Combining system identification with reinforcement learning-based MPC

In this paper we propose and compare methods for combining system identification (SYSID) and reinforcement learning (RL) in the context of data-driven model predictive control (MPC). Assuming a known model structure of the controlled system, and considering a parametric MPC, the proposed approach simultaneously: a) Learns the parameters of the MPC using RL in order to optimize performance, and b) fits the observed model behaviour using SYSID. Six methods that avoid conflicts between the two optimization objectives are proposed and evaluated using a simple linear system. Based on the simulation results, hierarchical, parallel projection, nullspace projection, and singular value projection achieved the best performance.

==> figures/baseline_1.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
width = \linewidth,
height = 1.2in,
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-0, xmax=2000,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.327868907591352, ymax=1.06323185274245,
ytick style={color=black}
]
\addlegendentry{$x_1$}
\addplot [semithick, color0]
table {%
0 1
1 0.815677261338562
2 0.650581209589181
3 0.482388036057067
4 0.323350800923768
5 0.171202750140847
6 0.0671635597526043
7 -0.0336303469716933
8 -0.0631505444313535
9 -0.0711016222913634
10 -0.128252845853256
11 -0.128636579402836
12 -0.149232050376056
13 -0.157951419918543
14 -0.125610666583496
15 -0.181666718985275
16 -0.225104762162789
17 -0.264637054848907
18 -0.21222863085768
19 -0.169263855117242
20 -0.118401191126192
21 -0.0678853453824931
22 -0.045432310984147
23 -0.0636168682834575
24 -0.0506364425401917
25 -0.108042007688617
26 -0.101101827181217
27 -0.140815524269032
28 -0.091501558662763
29 -0.0951519486138447
30 -0.111518427321096
31 -0.1351735610944
32 -0.0997782576079163
33 -0.106126142095824
34 -0.103150193798853
35 -0.157696385970152
36 -0.132445783270031
37 -0.117038960662352
38 -0.105287803575797
39 -0.064528741316962
40 -0.0576890511993633
41 -0.0866127488681978
42 -0.105918655693466
43 -0.0738149035366308
44 -0.120468770855857
45 -0.103388048075681
46 -0.0901791419610846
47 -0.126800714319922
48 -0.144605567952033
49 -0.151624056951779
50 -0.14583398580724
51 -0.125961443117236
52 -0.124673476437101
53 -0.0711707100200132
54 -0.116064702251
55 -0.14690963286504
56 -0.155718282185147
57 -0.124203741253515
58 -0.139562279081308
59 -0.134189787167061
60 -0.153527223894639
61 -0.156227195063093
62 -0.174118218734124
63 -0.137752426136361
64 -0.160326167874046
65 -0.1667111682996
66 -0.160486156216748
67 -0.111993310360961
68 -0.144593622775407
69 -0.101164721245584
70 -0.139596806160362
71 -0.0616686877517722
72 -0.0572126958923875
73 -0.00789513782729119
74 -0.00722443997887837
75 0.00208981596080317
76 -0.0637180408331904
77 -0.098831592694445
78 -0.125188841236792
79 -0.138790548129339
80 -0.169237120970153
81 -0.153864314153164
82 -0.139782745171121
83 -0.165021111523156
84 -0.125602668520385
85 -0.105089253756044
86 -0.118802407160482
87 -0.106325990437282
88 -0.139623501075452
89 -0.121620633877003
90 -0.0713701215931071
91 -0.0907465382299154
92 -0.0746707700667364
93 -0.116263407904139
94 -0.0854120929955705
95 -0.107140917589803
96 -0.139446647644667
97 -0.106802449615859
98 -0.146513251807306
99 -0.103689105266927
100 -0.151409304457155
101 -0.104551285747152
102 -0.116176298697451
103 -0.0847916384938459
104 -0.0395206957849429
105 -0.0767548852610413
106 -0.0808438552544917
107 -0.0863521551771147
108 -0.0769959616057193
109 -0.114407704712322
110 -0.0482710488499678
111 -0.0578069049118355
112 -0.0331944302848424
113 -0.0323720964348091
114 -0.07735728560055
115 -0.0379487638035291
116 -0.0617620428843345
117 -0.0403719705378672
118 -0.057032588459286
119 -0.046221814607387
120 -0.059394314519654
121 -0.0372117739055809
122 -0.0575452944777668
123 -0.0358348547335548
124 -0.0529234132458614
125 -0.067044561938434
126 -0.0760608400197521
127 -0.133274237829671
128 -0.12493486462677
129 -0.103051040460107
130 -0.128641455474171
131 -0.08357655577867
132 -0.0861816673279648
133 -0.127146724441425
134 -0.126660633491824
135 -0.116419426262389
136 -0.113147066741042
137 -0.0885991606358006
138 -0.0783166066249156
139 -0.0778014397313946
140 -0.106445777883011
141 -0.0494495467588377
142 -0.0751881219645217
143 -0.0997152658819636
144 -0.0416339254333664
145 -0.0234821692153469
146 -0.0276105908152495
147 -0.099356780316723
148 -0.0463294040447384
149 -0.0428863276925169
150 -0.0198991843051351
151 -0.0912566752289057
152 -0.0469405804950207
153 -0.101336379705764
154 -0.0717489701938933
155 -0.119582526598039
156 -0.0643185676324398
157 -0.043406903369447
158 -0.0594028912653017
159 -0.0974849079728143
160 -0.130154529434613
161 -0.0989706730149369
162 -0.1143763275686
163 -0.0689749469773777
164 -0.0415405616508812
165 -0.017000053979669
166 -0.0158914612314334
167 -0.10589196900373
168 -0.112990969433155
169 -0.0851251090575285
170 -0.134673636719743
171 -0.110724762698384
172 -0.163140780608301
173 -0.164083438307501
174 -0.201405435186557
175 -0.13181604242051
176 -0.156700508834918
177 -0.136735683109265
178 -0.0910023089392248
179 -0.0839098922912624
180 -0.150626514043556
181 -0.161598567516967
182 -0.114006324341738
183 -0.105142960851914
184 -0.142730464742421
185 -0.0720007273438816
186 -0.0692859472680952
187 -0.0842851889558454
188 -0.0781762534359485
189 -0.0746322834485141
190 -0.103579046178432
191 -0.0960345881923499
192 -0.13413421796878
193 -0.134442756445761
194 -0.0900998355438287
195 -0.080663772440325
196 -0.100110713573856
197 -0.104461025872609
198 -0.135710104768802
199 -0.147774325947125
200 -0.153083007992163
201 -0.136364747187068
202 -0.115205641711669
203 -0.138541271042585
204 -0.141027956998283
205 -0.190263213309532
206 -0.196676436096343
207 -0.136035552472941
208 -0.136492567379855
209 -0.134944721510334
210 -0.0632434110275898
211 -0.0214549653856044
212 -0.0702381664390692
213 -0.0752388786029505
214 -0.0985048073501621
215 -0.161305573751629
216 -0.110509095988278
217 -0.135622067283749
218 -0.118389622959726
219 -0.112398372183792
220 -0.0886475902499718
221 -0.0874721298616486
222 -0.0550175764037789
223 -0.0960465759866356
224 -0.049362662353426
225 -0.0920036159593899
226 -0.0604902802789489
227 -0.0619937997367655
228 -0.112479976127229
229 -0.046699219855774
230 -0.0350234518548278
231 -0.0776649195392242
232 -0.124347348124341
233 -0.100629222713054
234 -0.154817252066286
235 -0.159365575742958
236 -0.154037901538146
237 -0.141761980138277
238 -0.14573085659025
239 -0.141698631528848
240 -0.133499329583968
241 -0.072653895531561
242 -0.116715276261808
243 -0.118350849864946
244 -0.138503529168311
245 -0.1192922817996
246 -0.11584022938809
247 -0.114139808243915
248 -0.137389807348307
249 -0.158213419344237
250 -0.133950355730751
251 -0.147745484956089
252 -0.0808721858296842
253 -0.0585528889266592
254 -0.0436825209318312
255 -0.0160600709807242
256 -0.073131331404889
257 -0.0786894374690057
258 -0.0810368140398219
259 -0.0453234999072798
260 -0.0793122683154804
261 -0.115324783562033
262 -0.132946687161974
263 -0.179780910486368
264 -0.115563702761495
265 -0.0991096559154021
266 -0.0752272175646345
267 -0.104583114847812
268 -0.0934958171976176
269 -0.141797789674183
270 -0.120855354049684
271 -0.0712668848320166
272 -0.0386481086076662
273 -0.0632419704176183
274 -0.023930975008316
275 -0.0603737238305988
276 -0.0213176961048439
277 0.0149284772394071
278 0.0350527739339726
279 0.0383841426033693
280 0.0671320980534302
281 0.0369216570947734
282 0.0648344159597794
283 0.0678171122948244
284 0.0108159241510789
285 -0.00820983464267009
286 -0.0457304349690209
287 0.0023527379529138
288 -0.00281483845671632
289 -0.0055319114074248
290 0.00645321783307994
291 -0.00935998275952854
292 -0.0470135680301012
293 -0.0133793275223442
294 -0.0453452432581007
295 -0.0425175619346367
296 -0.0685841414958805
297 -0.105394037575443
298 -0.0634823127219275
299 -0.0132038415197946
300 0.0329874729819829
301 0.0716371954047369
302 0.0956325099920185
303 0.0753146469819962
304 0.0318973387024215
305 0.0239806552710821
306 -0.00116076037688484
307 -0.0346983603363245
308 -0.0740382120340432
309 -0.043847025887563
310 -0.0871549477206622
311 -0.0514837162275698
312 -0.0803162972210719
313 -0.113685586647652
314 -0.14620281926336
315 -0.111510996423374
316 -0.128168050164631
317 -0.128043266736518
318 -0.114724077616881
319 -0.0707364769798832
320 -0.0394319042655147
321 -0.0547042470866041
322 -0.0820647161788299
323 -0.115905505828132
324 -0.126085936025779
325 -0.140888226936385
326 -0.131402577043661
327 -0.104764878242329
328 -0.0759772357921538
329 -0.0873209499768618
330 -0.0886360990422289
331 -0.109702579277162
332 -0.0702815514504103
333 -0.103000131212199
334 -0.0717067475919707
335 -0.0314860423444925
336 0.00820759413585528
337 -0.00487327687986037
338 -0.00476429750911871
339 0.0170375953532124
340 0.00652384030252089
341 0.00687097036506858
342 -0.00951444470788709
343 0.0018819391647244
344 -0.029077740389134
345 0.017911714433553
346 -0.0101635252128777
347 0.00819529908310484
348 0.00459063427299088
349 0.0287082531950883
350 0.0899834234289885
351 0.116627662206069
352 0.0812184714813227
353 0.0876394080759061
354 0.101792624907443
355 0.118361867485867
356 0.148314460687357
357 0.136154495807624
358 0.110273369116264
359 0.112788912797756
360 0.171670962521697
361 0.150208003468066
362 0.202317786437952
363 0.214824761160831
364 0.218518325315534
365 0.264129792121773
366 0.263857967756572
367 0.289875967357806
368 0.281369819291629
369 0.3247274892668
370 0.343444042609415
371 0.361896622143033
372 0.341846635207056
373 0.365686772466743
374 0.375933971552458
375 0.345552187072266
376 0.310081760793846
377 0.341209723072485
378 0.386205521745206
379 0.378146724960791
380 0.384554806489184
381 0.417522165445708
382 0.408493027690685
383 0.448845455599529
384 0.446724539992331
385 0.469334960455628
386 0.496788831566485
387 0.511242770277967
388 0.458029090570074
389 0.457354625437675
390 0.433265358902117
391 0.3781072192442
392 0.365791782301527
393 0.337339783920573
394 0.370968581075642
395 0.319876147580947
396 0.365490337601386
397 0.347042199450129
398 0.329960802265657
399 0.279964181756086
400 0.251412081628672
401 0.24681798839916
402 0.295127367100015
403 0.255534073157572
404 0.303775836062578
405 0.340294233757248
406 0.331802570436911
407 0.31159620883715
408 0.283526090461723
409 0.295530507249651
410 0.248196494823579
411 0.203090679824964
412 0.203536865468714
413 0.167777635682862
414 0.153643777391826
415 0.137762501234214
416 0.126703983609879
417 0.104062800520898
418 0.0717032844591893
419 0.0528542091105619
420 0.0860683255456636
421 0.15171132293054
422 0.213036086127465
423 0.210305589881351
424 0.183137923858047
425 0.205724391523572
426 0.211426803261787
427 0.266342131894536
428 0.223339423439393
429 0.256180347394279
430 0.235995082488696
431 0.213244323542882
432 0.234959965189573
433 0.212406777850871
434 0.234404307523775
435 0.239216026652301
436 0.234172404194947
437 0.242765475161979
438 0.223761243839972
439 0.248788741228692
440 0.241924714804639
441 0.230261220575329
442 0.266975287603335
443 0.309448054063989
444 0.259210859286849
445 0.233025003245599
446 0.221114647282351
447 0.257140776695944
448 0.306624817738512
449 0.348981516518516
450 0.377759425794687
451 0.341756437883075
452 0.382661800374873
453 0.340216926158426
454 0.293406980128017
455 0.3365199225475
456 0.300789821397785
457 0.317135262335091
458 0.267755271693677
459 0.291903069798071
460 0.328186432455107
461 0.297478009715261
462 0.282982106107434
463 0.269544040196691
464 0.295139423009752
465 0.266444683016477
466 0.234943420517491
467 0.23519807882932
468 0.221369465180205
469 0.262614766086527
470 0.238640569811474
471 0.24430709926361
472 0.293388349377094
473 0.305549717304178
474 0.338793691564115
475 0.373076527169064
476 0.382393864415282
477 0.385820358283629
478 0.414929849284738
479 0.441265920889123
480 0.408652246464477
481 0.345674232835723
482 0.317017804763324
483 0.277547276145336
484 0.272102387669362
485 0.237397055322379
486 0.255137774369544
487 0.249433454159355
488 0.295579431282387
489 0.339786112553913
490 0.334274873646444
491 0.304707118457851
492 0.312558228197171
493 0.347802350612232
494 0.326840164922668
495 0.326738145180399
496 0.297480394984077
497 0.292975702611737
498 0.282718251643473
499 0.259175637245767
500 0.266244739816419
501 0.251091408449926
502 0.245897389394405
503 0.256560623200575
504 0.287877106925869
505 0.270536467819835
506 0.317660502446893
507 0.346259275850083
508 0.289466810547245
509 0.267746788331863
510 0.266688857233965
511 0.230927354791706
512 0.226671796235955
513 0.261678507044196
514 0.28416464769984
515 0.296107381102392
516 0.315528757496032
517 0.279720380218548
518 0.267805250766272
519 0.289751222928711
520 0.326433321449516
521 0.321880306696774
522 0.293824739667372
523 0.247307719745715
524 0.278668284548771
525 0.229897613891153
526 0.230441249609936
527 0.24555972526505
528 0.295838598493211
529 0.250501796615501
530 0.251440933557599
531 0.211017556757747
532 0.210657652794503
533 0.237891184804771
534 0.226095726494544
535 0.209987473458637
536 0.186808832507361
537 0.213650303938416
538 0.248100295997675
539 0.27279310120714
540 0.320485867862244
541 0.262327835467488
542 0.287316754731043
543 0.295529860789114
544 0.303556371195395
545 0.346384570622615
546 0.283917514907892
547 0.309712841280948
548 0.334154939720105
549 0.32477107434445
550 0.301470200713039
551 0.329029727450401
552 0.27774786418354
553 0.277872945346231
554 0.281206055004877
555 0.302049402753619
556 0.256873526878124
557 0.239832493915521
558 0.241774658556759
559 0.263732616207766
560 0.306444444896638
561 0.311802442387309
562 0.269871335560083
563 0.32512845649626
564 0.34984003918676
565 0.336169147400383
566 0.369687716261145
567 0.353731384849771
568 0.383927918267556
569 0.393331263657842
570 0.416933219870014
571 0.42944082046694
572 0.351247700257083
573 0.311290119192308
574 0.298231662203947
575 0.342945153269131
576 0.308200865614158
577 0.274397552520094
578 0.319339442947334
579 0.305050875177318
580 0.3453319593316
581 0.296898345677282
582 0.31768662030811
583 0.304328895966154
584 0.261645012285976
585 0.290811336797936
586 0.264817462913037
587 0.227604700418057
588 0.199489595045926
589 0.177248339872974
590 0.243235777766699
591 0.276220439185587
592 0.314376012266933
593 0.323366664774809
594 0.31854341411951
595 0.292955606559872
596 0.344390376818235
597 0.311463330968253
598 0.308467781426784
599 0.289522444274728
600 0.340813280062516
601 0.290549841803568
602 0.279926447958793
603 0.299206539524169
604 0.251036833604001
605 0.275452814838177
606 0.271652101109611
607 0.255974892072517
608 0.237794103345622
609 0.251874099387604
610 0.244251868647332
611 0.251297517913519
612 0.241760284803239
613 0.30023802867707
614 0.256213472828848
615 0.227585069502047
616 0.225701171886606
617 0.247970614600715
618 0.270573675605542
619 0.261970567811975
620 0.317660704344987
621 0.29162657209827
622 0.314045460267469
623 0.31928901437505
624 0.342331184853137
625 0.374781018065242
626 0.390581417464229
627 0.391163819328712
628 0.38571606613577
629 0.345365689925709
630 0.297850866814684
631 0.253287803298229
632 0.237242639963957
633 0.242589628615785
634 0.254667307871659
635 0.288360086343214
636 0.33113979804999
637 0.279064267263662
638 0.24481952179581
639 0.265093284850806
640 0.292906172201139
641 0.324163177144549
642 0.356066218820815
643 0.385069645701925
644 0.349658117913084
645 0.323682924398618
646 0.280299740923376
647 0.302500817370187
648 0.312476048231817
649 0.341113696090796
650 0.285144261366954
651 0.288447193533861
652 0.294969401130758
653 0.265444622172895
654 0.238452148732308
655 0.286593713197373
656 0.238212475224487
657 0.251696582226235
658 0.218752466757166
659 0.233301680514664
660 0.292347080244757
661 0.278452008337158
662 0.316327783990081
663 0.267402129034956
664 0.251705413831534
665 0.250293233332055
666 0.248732089455857
667 0.274583419677539
668 0.259459834401192
669 0.288111483059265
670 0.29962097834193
671 0.284918721958435
672 0.278885757720129
673 0.292459542751948
674 0.246887943532208
675 0.292147754928417
676 0.303158970629588
677 0.320890485459352
678 0.314479359111254
679 0.268559212277672
680 0.266500776374374
681 0.262347598155979
682 0.251087541471316
683 0.214090915341985
684 0.258577964502717
685 0.224200421661273
686 0.253625254008165
687 0.280459276650393
688 0.293717663461624
689 0.337016544733556
690 0.281430260233134
691 0.324047086822929
692 0.264089647699193
693 0.280054995446185
694 0.270146322888985
695 0.277942454475159
696 0.266773628308478
697 0.242823094377929
698 0.208899288488399
699 0.232609374614478
700 0.281231757845344
701 0.267860133593334
702 0.246987213002095
703 0.217833618643672
704 0.197215015847099
705 0.191522041857352
706 0.174790329706093
707 0.176187827427701
708 0.157444932460478
709 0.141150896582038
710 0.206173685989039
711 0.191297181932903
712 0.221220956972116
713 0.265361604642683
714 0.262568672689914
715 0.23766384628647
716 0.224995310848205
717 0.236599132236545
718 0.253741325286813
719 0.247728805546928
720 0.288162184335159
721 0.309368262174958
722 0.344802783538241
723 0.280449678433587
724 0.329608201753018
725 0.30324323636147
726 0.339366598179587
727 0.341809065909215
728 0.37585578900887
729 0.376810356983348
730 0.339486701308747
731 0.32775109546622
732 0.305118099952863
733 0.288636036343714
734 0.265977105935964
735 0.274209909907098
736 0.294619725483506
737 0.26855482981119
738 0.280856383807587
739 0.242023044849158
740 0.22698979185691
741 0.198208659154784
742 0.26804355267778
743 0.220933073716115
744 0.213122404101469
745 0.241565971124873
746 0.212059582198923
747 0.271940856741588
748 0.296012275014307
749 0.339149533465647
750 0.323428577359648
751 0.294570763148955
752 0.301515754445855
753 0.339534823388524
754 0.325261428259123
755 0.292942123066686
756 0.334055618636092
757 0.305548871216371
758 0.255304889186866
759 0.245963776897742
760 0.238694177181558
761 0.289725898253682
762 0.281619536565019
763 0.280496918831623
764 0.266500183770713
765 0.313920651601964
766 0.347257480082208
767 0.377603370265194
768 0.338332623539608
769 0.375054223326936
770 0.376454215045405
771 0.368147739433478
772 0.320229333664253
773 0.289038183290587
774 0.258882300616778
775 0.313869067640042
776 0.280850283582649
777 0.284409205993262
778 0.283129968621238
779 0.31388981037497
780 0.338196886486404
781 0.28588928329496
782 0.286687490177141
783 0.319708731464094
784 0.339457434120327
785 0.283024235086742
786 0.256768294282011
787 0.249683133737535
788 0.217630599711138
789 0.22941050894267
790 0.203805572453169
791 0.23153138421163
792 0.219049368427603
793 0.246836760698964
794 0.216879372394128
795 0.285732364635082
796 0.323415891678028
797 0.299669669959111
798 0.272733163005628
799 0.254991357568945
800 0.264244345160567
801 0.223818814695301
802 0.257106792920503
803 0.252832768509414
804 0.251011677686694
805 0.291069426086028
806 0.307910415914779
807 0.34689049186322
808 0.313282082386028
809 0.346800593336892
810 0.355874023727618
811 0.321341896222578
812 0.324888200278865
813 0.292835408150064
814 0.331146346406652
815 0.278002864701487
816 0.255695619277672
817 0.232228186088708
818 0.23718078398371
819 0.273213953384023
820 0.275087289775381
821 0.27643359758292
822 0.227965914138189
823 0.236591932458159
824 0.204102835366481
825 0.19426144326234
826 0.259426846422464
827 0.232495513476561
828 0.283450268032678
829 0.309392994238869
830 0.267893830179262
831 0.286008140603498
832 0.244909687599481
833 0.280640710853577
834 0.291594020146897
835 0.320412458178387
836 0.307994204067468
837 0.344201970673622
838 0.281455017863057
839 0.265957464131398
840 0.291536827021308
841 0.279401847093661
842 0.247900539579767
843 0.21974841842865
844 0.26812111731332
845 0.265020492531165
846 0.307462139473212
847 0.322336201164703
848 0.303150647361599
849 0.286374363678105
850 0.287322043795755
851 0.324018568839566
852 0.335474572836105
853 0.272105383600676
854 0.296532218264286
855 0.332972558794156
856 0.33975187886842
857 0.292725999651688
858 0.290257204761411
859 0.251533096171524
860 0.245927238390277
861 0.298133192270856
862 0.332610075179315
863 0.296452116104796
864 0.277720032099139
865 0.288682101564728
866 0.331911469062237
867 0.281891970218501
868 0.259234562399933
869 0.302535942764728
870 0.293834285738898
871 0.330369493071128
872 0.284646044349392
873 0.288494006742307
874 0.268409450361508
875 0.253268979589648
876 0.254287732996176
877 0.252852081097768
878 0.244375094608613
879 0.294254049476221
880 0.311411098307102
881 0.325505343872429
882 0.292489427630953
883 0.298681106452513
884 0.321803188731732
885 0.340576553103474
886 0.309703857569538
887 0.331434231211723
888 0.341618665888502
889 0.290526192516567
890 0.327264375831901
891 0.30812694230498
892 0.301402851482484
893 0.291654015523995
894 0.296343351395716
895 0.304426972379769
896 0.29813805329253
897 0.330968233802574
898 0.329999439240357
899 0.308059788438559
900 0.294007400911573
901 0.32233079591516
902 0.295387697898177
903 0.264111773065404
904 0.225111653428697
905 0.275980553499992
906 0.316548559523207
907 0.26764649306833
908 0.25623771975217
909 0.229780201958211
910 0.203845126711727
911 0.261080347999318
912 0.218496539931
913 0.281256110097414
914 0.237131433573832
915 0.28457642452212
916 0.28723204868755
917 0.2713546101566
918 0.257588170908739
919 0.28867298306698
920 0.265918285147793
921 0.285234450445817
922 0.283802286790661
923 0.280152240338691
924 0.319322470229279
925 0.312178765681537
926 0.335903605632429
927 0.342081187261518
928 0.278991833810283
929 0.307706575649726
930 0.269871800196723
931 0.312463651474148
932 0.255441418387024
933 0.245593037082306
934 0.213243375017739
935 0.225607093368068
936 0.269096212085643
937 0.248491092010022
938 0.220483242910546
939 0.216840445263104
940 0.261803836096935
941 0.227064387623046
942 0.211576392375824
943 0.183006460317659
944 0.223936220981899
945 0.224535496055271
946 0.21708812968926
947 0.252115712607147
948 0.239933183218318
949 0.271130168923224
950 0.30123274580465
951 0.264339284310687
952 0.314716452516245
953 0.268203629635434
954 0.249497786077752
955 0.223145588729093
956 0.220003182253574
957 0.230655697067157
958 0.24239546995163
959 0.284319723313754
960 0.318188053233358
961 0.277200905985666
962 0.289025240294914
963 0.245102208778234
964 0.24858429344661
965 0.235966025947164
966 0.226342190119418
967 0.235237366045305
968 0.266047509977288
969 0.222508832629024
970 0.272410942319411
971 0.292961252373512
972 0.253463127629386
973 0.302088887907996
974 0.292568216161155
975 0.336678182274905
976 0.287920942261692
977 0.287714468639316
978 0.261511524569308
979 0.243613158852369
980 0.258441884712248
981 0.30161558392141
982 0.321606908620341
983 0.329302448228117
984 0.319313926047436
985 0.348667375932615
986 0.326585750193929
987 0.34940840974385
988 0.361193985118008
989 0.308201354701436
990 0.326183726204334
991 0.260913924865128
992 0.245050853979182
993 0.222718627408861
994 0.233573687260109
995 0.263812096921235
996 0.221308681708398
997 0.233802134992337
998 0.283671513496321
999 0.249037399812639
1000 0.270467743300517
1001 0.276253810382916
1002 0.222947687278342
1003 0.23110769890169
1004 0.258751493057543
1005 0.211792568851265
1006 0.262265838812471
1007 0.261448630208385
1008 0.213214387789329
1009 0.197597390415253
1010 0.257729147787867
1011 0.26386438042351
1012 0.222401463943397
1013 0.210712146336912
1014 0.21790567735576
1015 0.179156293293879
1016 0.188977144936207
1017 0.203995337007968
1018 0.190656427959413
1019 0.215212408618786
1020 0.24947536012863
1021 0.22310287405465
1022 0.243571466318339
1023 0.25940638422446
1024 0.302227557128944
1025 0.316554805226771
1026 0.335015517108402
1027 0.31237771365457
1028 0.266165509103715
1029 0.313053210773827
1030 0.259054597431074
1031 0.25546547111725
1032 0.211102562282975
1033 0.266302520480664
1034 0.307135879987838
1035 0.31394686094846
1036 0.283101548995811
1037 0.251613148403583
1038 0.229353597337932
1039 0.198521122458338
1040 0.214729443593387
1041 0.187971786587554
1042 0.185065470977333
1043 0.213720224501379
1044 0.246260512312052
1045 0.199692859348523
1046 0.206298046170362
1047 0.233519007348695
1048 0.274348030570914
1049 0.266326602013837
1050 0.311525849536464
1051 0.272572280745757
1052 0.221161810323838
1053 0.22886550061007
1054 0.211431299350123
1055 0.254630274366948
1056 0.227201926013526
1057 0.215227182245116
1058 0.253811374786185
1059 0.275027560458051
1060 0.275268401852394
1061 0.290748730864436
1062 0.273186814073326
1063 0.21961340102677
1064 0.180470047799449
1065 0.198578111216866
1066 0.169892322757921
1067 0.142840074030631
1068 0.210834025703597
1069 0.256704504029755
1070 0.219811916601692
1071 0.178416237541238
1072 0.239174468110218
1073 0.219679737250728
1074 0.196345746671021
1075 0.228732265512646
1076 0.19548951835607
1077 0.184901746570636
1078 0.247861550898637
1079 0.261580323187433
1080 0.260791141643845
1081 0.248393578146518
1082 0.277058658692405
1083 0.233753244096363
1084 0.285739179458594
1085 0.311652835637433
1086 0.306714405686515
1087 0.246410884447214
1088 0.269009179099341
1089 0.305398207848006
1090 0.292795470483572
1091 0.267647609864669
1092 0.225773186712219
1093 0.257916141711976
1094 0.293516083493825
1095 0.241337278425305
1096 0.270742730605409
1097 0.216658112847245
1098 0.271986913806822
1099 0.276938892007776
1100 0.275507534068582
1101 0.24939657917187
1102 0.293918638872101
1103 0.258841749047778
1104 0.290896784800639
1105 0.328810958308759
1106 0.33659023197573
1107 0.316857183967246
1108 0.257568317595294
1109 0.255035776882131
1110 0.248343900736297
1111 0.219553149673458
1112 0.219991529118561
1113 0.21325943937125
1114 0.188479204631933
1115 0.197145763584042
1116 0.185754932171294
1117 0.202510202293017
1118 0.166931925635018
1119 0.22524096704853
1120 0.262595425047625
1121 0.263460064027323
1122 0.294966665958129
1123 0.328889228163475
1124 0.268897381045929
1125 0.278670585220898
1126 0.321037824255583
1127 0.350668879552993
1128 0.334135022049225
1129 0.275537910725562
1130 0.278487056917724
1131 0.221105039079908
1132 0.197861794625453
1133 0.254720047277577
1134 0.234540648134467
1135 0.25177088472945
1136 0.228458328459581
1137 0.27820424883997
1138 0.292250380441276
1139 0.264056154809893
1140 0.290110374344027
1141 0.240103902309192
1142 0.232655730334662
1143 0.209307227223208
1144 0.237113955719184
1145 0.199989426859751
1146 0.201235725209235
1147 0.190001649178411
1148 0.204365312590818
1149 0.199769931148319
1150 0.232123862186332
1151 0.188842654084921
1152 0.216862904922739
1153 0.19798674636113
1154 0.186976633720149
1155 0.231447354245396
1156 0.281332068213617
1157 0.254260217378854
1158 0.286754893223021
1159 0.236997645649084
1160 0.253999014550954
1161 0.2778151575819
1162 0.235639777763874
1163 0.232134070817968
1164 0.275825659402774
1165 0.228446839563814
1166 0.185759355993986
1167 0.208894033440393
1168 0.211541408402731
1169 0.249963307141472
1170 0.291074233248651
1171 0.259438329280272
1172 0.246130048021055
1173 0.245771345007005
1174 0.255407587487996
1175 0.301920437890213
1176 0.307277839285189
1177 0.28140679831289
1178 0.250111238566893
1179 0.294944211633466
1180 0.246457482093107
1181 0.270092520793624
1182 0.30696203072027
1183 0.307985219784643
1184 0.285239344847812
1185 0.246165072230509
1186 0.234211533769702
1187 0.258447983203318
1188 0.27008970623208
1189 0.306848849084315
1190 0.327793029587942
1191 0.338734956169196
1192 0.35707087264899
1193 0.307109348537879
1194 0.280674251534647
1195 0.261551874312196
1196 0.264945491430074
1197 0.277774031883076
1198 0.249012023690753
1199 0.201531373592448
1200 0.20172909502184
1201 0.192571401585062
1202 0.248655890769992
1203 0.286821689766285
1204 0.312482470170684
1205 0.311373668647212
1206 0.280399539041493
1207 0.278457097559205
1208 0.303085250196918
1209 0.2491382132638
1210 0.280613639205134
1211 0.226629731120884
1212 0.264219813221376
1213 0.291124683827745
1214 0.23527828535302
1215 0.252124932626834
1216 0.251951681662557
1217 0.218666140803987
1218 0.19114676697688
1219 0.231846891427512
1220 0.243054752669886
1221 0.292875159372267
1222 0.328977153004468
1223 0.356996848183094
1224 0.290548061997268
1225 0.325011864371339
1226 0.27956057711728
1227 0.26856670278828
1228 0.289416871369125
1229 0.248604260546693
1230 0.255380994082267
1231 0.221846143725987
1232 0.187895642815634
1233 0.161737191230741
1234 0.162229956292512
1235 0.127249878289056
1236 0.1385706711056
1237 0.172215554283385
1238 0.17568203471607
1239 0.147454220260989
1240 0.120171337639036
1241 0.117693637004301
1242 0.104732170210165
1243 0.1729144663141
1244 0.15162001005406
1245 0.198194237886965
1246 0.217552807036799
1247 0.23116515358714
1248 0.236356659330467
1249 0.286416291222721
1250 0.261734637113046
1251 0.287281050307223
1252 0.282129549063582
1253 0.26291925301681
1254 0.305064113387243
1255 0.299393381262057
1256 0.247982195797695
1257 0.240379049386502
1258 0.270568373760374
1259 0.284213707125697
1260 0.317146760393887
1261 0.275592687671371
1262 0.295948632474941
1263 0.280345084385273
1264 0.280688879114571
1265 0.318893139446258
1266 0.348861866426114
1267 0.359149396999983
1268 0.316774563789588
1269 0.339267051640192
1270 0.329863522821591
1271 0.302471375273377
1272 0.243268249601301
1273 0.27260707357923
1274 0.267278458381865
1275 0.292044200301688
1276 0.306052059938419
1277 0.321117240979461
1278 0.282872747071261
1279 0.305556341657951
1280 0.296297145706085
1281 0.282278780155887
1282 0.292326476379029
1283 0.23393270252803
1284 0.198676576858103
1285 0.188120210161776
1286 0.247530208004195
1287 0.212659597600759
1288 0.204352239647955
1289 0.168884773250089
1290 0.16505182324229
1291 0.160410989245058
1292 0.218940157468763
1293 0.261098524368154
1294 0.246701893529118
1295 0.200967927693266
1296 0.243878296983082
1297 0.262058641678791
1298 0.22444952600418
1299 0.280185555630613
1300 0.232400691059041
1301 0.273761402021283
1302 0.247596839652264
1303 0.242718047469016
1304 0.274809098025338
1305 0.286653180981864
1306 0.321605552471798
1307 0.315314730508777
1308 0.25890490231987
1309 0.296240406578743
1310 0.311641661019805
1311 0.317239930739322
1312 0.255729614762457
1313 0.244802570348455
1314 0.213406508536995
1315 0.254095141234254
1316 0.273901851609744
1317 0.30668709114159
1318 0.33891251412447
1319 0.343397982968566
1320 0.369064848885872
1321 0.349740336837341
1322 0.278249897078641
1323 0.223964886894159
1324 0.214073545434329
1325 0.254548536810077
1326 0.290730789367432
1327 0.326503039460226
1328 0.263376898843786
1329 0.215509796349434
1330 0.264644651897514
1331 0.242052762076525
1332 0.250002358455645
1333 0.298787389103283
1334 0.276345286116036
1335 0.287242984043624
1336 0.268672296308917
1337 0.292018664106014
1338 0.284618756440499
1339 0.250521834166493
1340 0.228036728037226
1341 0.208949343743627
1342 0.221166612286332
1343 0.248120434442489
1344 0.294058332329845
1345 0.302361534572987
1346 0.317719445304602
1347 0.267761042606774
1348 0.251976401924644
1349 0.243710735837117
1350 0.264499944107184
1351 0.241437791588354
1352 0.224357471848216
1353 0.216239183005535
1354 0.25529832888094
1355 0.26283895123327
1356 0.218429196806754
1357 0.183763938248426
1358 0.182646949534619
1359 0.221187490801718
1360 0.247150939792429
1361 0.269385475546223
1362 0.292148130284001
1363 0.260826556871031
1364 0.263950609190206
1365 0.266034844298006
1366 0.287310774673701
1367 0.324224412882489
1368 0.283370477906306
1369 0.30598006986133
1370 0.308430716247634
1371 0.302440749007922
1372 0.317754039133922
1373 0.345578184985649
1374 0.275008681043094
1375 0.234899591028291
1376 0.264313640228999
1377 0.220288966398487
1378 0.228720175295317
1379 0.205805048136703
1380 0.19241623862444
1381 0.223095037169065
1382 0.182441720835677
1383 0.231288912154059
1384 0.230306877512004
1385 0.235329026194555
1386 0.243057625289041
1387 0.25971939387448
1388 0.242804335521575
1389 0.205033700568764
1390 0.196368203107898
1391 0.173388535399578
1392 0.191485428733843
1393 0.183950389399266
1394 0.241154547241879
1395 0.290344520283208
1396 0.292608885168689
1397 0.294564425947878
1398 0.332952314930329
1399 0.350881372804023
1400 0.351932334098856
1401 0.307839232951019
1402 0.281290102349778
1403 0.245155767509004
1404 0.245326925978322
1405 0.295850002382127
1406 0.325715458136469
1407 0.268486408794514
1408 0.217156039914099
1409 0.263897844918594
1410 0.264834248834154
1411 0.231793692673892
1412 0.252966445756857
1413 0.266816027604557
1414 0.225550180484259
1415 0.206590497258016
1416 0.171604538619681
1417 0.15545514654955
1418 0.13311605533087
1419 0.119193008132746
1420 0.156075619698005
1421 0.125486149622016
1422 0.103321338678559
1423 0.0867486674414326
1424 0.0901706493862122
1425 0.0912923109114959
1426 0.0878792336808727
1427 0.134492959281375
1428 0.201060946691906
1429 0.214354521326906
1430 0.266538808822398
1431 0.252918992129981
1432 0.21329707262892
1433 0.212092428561898
1434 0.199938108869736
1435 0.209198955570552
1436 0.233416985280903
1437 0.23304640025665
1438 0.280132661741309
1439 0.311739324512988
1440 0.31676104709605
1441 0.299661267747822
1442 0.251675408098414
1443 0.241016845597467
1444 0.263418806543785
1445 0.239256363730802
1446 0.202010457901391
1447 0.252799976759981
1448 0.273203701608329
1449 0.279936578811537
1450 0.302951643910894
1451 0.324149114984697
1452 0.304680607819981
1453 0.330724050766342
1454 0.352813018260714
1455 0.304624850035116
1456 0.303721542985365
1457 0.294432586055844
1458 0.288856298037569
1459 0.324543786961208
1460 0.287263476169984
1461 0.327680202037273
1462 0.348999871332949
1463 0.320430082864086
1464 0.335959064342609
1465 0.342103937002597
1466 0.337562492360065
1467 0.298520261036588
1468 0.25752232936979
1469 0.272721740656307
1470 0.302084140890036
1471 0.24142733933765
1472 0.256986924061102
1473 0.249559276109916
1474 0.289217094116984
1475 0.26257970757082
1476 0.256984277238368
1477 0.256627314176827
1478 0.21901921530231
1479 0.24663374056931
1480 0.28015048842832
1481 0.229425436724601
1482 0.212595536606544
1483 0.174197059043052
1484 0.231335051882791
1485 0.251572968977119
1486 0.297162277311455
1487 0.289103428680468
1488 0.310433255460947
1489 0.283310154373119
1490 0.260858240564114
1491 0.245601076326185
1492 0.261522270598793
1493 0.2443724307021
1494 0.284804566567727
1495 0.325051072388332
1496 0.259593201342412
1497 0.225652465313692
1498 0.190904387375085
1499 0.154281746679905
1500 0.139766410770664
1501 0.148679822629173
1502 0.195658342407757
1503 0.176434042320275
1504 0.186302065136751
1505 0.238717326295524
1506 0.25690921186298
1507 0.284410494685076
1508 0.281370064110418
1509 0.321820459978364
1510 0.313115565572888
1511 0.25270070570577
1512 0.220525167710402
1513 0.216031642240657
1514 0.232356614762686
1515 0.262234477290891
1516 0.250034341201306
1517 0.269841406679528
1518 0.293563867764875
1519 0.26508953011855
1520 0.308592375734676
1521 0.309431938011983
1522 0.333299629549032
1523 0.318158913786025
1524 0.325854923645046
1525 0.334259275630164
1526 0.354152315730482
1527 0.292832131401495
1528 0.288059800006045
1529 0.271779351576202
1530 0.308464388366978
1531 0.254865547952269
1532 0.300912134981543
1533 0.326312336495735
1534 0.264727297954019
1535 0.259329360883977
1536 0.278017310633856
1537 0.295016943385219
1538 0.325017509339695
1539 0.336265270297003
1540 0.295747828854984
1541 0.284709594121041
1542 0.296574359070454
1543 0.249502853532611
1544 0.218034130986597
1545 0.221850561949426
1546 0.206964141410151
1547 0.25011627047687
1548 0.258227932271823
1549 0.240882015864194
1550 0.277234482119709
1551 0.301782035240045
1552 0.339283936009225
1553 0.351538337590676
1554 0.317452465892329
1555 0.264120355793639
1556 0.294499769757864
1557 0.240211015037062
1558 0.226768276788327
1559 0.27336761748761
1560 0.314445074087383
1561 0.312446965974829
1562 0.316047262300684
1563 0.254091391643575
1564 0.253871903249146
1565 0.257424436551377
1566 0.239655395719039
1567 0.198403339672979
1568 0.178898703548375
1569 0.174303214304173
1570 0.178010904915838
1571 0.196944136903766
1572 0.227157816264792
1573 0.213425219619116
1574 0.202687587646314
1575 0.162152848702135
1576 0.127876883902661
1577 0.118771804797791
1578 0.158959151547023
1579 0.183843291998224
1580 0.220452451980114
1581 0.253286123919963
1582 0.288352199783686
1583 0.301136862286521
1584 0.336550972057048
1585 0.354449304365324
1586 0.336267479737229
1587 0.323484128939731
1588 0.258618367612047
1589 0.305824610797693
1590 0.254949234906054
1591 0.277335924620727
1592 0.303048223424665
1593 0.277042436263305
1594 0.240538268695105
1595 0.201811904382315
1596 0.234522045302269
1597 0.232932943176567
1598 0.257728481681901
1599 0.297598079562484
1600 0.250240130215005
1601 0.291503179687585
1602 0.272464143059357
1603 0.247702618965305
1604 0.29193223109999
1605 0.330787771686931
1606 0.280148056389221
1607 0.288734680753725
1608 0.240144532553668
1609 0.257043117410637
1610 0.288077702881148
1611 0.297096581685319
1612 0.277099554427796
1613 0.259132688088279
1614 0.246126773093114
1615 0.255804626986002
1616 0.292562181624883
1617 0.324517969482534
1618 0.260441953104673
1619 0.22566914886782
1620 0.191857024874972
1621 0.171225942507484
1622 0.168176663592761
1623 0.181563066545393
1624 0.205830265779195
1625 0.237859238669285
1626 0.279491864108422
1627 0.32047815071691
1628 0.318066751966271
1629 0.334887589846943
1630 0.340476791354187
1631 0.297705303602477
1632 0.323571329269684
1633 0.258674940349882
1634 0.206142339741648
1635 0.19179039706685
1636 0.197878680532313
1637 0.220992737028624
1638 0.187328205846177
1639 0.215119234615826
1640 0.252762090151423
1641 0.220463377147319
1642 0.218153661321071
1643 0.226939653085617
1644 0.226926747314454
1645 0.261695385865483
1646 0.304770210277577
1647 0.319970401464537
1648 0.259447661807539
1649 0.286909698820729
1650 0.234408911032924
1651 0.210649841446875
1652 0.183310506727453
1653 0.163176380208831
1654 0.178198427882236
1655 0.206075238123332
1656 0.211049016026945
1657 0.264399394106128
1658 0.234957898601709
1659 0.263949379525299
1660 0.297505497702034
1661 0.291154852493906
1662 0.276858028997567
1663 0.279936777316105
1664 0.265451694650331
1665 0.266768093739401
1666 0.254057836164064
1667 0.242458272949369
1668 0.262895429033456
1669 0.218727682948965
1670 0.191369113658432
1671 0.235608062478097
1672 0.265199143044435
1673 0.239493393064869
1674 0.228400302473909
1675 0.274652040096363
1676 0.300193846224157
1677 0.297902706424359
1678 0.257634341244786
1679 0.208916755813647
1680 0.208653520663818
1681 0.232581467373252
1682 0.267948224565029
1683 0.298150931716807
1684 0.238254429497927
1685 0.213347215024681
1686 0.203481298218534
1687 0.179690446286721
1688 0.219677693253402
1689 0.251648001696751
1690 0.251664231600829
1691 0.298134472870218
1692 0.248943636209111
1693 0.287312967110572
1694 0.2390766550602
1695 0.206098551129831
1696 0.232388508398404
1697 0.196102149890931
1698 0.210663589545181
1699 0.209315547160472
1700 0.238909653511824
1701 0.280546864968091
1702 0.299543146433643
1703 0.321308061994254
1704 0.25578149394229
1705 0.233889097087136
1706 0.237670045114936
1707 0.231034044989832
1708 0.207412596669617
1709 0.195215647111986
1710 0.248134881003328
1711 0.227447690834956
1712 0.217019521085995
1713 0.17349833166895
1714 0.218672089968515
1715 0.190383074634339
1716 0.170140774379581
1717 0.15698346418704
1718 0.208025864569248
1719 0.186354327823903
1720 0.225927899476843
1721 0.261724223573758
1722 0.301711114590436
1723 0.249644075977897
1724 0.220415306847363
1725 0.250183127935831
1726 0.219137644513992
1727 0.20372310164791
1728 0.178239398914336
1729 0.156002677171884
1730 0.166817268215328
1731 0.139497067858031
1732 0.136119489336241
1733 0.143540720786426
1734 0.110064113583626
1735 0.11626219531721
1736 0.0923621629999196
1737 0.110700109124079
1738 0.160428262149163
1739 0.204689942359301
1740 0.171012162168568
1741 0.192763095405463
1742 0.235431650696069
1743 0.211784909757954
1744 0.245394408906266
1745 0.284993450258645
1746 0.306927080306586
1747 0.252525024833079
1748 0.201542855835819
1749 0.178653217098555
1750 0.166118290205117
1751 0.189423250299993
1752 0.187389286134301
1753 0.217400728022114
1754 0.209026664528416
1755 0.182028860573103
1756 0.173359677020642
1757 0.222641138007495
1758 0.27372677818851
1759 0.238848189756857
1760 0.269125646648028
1761 0.241567191763135
1762 0.281111004959231
1763 0.240214087808213
1764 0.257772924259299
1765 0.213641624199069
1766 0.267668427527851
1767 0.283322728998634
1768 0.309534412803528
1769 0.300626435456201
1770 0.28563247836634
1771 0.288952420315109
1772 0.282436799511632
1773 0.271377079057441
1774 0.291692909699939
1775 0.249353171632428
1776 0.215429077879389
1777 0.215085775463873
1778 0.204057950996741
1779 0.169487112574392
1780 0.215237578445334
1781 0.249408354984663
1782 0.253729222764212
1783 0.300425008474271
1784 0.244949249878271
1785 0.271753170426751
1786 0.24318862026212
1787 0.23084766433705
1788 0.206460823903818
1789 0.242984416972299
1790 0.208792154051806
1791 0.25018933338557
1792 0.266187669087691
1793 0.218351740361712
1794 0.255735105296769
1795 0.267147617368217
1796 0.303675924766983
1797 0.315256382532634
1798 0.304862028150525
1799 0.325053763905137
1800 0.283779753439395
1801 0.280308063496514
1802 0.252579436422409
1803 0.298274668224092
1804 0.259122064042012
1805 0.208069662762121
1806 0.197963450784231
1807 0.206796912822328
1808 0.167548574402387
1809 0.184996831625169
1810 0.232388570476617
1811 0.256625523361305
1812 0.267588538549
1813 0.309377836201998
1814 0.340353879264836
1815 0.349864507945022
1816 0.335287158943154
1817 0.312587800498893
1818 0.248596621664047
1819 0.258433565291382
1820 0.305130747863473
1821 0.323254232979362
1822 0.2889130755094
1823 0.244885048713301
1824 0.273532847036688
1825 0.292769292036506
1826 0.32965571801471
1827 0.3469685340457
1828 0.327878919361814
1829 0.268518748105757
1830 0.262017915068575
1831 0.240494676043454
1832 0.243562291836865
1833 0.225181951550798
1834 0.266499419505253
1835 0.29754144556105
1836 0.267639393722135
1837 0.273306299580845
1838 0.261069860584035
1839 0.299512686002362
1840 0.256682316283154
1841 0.274665976179487
1842 0.316523557531544
1843 0.267788985824533
1844 0.233672846472824
1845 0.256200379632169
1846 0.283040831113154
1847 0.275399904384601
1848 0.281100090984652
1849 0.24594418361421
1850 0.244351971827367
1851 0.206867508532225
1852 0.196445763188658
1853 0.183549007484494
1854 0.187796344804099
1855 0.240232081896185
1856 0.21092231332355
1857 0.208337142135613
1858 0.227522634959011
1859 0.277219016560065
1860 0.235104454575918
1861 0.279922644734598
1862 0.232158126297614
1863 0.233965754079446
1864 0.233147949392194
1865 0.208102217286782
1866 0.200222672950035
1867 0.203796897455413
1868 0.248294335349312
1869 0.294737003508846
1870 0.28626222306716
1871 0.315778045926263
1872 0.31055937762054
1873 0.2810508185787
1874 0.243607360633189
1875 0.236036634598443
1876 0.241374556503923
1877 0.197987142961794
1878 0.170540549585512
1879 0.190917692712232
1880 0.172064644733074
1881 0.21599554484164
1882 0.205294851969364
1883 0.173348301694004
1884 0.141888829415373
1885 0.198295089697773
1886 0.168052456675753
1887 0.142599744761129
1888 0.191340764172889
1889 0.175252301775098
1890 0.20169324806962
1891 0.241084931065675
1892 0.254020898069
1893 0.299280822220238
1894 0.308801178236988
1895 0.256214278640627
1896 0.260289234794563
1897 0.280005582303016
1898 0.304179896959002
1899 0.244149880515099
1900 0.266737689778866
1901 0.296024972955005
1902 0.310567556334261
1903 0.297479169987281
1904 0.282937146946343
1905 0.28085884945428
1906 0.29496865328858
1907 0.327469305491275
1908 0.320221139068903
1909 0.342133496691374
1910 0.339584145443012
1911 0.274563210037991
1912 0.268704639031424
1913 0.243311476017662
1914 0.223431450766202
1915 0.215044303123681
1916 0.203902716450014
1917 0.220115709895732
1918 0.245566338415173
1919 0.224425771992178
1920 0.193433235878669
1921 0.158443110705873
1922 0.177893898678709
1923 0.156984540175144
1924 0.120021157672675
1925 0.177728766602268
1926 0.191646517239441
1927 0.16005417067205
1928 0.206076431462043
1929 0.262530854050565
1930 0.255998935860709
1931 0.209817535110898
1932 0.179058369360313
1933 0.177457600523474
1934 0.226385767837982
1935 0.197095735820586
1936 0.238427847427424
1937 0.193475498627918
1938 0.198304489768239
1939 0.221281640276956
1940 0.184122501381029
1941 0.205480717728708
1942 0.258080174785829
1943 0.223909249271442
1944 0.253454006174945
1945 0.265183913601856
1946 0.231911688520815
1947 0.187338788961152
1948 0.147940338719689
1949 0.164068238146862
1950 0.219940141627446
1951 0.241614364132145
1952 0.266312965006072
1953 0.263850866218766
1954 0.270431115229509
1955 0.230158177259356
1956 0.272994397403955
1957 0.295945469967185
1958 0.336690238812596
1959 0.295837565557184
1960 0.259315843841237
1961 0.220484286836011
1962 0.273454586948884
1963 0.298303860573563
1964 0.25524072121462
1965 0.260134314161536
1966 0.250621337159489
1967 0.21683624643703
1968 0.190006776090256
1969 0.245606470169393
1970 0.228542435190425
1971 0.278535633667662
1972 0.232131961052918
1973 0.23304814309346
1974 0.200943280046872
1975 0.159796830420777
1976 0.176719389662242
1977 0.148303917147478
1978 0.182864878967856
1979 0.212332314251148
1980 0.187459337043946
1981 0.241022598752455
1982 0.266493378121827
1983 0.244531937771664
1984 0.267766902252975
1985 0.288836662377286
1986 0.26608206846464
1987 0.251305979739088
1988 0.237973184994972
1989 0.253243512737521
1990 0.294062135979317
1991 0.25288713369278
1992 0.290532682367026
1993 0.235749977799285
1994 0.255242277270651
1995 0.24684497914332
1996 0.27779151453778
1997 0.295504671132527
1998 0.28498364711315
1999 0.292956066354256
};
\addplot [semithick, red, dashed]
table {%
0 1
2000 1
};
\addplot [semithick, red, dashed]
table {%
0 0
2000 0
};

\nextgroupplot[
width = \linewidth,
height = 1.2in,
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-0, xmax=2000,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\addlegendentry{$x_2$}
\addplot [semithick, color0]
table {%
0 0
1 -0.0964430235034933
2 -0.158466671552599
3 -0.19386574986887
4 -0.20693925566308
5 -0.202417218479959
6 -0.175087723139364
7 -0.134922617904786
8 -0.0865147959765991
9 -0.0468322774474163
10 -0.0176021978539323
11 0.0145348697055819
12 0.0370564371540052
13 0.0569569549324121
14 0.0726182427690289
15 0.0770827488440193
16 0.09144143666421
17 0.110255662793354
18 0.131350729623412
19 0.139451318431979
20 0.14878907562192
21 0.135962487341877
22 0.120436406109933
23 0.105349747184653
24 0.0954503055972044
25 0.0860426696172945
26 0.0996381868612712
27 0.111981897433534
28 0.127046894981734
29 0.116499945523027
30 0.108167532939418
31 0.121146219210795
32 0.138312259852278
33 0.12668214655423
34 0.117655866514803
35 0.109938685946109
36 0.143660412632675
37 0.135078182277241
38 0.126633964922701
39 0.118469775503157
40 0.10753782230181
41 0.0979185893984539
42 0.0930932690480636
43 0.149551729600938
44 0.134000112410616
45 0.12638446511861
46 0.118289213115584
47 0.110243676240711
48 0.165639897459278
49 0.155153838009352
50 0.170552973475294
51 0.159504768611604
52 0.148407279933079
53 0.139276266206529
54 0.126236518952455
55 0.120356214926465
56 0.177274395781048
57 0.166922725010346
58 0.155248389981877
59 0.14727568956267
60 0.140489197039528
61 0.1960611895939
62 0.183262207319255
63 0.174969090329368
64 0.164405824450963
65 0.18178640212656
66 0.173042871226054
67 0.165205466639433
68 0.153849791031177
69 0.147900506029719
70 0.138278318160035
71 0.196202287578011
72 0.173394969637494
73 0.154404676401246
74 0.133818072333481
75 0.117259236726104
76 0.103011267957185
77 0.0989950614509862
78 0.150940482870492
79 0.144967422244594
80 0.142398980373653
81 0.197994680747543
82 0.188201774538459
83 0.178726720522474
84 0.174741502613067
85 0.167943762535067
86 0.161266195956444
87 0.157289991630136
88 0.152414666492313
89 0.150683769704832
90 0.147103954158422
91 0.137566605424943
92 0.131918012449822
93 0.124419025399716
94 0.146813190710653
95 0.135429909690113
96 0.12747369670809
97 0.178185263022198
98 0.15967748224065
99 0.149548550645981
100 0.137687538398726
101 0.190188878081427
102 0.170715647383469
103 0.154569872730393
104 0.136751260722097
105 0.116171738185887
106 0.103089526207677
107 0.0915578570622873
108 0.128882246711434
109 0.110950572538202
110 0.17269331454246
111 0.141947494954915
112 0.118034725765232
113 0.0959951707205189
114 0.077145970333981
115 0.14215926761295
116 0.114519171716461
117 0.0940444917076798
118 0.0745665931872317
119 0.0594787782253991
120 0.046077547168057
121 0.118558708210382
122 0.0918347905220774
123 0.0720031899712983
124 0.0539336924897559
125 0.106865100497917
126 0.0836946834573645
127 0.101825674920185
128 0.183879045685056
129 0.150644116218992
130 0.122341441843927
131 0.202422342738837
132 0.161932825031586
133 0.129400107462033
134 0.173467174292231
135 0.141281645246289
136 0.113822023630917
137 0.164473515724288
138 0.128120929924247
139 0.0982044958745414
140 0.0737373704946093
141 0.15709859604998
142 0.117644309274042
143 0.0880607527810983
144 0.165984207851211
145 0.121757270757243
146 0.0860103861711988
147 0.0586124765124316
148 0.139821990059109
149 0.100786500189616
150 0.0703695410941321
151 0.0456190924900651
152 0.129913201253586
153 0.0917144324081269
154 0.164349009154635
155 0.119498289128889
156 0.172482514544757
157 0.124242528696853
158 0.0856664442032978
159 0.0580119544839057
160 0.138501966970522
161 0.152228763229877
162 0.108565889851952
163 0.177872974382399
164 0.1259016420594
165 0.0862623506319953
166 0.0546338019062878
167 0.0308649730412186
168 0.121310032849496
169 0.136169684824684
170 0.0934929362524152
171 0.165954953224832
172 0.116113728639882
173 0.182101009809826
174 0.152788666536672
175 0.208911433863927
176 0.14720099959996
177 0.206790120254877
178 0.145981148081957
179 0.102663749318201
180 0.0779391864986777
181 0.160068072425064
182 0.208696579359535
183 0.147637748782319
184 0.104432780273192
185 0.180026902178004
186 0.126956273779586
187 0.0906339121294742
188 0.116837647114966
189 0.0838005390144687
190 0.0997213573001862
191 0.164950496945494
192 0.116451358634877
193 0.194273034758883
194 0.136125538956428
195 0.0976521430598008
196 0.0810029679186709
197 0.174087556899944
198 0.122464394815097
199 0.197931779258785
200 0.137026556357756
201 0.205516609487391
202 0.142322805625698
203 0.101341409926706
204 0.185840435814169
205 0.128532530108574
206 0.19759514891995
207 0.226888884087293
208 0.154027061449613
209 0.121044027159884
210 0.197537850593505
211 0.136829057772976
212 0.10006038605356
213 0.0772165249380199
214 0.123934885895466
215 0.0918177787987424
216 0.166662121069794
217 0.118144228992337
218 0.188933726998928
219 0.132043022638489
220 0.103896872917962
221 0.0971859734518849
222 0.112875503684664
223 0.091219912615417
224 0.162697631374852
225 0.122177762893395
226 0.0957032670415768
227 0.0811714569953164
228 0.0729384574947081
229 0.164530555363963
230 0.122766073288959
231 0.0993573109240852
232 0.083327046692465
233 0.166195674764969
234 0.121349781976449
235 0.174691451147849
236 0.157180428620857
237 0.18382585941734
238 0.13125723330901
239 0.183143687549506
240 0.130734104284409
241 0.1815762822458
242 0.134219384847659
243 0.118067407855397
244 0.16303978781987
245 0.121806252692056
246 0.156827383517476
247 0.120073917166637
248 0.14433755843185
249 0.159840160237529
250 0.184906679412653
251 0.135823481725781
252 0.175278738881118
253 0.134631937076656
254 0.116182557943676
255 0.108657710670501
256 0.107101071402706
257 0.104094422853448
258 0.101965180730428
259 0.101652920496428
260 0.103664723611426
261 0.103430277562619
262 0.17432835247851
263 0.135705152382654
264 0.163517688932328
265 0.132329066151608
266 0.118848586306377
267 0.114377639716182
268 0.130626709090303
269 0.1196637244273
270 0.171771778331441
271 0.138846366797426
272 0.126274262592521
273 0.122983952660418
274 0.119994277772079
275 0.122143751821212
276 0.12288570378981
277 0.127712126411554
278 0.133097463134439
279 0.139538181844097
280 0.144437164610227
281 0.150634221249176
282 0.150909430842679
283 0.153356260628873
284 0.155855837712034
285 0.153687272968908
286 0.151968139442792
287 0.147825080418388
288 0.151517523356233
289 0.152477820535822
290 0.153254383087196
291 0.154642863209493
292 0.154351644392907
293 0.151823794927659
294 0.153655699874429
295 0.15274024596755
296 0.152739670955882
297 0.151010824981083
298 0.147168194343702
299 0.149903274558715
300 0.155843954900067
301 0.163427207914824
302 0.171294598048749
303 0.178529257039979
304 0.180438215845656
305 0.17731489782762
306 0.175299822843789
307 0.172516453422749
308 0.168776303911406
309 0.16389802323988
310 0.165036464141195
311 0.162191769648378
312 0.165021680848815
313 0.164031313375397
314 0.155201838598
315 0.167145433697549
316 0.15717910089751
317 0.148890483138583
318 0.145738484011086
319 0.149123171498419
320 0.162395608502629
321 0.171041598018495
322 0.173770030793353
323 0.170472485073233
324 0.158992761860541
325 0.15208720142091
326 0.158814371800934
327 0.149072875184891
328 0.155549913619358
329 0.166834813495647
330 0.167695110647077
331 0.167887807346907
332 0.162131658430837
333 0.172987818121531
334 0.167526230890569
335 0.175782691820885
336 0.186670515550854
337 0.196636340834194
338 0.200107154739339
339 0.201736555165331
340 0.205428094899127
341 0.206326134293877
342 0.208218543398862
343 0.20833402833314
344 0.209119151512342
345 0.207670400728501
346 0.212042968091108
347 0.211707087925199
348 0.214271091600517
349 0.215593663014143
350 0.219305254198993
351 0.227284285657592
352 0.233205412723116
353 0.231632092590308
354 0.2322719070171
355 0.235414443703651
356 0.237441677971716
357 0.241031563175346
358 0.241733044785377
359 0.240491213380832
360 0.240797269628707
361 0.246948346292456
362 0.247781598194786
363 0.251980665740628
364 0.255756014226104
365 0.256102964567945
366 0.258699044718065
367 0.258596912447963
368 0.260028552382812
369 0.261628503021473
370 0.264708510009122
371 0.267038647274032
372 0.268906370738713
373 0.266841796860934
374 0.268470975037428
375 0.268859878381229
376 0.268513277650717
377 0.267116988511827
378 0.268512979361307
379 0.272654141719687
380 0.274569956605587
381 0.276322377540761
382 0.280062613609464
383 0.278529805428778
384 0.276132064811006
385 0.275602441546834
386 0.271286033238427
387 0.267984940025552
388 0.265692221152497
389 0.265807132357697
390 0.264762442939217
391 0.264744827457578
392 0.267680245461909
393 0.266331879475727
394 0.266502058537127
395 0.267071677601676
396 0.264820531540441
397 0.266399324479317
398 0.265271409823991
399 0.263561443820478
400 0.262056776855438
401 0.260467357255844
402 0.259204033377379
403 0.258646055567143
404 0.256808071761877
405 0.258046820216312
406 0.258771879332467
407 0.259393592482788
408 0.2583399190408
409 0.25586292329945
410 0.255273461623332
411 0.253267022966215
412 0.252104729784971
413 0.251608914790053
414 0.250660793418192
415 0.250230519378942
416 0.250205431942103
417 0.249031118975786
418 0.24855231219954
419 0.248264896712428
420 0.247897776409583
421 0.248234877332913
422 0.249882936449649
423 0.250784329902606
424 0.25075313163643
425 0.249408981680581
426 0.249629517357853
427 0.249369099241819
428 0.24926763102208
429 0.248629207432323
430 0.24784070750983
431 0.247932624919995
432 0.248158109123465
433 0.247097296389922
434 0.247620659400624
435 0.24742348147957
436 0.247247903050507
437 0.247384168023964
438 0.247479793667297
439 0.247942959656083
440 0.247519850666784
441 0.24728407059002
442 0.248211919035143
443 0.24793946361607
444 0.246480192941771
445 0.247030950427435
446 0.247329063335992
447 0.247648129662717
448 0.247744137133005
449 0.246470733110188
450 0.238932000232926
451 0.234513092211766
452 0.242712986093556
453 0.232371139764784
454 0.244024569066074
455 0.248623287113197
456 0.242887128908419
457 0.248570925320448
458 0.247593026048999
459 0.250691458405104
460 0.250077056795854
461 0.243939771283606
462 0.248573078809737
463 0.24988782527497
464 0.25079351366342
465 0.249454041589662
466 0.251395709811396
467 0.253980144410778
468 0.255642126754224
469 0.256578026599387
470 0.254464091060679
471 0.255874113483155
472 0.256117515854712
473 0.253338867787485
474 0.250139917465344
475 0.242170550572305
476 0.233887755873526
477 0.232301524650708
478 0.22992143490496
479 0.22318781050211
480 0.216515240313826
481 0.225915593593508
482 0.24250748335727
483 0.247368716599584
484 0.257301531307768
485 0.256759698251358
486 0.26079421614375
487 0.262890060047591
488 0.263445272924403
489 0.252346532557244
490 0.24180651369967
491 0.245679896667196
492 0.253300323911782
493 0.249525106716769
494 0.23957214982932
495 0.247598040434734
496 0.2467526130119
497 0.255033083727358
498 0.254969815102244
499 0.257461701834016
500 0.264237225697103
501 0.261017728151638
502 0.265607644997118
503 0.267059560225472
504 0.265333038200142
505 0.255531192296603
506 0.262205805851367
507 0.245033857325337
508 0.238055281485297
509 0.258276696211457
510 0.261241765083175
511 0.260330213738551
512 0.268833107711612
513 0.270064635385611
514 0.262827361804412
515 0.254992456372039
516 0.252771934485089
517 0.245532406424047
518 0.260124404347359
519 0.261681020648627
520 0.253766434604077
521 0.242007186054579
522 0.244461246422938
523 0.254837240675204
524 0.270147827335307
525 0.257201989845117
526 0.273684288903449
527 0.274778125035175
528 0.268925939545177
529 0.249504940947441
530 0.269703541008276
531 0.266890764068501
532 0.276529375172514
533 0.277837688078102
534 0.273256572556402
535 0.275702830681029
536 0.278067190805757
537 0.282466317014849
538 0.27977767419588
539 0.269341997042508
540 0.261383886141321
541 0.243576082511064
542 0.271009726535916
543 0.253958555361319
544 0.254311461602745
545 0.249970880830114
546 0.233133837843001
547 0.263684593210696
548 0.245172142257035
549 0.238301064094632
550 0.243371943961001
551 0.251577158282255
552 0.236992713018591
553 0.262534184201251
554 0.257393266251751
555 0.257254779759244
556 0.248297153875122
557 0.270584103494197
558 0.273511693525803
559 0.271531653704062
560 0.26265267489608
561 0.245108321088196
562 0.245302001750872
563 0.265725290734452
564 0.235820582680021
565 0.231121785055671
566 0.23949364536112
567 0.221749491970136
568 0.233166121177722
569 0.215150034511989
570 0.214042478232143
571 0.204223538170637
572 0.19923221851724
573 0.2387340678322
574 0.251783768537881
575 0.255309177538727
576 0.232104851961215
577 0.254659275391449
578 0.266891334993537
579 0.243381127111979
580 0.254964547934833
581 0.233324333280928
582 0.263305822942159
583 0.245915677994433
584 0.255820509546293
585 0.271924904742263
586 0.257724203534292
587 0.27145224578531
588 0.282958230068291
589 0.292962466607863
590 0.298647674694888
591 0.276343097193744
592 0.252935087751299
593 0.240449363788329
594 0.241030943692816
595 0.24412805312997
596 0.257444393955865
597 0.22214959117027
598 0.252565120334951
599 0.24259194326892
600 0.260413762780543
601 0.225464325367609
602 0.264542803085454
603 0.258150561081197
604 0.247255875049014
605 0.277529238510294
606 0.253239564548302
607 0.264920607856149
608 0.268911216337456
609 0.276833595852035
610 0.26486298888514
611 0.274416448646607
612 0.266923341920459
613 0.274381317742016
614 0.244308607290433
615 0.273178671184533
616 0.278166652795201
617 0.277394243873983
618 0.266743729575039
619 0.257423710647967
620 0.263144175673904
621 0.236425818536772
622 0.251930250563045
623 0.239519937327056
624 0.238462601481351
625 0.226880755438993
626 0.212400002341586
627 0.206196817718624
628 0.20633653579204
629 0.208405923464016
630 0.227551841390909
631 0.248622593481327
632 0.268750631075308
633 0.275405235766447
634 0.272798606172606
635 0.26655237009324
636 0.250029989643288
637 0.230250466110789
638 0.259114637199995
639 0.272962435269869
640 0.261502359230386
641 0.248800832295345
642 0.233473929216568
643 0.218817753408406
644 0.207560669870912
645 0.224161424359272
646 0.236116909400726
647 0.257506431535236
648 0.244934481127216
649 0.239789367622506
650 0.225612970408365
651 0.255739157678329
652 0.251177842931185
653 0.246539691493201
654 0.262240539218575
655 0.274305938699676
656 0.248643205579259
657 0.28142423506621
658 0.265639623764202
659 0.286655531977294
660 0.276083444228592
661 0.245487103021248
662 0.2554921446364
663 0.235662063658031
664 0.262762262012951
665 0.267912522931118
666 0.269408775052479
667 0.270010464444282
668 0.256074933762897
669 0.265925276930519
670 0.251504537072207
671 0.245454840594798
672 0.253699466066151
673 0.257457549695268
674 0.250140558410542
675 0.275545109873175
676 0.250069083657632
677 0.245282600069565
678 0.235706830716744
679 0.239554727140224
680 0.264616643878098
681 0.26486358692975
682 0.26716334956172
683 0.273239889144519
684 0.292044210739661
685 0.267832479399596
686 0.288398490977077
687 0.270338774402819
688 0.256061732143012
689 0.250019236649425
690 0.226506576395846
691 0.260881305287687
692 0.233389581506432
693 0.274431549489673
694 0.256662952586507
695 0.264027512126632
696 0.260186234632068
697 0.268012866176624
698 0.281632629157326
699 0.295561238667737
700 0.286148607036655
701 0.258866649770372
702 0.267590666646466
703 0.279184157095463
704 0.294603708776749
705 0.296456662419058
706 0.298203814751124
707 0.298506916257912
708 0.298304768704323
709 0.299803884197395
710 0.301688089674547
711 0.292344000944076
712 0.298859710558119
713 0.290163369750546
714 0.261480057438764
715 0.27409087493183
716 0.289707659232466
717 0.292620002311136
718 0.286363420862474
719 0.276107724282244
720 0.280152926773624
721 0.251259503625418
722 0.241230080247666
723 0.223044085221489
724 0.268888302388774
725 0.2299175264812
726 0.248331915409382
727 0.224910444068772
728 0.224705543971613
729 0.207729508734417
730 0.206848312909234
731 0.226819337279223
732 0.232567520616252
733 0.2463284069173
734 0.25595332846379
735 0.270847111654715
736 0.260687844913745
737 0.248435114093185
738 0.27270486397035
739 0.25586112555964
740 0.29038482449045
741 0.288925207162592
742 0.296806147693129
743 0.266033354006085
744 0.300786669847212
745 0.289521665676526
746 0.282017904358379
747 0.295930189080666
748 0.265813298971307
749 0.25073370431499
750 0.225803743888539
751 0.234640858371941
752 0.256451094029774
753 0.24600983134674
754 0.225101595573434
755 0.234575041715136
756 0.259426308145849
757 0.228561390969277
758 0.25185069920024
759 0.285087748604266
760 0.278474051249172
761 0.285552634799376
762 0.252785608612103
763 0.26356390902495
764 0.260880600108333
765 0.27391691071129
766 0.238222002022148
767 0.219005837077971
768 0.20194804594578
769 0.230158352379346
770 0.201912278036225
771 0.200211092101862
772 0.206292565386982
773 0.244101794897131
774 0.260412404864408
775 0.280192868868344
776 0.236608102531008
777 0.268932357650374
778 0.255578544586258
779 0.260972041026777
780 0.237702324180517
781 0.223118317678899
782 0.266599369626261
783 0.254131931808888
784 0.232731026819906
785 0.221109441054759
786 0.265409421932637
787 0.280335363012398
788 0.277034324614211
789 0.290259664341592
790 0.282344576336024
791 0.292040308063561
792 0.28139518962951
793 0.288773838257482
794 0.273131861897688
795 0.293941704850858
796 0.249832914506718
797 0.230472180164199
798 0.248961803032648
799 0.267351362221758
800 0.27647221320571
801 0.267795570414892
802 0.289583490167347
803 0.267501599303185
804 0.274807648564914
805 0.272865884568672
806 0.24982363371432
807 0.242578356742917
808 0.220057818000334
809 0.237321180180218
810 0.220941017844807
811 0.213474119537205
812 0.231864602081817
813 0.231499823434598
814 0.252508475303275
815 0.229420958400942
816 0.262085734380273
817 0.268783342253023
818 0.280406194251723
819 0.276677524150124
820 0.254325235659847
821 0.257798526631266
822 0.256251430962088
823 0.279894867690653
824 0.275538757851585
825 0.286622771329988
826 0.293228919618739
827 0.260661059785927
828 0.279689456330996
829 0.248881295291221
830 0.240355054139232
831 0.264902807440986
832 0.25011434590092
833 0.274862939437558
834 0.250858763118857
835 0.248843573712362
836 0.235817195459179
837 0.242141497585294
838 0.222047714805325
839 0.258132907860473
840 0.260141356839305
841 0.247184537310265
842 0.253770527842679
843 0.272006556073605
844 0.282998933588989
845 0.255573273064657
846 0.259641506719518
847 0.239890613985094
848 0.234639160883011
849 0.243500305330583
850 0.250128749036167
851 0.248026425764519
852 0.231797712600496
853 0.226770281427841
854 0.256463273622336
855 0.243685679454186
856 0.228056737422398
857 0.224857177254479
858 0.246732760399554
859 0.246593106437218
860 0.264709580054902
861 0.267659309293699
862 0.240990832171112
863 0.226892060445824
864 0.243524198918855
865 0.25183557635262
866 0.246601904970729
867 0.227180540526089
868 0.250702864321586
869 0.261315958535185
870 0.240466320913904
871 0.24448666607676
872 0.227585708345427
873 0.248845411184444
874 0.246772971033365
875 0.255892281453713
876 0.262036630046991
877 0.261112509471457
878 0.261846528777316
879 0.266316795984313
880 0.244232993764059
881 0.236673780091175
882 0.230101183081005
883 0.246061522974886
884 0.243486166177852
885 0.233823683726378
886 0.224964045694951
887 0.239775500077586
888 0.228862627182572
889 0.224238004638406
890 0.248415689694868
891 0.230234787926407
892 0.240626981958639
893 0.243373782527039
894 0.247758672198945
895 0.245192586447838
896 0.241466866784381
897 0.244584594394811
898 0.229067519173353
899 0.229203954930817
900 0.23948728129773
901 0.245772356604979
902 0.232097347463849
903 0.24517988360373
904 0.259020823029167
905 0.272918212987431
906 0.252953064319578
907 0.234477642016589
908 0.257535067067584
909 0.262358127909839
910 0.272918057055817
911 0.280804548343749
912 0.258589576109898
913 0.274742029844254
914 0.248578195856804
915 0.268045365593606
916 0.247240499842914
917 0.246183104835811
918 0.253509158032181
919 0.2601122500078
920 0.245818391083248
921 0.2559836625949
922 0.246562080833731
923 0.246462789334037
924 0.248494703181656
925 0.229926929956354
926 0.232703462384837
927 0.220953825714315
928 0.218274796647389
929 0.247252931031297
930 0.234365262859918
931 0.251002833699338
932 0.232021250414018
933 0.258128958337698
934 0.263994034988182
935 0.274972114742238
936 0.272475093270886
937 0.253276065136294
938 0.261632324965346
939 0.272561878091775
940 0.274880215558903
941 0.256106155713202
942 0.269035452976309
943 0.275127441541768
944 0.28385740035136
945 0.273176677151448
946 0.271737514662846
947 0.273734456093957
948 0.260823099747573
949 0.265072917209773
950 0.249563316480311
951 0.235445522599731
952 0.251667304975627
953 0.22920665746108
954 0.249195216512991
955 0.257877902730625
956 0.269801783547448
957 0.272713376453872
958 0.268344059565733
959 0.262909770023298
960 0.243289533892144
961 0.227446125990589
962 0.24440691962909
963 0.24003448714614
964 0.259322681314245
965 0.258794604010411
966 0.264365530138305
967 0.268029722065326
968 0.264182544851743
969 0.250462833954668
970 0.267080254620528
971 0.246634375299805
972 0.236429498560134
973 0.253444299921106
974 0.232912935741586
975 0.236195379152432
976 0.216804457241975
977 0.236549455809425
978 0.237452590823656
979 0.248226199752978
980 0.256331313573724
981 0.250303980583003
982 0.231103392981041
983 0.221190123610789
984 0.217744071194952
985 0.221915937613204
986 0.209368030810849
987 0.217559953085157
988 0.207784013291766
989 0.201548463238289
990 0.224502813973063
991 0.216339247144859
992 0.243450739743864
993 0.253056220724524
994 0.263284227765782
995 0.259504366412063
996 0.244332120372561
997 0.262900287220902
998 0.258177497508708
999 0.236040163470175
1000 0.249818624696499
1001 0.240626552825586
1002 0.237859183210612
1003 0.260713850957863
1004 0.258809041998705
1005 0.245170923314246
1006 0.264498729997388
1007 0.243781759490381
1008 0.242381091522022
1009 0.262756219567373
1010 0.270727413289983
1011 0.245946721550667
1012 0.241254584954501
1013 0.258878872049517
1014 0.265054035636165
1015 0.262475218472265
1016 0.275705773886643
1017 0.27491970222632
1018 0.269129855339252
1019 0.272825802883946
1020 0.263137040990604
1021 0.247368735696326
1022 0.257714052433095
1023 0.249118721858439
1024 0.241352189526675
1025 0.221819808840328
1026 0.213607527316471
1027 0.203133403916793
1028 0.212115912194783
1029 0.232545594475383
1030 0.213930962199368
1031 0.236049186891821
1032 0.239376400639066
1033 0.25874673065926
1034 0.236428935680058
1035 0.21784682376464
1036 0.213318348604957
1037 0.2265864496004
1038 0.24202781033132
1039 0.253103281884081
1040 0.265851222406518
1041 0.261650691365684
1042 0.269710113307171
1043 0.272307479787603
1044 0.26472969486618
1045 0.249322552673356
1046 0.265152669892334
1047 0.266661471565058
1048 0.257718298410288
1049 0.238421227476916
1050 0.241264311935114
1051 0.219125680967508
1052 0.235630865672763
1053 0.256669430377739
1054 0.257752532497554
1055 0.26324968334971
1056 0.246819479957163
1057 0.255008707211931
1058 0.2601679300598
1059 0.246883917228187
1060 0.235973545714982
1061 0.234777842487616
1062 0.22744880033457
1063 0.234467194469406
1064 0.256976536203787
1065 0.270598179414985
1066 0.268466267702355
1067 0.272843624695843
1068 0.276096072082368
1069 0.2653784756052
1070 0.244419825729398
1071 0.256493177885132
1072 0.269007102129568
1073 0.252704123226094
1074 0.257304866989499
1075 0.265356581927684
1076 0.257120534919631
1077 0.264392325257898
1078 0.269683211224267
1079 0.247868078478958
1080 0.239560776017542
1081 0.239023415925382
1082 0.244220092814931
1083 0.231317799846986
1084 0.248708496490291
1085 0.22764404367073
1086 0.212980994338284
1087 0.213452408091167
1088 0.240813578347186
1089 0.23457946299257
1090 0.217143349328985
1091 0.220921723576971
1092 0.232042186424534
1093 0.250364235346533
1094 0.239144541933042
1095 0.222338305343353
1096 0.244135032992636
1097 0.233705596879957
1098 0.253366836835098
1099 0.234340604469019
1100 0.230712952242522
1101 0.231878421799791
1102 0.243688903169222
1103 0.224843267582037
1104 0.238543844481093
1105 0.225504350666196
1106 0.207204065470079
1107 0.202107892031647
1108 0.210145651538695
1109 0.237142834381902
1110 0.241142763112941
1111 0.244012433772481
1112 0.25520476920545
1113 0.256542233910997
1114 0.258549473818197
1115 0.266900729307482
1116 0.265616617873133
1117 0.267968451899141
1118 0.263689723743383
1119 0.270594215645646
1120 0.257147237889144
1121 0.2382482223723
1122 0.235713566694424
1123 0.221597280256929
1124 0.205099685290274
1125 0.230025082077569
1126 0.228245594556077
1127 0.209397245512272
1128 0.19321936930867
1129 0.198734478633492
1130 0.22506939425562
1131 0.226631527548457
1132 0.248446196526894
1133 0.258717500987112
1134 0.239564461365956
1135 0.246295149452491
1136 0.240359548608024
1137 0.2488573054427
1138 0.22924273238404
1139 0.222230327443327
1140 0.233390822160408
1141 0.223522586284915
1142 0.243654473572995
1143 0.24960956766659
1144 0.25735393847356
1145 0.249309160290279
1146 0.260179686911175
1147 0.261995030879708
1148 0.266131251286177
1149 0.26249946575313
1150 0.263694193072718
1151 0.253607297770087
1152 0.266036342174866
1153 0.259774744412229
1154 0.263603383860014
1155 0.267532330334341
1156 0.25452244990578
1157 0.231569965540557
1158 0.240435898394612
1159 0.226020923690722
1160 0.244184258062963
1161 0.240677282173101
1162 0.229742044526041
1163 0.245455034905854
1164 0.249643876710477
1165 0.231485368705788
1166 0.248059946214449
1167 0.262610329436029
1168 0.259523290917575
1169 0.258105294964984
1170 0.243140547126111
1171 0.224298300259303
1172 0.235143222194564
1173 0.242241715107815
1174 0.24337518711165
1175 0.239390222904677
1176 0.219122214652354
1177 0.214488598708828
1178 0.224614806407894
1179 0.239121410882108
1180 0.223083624549405
1181 0.240902277452219
1182 0.233069903397903
1183 0.216225275763991
1184 0.213415716028273
1185 0.222100626536474
1186 0.239833978856259
1187 0.246667387243442
1188 0.237384589427466
1189 0.231322041029486
1190 0.215045289869952
1191 0.204176640158123
1192 0.199016199638374
1193 0.190519733517714
1194 0.211150002331704
1195 0.225015695643142
1196 0.234597836432597
1197 0.234421762487474
1198 0.229072080978114
1199 0.24041490333792
1200 0.255313476708793
1201 0.258219248148157
1202 0.261277139973493
1203 0.244988826979858
1204 0.22659912936723
1205 0.21366193066937
1206 0.212771408004028
1207 0.226035247157496
1208 0.228562564780681
1209 0.218217230953838
1210 0.239807043614634
1211 0.229413852375431
1212 0.248212811437684
1213 0.237845869972177
1214 0.224531525935969
1215 0.244702687349593
1216 0.24247675508765
1217 0.242273785356162
1218 0.253496297005915
1219 0.263508127418801
1220 0.253931340910646
1221 0.247221151899596
1222 0.224310619305385
1223 0.205270572689212
1224 0.190237104385396
1225 0.216911511853489
1226 0.205820151679176
1227 0.224197749428039
1228 0.23061991299984
1229 0.221824619076732
1230 0.23753077682193
1231 0.237386689292983
1232 0.248026124622213
1233 0.258477218845654
1234 0.260796168538448
1235 0.261042513445479
1236 0.263027475292764
1237 0.262325606408173
1238 0.260772816785187
1239 0.26099632992675
1240 0.262114259911846
1241 0.263695405173723
1242 0.264439450097321
1243 0.265279971414783
1244 0.262351579574189
1245 0.262429129282764
1246 0.260915593294556
1247 0.255318290637533
1248 0.2506866456214
1249 0.248150548182102
1250 0.225543230650245
1251 0.233308306685769
1252 0.223156445350327
1253 0.224154835824839
1254 0.232882742046543
1255 0.215568611726668
1256 0.215446369191853
1257 0.237076919645461
1258 0.243791092959207
1259 0.23373129913512
1260 0.227373645038326
1261 0.212330171016467
1262 0.228102627428227
1263 0.221805571151356
1264 0.227713996822873
1265 0.228513886676157
1266 0.211880770027436
1267 0.195815098725928
1268 0.18857031871537
1269 0.205951948634756
1270 0.198451390876123
1271 0.201412249226295
1272 0.214113022429391
1273 0.239739032344199
1274 0.233732302780777
1275 0.235133655662128
1276 0.224485201427182
1277 0.216783241202211
1278 0.208764098900036
1279 0.224286449188662
1280 0.216977205180791
1281 0.219823036799039
1282 0.226614491713855
1283 0.22316999597311
1284 0.244985062983776
1285 0.255581435034697
1286 0.257694327863307
1287 0.248321860916133
1288 0.255900222679836
1289 0.257621544233907
1290 0.25819574984074
1291 0.258094555406992
1292 0.258212634960757
1293 0.257373509060597
1294 0.242166386417563
1295 0.245967483772696
1296 0.255350041102392
1297 0.249254152946274
1298 0.24003773945109
1299 0.250660569528918
1300 0.232624899332871
1301 0.24720500585232
1302 0.235672638963576
1303 0.244135650737451
1304 0.247318526678315
1305 0.235181185796942
1306 0.227992876614735
1307 0.211328926694323
1308 0.21124534795183
1309 0.234470956261217
1310 0.223588182043924
1311 0.21475272476687
1312 0.210832840277477
1313 0.234947239923805
1314 0.243950154086172
1315 0.254707626518187
1316 0.245776649774592
1317 0.235534726904079
1318 0.219234489848349
1319 0.202215472388833
1320 0.197364302668293
1321 0.185188010405537
1322 0.191295568872787
1323 0.223122244832334
1324 0.245931330368186
1325 0.254433955123486
1326 0.245367513766632
1327 0.227802042090277
1328 0.20945383730325
1329 0.232132636126128
1330 0.250699043409528
1331 0.240401765312946
1332 0.24529191642303
1333 0.244454828717413
1334 0.224208041966509
1335 0.230570474748474
1336 0.22746759145946
1337 0.23491416357195
1338 0.225959156651451
1339 0.227711123345873
1340 0.239996562840313
1341 0.249018532192422
1342 0.256020468619201
1343 0.254917516136725
1344 0.247446956998705
1345 0.227158105388077
1346 0.220278449523066
1347 0.212351738296041
1348 0.231771641951478
1349 0.241256007711431
1350 0.245904747854605
1351 0.240315597806337
1352 0.246201543920335
1353 0.252514201402003
1354 0.25629670525914
1355 0.246520716241116
1356 0.241810332832381
1357 0.253001045480851
1358 0.257588591023987
1359 0.258722909662792
1360 0.256700580803828
1361 0.248683531840123
1362 0.238966299643932
1363 0.227290391973444
1364 0.237299732822361
1365 0.239108735642892
1366 0.238980512558936
1367 0.229211846397772
1368 0.21165422560901
1369 0.226766741667565
1370 0.219143880622668
1371 0.216775265193598
1372 0.219259788697687
1373 0.212785711179066
1374 0.1992406017469
1375 0.226341924472068
1376 0.244192873593819
1377 0.240469600420709
1378 0.251437532948197
1379 0.251901522835607
1380 0.256419084527948
1381 0.257435395263266
1382 0.254973576153687
1383 0.257146626162583
1384 0.252597185165605
1385 0.251791693928365
1386 0.250229442582319
1387 0.247780792135956
1388 0.242664517412734
1389 0.245938271610442
1390 0.255579045550669
1391 0.257496789853468
1392 0.257904654522609
1393 0.257973130700221
1394 0.25794481827976
1395 0.250409198187867
1396 0.230291469768582
1397 0.22592747556543
1398 0.224490355157958
1399 0.207392896056099
1400 0.196261558453312
1401 0.193869327162405
1402 0.212829754036608
1403 0.227661523795261
1404 0.241301942349792
1405 0.244677491972844
1406 0.22633647979473
1407 0.210322612747362
1408 0.229845227302318
1409 0.248273323462481
1410 0.240415569463539
1411 0.238081801908217
1412 0.246288911309407
1413 0.242683582691545
1414 0.238090787244759
1415 0.247886424239236
1416 0.255221305709674
1417 0.2578591986581
1418 0.258368701354497
1419 0.25870959021918
1420 0.259259125404712
1421 0.258930237394275
1422 0.259171992759597
1423 0.259583414316103
1424 0.25992931191616
1425 0.259571532672486
1426 0.259353381864685
1427 0.25964124150923
1428 0.259382905720738
1429 0.258796866499584
1430 0.256682862034989
1431 0.241844509283927
1432 0.242304868655841
1433 0.252860020267653
1434 0.255861000717248
1435 0.257738887032109
1436 0.257005880568102
1437 0.250514668845725
1438 0.248984871785743
1439 0.234519869642943
1440 0.218404676146503
1441 0.213593723032114
1442 0.220325139327179
1443 0.236684376179009
1444 0.243683588466758
1445 0.23951967135441
1446 0.244896085759922
1447 0.255823797365912
1448 0.245096982673775
1449 0.236990840263934
1450 0.233167263348734
1451 0.222829597394523
1452 0.212173185494539
1453 0.218955236305558
1454 0.208587878740419
1455 0.197299720732171
1456 0.21641404635624
1457 0.220047771440289
1458 0.224969332515481
1459 0.227952226284916
1460 0.21353199611113
1461 0.225201252356766
1462 0.210954168967872
1463 0.199144175444798
1464 0.209528954606587
1465 0.204653917840749
1466 0.201135498681684
1467 0.202388542856433
1468 0.218624950044939
1469 0.233796527536987
1470 0.233826758448882
1471 0.222983033830724
1472 0.238830954152571
1473 0.239080367007688
1474 0.241160215892148
1475 0.230174033835267
1476 0.235191799717994
1477 0.237917927678672
1478 0.238928430701214
1479 0.249542714809259
1480 0.244466327546284
1481 0.234314817147867
1482 0.245356570692813
1483 0.253119308207782
1484 0.254597365479966
1485 0.249418632887092
1486 0.242454079880814
1487 0.226475682970353
1488 0.22640942154867
1489 0.217649449873915
1490 0.22544118678055
1491 0.233464918582287
1492 0.239547860695824
1493 0.236972070670655
1494 0.240724404529074
1495 0.230715502761038
1496 0.212591871469733
1497 0.229543801669266
1498 0.243277612954962
1499 0.250592406966198
1500 0.252112648858025
1501 0.252653049779148
1502 0.252626591140658
1503 0.252648965391412
1504 0.252550426740612
1505 0.252444938956024
1506 0.245675703168311
1507 0.239241566040826
1508 0.230119409633867
1509 0.228528553606039
1510 0.213560848971807
1511 0.214251074468692
1512 0.231514746533488
1513 0.244952733164351
1514 0.249932540013859
1515 0.246497868452458
1516 0.237790816652575
1517 0.238391259371663
1518 0.233405565289899
1519 0.225907454054313
1520 0.231320255315561
1521 0.21944874078991
1522 0.216557255663896
1523 0.205741736036367
1524 0.209937023808914
1525 0.207455891884433
1526 0.203317268478351
1527 0.193880305509462
1528 0.215296460044326
1529 0.222887408003646
1530 0.229275723292932
1531 0.21897236289052
1532 0.232592664234254
1533 0.222737170807808
1534 0.209846206876781
1535 0.227219466591371
1536 0.233553030741391
1537 0.230444984457981
1538 0.224454066443539
1539 0.21050105999517
1540 0.20286894349767
1541 0.217470571773946
1542 0.22456190434384
1543 0.222775978449622
1544 0.235486271472589
1545 0.246969472383921
1546 0.249611660583552
1547 0.250534787343215
1548 0.243136559116781
1549 0.239190833372478
1550 0.243037527044599
1551 0.234672207206064
1552 0.222984062763413
1553 0.204464767641981
1554 0.195537664837813
1555 0.208265024483488
1556 0.228684639242586
1557 0.224851520692159
1558 0.239595492634019
1559 0.247426992399469
1560 0.237085125007704
1561 0.217522164424505
1562 0.214298744154508
1563 0.212109544145184
1564 0.232098545817167
1565 0.238133528838006
1566 0.238863469955722
1567 0.243688526830637
1568 0.248755912058673
1569 0.250092556656865
1570 0.250726458227955
1571 0.250921833562119
1572 0.251035663744498
1573 0.249958456054581
1574 0.250905234939517
1575 0.251267648517726
1576 0.25156823152481
1577 0.251759639722454
1578 0.252148773580694
1579 0.252017037938195
1580 0.252147705657134
1581 0.252111003987621
1582 0.24410953388976
1583 0.229528160147367
1584 0.221218609735336
1585 0.20458129279111
1586 0.193029426274959
1587 0.19872186688738
1588 0.20507202189219
1589 0.229122187214861
1590 0.218471601327035
1591 0.233878006423225
1592 0.23140373942828
1593 0.220109361712285
1594 0.228532583227423
1595 0.24022980157001
1596 0.249370371458189
1597 0.248029719732148
1598 0.248002814747492
1599 0.241562495981086
1600 0.2243819962564
1601 0.236577302233726
1602 0.22615527749494
1603 0.231068079780538
1604 0.238971493042107
1605 0.226813468598625
1606 0.208080611484857
1607 0.22418850360143
1608 0.224879954792347
1609 0.240267466997937
1610 0.239482309601081
1611 0.227902831039666
1612 0.22169760575708
1613 0.228719251036128
1614 0.235707718399706
1615 0.241619567639455
1616 0.24023279539091
1617 0.225446510124206
1618 0.208917458814825
1619 0.229779785320802
1620 0.245646901488367
1621 0.253593487141235
1622 0.255963447849644
1623 0.256870233722603
1624 0.256906091989119
1625 0.256718829989625
1626 0.24931766174902
1627 0.231852005252813
1628 0.21125508185892
1629 0.208153732873596
1630 0.200482683759257
1631 0.196801673281796
1632 0.214481209257782
1633 0.206694414985929
1634 0.229713459944627
1635 0.248968489530482
1636 0.253984892908461
1637 0.255203609829107
1638 0.253507371613427
1639 0.255476204484692
1640 0.255332608996058
1641 0.244161788479876
1642 0.250785766681731
1643 0.253300605496809
1644 0.251189450314797
1645 0.250630689524502
1646 0.23995300042808
1647 0.21917178303933
1648 0.20902228148621
1649 0.22932290436511
1650 0.22585306034387
1651 0.241147374675259
1652 0.250537336264194
1653 0.25285292912074
1654 0.253561709846576
1655 0.253779058744969
1656 0.253883909076052
1657 0.253752859891001
1658 0.240150805022355
1659 0.244782038047242
1660 0.237917375829862
1661 0.222157359282841
1662 0.22331857075332
1663 0.228392387918954
1664 0.228329492093798
1665 0.232532325900808
1666 0.233366966905257
1667 0.23722226373221
1668 0.241560835145523
1669 0.236910973299989
1670 0.248157177829215
1671 0.251819145978145
1672 0.247253092655365
1673 0.237858375269143
1674 0.241666166313279
1675 0.245921242962688
1676 0.233925058730306
1677 0.218989998229529
1678 0.21807568489684
1679 0.230766800367875
1680 0.245809718088769
1681 0.249473552183009
1682 0.246034958110448
1683 0.235254428571916
1684 0.220162284278539
1685 0.235894934835224
1686 0.247174757116417
1687 0.250177329515281
1688 0.250832672377315
1689 0.249839841529277
1690 0.240515785092805
1691 0.237909286965936
1692 0.219753121145317
1693 0.232835276528593
1694 0.225015021793964
1695 0.237322510188246
1696 0.246823552819883
1697 0.245939560355844
1698 0.249643722976733
1699 0.250794220442148
1700 0.25102810093297
1701 0.245628617299388
1702 0.231061836816952
1703 0.219429028311497
1704 0.208185051401722
1705 0.228515081078306
1706 0.24065630798189
1707 0.243334399123867
1708 0.245993598414964
1709 0.250074239604778
1710 0.251395852253344
1711 0.243865478453229
1712 0.247522065309441
1713 0.250569628441241
1714 0.251804841677096
1715 0.252292653607496
1716 0.253116386113829
1717 0.253187140091448
1718 0.253076683336561
1719 0.253560414201957
1720 0.253603352000629
1721 0.251468009001648
1722 0.240805347035485
1723 0.221259977739165
1724 0.234940093655185
1725 0.246848592038704
1726 0.24195349239909
1727 0.249377733541312
1728 0.252008600820714
1729 0.252890984263736
1730 0.252959120342027
1731 0.253304302076673
1732 0.253409297329396
1733 0.253364090183203
1734 0.25347349221339
1735 0.253373004214102
1736 0.253208194256529
1737 0.25292862332486
1738 0.252881576476734
1739 0.253455683546347
1740 0.254291715001193
1741 0.254449726441983
1742 0.253889342085773
1743 0.247883196609254
1744 0.252588417047322
1745 0.245020940502198
1746 0.230318190158794
1747 0.216324628731925
1748 0.232177788967076
1749 0.247597313781757
1750 0.25175089730788
1751 0.252782508554125
1752 0.253478140334831
1753 0.253468803858855
1754 0.252602724603299
1755 0.253389113720242
1756 0.253090948472737
1757 0.252823595803519
1758 0.251066007108413
1759 0.236491706201828
1760 0.241797309771022
1761 0.234956567700312
1762 0.240623391344047
1763 0.231331327267781
1764 0.239749303337187
1765 0.237432990685337
1766 0.248630377358874
1767 0.23742251148814
1768 0.229835128549376
1769 0.215761408942912
1770 0.217342609942626
1771 0.223394305539712
1772 0.224374481774347
1773 0.226429286314476
1774 0.230027351950625
1775 0.224739519435569
1776 0.235491913672456
1777 0.248200196114962
1778 0.252198303880268
1779 0.253194514410801
1780 0.253013468540018
1781 0.253664236612767
1782 0.244804511401348
1783 0.240883179686799
1784 0.22314523125028
1785 0.2369261368991
1786 0.233680447520004
1787 0.240639777572824
1788 0.246366892672487
1789 0.251415571797807
1790 0.246266153443389
1791 0.251413239292599
1792 0.244241821439044
1793 0.237659548852846
1794 0.24897660758245
1795 0.242062800520204
1796 0.236805014140936
1797 0.22160252576944
1798 0.212909905305481
1799 0.215762405432159
1800 0.207595719021855
1801 0.22233506351679
1802 0.227651534356362
1803 0.236775111679197
1804 0.22400475930077
1805 0.233820525272654
1806 0.248046578421108
1807 0.252094938531736
1808 0.253594299428394
1809 0.253173360022382
1810 0.25352751892993
1811 0.250019161020236
1812 0.242602943958452
1813 0.237443671445599
1814 0.219319916309392
1815 0.202770724491523
1816 0.195163820266667
1817 0.199294136873779
1818 0.209833739945103
1819 0.232363500631615
1820 0.236668746991158
1821 0.220956515793418
1822 0.210060828902507
1823 0.22156454558002
1824 0.236790743791145
1825 0.234194756210633
1826 0.226840581918291
1827 0.208688103743885
1828 0.197576938430903
1829 0.202937012428567
1830 0.22562437070709
1831 0.234264341189912
1832 0.242644565662662
1833 0.244473926169205
1834 0.249456348928201
1835 0.239837517604957
1836 0.225352501441097
1837 0.232141958446559
1838 0.232788921181924
1839 0.236792077408852
1840 0.224819579480114
1841 0.235474227534183
1842 0.234103240814834
1843 0.216810238462472
1844 0.230084209237278
1845 0.243235337925722
1846 0.241513923914379
1847 0.233877807162732
1848 0.233684525189813
1849 0.23219757064952
1850 0.240833401491875
1851 0.243888095338348
1852 0.250471196664723
1853 0.252406216156419
1854 0.252548501740242
1855 0.252737570214492
1856 0.24880720380944
1857 0.252250566622467
1858 0.253297977056254
1859 0.251908573088734
1860 0.238045358902466
1861 0.245183469949165
1862 0.236019535740789
1863 0.245703809576346
1864 0.248437660757655
1865 0.249555986934055
1866 0.251978043569471
1867 0.252545219922056
1868 0.25311377481871
1869 0.246877467111307
1870 0.229004915068503
1871 0.229716835511149
1872 0.216135223343501
1873 0.215587162286019
1874 0.226781047889543
1875 0.239872845394258
1876 0.245910956956929
1877 0.246484508611744
1878 0.25021887907612
1879 0.250237441056266
1880 0.251043368322178
1881 0.250414736054719
1882 0.252232295798732
1883 0.252408073144153
1884 0.251030118920523
1885 0.24912771764794
1886 0.250892011299057
1887 0.250026362200366
1888 0.248522630214916
1889 0.250334008652257
1890 0.250162323092638
1891 0.251394117560832
1892 0.247845841618468
1893 0.243521237703782
1894 0.226859130518111
1895 0.219083472981076
1896 0.234045118729451
1897 0.237796068053031
1898 0.233901689693224
1899 0.222581522453344
1900 0.237979583504247
1901 0.237423583246049
1902 0.227619681903012
1903 0.218565084422544
1904 0.222970222879605
1905 0.228622671649061
1906 0.231099659158115
1907 0.22670952116978
1908 0.211119490883855
1909 0.210728903912375
1910 0.201748159142165
1911 0.200993050568406
1912 0.223964098056066
1913 0.232685801190657
1914 0.242408499686893
1915 0.250709048110904
1916 0.253987578013843
1917 0.254408758383899
1918 0.255394490407514
1919 0.249330143798128
1920 0.252635184007033
1921 0.253421486956722
1922 0.251758209097696
1923 0.252706825940582
1924 0.251809939072086
1925 0.249440965179197
1926 0.251438561269951
1927 0.252779196455673
1928 0.251643457761669
1929 0.253847364888709
1930 0.24482748465527
1931 0.243430558786479
1932 0.251211002388696
1933 0.252262834727456
1934 0.252469859817318
1935 0.253559959950501
1936 0.254061564324277
1937 0.251106742670202
1938 0.252970949999858
1939 0.253244804878154
1940 0.254695718876069
1941 0.25347572081905
1942 0.254199958082672
1943 0.246756767228212
1944 0.253252062640425
1945 0.24789509504445
1946 0.243093569187674
1947 0.249974091188352
1948 0.252624763992638
1949 0.251550278484192
1950 0.252002203921009
1951 0.255154706105309
1952 0.251459612191631
1953 0.244063838488719
1954 0.242281041275134
1955 0.24027312221308
1956 0.249723270980251
1957 0.242144809871283
1958 0.231350034038534
1959 0.210380594531684
1960 0.223367115421692
1961 0.236860951650631
1962 0.249960134287153
1963 0.242041429035087
1964 0.230379114777878
1965 0.239927057707818
1966 0.242146487733564
1967 0.245148766288279
1968 0.252061644375988
1969 0.25274578343117
1970 0.249826436906611
1971 0.253318945075924
1972 0.242309370134414
1973 0.24991249501863
1974 0.252194453387804
1975 0.253308317345879
1976 0.251253475874754
1977 0.251602290655736
1978 0.250017375101997
1979 0.251491939976745
1980 0.253774675129655
1981 0.252863937946367
1982 0.251007207805309
1983 0.244221946579611
1984 0.247210194277019
1985 0.242730363974088
1986 0.234902076408535
1987 0.238853625086974
1988 0.243768221750708
1989 0.248678682976433
1990 0.246644757472793
1991 0.23339096156708
1992 0.24129946611595
1993 0.233573163964556
1994 0.245326126771536
1995 0.244812977851462
1996 0.246707155925736
1997 0.239459033096238
1998 0.231936303676892
1999 0.232760128369916
};
\addplot [semithick, red, dashed]
table {%
0 1
2000 1
};
\addplot [semithick, red, dashed]
table {%
0 -1
2000 -1
};

\nextgroupplot[
width = \linewidth,
height = 1.2in,
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-0, xmax=2000,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\addlegendentry{$u$}
\addplot [semithick, color0, const plot mark left]
table {%
0 -0.482215117517466
1 -0.261896728493781
2 -0.0977620558050566
3 0.0315653459633838
4 0.126079813747147
5 0.237856085942955
6 0.28836938774257
7 0.30950041859333
8 0.241669990634213
9 0.169566536691128
10 0.169486436724537
11 0.105340402389326
12 0.0809743703150316
13 0.0498279617168781
14 -0.0139865910095624
15 0.0332520646789438
16 0.0483504123136152
17 0.0503475027536126
18 -0.0251724207688724
19 -0.0230368732662841
20 -0.138527479211175
21 -0.145611649830657
22 -0.135651497681364
23 -0.102172081529572
24 -0.094763332698152
25 0.0249562514112365
26 0.0118994594306762
27 0.0193340390242341
28 -0.116258194784402
29 -0.0999120356795548
30 0.0108096648871744
31 0.025257093602017
32 -0.127306696416381
33 -0.108472473474247
34 -0.0974138361008709
35 0.113639290459773
36 -0.114741358093505
37 -0.109760177911325
38 -0.10413792955907
39 -0.113894653758311
40 -0.101865075667686
41 -0.0730858964511783
42 0.23574566824034
43 -0.15253395075208
44 -0.105078292665339
45 -0.103668492574432
46 -0.0993722909321601
47 0.22185926797248
48 -0.135250245979268
49 -0.000581241674967758
50 -0.140517511056097
51 -0.135239827698426
52 -0.119858708599288
53 -0.134836869373634
54 -0.0925197796061801
55 0.224412796809682
56 -0.140395551744034
57 -0.141833037647515
58 -0.117487697086976
59 -0.107570307397043
60 0.207615364252097
61 -0.162025506170175
62 -0.133096688609064
63 -0.140300874556709
64 0.0046999761525022
65 -0.13461085556581
66 -0.125708458546129
67 -0.139381111361002
68 -0.106671320522875
69 -0.122061192363283
70 0.220480688009866
71 -0.212137733491594
72 -0.181648950999987
73 -0.180135358539445
74 -0.149703214203627
75 -0.129869462207646
76 -0.0715866665095871
77 0.210229576372038
78 -0.105335544564736
79 -0.0853259204770023
80 0.20677901168262
81 -0.147961871419193
82 -0.141476157349151
83 -0.109289449808271
84 -0.121359451696537
85 -0.117359714160645
86 -0.100514119609765
87 -0.103021621504184
88 -0.0848618171835582
89 -0.0932409625844662
90 -0.121238720746607
91 -0.0970262675880802
92 -0.103453941475438
93 0.0497613138548291
94 -0.130323000458031
95 -0.10749601975517
96 0.189820983216494
97 -0.181631535418837
98 -0.13048339909367
99 -0.134079336559266
100 0.193662929214144
101 -0.192460592530505
102 -0.166086696957116
103 -0.166377996406678
104 -0.171273243042095
105 -0.123496928983994
106 -0.109203108830788
107 0.140843019714588
108 -0.154099494221876
109 0.253238423752193
110 -0.240075755208959
111 -0.190537593425871
112 -0.169215138106181
113 -0.142243587292949
114 0.286493501227857
115 -0.209280113288922
116 -0.159632985902137
117 -0.144411738456081
118 -0.112722371402779
119 -0.0967455443994101
120 0.339367031627598
121 -0.192898942546716
122 -0.145075398014934
123 -0.126349082393361
124 0.237690193795925
125 -0.169284635451719
126 0.0488076155854215
127 0.359354016364261
128 -0.258114170172848
129 -0.216835429984824
130 0.339233783552591
131 -0.303658759905677
132 -0.243630000363556
133 0.155635280419974
134 -0.247661232375828
135 -0.207938930700002
136 0.196346448651397
137 -0.263999686862353
138 -0.213642635210649
139 -0.171437874836931
140 0.379937442529551
141 -0.275820731904681
142 -0.206739937101741
143 0.345586898960014
144 -0.304126789395444
145 -0.239613058308845
146 -0.179994741379435
147 0.376741329477169
148 -0.265088444377017
149 -0.202478045572227
150 -0.158937013567402
151 0.398660997572573
152 -0.25595044485409
153 0.317315667528475
154 -0.306428104706044
155 0.205171982514892
156 -0.327441186511894
157 -0.255001686816205
158 -0.18110567069861
159 0.373444085191128
160 -0.000617002188485455
161 -0.294428748504564
162 0.292252477726257
163 -0.348793148806194
164 -0.261147278166721
165 -0.201273918944535
166 -0.14616104527849
167 0.436792812520775
168 0.0136432434511941
169 -0.281468585273685
170 0.315563616735875
171 -0.332183599537166
172 0.271879541529783
173 -0.237612221270687
174 0.204219503367941
175 -0.413007888251797
176 0.224345103474605
177 -0.407439920992038
178 -0.289577567859759
179 -0.174954688756718
180 0.371674836382593
181 0.163108498459825
182 -0.409642442565851
183 -0.289843716936794
184 0.325754219387467
185 -0.355366593081093
186 -0.245089945140353
187 0.0857017188627215
188 -0.223604364059969
189 0.0377038219213531
190 0.276285019576445
191 -0.32497094002583
192 0.330882701302591
193 -0.387873996391716
194 -0.260429748961351
195 -0.13207194723555
196 0.424921460947032
197 -0.34515958887421
198 0.316104724810892
199 -0.403492004134537
200 0.273936987469294
201 -0.418727324052159
202 -0.27606838130781
203 0.371824424473965
204 -0.379459746435061
205 0.281046829002591
206 0.0476711013767387
207 -0.477753555232044
208 -0.241928702173454
209 0.321947103588163
210 -0.402312889399393
211 -0.252257887483572
212 -0.164249498604479
213 0.19498354231822
214 -0.222552978431351
215 0.328312821955889
216 -0.325920520922183
217 0.294875375536785
218 -0.378920385301657
219 -0.206752259921882
220 -0.085502933789366
221 0.0298546644379526
222 -0.164715707188566
223 0.311778637489467
224 -0.28394815809471
225 -0.19346136070579
226 -0.12051068375209
227 -0.0817507260006997
228 0.421491260598919
229 -0.291087688056999
230 -0.17842684846885
231 -0.129829976620144
232 0.37267961701629
233 -0.307327301325087
234 0.206033454868773
235 -0.174900838208881
236 0.054636939671984
237 -0.354756060250319
238 0.193803654547974
239 -0.353619760100237
240 0.188843837664748
241 -0.327572628113604
242 -0.147869577385139
243 0.165828195894667
244 -0.287687569549006
245 0.114202527781068
246 -0.26218102351293
247 0.0612812477427477
248 0.00534422981247006
249 0.0454125157568515
250 -0.337869328140683
251 0.129364544913793
252 -0.29087337846287
253 -0.159562864203226
254 -0.0957155153377141
255 -0.0621120516742251
256 -0.0685837784476444
257 -0.0626934220418259
258 -0.0525438915352122
259 -0.0407674446732257
260 -0.0530045920497476
261 0.302775235798147
262 -0.280280176718539
263 0.0712101065570466
264 -0.237701958369767
265 -0.133566932301956
266 -0.0817790261041622
267 0.024056527012511
268 -0.120128277860168
269 0.200708407307058
270 -0.250512946835795
271 -0.132283704423242
272 -0.0795886809567719
273 -0.0764403507719043
274 -0.0492497686403775
275 -0.0573621160676169
276 -0.0373107387861824
277 -0.0369293795913525
278 -0.0343451380189281
279 -0.0452741770914018
280 -0.0412332991103675
281 -0.0739410626570739
282 -0.0632205664903694
283 -0.0641802448986286
284 -0.0887707425716499
285 -0.0854393041150325
286 -0.0966993648434192
287 -0.0554503255199659
288 -0.0709572757801724
289 -0.0723560975110437
290 -0.069684790932112
291 -0.0787775256876744
292 -0.0898150695226953
293 -0.0667523727299796
294 -0.0814051194716096
295 -0.0763729980421134
296 -0.0850140653519359
297 -0.0947185656774494
298 -0.0599086960967832
299 -0.0452482355725994
300 -0.0400057123762493
301 -0.0423766532877859
302 -0.0494740040682265
303 -0.0797198344916021
304 -0.105835698013009
305 -0.098732823832964
306 -0.101566758527093
307 -0.104958974268093
308 -0.108779555313334
309 -0.0762568071133623
310 -0.0967417045346834
311 -0.0669463288220031
312 -0.0874626777914968
313 -0.126163030574686
314 -0.0178829438012537
315 -0.13340438084897
316 -0.120032639243391
317 -0.0902052372067735
318 -0.0559458045688828
319 -0.00819940072815625
320 -0.0379678566719878
321 -0.0718786351349574
322 -0.103372743997272
323 -0.142634858600081
324 -0.114024183128423
325 -0.0424077488103373
326 -0.128114668980681
327 -0.042151245420112
328 -0.0213504574282304
329 -0.079115920990675
330 -0.0828840718243889
331 -0.112724648253803
332 -0.026785030761951
333 -0.113801845215572
334 -0.0424808107937076
335 -0.0334522272605955
336 -0.0435061313587268
337 -0.0809641008913706
338 -0.0919065752397094
339 -0.08241057891369
340 -0.0982238504758102
341 -0.0937010216220144
342 -0.10353184702804
343 -0.100241398270559
344 -0.111803329675376
345 -0.0819723635512198
346 -0.107700884875099
347 -0.0930335255860103
348 -0.100522688732126
349 -0.0892388755828246
350 -0.0697574698064984
351 -0.0840365075011789
352 -0.124469307025595
353 -0.112616974161197
354 -0.100423270075793
355 -0.1075710505115
356 -0.10077141296771
357 -0.117008373537518
358 -0.127075679415412
359 -0.118715325451045
360 -0.0896432514956047
361 -0.11930791363458
362 -0.102895461368182
363 -0.107113590442936
364 -0.126143255403848
365 -0.115071081533369
366 -0.129860183709547
367 -0.122140256549733
368 -0.122014522998104
369 -0.115414216572492
370 -0.120703568680006
371 -0.124180706313613
372 -0.144776054758255
373 -0.125275007547995
374 -0.132290970799707
375 -0.136162942843174
376 -0.141238084519812
377 -0.126578540008511
378 -0.113550677888758
379 -0.126747996430343
380 -0.128522873626921
381 -0.119460008426868
382 -0.14769534770816
383 -0.15125360580325
384 -0.14071414872636
385 -0.159383262315456
386 -0.152148482683586
387 -0.145456064378051
388 -0.132271554550249
389 -0.138127013271248
390 -0.132469298877805
391 -0.117695323707135
392 -0.140581952661867
393 -0.132315044430861
394 -0.130402933945819
395 -0.144791569107015
396 -0.124516301075841
397 -0.13883923551629
398 -0.141185534929559
399 -0.139304056735438
400 -0.13897548642569
401 -0.136550298020249
402 -0.132391905739869
403 -0.138512946809902
404 -0.122210293608762
405 -0.125398114527382
406 -0.126277373914629
407 -0.134965163451333
408 -0.14155493822715
409 -0.130878770030318
410 -0.137668924097247
411 -0.13244497738933
412 -0.128531439867072
413 -0.130545064254336
414 -0.127481766905346
415 -0.125240696873664
416 -0.130974280802635
417 -0.126909593369122
418 -0.125713233535332
419 -0.125968049870439
420 -0.122263383588143
421 -0.115877143082778
422 -0.120434500960038
423 -0.125548156282185
424 -0.132097315597456
425 -0.123601812453934
426 -0.126116849259093
427 -0.125191890719604
428 -0.127825933459828
429 -0.128257103328629
430 -0.123460766704086
431 -0.122838891442647
432 -0.129383118229449
433 -0.120931833141451
434 -0.124796219305583
435 -0.124589632885102
436 -0.122942626657965
437 -0.12321395579532
438 -0.121424066889719
439 -0.126087024774532
440 -0.124938825717215
441 -0.119002793069393
442 -0.125468236612935
443 -0.131266085179535
444 -0.120486309042564
445 -0.122024910670933
446 -0.12206920003437
447 -0.12334402747992
448 -0.130239088680586
449 -0.160929030941404
450 -0.141560540222263
451 -0.0762570766969343
452 -0.173065724690634
453 -0.0579184233759457
454 -0.0990186942974232
455 -0.152992434580488
456 -0.0930245823940606
457 -0.129174959017472
458 -0.108304351243974
459 -0.128417737248802
460 -0.155724955959165
461 -0.0988033480111491
462 -0.117712807078706
463 -0.120415470695233
464 -0.132094117200503
465 -0.11501867968616
466 -0.112775681908787
467 -0.118680160488157
468 -0.1231415641513
469 -0.138858690993233
470 -0.120181933417962
471 -0.126720044883792
472 -0.141951998263488
473 -0.142664185504449
474 -0.164916793197867
475 -0.162499248780047
476 -0.124875034050853
477 -0.128051211054098
478 -0.14862883946673
479 -0.144956756192475
480 -0.0612558537585002
481 -0.0299983479779459
482 -0.096947575467065
483 -0.07402028475887
484 -0.131359930935936
485 -0.108207259663717
486 -0.119917888552672
487 -0.128668965639735
488 -0.187216338297996
489 -0.178873360566493
490 -0.101536342012205
491 -0.08473781211067
492 -0.145526247930958
493 -0.174527337795626
494 -0.0796566218875908
495 -0.128026157331538
496 -0.0819739529286615
497 -0.127832884989246
498 -0.115025473892263
499 -0.0948532316015759
500 -0.148216100575873
501 -0.107559279848422
502 -0.12554424635679
503 -0.142162390239386
504 -0.181675748617767
505 -0.0943925283744823
506 -0.216962645555832
507 -0.157409807862868
508 -0.0179205671118488
509 -0.11431300374714
510 -0.135178639264705
511 -0.0876506370039725
512 -0.12825891548581
513 -0.171218685598801
514 -0.170588208064069
515 -0.138598837620773
516 -0.162583607547754
517 -0.049806213595463
518 -0.122279120667342
519 -0.170413440547062
520 -0.185679460049529
521 -0.108733291185493
522 -0.070350651950139
523 -0.0508656870370841
524 -0.199803101118604
525 -0.0461894996309002
526 -0.131372963793095
527 -0.166649989967579
528 -0.231567962761269
529 -0.0237594701695435
530 -0.148915655203013
531 -0.085252326514184
532 -0.131723123058321
533 -0.161824421647547
534 -0.124396995655067
535 -0.126029614716878
536 -0.117037964357417
537 -0.154676372602273
538 -0.192067222864795
539 -0.174461553027194
540 -0.219730961221941
541 0.0153801788687269
542 -0.220760719140943
543 -0.125214746473533
544 -0.148858634664523
545 -0.209170655350622
546 0.0361868579169737
547 -0.224404551373656
548 -0.156941461940531
549 -0.0937961327154695
550 -0.0806599003742329
551 -0.198710805459446
552 0.00921099940400505
553 -0.156971681848127
554 -0.129389065588413
555 -0.173415519300232
556 -0.0127138288421861
557 -0.120654101589067
558 -0.146656045871606
559 -0.180160720891942
560 -0.219048106487461
561 -0.121585757230715
562 -0.0205345559575377
563 -0.282386185639379
564 -0.141404279461765
565 -0.073701591000589
566 -0.208467589635481
567 -0.0537915999471359
568 -0.206663493917528
569 -0.113112798655221
570 -0.156115939423601
571 -0.127068367352307
572 0.0978931373161813
573 -0.054118530387696
574 -0.108264839264709
575 -0.243676216656926
576 -0.00328030882943433
577 -0.0661693396852883
578 -0.250996706904555
579 -0.0637734594417196
580 -0.235683347236944
581 0.0332452816656943
582 -0.218603636209712
583 -0.0734336812379143
584 -0.0473882787932987
585 -0.206965958410986
586 -0.0602218905120598
587 -0.0781962014777464
588 -0.0914579323362887
589 -0.118055192868803
590 -0.260846724853167
591 -0.255211595809093
592 -0.188896163690504
593 -0.117316782371726
594 -0.105029924660641
595 -0.0554823224355056
596 -0.305196210905909
597 0.0410028502382692
598 -0.176148445497633
599 -0.0321868740763427
600 -0.304954068454942
601 0.0826602259054207
602 -0.164232611564009
603 -0.183548710701516
604 0.0277388797818897
605 -0.260212989065106
606 -0.0682145657349145
607 -0.112507261521542
608 -0.0948437105958302
609 -0.198269832760492
610 -0.0846641956352387
611 -0.174673757954043
612 -0.0961717918524429
613 -0.287554211128923
614 0.0221960158252814
615 -0.111649427538928
616 -0.142945371003688
617 -0.191949693431712
618 -0.179971959422879
619 -0.1001095301943
620 -0.265163873522613
621 -0.0406907491370171
622 -0.18801669146147
623 -0.125046647892055
624 -0.177140530952464
625 -0.185844143206532
626 -0.137215924285603
627 -0.10239981849223
628 -0.0928213295361422
629 -0.00847337209754265
630 -0.00842216024336619
631 -0.0236711087707554
632 -0.101102292081961
633 -0.150735765852428
634 -0.167630483483132
635 -0.215888087296383
636 -0.223912612484137
637 0.0291956223906342
638 -0.0603183282506243
639 -0.193781597832353
640 -0.194258814290397
641 -0.201034931541559
642 -0.190017843649092
643 -0.165694294391676
644 -0.0207765624936525
645 -0.0523032869723666
646 -0.0111108440278132
647 -0.191612967807721
648 -0.148192808087156
649 -0.190776669881957
650 0.0378244511456345
651 -0.150676152574885
652 -0.148779678655513
653 -0.044765607119727
654 -0.0707932722037853
655 -0.265466634951923
656 0.0395835446451264
657 -0.219635174043146
658 -0.0277402708166365
659 -0.196188204732159
660 -0.291023428151016
661 -0.0727183434348629
662 -0.226896477210046
663 0.0176699599455851
664 -0.105629826415642
665 -0.126475000858756
666 -0.131695940567226
667 -0.204682885629065
668 -0.0787857510433372
669 -0.205066337756819
670 -0.156000750923149
671 -0.0815042929406335
672 -0.108059314887491
673 -0.165313731271266
674 0.00195247810789329
675 -0.265152686014301
676 -0.148966959769149
677 -0.17052014679889
678 -0.098613933240969
679 0.00553222011925542
680 -0.131073606680786
681 -0.120932980305027
682 -0.103198976866867
683 -0.0425983365965507
684 -0.267080762070152
685 -0.0310861818123944
686 -0.234497828359828
687 -0.206554598500447
688 -0.15824334353944
689 -0.242572919592604
690 0.0586203562612799
691 -0.267899271550118
692 0.0885150491629884
693 -0.226058759260668
694 -0.0915086785926292
695 -0.151220143536131
696 -0.0909599595932587
697 -0.0659076181847984
698 -0.0711732670266101
699 -0.194843777489279
700 -0.279484089849741
701 -0.0858132405047181
702 -0.0758278810782488
703 -0.0624943201413007
704 -0.138037086176827
705 -0.139492569549203
706 -0.14758639984162
707 -0.150264195896903
708 -0.141656806886802
709 -0.140480914712935
710 -0.197564488489628
711 -0.113593452401822
712 -0.192911559316928
713 -0.288498246434181
714 -0.0676859412540547
715 -0.0589615159627356
716 -0.130292114222882
717 -0.177592908398878
718 -0.194460193332386
719 -0.117827849684226
720 -0.284543579127837
721 -0.175776868701472
722 -0.211545015254719
723 0.117699043225679
724 -0.329298030732254
725 -0.0228868185996918
726 -0.241273314407742
727 -0.113479722520178
728 -0.197232948171789
729 -0.108270733493121
730 -0.00356903460467139
731 -0.0846687519544666
732 -0.0474793288028881
733 -0.0750395957261973
734 -0.0535077482772723
735 -0.186219889532209
736 -0.191607576559669
737 -0.0028688076607685
738 -0.220571124038727
739 0.0446879318742323
740 -0.152490498884519
741 -0.105057900928611
742 -0.30226704228178
743 0.0407499022025921
744 -0.206718355777038
745 -0.182279639428996
746 -0.0714475285677586
747 -0.298549545087124
748 -0.20830462276724
749 -0.250016654289752
750 -0.0687162995272601
751 -0.00826925089680303
752 -0.180431860430058
753 -0.227546094539898
754 -0.0651835670782095
755 0.00696881129599562
756 -0.284037739955783
757 0.00216584567017858
758 0.0402598974200089
759 -0.175612361077603
760 -0.103844107873565
761 -0.306611448336057
762 -0.0725013022418169
763 -0.14519849909556
764 -0.0652587470393795
765 -0.315432998801352
766 -0.215191825731962
767 -0.194791874199942
768 0.0400775091949429
769 -0.25630954790528
770 -0.109462068689928
771 -0.0696981796253328
772 0.0858998648572574
773 -0.0404978476121826
774 -0.0313038824125215
775 -0.358020266120856
776 0.0433172243313273
777 -0.201235244145764
778 -0.100821790090536
779 -0.246834604744689
780 -0.191771194598352
781 0.105846100897362
782 -0.195636873899995
783 -0.234070490849354
784 -0.174473442235687
785 0.110945183862011
786 -0.0580750055675126
787 -0.156672873497134
788 -0.0723904636702025
789 -0.184705272198634
790 -0.0926936295303277
791 -0.199245746202034
792 -0.1038043516749
793 -0.222596800927707
794 -0.0325167161829972
795 -0.367514804146128
796 -0.221720128965952
797 -0.0227879757398573
798 -0.0325331055707749
799 -0.0880714261911159
800 -0.181619320556949
801 -0.0249581864451686
802 -0.255201199404487
803 -0.0972205533429463
804 -0.147112644263667
805 -0.251644196556096
806 -0.161138201714174
807 -0.233891872084373
808 -0.0237120981007432
809 -0.200561401767167
810 -0.147805000460415
811 -0.0147846470455424
812 -0.117756194277
813 -0.0107066523739157
814 -0.241691822163304
815 0.0486134006961854
816 -0.097554827826386
817 -0.0762774111330109
818 -0.158846447633858
819 -0.25010020452645
820 -0.109796162972824
821 -0.136634741661524
822 -0.0099085318382223
823 -0.161727983040667
824 -0.0823493115337749
825 -0.110280644221242
826 -0.309453758973428
827 -0.035188547167618
828 -0.293885533364371
829 -0.167071853405558
830 0.00256123943915228
831 -0.206393711420823
832 -0.00131420526726717
833 -0.257452351312282
834 -0.135505328591905
835 -0.189553678122096
836 -0.0862870870990139
837 -0.221539662692494
838 0.0694021078730794
839 -0.119024209036076
840 -0.194854776064853
841 -0.0906623159930672
842 -0.035705122766706
843 -0.0810413904598843
844 -0.278627769416155
845 -0.107445468258024
846 -0.228575217031875
847 -0.146202572502967
848 -0.0730138582036418
849 -0.0886079341373719
850 -0.135575990876325
851 -0.205156778702373
852 -0.141036012163525
853 0.0350798202585551
854 -0.192119607651917
855 -0.199987549886037
856 -0.13002616955079
857 -0.00305067290186706
858 -0.124064650011457
859 -0.0327141851301913
860 -0.117606143833463
861 -0.267172040259784
862 -0.190989274712
863 -0.0302853378577531
864 -0.0802052122906061
865 -0.152086145085765
866 -0.220407774708565
867 0.00402134871444068
868 -0.0722859610927973
869 -0.234906167373996
870 -0.100131434642676
871 -0.206748121695044
872 -0.00749433997762571
873 -0.134784906347617
874 -0.0777899334149423
875 -0.0972243977604713
876 -0.135638917901162
877 -0.126886158206435
878 -0.108571928353671
879 -0.243577409093429
880 -0.159912565246449
881 -0.151199875096442
882 -0.0352488920710972
883 -0.13590754547261
884 -0.170055495346298
885 -0.161210032020322
886 -0.0384247509342999
887 -0.174452114513863
888 -0.137554426312118
889 0.00876942296310609
890 -0.215112353689736
891 -0.0631564238020478
892 -0.106579488137317
893 -0.0997624429039902
894 -0.136709764855006
895 -0.141224891541205
896 -0.105144795340043
897 -0.199877673304693
898 -0.11385158079936
899 -0.0631853456308406
900 -0.088318264112622
901 -0.191261224008139
902 -0.0506359930325206
903 -0.0533852446746772
904 -0.0600234617232657
905 -0.23628484983298
906 -0.218853643674736
907 -0.00195169575331929
908 -0.104652229322516
909 -0.0783794182250319
910 -0.0970265720882447
911 -0.251477135341132
912 -0.0485325193831683
913 -0.268190184859378
914 -0.0269532492443897
915 -0.238047011550263
916 -0.128907224956974
917 -0.0864612864360551
918 -0.0937391191379964
919 -0.201525419626662
920 -0.0720828379833605
921 -0.175099740103297
922 -0.123777497915335
923 -0.113071825428924
924 -0.217086217717337
925 -0.101080802835765
926 -0.175099914545028
927 -0.123872058191787
928 0.0357532735958479
929 -0.188064806372545
930 -0.0339947772328583
931 -0.22040933327627
932 0.0145279144113883
933 -0.0997390959164274
934 -0.0771066187238114
935 -0.149971164727881
936 -0.232232687308402
937 -0.0848567334228858
938 -0.0761683968505289
939 -0.124689251710246
940 -0.231310407007956
941 -0.0634065915410652
942 -0.10405778366086
943 -0.0939139267229278
944 -0.19533231617524
945 -0.143784151018731
946 -0.12588405017587
947 -0.201424009778897
948 -0.109162462562789
949 -0.210084462252198
950 -0.195370627643055
951 -0.0366138494203846
952 -0.238136890060549
953 -0.014660533470981
954 -0.0811841771683265
955 -0.0693195472811999
956 -0.120342927241602
957 -0.15820327266763
958 -0.161343477495047
959 -0.229556065667416
960 -0.200861806453846
961 -0.0289190948027919
962 -0.144065622229297
963 -0.0235762727325445
964 -0.132301727176292
965 -0.101542671365734
966 -0.113861805434046
967 -0.153250747100579
968 -0.200689826911244
969 -0.0421443136480388
970 -0.235769523913876
971 -0.174341571348256
972 -0.0331407424752105
973 -0.229378970858151
974 -0.100044250816561
975 -0.215052299128506
976 -0.00967723578373322
977 -0.11375905283356
978 -0.0648582507652194
979 -0.0835875307727589
980 -0.158302321740468
981 -0.221154928301307
982 -0.16511804334178
983 -0.127825323884581
984 -0.0880127035062153
985 -0.173697502818378
986 -0.0637244040338869
987 -0.157659675509532
988 -0.135069756913268
989 0.0139975220547247
990 -0.153069241127555
991 0.0273878394226001
992 -0.0736979649686361
993 -0.07538807515597
994 -0.150541420651485
995 -0.205613413403545
996 -0.029325225944574
997 -0.155064092171422
998 -0.239775418947017
999 -0.0491277756034683
1000 -0.170869671702818
1001 -0.134150124487661
1002 -0.00465625286905197
1003 -0.139880970274721
1004 -0.197595114421645
1005 -0.0259464282414114
1006 -0.235834217533733
1007 -0.128894219586984
1008 -0.0193149055342538
1009 -0.0915221411706415
1010 -0.259267165341567
1011 -0.146434043756166
1012 -0.0325058570021688
1013 -0.0985636180915187
1014 -0.145421103637584
1015 -0.0650848321642426
1016 -0.14178324524494
1017 -0.166409085548496
1018 -0.116085189946161
1019 -0.184856710908682
1020 -0.210410046966691
1021 -0.0719577841643155
1022 -0.17183367908983
1023 -0.163392022588041
1024 -0.218337998195072
1025 -0.151971312039448
1026 -0.159174380656628
1027 -0.0566541605684442
1028 -0.00390954469439114
1029 -0.209345958617769
1030 0.00362564236258284
1031 -0.101388524709686
1032 -0.0228365502185642
1033 -0.240962340225643
1034 -0.211125027417116
1035 -0.131565787680738
1036 -0.0403186693252616
1037 -0.0360864211456021
1038 -0.0656365474018551
1039 -0.0628119383298547
1040 -0.153928266407427
1041 -0.0905282359754096
1042 -0.121868224251427
1043 -0.174042664500913
1044 -0.209400558397214
1045 -0.0455106902417869
1046 -0.125032326582546
1047 -0.17804660155638
1048 -0.225344503872003
1049 -0.10499519144747
1050 -0.231325310805586
1051 -0.0270369169574772
1052 -0.0126226093115011
1053 -0.122919204589798
1054 -0.101390511987995
1055 -0.213775858637591
1056 -0.0824636037047422
1057 -0.101708239366617
1058 -0.196504029187967
1059 -0.177993816180118
1060 -0.123965288994319
1061 -0.154034132009038
1062 -0.0786324294931043
1063 -0.0046868885628024
1064 -0.0603800520459008
1065 -0.145958648270642
1066 -0.112346348883737
1067 -0.120159575415297
1068 -0.191636018427024
1069 -0.237482487181611
1070 -0.0618431520860328
1071 -0.0656769677203856
1072 -0.216018445582153
1073 -0.103348342796023
1074 -0.0883938588038216
1075 -0.173858526004109
1076 -0.0922013157684797
1077 -0.105741732797105
1078 -0.24391726933868
1079 -0.165470551546556
1080 -0.122467188469572
1081 -0.0935283235149479
1082 -0.186621511247192
1083 -0.0287054167069657
1084 -0.229676512342949
1085 -0.187137268497598
1086 -0.104133428404729
1087 0.0300796472345148
1088 -0.151577365946673
1089 -0.204470299814211
1090 -0.0896798034245602
1091 -0.0548585475506739
1092 -0.0244108486022721
1093 -0.181280584740721
1094 -0.203603453914965
1095 -0.00218551442526327
1096 -0.174214697059712
1097 -0.0185465986642745
1098 -0.221814580247944
1099 -0.135308563366995
1100 -0.109529128334916
1101 -0.0568868040527398
1102 -0.216072629520534
1103 -0.0439187492957381
1104 -0.184469391315034
1105 -0.204253601313683
1106 -0.1290828999272
1107 -0.0608651484805826
1108 0.0299130884466881
1109 -0.0985717735357561
1110 -0.106223028258772
1111 -0.0660445397213949
1112 -0.120915061074991
1113 -0.118234917419497
1114 -0.0875184594626706
1115 -0.139870921825488
1116 -0.121049138806528
1117 -0.155377866728359
1118 -0.097322402360376
1119 -0.202531996605334
1120 -0.223068696528791
1121 -0.131797389575532
1122 -0.188438215534685
1123 -0.193286614961738
1124 0.0220771412913366
1125 -0.123909978646246
1126 -0.208364542497065
1127 -0.185588003774146
1128 -0.0690341380302215
1129 0.0323073387938932
1130 -0.104724030663624
1131 -0.00424241888204717
1132 -0.0728665759623567
1133 -0.225123948599337
1134 -0.0861287902503002
1135 -0.152825578948581
1136 -0.0776909901306297
1137 -0.222501518014653
1138 -0.149683390895583
1139 -0.0553126901362593
1140 -0.166036590457673
1141 -0.0111018567020563
1142 -0.0920517663185203
1143 -0.0860829297984487
1144 -0.168900860153181
1145 -0.0703019470406614
1146 -0.121013123612924
1147 -0.110316413407509
1148 -0.151224553308322
1149 -0.125276096278627
1150 -0.182281573049515
1151 -0.0646584268611449
1152 -0.164326159900618
1153 -0.110744174967192
1154 -0.112156959558368
1155 -0.198815567309976
1156 -0.242023646779007
1157 -0.0714553185000052
1158 -0.192292822716754
1159 -0.0221937899841567
1160 -0.139627008480791
1161 -0.175014829321849
1162 -0.0363060703639582
1163 -0.101783308429812
1164 -0.215614478378682
1165 -0.0328697968095859
1166 -0.0512780569993269
1167 -0.146740357310286
1168 -0.136851625221742
1169 -0.203876386676858
1170 -0.215781507897096
1171 -0.0579245404533452
1172 -0.0820791465310274
1173 -0.115453497534731
1174 -0.14161241459069
1175 -0.221035152713953
1176 -0.132729187043807
1177 -0.0566132608590847
1178 -0.0397743808328775
1179 -0.199749637104571
1180 -0.0224485477606294
1181 -0.159613008997694
1182 -0.200758089868511
1183 -0.122160436560583
1184 -0.0632833054731309
1185 -0.0223835516693129
1186 -0.0857499474922166
1187 -0.1697476827016
1188 -0.149005036703634
1189 -0.197044776312411
1190 -0.161865893494123
1191 -0.127890522677808
1192 -0.141990430422485
1193 0.00789147731109083
1194 -0.0362465346086621
1195 -0.0645971438742925
1196 -0.118179287941913
1197 -0.14395928879054
1198 -0.0578219286900242
1199 -0.0457145848145975
1200 -0.113127881157576
1201 -0.113820164947397
1202 -0.212080134954925
1203 -0.214442901553068
1204 -0.177985558172913
1205 -0.111283578661395
1206 -0.0400665082346782
1207 -0.100381035462818
1208 -0.166007951524556
1209 -0.00115955217293939
1210 -0.171869478003333
1211 -0.0207121308764546
1212 -0.175941113046374
1213 -0.185494655167131
1214 -0.0114099558998638
1215 -0.133481004984513
1216 -0.122253226201264
1217 -0.0650243344293139
1218 -0.0766889964385308
1219 -0.179637996250174
1220 -0.160516615510576
1221 -0.238163238920853
1222 -0.207355542733555
1223 -0.177802627863685
1224 0.0382534851477638
1225 -0.163912556798306
1226 -0.0110220870952729
1227 -0.0799880568550153
1228 -0.15928642611546
1229 -0.0323815208123766
1230 -0.119485826055701
1231 -0.0654961680003412
1232 -0.0717575911939009
1233 -0.11764386095886
1234 -0.12916635973407
1235 -0.12059644748631
1236 -0.135023082069339
1237 -0.138926751319019
1238 -0.129268842684777
1239 -0.124908515037896
1240 -0.123151403646537
1241 -0.12812747796887
1242 -0.128017118461352
1243 -0.147281944910362
1244 -0.130788041244218
1245 -0.138782244582424
1246 -0.158444309932389
1247 -0.150817370399431
1248 -0.138023810007191
1249 -0.237111861750337
1250 -0.073946235147503
1251 -0.167413460020094
1252 -0.106586270302604
1253 -0.0684378868039018
1254 -0.203012022622647
1255 -0.108395518537409
1256 0.000429567672111941
1257 -0.084967593254
1258 -0.172194515600036
1259 -0.148653920051532
1260 -0.188904192628455
1261 -0.0273028034494374
1262 -0.145536595098467
1263 -0.0813606572180932
1264 -0.109857549145018
1265 -0.197422526581684
1266 -0.186268741521259
1267 -0.134131449415753
1268 -0.0073770097607524
1269 -0.140478763110543
1270 -0.0844214036872018
1271 -0.0372022585976701
1272 0.0210735383593476
1273 -0.149903163989214
1274 -0.109859386983632
1275 -0.170809099005795
1276 -0.150752401838445
1277 -0.148487332111983
1278 -0.0267702980068857
1279 -0.148689444633686
1280 -0.094259444499155
1281 -0.0759542438254379
1282 -0.130529724560652
1283 -0.002509662933229
1284 -0.0695106712372792
1285 -0.117226253374302
1286 -0.175709498667521
1287 -0.0862691216395557
1288 -0.119343503569559
1289 -0.125939744082789
1290 -0.129603847089113
1291 -0.12845687993467
1292 -0.133301946981177
1293 -0.204722367745473
1294 -0.102077706433113
1295 -0.076070955237871
1296 -0.158154461331786
1297 -0.170709143949053
1298 -0.0669047193364074
1299 -0.215508635744696
1300 -0.0434119170691899
1301 -0.181264337369878
1302 -0.0755212606124108
1303 -0.106153445664406
1304 -0.184345967746027
1305 -0.153532138809503
1306 -0.197316187909428
1307 -0.106082357059628
1308 0.0105053675710201
1309 -0.171649349217074
1310 -0.155971377407232
1311 -0.1269757848304
1312 0.0151555780929018
1313 -0.0724590491500647
1314 -0.0681877148830131
1315 -0.172008696977069
1316 -0.17409793923986
1317 -0.199268548730691
1318 -0.194712332221755
1319 -0.125363584797116
1320 -0.159563612647924
1321 -0.0620562128665182
1322 0.0634855953613372
1323 0.00248430526309582
1324 -0.0804525414075914
1325 -0.172549184346015
1326 -0.21051111526509
1327 -0.205642044980276
1328 0.00866707546276743
1329 -0.0232342816460643
1330 -0.176835912187678
1331 -0.0957501271060493
1332 -0.126831396739602
1333 -0.223461348113227
1334 -0.08029185707343
1335 -0.130799653819303
1336 -0.0765009351672825
1337 -0.16223211638847
1338 -0.104219744853616
1339 -0.0524283642007332
1340 -0.0748884346596157
1341 -0.0894995839623162
1342 -0.133524996721977
1343 -0.164811553758466
1344 -0.22516773655249
1345 -0.147977332019095
1346 -0.149772780896659
1347 -0.00907635087083825
1348 -0.0684639921759691
1349 -0.0973843031398461
1350 -0.150898124168644
1351 -0.0907280683331823
1352 -0.0915374845518233
1353 -0.107344581415319
1354 -0.177028297719687
1355 -0.146812275164237
1356 -0.0649516031738399
1357 -0.103562795024747
1358 -0.123122702317967
1359 -0.139473099126217
1360 -0.168435535220435
1361 -0.17292792690102
1362 -0.177862688174404
1363 -0.0635984917421352
1364 -0.109604852308529
1365 -0.120195483241227
1366 -0.168333587085285
1367 -0.202394027142696
1368 -0.0302645325117312
1369 -0.151497676058265
1370 -0.121415017456686
1371 -0.0959650150763526
1372 -0.142000281941952
1373 -0.174118402750359
1374 0.0358863127523863
1375 -0.0239162166272781
1376 -0.14071280266246
1377 -0.0653951375729151
1378 -0.123398817037046
1379 -0.1033629529561
1380 -0.123127988587384
1381 -0.141026793179529
1382 -0.116621538032364
1383 -0.151320518066181
1384 -0.130326048769001
1385 -0.133707103694417
1386 -0.137357973522973
1387 -0.149471769684086
1388 -0.104963487717828
1389 -0.0747652661040862
1390 -0.118200801261339
1391 -0.126709071581031
1392 -0.128609946373242
1393 -0.129128127452418
1394 -0.166650509599343
1395 -0.225793241190358
1396 -0.136965705900053
1397 -0.120149339820074
1398 -0.197732473088277
1399 -0.159353136041984
1400 -0.110091935681187
1401 -0.00213252921018975
1402 -0.0322560282250416
1403 -0.0456286691249738
1404 -0.103773223059635
1405 -0.214043806876992
1406 -0.193237575134203
1407 -0.00754823359890519
1408 -0.0227821328503408
1409 -0.163425431725951
1410 -0.131876622508379
1411 -0.0780053539481614
1412 -0.141171098744014
1413 -0.144305768579702
1414 -0.0700672086499949
1415 -0.0872688047674286
1416 -0.114421188112708
1417 -0.126382085847062
1418 -0.127479906353835
1419 -0.126607119181929
1420 -0.131274002754541
1421 -0.128256341870528
1422 -0.127528888597271
1423 -0.128062219157767
1424 -0.131753552176447
1425 -0.130876520375249
1426 -0.128237392709619
1427 -0.131112299697077
1428 -0.132621648966138
1429 -0.139968455572768
1430 -0.202533194772805
1431 -0.118620457782393
1432 -0.0683766762688578
1433 -0.111425107885853
1434 -0.118541068784321
1435 -0.132534475836089
1436 -0.160958998895936
1437 -0.132906319722773
1438 -0.19681744660687
1439 -0.19783590230367
1440 -0.133257103645197
1441 -0.0731397800407346
1442 -0.028366385404438
1443 -0.0833461266507583
1444 -0.14266137979512
1445 -0.0928777636496473
1446 -0.0678094848500089
1447 -0.181545972143645
1448 -0.16307920338609
1449 -0.13761330470797
1450 -0.168271961445419
1451 -0.164696858197182
1452 -0.0721763386921716
1453 -0.161314405978479
1454 -0.160734729411448
1455 -0.00307823224574147
1456 -0.0900383977578715
1457 -0.0854160803441887
1458 -0.0975701974105632
1459 -0.186077264011389
1460 -0.048419716827383
1461 -0.183836043122856
1462 -0.164527052099305
1463 -0.0476481919134512
1464 -0.129139661132486
1465 -0.119919054715697
1466 -0.094302528467098
1467 -0.0200122354856868
1468 -0.0334545875622289
1469 -0.11674710920902
1470 -0.171132002315232
1471 -0.0322519153061246
1472 -0.1181684128007
1473 -0.109140939081546
1474 -0.175511018230479
1475 -0.0899981875039996
1476 -0.103965260055607
1477 -0.113906448726627
1478 -0.0663927948103799
1479 -0.150153293719502
1480 -0.17299071576523
1481 -0.0619486408492021
1482 -0.0838645977715617
1483 -0.119169367742973
1484 -0.153192345704355
1485 -0.159532081474931
1486 -0.201119024492715
1487 -0.113569148593593
1488 -0.157004569148108
1489 -0.069866040403783
1490 -0.0726019343815883
1491 -0.0863177487234588
1492 -0.13265288047376
1493 -0.0997243660432316
1494 -0.170406711104717
1495 -0.20597590783704
1496 -0.0215362847372028
1497 -0.046102844406152
1498 -0.0850648364213032
1499 -0.117694994023967
1500 -0.123354319823394
1501 -0.126458818082024
1502 -0.126201424316559
1503 -0.126817175949708
1504 -0.126802652293246
1505 -0.160068648416576
1506 -0.155008537221578
1507 -0.16523156505521
1508 -0.123013984956076
1509 -0.189102799974178
1510 -0.103329297001479
1511 -0.0208071769103627
1512 -0.0485674401124317
1513 -0.0975773323346337
1514 -0.142139627813934
1515 -0.166784193225645
1516 -0.115893194730847
1517 -0.144124100094652
1518 -0.154193338822882
1519 -0.0858897207209159
1520 -0.175017700286037
1521 -0.124181796025023
1522 -0.162356225969594
1523 -0.0818944291554483
1524 -0.117374171526865
1525 -0.124421062972627
1526 -0.148843449083618
1527 0.01014061991959
1528 -0.0696934902255649
1529 -0.0795021275553944
1530 -0.166154663658525
1531 -0.0413846747265924
1532 -0.165573799249354
1533 -0.175823405059039
1534 -0.0180568048654427
1535 -0.0819419125455843
1536 -0.132316746787743
1537 -0.145177082301204
1538 -0.181992065463612
1539 -0.143411112485085
1540 -0.0284263303674572
1541 -0.0732786230375029
1542 -0.121210581643009
1543 -0.0478365241099744
1544 -0.0603271311796343
1545 -0.110273795193807
1546 -0.120190196493459
1547 -0.162258534803777
1548 -0.14129690827991
1549 -0.100361948325631
1550 -0.163345362714975
1551 -0.175776825816288
1552 -0.204088506988868
1553 -0.146867897841827
1554 -0.0341320341905336
1555 -0.00203443844625347
1556 -0.133507912373432
1557 -0.0387059006367761
1558 -0.0806402474897621
1559 -0.175422833158558
1560 -0.216357365419849
1561 -0.124878183562236
1562 -0.118095372123873
1563 -0.00610976371267818
1564 -0.0858743578043903
1565 -0.11541705883042
1566 -0.0953064506032849
1567 -0.0965073372751385
1568 -0.117694733038377
1569 -0.121876770472985
1570 -0.124386352443155
1571 -0.124891765869164
1572 -0.130903870321839
1573 -0.120245333602606
1574 -0.123640549578714
1575 -0.124130909223446
1576 -0.124827074774186
1577 -0.123934150570027
1578 -0.12673306500284
1579 -0.125355180374406
1580 -0.126257361176128
1581 -0.16606285248312
1582 -0.194961635656845
1583 -0.156311832133835
1584 -0.193795889588798
1585 -0.160049978976313
1586 -0.0680525100753724
1587 -0.067610158419642
1588 0.0177148156672585
1589 -0.167814023046559
1590 -0.0322037751825672
1591 -0.129310338186338
1592 -0.172173758294115
1593 -0.0679385732804532
1594 -0.0557801999007754
1595 -0.0744120513441117
1596 -0.1313884443593
1597 -0.124149384789353
1598 -0.156203001205777
1599 -0.206683746613976
1600 -0.0512144682415711
1601 -0.17039877481079
1602 -0.0885136273194847
1603 -0.0760169735824213
1604 -0.180275868738462
1605 -0.207071019868152
1606 -0.0235008451595637
1607 -0.108636995846131
1608 -0.0355024163682237
1609 -0.124059520483251
1610 -0.177638547607613
1611 -0.144977541932766
1612 -0.0757405764832966
1613 -0.0794172887001757
1614 -0.08829461300111
1615 -0.127743645062449
1616 -0.194047824028978
1617 -0.195368511609006
1618 -0.000147096877527009
1619 -0.0355543118225799
1620 -0.0830905224798411
1621 -0.114946940028576
1622 -0.123447794560024
1623 -0.128255825528721
1624 -0.129389355992032
1625 -0.165365256197838
1626 -0.211987113355546
1627 -0.218910619595868
1628 -0.121134285856082
1629 -0.142432112008494
1630 -0.118646394266933
1631 -0.0100031567609642
1632 -0.146174575988158
1633 0.0117480173005252
1634 -0.018581582043038
1635 -0.0994022278753449
1636 -0.120898861851003
1637 -0.136082995992955
1638 -0.11690952145039
1639 -0.128456079685512
1640 -0.183520407078941
1641 -0.0889610032306612
1642 -0.11281868926548
1643 -0.137206078658463
1644 -0.128388529108873
1645 -0.178703790244362
1646 -0.223882587157789
1647 -0.160333399285267
1648 -0.00300802634860571
1649 -0.132010672288753
1650 -0.0364549585149887
1651 -0.0736238793929574
1652 -0.113690703849366
1653 -0.122882560931191
1654 -0.125694110431322
1655 -0.126365277717069
1656 -0.127597200463278
1657 -0.194886704288731
1658 -0.0969192373867455
1659 -0.156714330110519
1660 -0.197758770650039
1661 -0.105272622289023
1662 -0.0862901995484894
1663 -0.114510673085262
1664 -0.0931505770118485
1665 -0.112092957928157
1666 -0.0974069993178639
1667 -0.0969182747995417
1668 -0.144029726800432
1669 -0.0622244640038641
1670 -0.105768748169957
1671 -0.148739839602969
1672 -0.170600133258796
1673 -0.099890232413888
1674 -0.0995576999095989
1675 -0.182941542643252
1676 -0.191637831869037
1677 -0.11406656577821
1678 -0.0455822650932447
1679 -0.0401688115794679
1680 -0.104585688573184
1681 -0.141929746454311
1682 -0.176920126747885
1683 -0.193087935752843
1684 -0.0314178893558421
1685 -0.0615483560116468
1686 -0.10857451656389
1687 -0.12181195044747
1688 -0.130380490428846
1689 -0.171540202947
1690 -0.133290383180749
1691 -0.209735472586062
1692 -0.0444657836562796
1693 -0.15551891193744
1694 -0.0509700689255722
1695 -0.0711560419359393
1696 -0.127831738730132
1697 -0.10444896707348
1698 -0.119069374161289
1699 -0.124227707766967
1700 -0.152511468634393
1701 -0.195648211061875
1702 -0.173694960935752
1703 -0.165934398704625
1704 -0.00244237731794286
1705 -0.0535514060212301
1706 -0.106937698281059
1707 -0.108371203106449
1708 -0.102593593258413
1709 -0.118429056559559
1710 -0.163349795127248
1711 -0.103649804945556
1712 -0.10852321699572
1713 -0.119108748041347
1714 -0.123463361186545
1715 -0.122027664272085
1716 -0.126204423168821
1717 -0.127145853820157
1718 -0.1241196873413
1719 -0.126565518107616
1720 -0.137478390995221
1721 -0.179047314331642
1722 -0.218129519999339
1723 -0.0422294092894842
1724 -0.0579275549099974
1725 -0.147899794217421
1726 -0.0838555404884348
1727 -0.111534530373649
1728 -0.121592383195248
1729 -0.126104811740408
1730 -0.124753651497785
1731 -0.126127174774725
1732 -0.126930684395663
1733 -0.126135034940666
1734 -0.127239186103135
1735 -0.127510551894916
1736 -0.12800195178661
1737 -0.126699545903059
1738 -0.123570252890301
1739 -0.122547684498944
1740 -0.126355800296646
1741 -0.130026785002044
1742 -0.156975398425482
1743 -0.100415496114284
1744 -0.164131591249282
1745 -0.196024221968119
1746 -0.18512690221374
1747 -0.0288965131902098
1748 -0.0389912704101324
1749 -0.103030739260263
1750 -0.120717392422715
1751 -0.122913095373534
1752 -0.126785752547297
1753 -0.131064798207207
1754 -0.122369416716932
1755 -0.128185383097646
1756 -0.127882237582462
1757 -0.135199741377286
1758 -0.198404508087132
1759 -0.0917178352549466
1760 -0.155102365239058
1761 -0.0891441656314857
1762 -0.16677201605335
1763 -0.073575783286861
1764 -0.131456214927846
1765 -0.06272956197498
1766 -0.180354518033109
1767 -0.156648170437888
1768 -0.18528616230701
1769 -0.0999746994728875
1770 -0.0784128269858831
1771 -0.106796271596678
1772 -0.101913218186532
1773 -0.0952243149764925
1774 -0.14145283855059
1775 -0.0586077885333512
1776 -0.0542045446237009
1777 -0.104109559230949
1778 -0.121118099287469
1779 -0.127502486559313
1780 -0.123252893906267
1781 -0.171130744363481
1782 -0.142008914273415
1783 -0.209131332025995
1784 -0.0426680873810394
1785 -0.134691515345032
1786 -0.0820435734959013
1787 -0.0916843132880991
1788 -0.0979400507096411
1789 -0.151454877670993
1790 -0.097397647475649
1791 -0.161563708914073
1792 -0.155032273650512
1793 -0.0622444807783999
1794 -0.159057339102458
1795 -0.147320332156438
1796 -0.194414948927951
1797 -0.154264365204513
1798 -0.092192452019355
1799 -0.148714634767599
1800 -0.0301011370362509
1801 -0.0845851775605336
1802 -0.0682078805640092
1803 -0.18223931773173
1804 -0.0629235497909676
1805 -0.0457799968940588
1806 -0.103781488657409
1807 -0.118550664782583
1808 -0.128901846744255
1809 -0.124815885473451
1810 -0.144305549013437
1811 -0.162090665819035
1812 -0.147097834543493
1813 -0.209340611403834
1814 -0.192405917244042
1815 -0.13941988337004
1816 -0.0769303270977746
1817 -0.0469490530802699
1818 0.00773193346001169
1819 -0.094655518518094
1820 -0.196895529484277
1821 -0.164956692351268
1822 -0.0475118310636889
1823 -0.0346512817343837
1824 -0.131375309798132
1825 -0.153868249567024
1826 -0.204182681831177
1827 -0.159899878436852
1828 -0.0719880992271326
1829 0.0119682851783341
1830 -0.0696123329394391
1831 -0.0752310482312029
1832 -0.112175480298618
1833 -0.0973248492896229
1834 -0.172822331080319
1835 -0.19234383962178
1836 -0.0787289656932374
1837 -0.112836165546458
1838 -0.0963786794563219
1839 -0.178258528348115
1840 -0.0591365494697113
1841 -0.124592047363837
1842 -0.203516632169227
1843 -0.0420352653572039
1844 -0.0492864611764223
1845 -0.130224739019577
1846 -0.158937545715422
1847 -0.117905313445963
1848 -0.124277035296368
1849 -0.0729196311129888
1850 -0.10514323151357
1851 -0.0890285410373006
1852 -0.115560500873882
1853 -0.125491680159092
1854 -0.125328908498871
1855 -0.146020617132504
1856 -0.107186787839589
1857 -0.120888231142296
1858 -0.133596008365726
1859 -0.195270357475706
1860 -0.0833321242177407
1861 -0.168411406016463
1862 -0.06958839869261
1863 -0.109182648881628
1864 -0.118627199496825
1865 -0.112667710289951
1866 -0.123153140021806
1867 -0.12342983547776
1868 -0.15773842594637
1869 -0.212801493769676
1870 -0.110942855321021
1871 -0.182766478593811
1872 -0.110807916959161
1873 -0.051824153125394
1874 -0.0479315364211958
1875 -0.0897458648837707
1876 -0.120087720204394
1877 -0.104570401983989
1878 -0.125016629637333
1879 -0.121089084198569
1880 -0.128664845498385
1881 -0.116119569307295
1882 -0.125237261172261
1883 -0.133093807690228
1884 -0.135027065823177
1885 -0.115742390568385
1886 -0.129774251142981
1887 -0.132531841027435
1888 -0.115204422920752
1889 -0.126025432124225
1890 -0.11892218920535
1891 -0.143438438492233
1892 -0.145545940382666
1893 -0.205071154780243
1894 -0.152307852944233
1895 -0.034733507748661
1896 -0.0982678127468249
1897 -0.138369925825552
1898 -0.173551681046011
1899 -0.0343004559721556
1900 -0.121769793043115
1901 -0.167731298338208
1902 -0.159082828353849
1903 -0.0872568499259635
1904 -0.083222867592525
1905 -0.101926398279261
1906 -0.13750051952073
1907 -0.191304912014516
1908 -0.107512680299328
1909 -0.150268175807238
1910 -0.104649622439878
1911 0.0143587121540951
1912 -0.0683735333550747
1913 -0.0677294081141523
1914 -0.0797015077233894
1915 -0.108961874540758
1916 -0.124887887156643
1917 -0.122275719073874
1918 -0.158018978250687
1919 -0.10813987085454
1920 -0.122386077255071
1921 -0.13502713277349
1922 -0.121136020334417
1923 -0.130837847312774
1924 -0.137749839000489
1925 -0.114732502135827
1926 -0.119016104706364
1927 -0.132068291697858
1928 -0.114802193245634
1929 -0.172023083611552
1930 -0.129398371671587
1931 -0.0828130613821533
1932 -0.12034633950055
1933 -0.125096291914417
1934 -0.120784429242749
1935 -0.124271958106368
1936 -0.141804890432513
1937 -0.116232334686822
1938 -0.125116200608448
1939 -0.119367832449505
1940 -0.133447849723128
1941 -0.123116674091415
1942 -0.164315933313637
1943 -0.0909019065530398
1944 -0.153410869300087
1945 -0.147955176806109
1946 -0.0871441745904458
1947 -0.111733681572745
1948 -0.131684809538548
1949 -0.123515512058012
1950 -0.110238591039006
1951 -0.146052822621044
1952 -0.162708674610377
1953 -0.130945905312286
1954 -0.131180115947835
1955 -0.0728858172706823
1956 -0.162753941034968
1957 -0.175046284099387
1958 -0.220522214553519
1959 -0.0402576928157996
1960 -0.0442143765661509
1961 -0.0529345626427066
1962 -0.164573593403908
1963 -0.179332285803585
1964 -0.067449842739243
1965 -0.108866378725179
1966 -0.106061851093203
1967 -0.0880099927055944
1968 -0.122610126912085
1969 -0.14096962433838
1970 -0.107450677606745
1971 -0.181707347245509
1972 -0.0831390606461284
1973 -0.113546455663446
1974 -0.120527906903528
1975 -0.136928366028562
1976 -0.12388266403247
1977 -0.133725723096561
1978 -0.117635863177257
1979 -0.114332294223826
1980 -0.131441023481267
1981 -0.135715619678471
1982 -0.159429910031146
1983 -0.107169734802767
1984 -0.146004248653161
1985 -0.160506619814808
1986 -0.0976932948120756
1987 -0.0948538292248153
1988 -0.0973318047467311
1989 -0.134508969006417
1990 -0.189591358264961
1991 -0.0771529580391893
1992 -0.159281243814947
1993 -0.0580217679473746
1994 -0.125228807986142
1995 -0.112935598554359
1996 -0.159594192110359
1997 -0.157343163644846
1998 -0.111849028373329
1999 -0.124113779819556
};
\addplot [semithick, red, dashed]
table {%
0 1
2000 1
};
\addplot [semithick, red, dashed]
table {%
0 -1
2000 -1
};
\end{groupplot}

\end{tikzpicture}

==> figures/baseline_2.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
width = \linewidth,
height = 1.1in,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
legend style={draw=white!80.0!black, fill opacity=0.9, draw opacity=1, text opacity=1},
xmin=-0, xmax=2000,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.130156490303536, ymax=1.05381697572874,
ytick style={color=black},
ylabel={$x_1$}
]
%\addlegendentry{$x_1$}
\addplot [semithick, color0]
table {%
0 1
1 0.773581350392732
2 0.561061146437743
3 0.354109557374108
4 0.172060678379134
5 0.0168902589263928
6 -0.0358301118827242
7 -0.0438012114136403
8 0.0420693756091379
9 0.0825263147860163
10 0.0436536512641519
11 0.0408278725424124
12 0.00505323955978811
13 -0.0253170343111536
14 0.029805247517526
15 -0.0341232379584514
16 -0.0560293626853491
17 -0.0481956622751552
18 0.00559507209562943
19 0.0318165781475494
20 0.0510901234984231
21 0.0683619536173629
22 0.056989118742386
23 0.00777091172127883
24 -0.0037402791643836
25 -0.0763395145747963
26 -0.0072243885706646
27 -0.0373987191367206
28 0.0195122445377505
29 0.00995815201399241
30 -0.0176511029060904
31 -0.0573788802709335
32 0.0441372321712053
33 0.0478250920210471
34 0.0444878614857357
35 -0.0260321192615038
36 -0.0118156998962216
37 -0.0148527474128589
38 -0.022735175395081
39 0.0201863739035019
40 0.0145675675911579
41 -0.029172292555246
42 -0.0189640788414163
43 -0.00843407730729408
44 -0.0707939788031512
45 0.0222572159637942
46 0.050335327056645
47 0.0103383712703942
48 -0.0427883193532562
49 -0.0237690225095971
50 -0.0335720414901422
51 -0.018612965824425
52 -0.0326847556622493
53 0.0300685502634157
54 -0.0259297639247776
55 -0.0539005626700725
56 -0.0327868088159143
57 -0.0020724858138848
58 -0.0289132777756191
59 -0.0307050908822078
60 -0.0486360846159703
61 -0.0409462852952451
62 -0.0653886209824298
63 0.0195362903416002
64 -0.00261629157796062
65 -0.0315318336096072
66 -0.0386725855070681
67 0.0145822256851723
68 -0.0336939819926086
69 0.014013074490447
70 -0.0380316534450648
71 0.0336381867991566
72 0.0193358545397227
73 0.048114517333139
74 0.0272145455735679
75 0.0182036793453083
76 -0.0617275814134256
77 -0.0247151298262955
78 -0.0499836988316079
79 -0.033505018294773
80 -0.0599703450547394
81 -0.0215268876440748
82 -0.0117365279417465
83 -0.0509920536432148
84 0.0107043321487058
85 0.022722133681385
86 -0.00891639562374978
87 -0.0168140196565543
88 -0.0702098402727533
89 0.0174260185194096
90 0.078927131298057
91 0.0526123762864403
92 0.0534341073573334
93 -0.00739939278627563
94 -0.00378536441967992
95 -0.0447076908830912
96 -0.0348173883798907
97 -0.0143539062517659
98 -0.0617575205924671
99 0.0337733985387142
100 -0.00333176663764519
101 0.0203825357460732
102 -0.00891590945027255
103 0.00719435491870091
104 0.0395617986602943
105 -0.00825052660265538
106 -0.0178523498430703
107 -0.0151174695328824
108 -0.0196988680972049
109 -0.052726236743985
110 0.0431575144414413
111 0.0436120209579229
112 0.0729222505051094
113 0.0745429632599453
114 0.0289057204665278
115 0.0378038943408834
116 0.00144836061055588
117 0.0181356683585723
118 0.00243904118168844
119 0.0191354400906809
120 0.0145875332783433
121 0.0141198979433931
122 -0.00833587226962513
123 0.0189092833929619
124 0.0115592319248621
125 -0.0166101435685801
126 -0.0135462316523946
127 -0.0727933699194675
128 -0.0114277839786137
129 0.0361666923781949
130 0.0275190590170132
131 0.0431328536373164
132 0.0304107738251729
133 -0.0151404958710034
134 -0.0408515782905845
135 -0.00483579732827878
136 0.0114672960528584
137 0.0184296385771026
138 0.0282817162317445
139 0.0334007808600387
140 0.013125727998919
141 0.0405352852766428
142 0.00975147766069881
143 -0.0106317042936715
144 0.0178534663384046
145 0.0340330313470724
146 0.0370813740333936
147 -0.0214443910917365
148 0.0206677662124061
149 0.031897442047906
150 0.0682569761365033
151 0.0124658711785815
152 0.0353883035119568
153 -0.0155764842665601
154 -0.0136240395669895
155 -0.0600811099026222
156 0.0348292641711187
157 0.082840178868033
158 0.0909529643383386
159 0.0739195349310567
160 0.0199388443169067
161 0.033456374583219
162 0.0192811009660948
163 0.0331331832989505
164 0.0591065302077791
165 0.0913940878323452
166 0.105474927753736
167 0.0313425649441377
168 0.00177708440351462
169 0.0147119434551932
170 -0.0286732962956364
171 -0.0172640616059846
172 -0.0578977156847231
173 -0.0398714699471983
174 -0.0600969684611318
175 0.0164211011127207
176 0.0110061155754042
177 0.0118936097453044
178 0.0658739057666806
179 0.0851138034000169
180 0.0296971440677509
181 -0.00720670482572085
182 0.00681205195829052
183 0.0147855434308651
184 -0.0124014759916808
185 0.034424358155219
186 0.0425561072093297
187 0.0409933638627343
188 0.0445788714521162
189 0.0614130745817259
190 0.0334515508063284
191 0.0180570149676891
192 -0.0131587024713995
193 -0.0404727609868901
194 0.0266367687434319
195 0.0582544936087114
196 0.0575559573212336
197 0.0284525398305917
198 0.00523138742034202
199 -0.0337777878615594
200 -0.0260236209843039
201 -0.0309946406568711
202 0.00408775838668504
203 0.00246345494813676
204 -0.0190191355142325
205 -0.0524672763999191
206 -0.059045433886389
207 0.00331656038236262
208 0.0256722626180423
209 0.0482935250076471
210 0.0994241794145437
211 0.147711141729201
212 0.106257367065317
213 0.111699820520146
214 0.0743805313444375
215 0.01764142242693
216 0.0446164653579071
217 0.0254955727990831
218 0.0166644074482095
219 0.0313257112360632
220 0.0693284912692123
221 0.0814617219014491
222 0.115065615697047
223 0.0822788423876548
224 0.105746328923166
225 0.0643563691683267
226 0.106020160470583
227 0.115291461894492
228 0.0751070770539403
229 0.114075062653287
230 0.125498712933195
231 0.0864823915038187
232 0.0488196507224929
233 0.0487371045350579
234 0.00123992487679585
235 -0.0187190360048224
236 -0.0107044040363962
237 -0.00606986962754556
238 0.0088567589361105
239 0.0042938344726131
240 0.0321529153064285
241 0.0836305895466928
242 0.0516940838086257
243 0.0630733917556714
244 0.033672765884716
245 0.0671737447254477
246 0.0636018104390673
247 0.0770505368514412
248 0.049622192907687
249 0.0222209812492325
250 0.0341690830520333
251 0.0322068023691759
252 0.0898054126148862
253 0.120608695634547
254 0.142910667654625
255 0.174635292636235
256 0.115845938381057
257 0.110768430038852
258 0.109433569718411
259 0.145987240191575
260 0.108825736593923
261 0.0716941848904708
262 0.0273939729434719
263 -0.0157329265735143
264 0.0433596259035597
265 0.0701205121189022
266 0.104300432260757
267 0.0815641252536187
268 0.0918708892241455
269 0.04757913262865
270 0.0529033341749254
271 0.107817297170771
272 0.143792654222005
273 0.117987467390257
274 0.156811884200516
275 0.114810880572837
276 0.149836911529009
277 0.177994609395119
278 0.185733117677892
279 0.173355293576667
280 0.18586288896047
281 0.13721697455581
282 0.151560807543281
283 0.14159251484688
284 0.0732021344172777
285 0.0510589083694034
286 0.01626999196253
287 0.0744462415928996
288 0.0760762088575061
289 0.0801815696333954
290 0.0982937254127723
291 0.0864910093482208
292 0.0532537704838206
293 0.0945838393237195
294 0.0670136919692906
295 0.076166542142832
296 0.055840002465648
297 0.0269987671598027
298 0.0809274518625884
299 0.13859644392974
300 0.184275130229731
301 0.213447083668333
302 0.22004346833261
303 0.176822094424415
304 0.112399569762391
305 0.0909749991700934
306 0.057792390225272
307 0.0229216407247591
308 -0.010294052429946
309 0.0338257162583475
310 0.00298326007792132
311 0.0552294026238401
312 0.0380069812007827
313 0.0166866717750264
314 0.000545875762880024
315 0.0468263267792669
316 0.0435122730530379
317 0.0572029419656479
318 0.0818031715047719
319 0.131259364494006
320 0.156287865763614
321 0.127335065711398
322 0.0858311023043396
323 0.0429130428223064
324 0.0334947862960577
325 0.0246160358212355
326 0.0392181968205032
327 0.0761063955773223
328 0.108149681186108
329 0.0918651840328121
330 0.0862455397960497
331 0.0607361237570701
332 0.100440663890232
333 0.0600726286967284
334 0.0902370346701569
335 0.123628918973486
336 0.14960968798529
337 0.116440646258221
338 0.0982438983107788
339 0.104357686384039
340 0.0782262741629294
341 0.0670288689061865
342 0.0420027686819421
343 0.0497631542638732
344 0.0169249491190127
345 0.0676780669508131
346 0.0388260749585026
347 0.0594990891000506
348 0.0560149668393366
349 0.0801709959165546
350 0.137718054501818
351 0.151285858230169
352 0.0971213842800659
353 0.0897313984669242
354 0.0920736396335037
355 0.0972704915013685
356 0.116423328949254
357 0.0914361109696802
358 0.055464677467757
359 0.05363288568939
360 0.11085736973192
361 0.0812736346526634
362 0.127689290276401
363 0.129041590311036
364 0.119061566183652
365 0.152080698126597
366 0.135402491621985
367 0.146404886630166
368 0.122073947389978
369 0.152061610989489
370 0.155034731890316
371 0.1570355698608
372 0.120285782653402
373 0.132765739684929
374 0.131745767375154
375 0.0910688364856508
376 0.0506916675493831
377 0.0842737455449752
378 0.130985123903929
379 0.118994428197384
380 0.120931682408146
381 0.14862869739514
382 0.130040862310945
383 0.163222556279444
384 0.151839956993757
385 0.165441076259178
386 0.184114889437078
387 0.188390098429655
388 0.124025086621968
389 0.118085446040046
390 0.0925300705548329
391 0.040625490230934
392 0.0385175480502171
393 0.0251283220339324
394 0.0772177694936979
395 0.0402397236609882
396 0.103327556151037
397 0.0946677385427936
398 0.085929487628262
399 0.044080569332358
400 0.0277304538607639
401 0.0383410088317552
402 0.101857590214235
403 0.0700423779589898
404 0.126871901160284
405 0.163608621056337
406 0.14737316388505
407 0.117482032983095
408 0.0820551735710906
409 0.0924182793406767
410 0.0444980023154742
411 0.00620610180698937
412 0.0208746061117581
413 0.0010473145407725
414 0.00651201458574699
415 0.0107838254286283
416 0.0190825010814565
417 0.0143413204897524
418 -0.000860829192964735
419 -0.00182369741539253
420 0.0490357344185091
421 0.125434113215301
422 0.184844246452975
423 0.167164550438616
424 0.120850777496706
425 0.127161116663512
426 0.116336143126989
427 0.156535427034399
428 0.0953312372902858
429 0.116742825349439
430 0.0858206557913258
431 0.0569903936928983
432 0.0784294888537492
433 0.0563448731038285
434 0.0820122601009237
435 0.089029776502272
436 0.0852593543357038
437 0.0950262494896341
438 0.0758634318556089
439 0.102102528780482
440 0.0937801839257467
441 0.080654748751407
442 0.116717217373771
443 0.154780520848225
444 0.0949342479101881
445 0.0634666088103816
446 0.0515476504909322
447 0.0914113050294346
448 0.141986516250324
449 0.179360678369048
450 0.198880458911199
451 0.148796581655031
452 0.174887231166416
453 0.120828316204586
454 0.0626464825091269
455 0.103735274931702
456 0.0690288408235832
457 0.0887511333794994
458 0.0440389048763798
459 0.0777245854511396
460 0.12258417916444
461 0.0972689034274783
462 0.0862785315522643
463 0.0770599596077366
464 0.107858097365595
465 0.0816935057763699
466 0.0538335654646568
467 0.0607875817097699
468 0.0540665271431918
469 0.103514088775972
470 0.083168102559854
471 0.0916205146005842
472 0.141892298064259
473 0.149333107707187
474 0.174737388063893
475 0.198877896489854
476 0.1949633527968
477 0.182519858793747
478 0.196661403937518
479 0.208634975996375
480 0.161931934957899
481 0.0855412573012473
482 0.0496908673048024
483 0.0134092200967181
484 0.0180404087141918
485 -0.000141487586644243
486 0.037825047425899
487 0.0497186291432066
488 0.110982868284999
489 0.165709903045869
490 0.162367660935496
491 0.12633593069146
492 0.125852654012132
493 0.155044516317445
494 0.127811790091844
495 0.118877470550691
496 0.0837976131515283
497 0.0756474463140187
498 0.066792594078019
499 0.0472062156258032
500 0.060280023296466
501 0.0538181621949162
502 0.0565259009991909
503 0.0752315135502361
504 0.113066974513889
505 0.0999951729821501
506 0.146126732588261
507 0.174175182735275
508 0.110346797735323
509 0.0770814755893801
510 0.0714791389545226
511 0.035669551882509
512 0.034767028368333
513 0.0770916380946596
514 0.106547656500793
515 0.123068203109958
516 0.142463117083216
517 0.104155989456943
518 0.0852783709770135
519 0.104507605766329
520 0.140969359228973
521 0.135274679846587
522 0.102423138255392
523 0.0504642670148735
524 0.0796991886543892
525 0.036230067002086
526 0.0405740132311534
527 0.0634155595133146
528 0.122496087722298
529 0.0850178466259598
530 0.084578339995429
531 0.0459439703479032
532 0.0481055285082149
533 0.0802402713679234
534 0.0722180021115052
535 0.0583392913143218
536 0.0382499545471565
537 0.0698973492384985
538 0.107893622935897
539 0.133913125876266
540 0.178455195409599
541 0.113853614019128
542 0.123170807610606
543 0.125586323200587
544 0.125565319633184
545 0.162342702053149
546 0.0953364930079012
547 0.10941023943994
548 0.134425933685982
549 0.12399363773583
550 0.0974284391933366
551 0.122704214759665
552 0.0742852553474817
553 0.0714781347732808
554 0.0800546888854957
555 0.106315016363181
556 0.0671337530293851
557 0.0501300495879386
558 0.0576134696262487
559 0.0872098510700618
560 0.137503232015069
561 0.148038422339075
562 0.103420559183912
563 0.150458609395675
564 0.175700697563944
565 0.155012663936194
566 0.177329934089569
567 0.154695430851645
568 0.173290582913429
569 0.177856404189922
570 0.193565980970497
571 0.19903355416931
572 0.112547098130732
573 0.0588020103288271
574 0.0439064838738896
575 0.0958803448100438
576 0.0761458573179231
577 0.0479946645624355
578 0.101122943505651
579 0.100777790957664
580 0.145450692462584
581 0.103718956951008
582 0.118081146958477
583 0.106804852909963
584 0.0608927915280321
585 0.0883005364924723
586 0.0674236101019076
587 0.0313810234549521
588 0.00787068510127684
589 -0.00601076528239534
590 0.0725492009029393
591 0.119056777393789
592 0.16734415198172
593 0.1762410662911
594 0.161471775521628
595 0.122103414539939
596 0.158616251858938
597 0.123115726305424
598 0.104928087878001
599 0.082742545994679
600 0.128090903206002
601 0.0844926470556027
602 0.0656217998437693
603 0.0887959484670683
604 0.0475200195708551
605 0.0714173989006246
606 0.0796029106352433
607 0.06695624678096
608 0.0527482914359772
609 0.0704997727246653
610 0.0707589688021919
611 0.0797335113499912
612 0.0744235130479482
613 0.133117285660262
614 0.0933760582852235
615 0.0556052940986062
616 0.0517187849190837
617 0.0761745120320674
618 0.103477019983726
619 0.0975157054740079
620 0.151223095578563
621 0.125526872205737
622 0.138597253587946
623 0.138575943393718
624 0.154051541577011
625 0.180560134296716
626 0.189569088226932
627 0.180165556768926
628 0.163348042448823
629 0.112692730959541
630 0.0560852100301352
631 0.00904840371921403
632 -0.00137955980201837
633 0.0181273655581874
634 0.0483178116633237
635 0.099199315544579
636 0.155858755613669
637 0.110378869461759
638 0.068684463831725
639 0.0844358095886442
640 0.113805564189187
641 0.146339449284921
642 0.177657528385851
643 0.202265574536053
644 0.157498026827778
645 0.116681171295826
646 0.06237146474634
647 0.0780946037608818
648 0.0927087313615688
649 0.127282988738706
650 0.0776919357061134
651 0.0789868549491639
652 0.0906426804339026
653 0.0668637479357673
654 0.0421503368927262
655 0.0947443806756428
656 0.0570310770011071
657 0.0686022562552999
658 0.0434833712082158
659 0.0594154079004929
660 0.125734319285858
661 0.119804359858191
662 0.154007737703654
663 0.10251882253479
664 0.0749727192854036
665 0.0682769916236328
666 0.0653528469531521
667 0.0926092645606569
668 0.0820566939470593
669 0.110413790196053
670 0.124405834580283
671 0.108846483441078
672 0.0981090602778976
673 0.107850812630786
674 0.0610374585636613
675 0.101157674860721
676 0.117232931046035
677 0.135719039626633
678 0.128641891138498
679 0.0780424844191897
680 0.0686305514023411
681 0.0645221397485714
682 0.0560301562933991
683 0.0229990816035238
684 0.0716315202294696
685 0.0491739140810032
686 0.0815733718251302
687 0.116515919378593
688 0.133826804551972
689 0.175246466197365
690 0.116037332927735
691 0.142433934138886
692 0.0782827672115488
693 0.0796571323511947
694 0.0712907550505355
695 0.0794359771231105
696 0.0718925464173316
697 0.049996108085412
698 0.0182400607525135
699 0.0475253013449505
700 0.106174384152451
701 0.103486358640703
702 0.0826595447765926
703 0.0505227511272449
704 0.0271149069254183
705 0.0258144112383259
706 0.0162618573789452
707 0.0283623446455139
708 0.0202185385068971
709 0.0152158470187698
710 0.0919585324370254
711 0.0806095564260805
712 0.106888992078709
713 0.144899502190117
714 0.137143294444272
715 0.0952573028785646
716 0.0653880365423272
717 0.0673786825135351
718 0.0812148446966235
719 0.0754411419008079
720 0.114688568074963
721 0.141183063859562
722 0.175643679949222
723 0.107626591126695
724 0.138688173616834
725 0.11271565810371
726 0.140479769341675
727 0.142937260662638
728 0.172647166284649
729 0.170229584774604
730 0.125589787403563
731 0.104202691838476
732 0.0779564004389782
733 0.0605723322439505
734 0.0416564947691371
735 0.0556695919064591
736 0.089238642994087
737 0.0758434047650944
738 0.0897117735906646
739 0.0595367818858982
740 0.0407337529610014
741 0.0173419323275679
742 0.0952002489415148
743 0.0597780591854522
744 0.0478980472309774
745 0.0830112043827977
746 0.0570709741574394
747 0.11610782071994
748 0.144081602080624
749 0.185377970568226
750 0.164956031369985
751 0.122350559253897
752 0.112434977166188
753 0.144070360648572
754 0.127799750954923
755 0.0889489677929334
756 0.121457642935548
757 0.0980337941245669
758 0.043435958047256
759 0.0293657203465265
760 0.0314138347936635
761 0.0918861043769781
762 0.0998137365019321
763 0.10188555779622
764 0.0903544151428421
765 0.134526600800469
766 0.173143776224142
767 0.202624663933326
768 0.157239437467399
769 0.176551711012511
770 0.172459194562927
771 0.155786812702992
772 0.0992714648464931
773 0.0551567882442272
774 0.022285494909088
775 0.0804833974324593
776 0.0678587535235845
777 0.0752281235608895
778 0.0862740300328042
779 0.123293000170415
780 0.156662165819529
781 0.107945819054778
782 0.0960672571109125
783 0.12929195702001
784 0.152548700567025
785 0.096438930755054
786 0.0574656613191059
787 0.0457098927193187
788 0.0188729427217515
789 0.0382097324693621
790 0.0258374902924275
791 0.0648939058538041
792 0.0639688117730646
793 0.0970581353331743
794 0.0728768475136029
795 0.137771444152312
796 0.181003036513251
797 0.153878351057879
798 0.111998522047711
799 0.079054641078155
800 0.079255437454193
801 0.0384743938336122
802 0.0707608387438804
803 0.0764262095241398
804 0.0786747008902288
805 0.124039522041618
806 0.147616152647553
807 0.186093351146288
808 0.149838078655748
809 0.171531873122771
810 0.173211171866812
811 0.13036482005556
812 0.123036377525021
813 0.0861081085615686
814 0.119355836253028
815 0.0718763180130492
816 0.0473177728364911
817 0.0302789645115207
818 0.0445300709698638
819 0.094008581685981
820 0.110889668455858
821 0.117132329101833
822 0.0700748740506485
823 0.0752831310367855
824 0.044741983245227
825 0.0376838245390952
826 0.107893094783866
827 0.0905659151801417
828 0.138390334827153
829 0.166693842727483
830 0.118404196173192
831 0.122200157298486
832 0.0758813229122117
833 0.102635035888308
834 0.116772925325441
835 0.144975267924721
836 0.131640930539597
837 0.162522523020044
838 0.0977118018739366
839 0.071161069598218
840 0.0967385375241412
841 0.0900493937598982
842 0.0613665222583235
843 0.0348776929899089
844 0.0895483840372551
845 0.0995883451358426
846 0.14661316847938
847 0.164527492823185
848 0.140334257690082
849 0.113887085674667
850 0.106942686394529
851 0.140070321499846
852 0.150560116401464
853 0.0833275374058133
854 0.100790626535156
855 0.140125591504567
856 0.149553304250971
857 0.10104739221485
858 0.0937828851856975
859 0.056364766885183
860 0.0529822544315369
861 0.112903924682921
862 0.15903049286029
863 0.126579856532161
864 0.103195528165801
865 0.110899282843185
866 0.153986290666981
867 0.104189027972557
868 0.0752266018767166
869 0.117236808907634
870 0.113380058962033
871 0.150400022360059
872 0.105746052729161
873 0.104555306827841
874 0.0843411699534149
875 0.0696533067236898
876 0.0743075320200095
877 0.0792241242188489
878 0.0769300534335534
879 0.131836277920506
880 0.154472000927869
881 0.166759145511878
882 0.127401709696339
883 0.123098271930086
884 0.140259301338117
885 0.154913033121459
886 0.119498746469615
887 0.134321134428756
888 0.143149132352179
889 0.0900674999579936
890 0.122815381570292
891 0.107998999635524
892 0.10178818696048
893 0.0947595972029754
894 0.102974633624626
895 0.115805108290718
896 0.113350471405252
897 0.147695990726671
898 0.14865315833481
899 0.123633714196265
900 0.104559176216475
901 0.130362745517692
902 0.104776244333429
903 0.0715090222437667
904 0.033346160673384
905 0.0906253400520978
906 0.142445573491652
907 0.100038960003153
908 0.0859945755581988
909 0.0601744887027095
910 0.0366529316647444
911 0.100781600542523
912 0.0674133697547234
913 0.133070740696711
914 0.0938309668116472
915 0.137405749511024
916 0.139658642385658
917 0.117913527512658
918 0.0968060887436722
919 0.122699921163385
920 0.0989124324464823
921 0.11482158348036
922 0.113637152872259
923 0.109175596359158
924 0.147351335275843
925 0.140772407978399
926 0.16026719889477
927 0.162780660163665
928 0.0932349436862844
929 0.113793042893934
930 0.0772191673814067
931 0.12039558063595
932 0.0697517489468315
933 0.0610607335574428
934 0.0349292240544476
935 0.0566280359665718
936 0.111193025953381
937 0.100148215518489
938 0.0740945716807133
939 0.0717548421967368
940 0.119587237256243
941 0.0881280640025245
942 0.0707993270474397
943 0.0426164622850173
944 0.0872365891230313
945 0.0919449029559871
946 0.0855321382985705
947 0.120368563545261
948 0.107084367136294
949 0.133541764032689
950 0.16043148066448
951 0.117405242523648
952 0.157599628636114
953 0.106274475760093
954 0.0789661479253008
955 0.0501013117301708
956 0.0493118744019492
957 0.0671767162173538
958 0.087892521604019
959 0.137123168653053
960 0.175492076852416
961 0.131866772656907
962 0.134170693258099
963 0.0837604563226186
964 0.0810145535361036
965 0.0688939314605887
966 0.0621540402251585
967 0.0767686680547056
968 0.114602256422456
969 0.0765684530444149
970 0.127492161567721
971 0.151273445592522
972 0.109552944844496
973 0.151265705958784
974 0.138574504276589
975 0.175589116340975
976 0.120957598239364
977 0.11134134683896
978 0.0816734199256375
979 0.0636133473157861
980 0.0831790192902198
981 0.134610985613116
982 0.161579282536949
983 0.169743441620151
984 0.154714764951339
985 0.176435310781998
986 0.147751087450453
987 0.162869950189013
988 0.170469046822617
989 0.112919080534731
990 0.125686501776817
991 0.062738469183829
992 0.0497118233586998
993 0.0371505347142377
994 0.0611833699300197
995 0.106444262515221
996 0.076755422304027
997 0.0943839119809053
998 0.150087311727158
999 0.118475791725812
1000 0.135084249783742
1001 0.137587162126814
1002 0.0790089810758075
1003 0.0813994773612167
1004 0.110022453328087
1005 0.0664838786257952
1006 0.117740904322749
1007 0.121943155970921
1008 0.0740119481966488
1009 0.0569157614241205
1010 0.120167042631378
1011 0.132200735629159
1012 0.0907034856853765
1013 0.0755707969951658
1014 0.0828087773804466
1015 0.0465773652665826
1016 0.0602501855938361
1017 0.0814329253235934
1018 0.0735162089699589
1019 0.10144383201928
1020 0.138196365201124
1021 0.11086220625204
1022 0.125019818189486
1023 0.136224642371909
1024 0.173461003150428
1025 0.181255015189147
1026 0.189465004869825
1027 0.155751588829542
1028 0.0975787531872601
1029 0.137010368415273
1030 0.0840964841318175
1031 0.080392895759665
1032 0.0419409187354363
1033 0.105266012627178
1034 0.158915579873163
1035 0.171926848975205
1036 0.139143216964005
1037 0.101305734605537
1038 0.0745166603514297
1039 0.0440841696031159
1040 0.066118440916669
1041 0.0490258550671999
1042 0.0562436621546332
1043 0.0953232784248415
1044 0.135035578432309
1045 0.091109678829997
1046 0.0951702147715133
1047 0.120487489280959
1048 0.158640278577906
1049 0.146113506006905
1050 0.181806531433708
1051 0.134956918353162
1052 0.0714679285544923
1053 0.0734916639183112
1054 0.0580908633533359
1055 0.107705543253684
1056 0.0884558294614094
1057 0.0811628671618004
1058 0.124666468794323
1059 0.149474708015779
1060 0.148751913381429
1061 0.159036780258268
1062 0.135099153204177
1063 0.0737844957795926
1064 0.0303433499906354
1065 0.0542560051965683
1066 0.0359789066308327
1067 0.0227225842240943
1068 0.108421369606574
1069 0.163179001986058
1070 0.127301497996533
1071 0.0785872656276269
1072 0.135228265309261
1073 0.111943062530809
1074 0.0828772542743455
1075 0.11233813290133
1076 0.0776209550695897
1077 0.0673617962482333
1078 0.133245500477668
1079 0.149554928351411
1080 0.145469811568906
1081 0.126157882729174
1082 0.147375247929667
1083 0.0990950086801195
1084 0.145131298680588
1085 0.170294862130852
1086 0.162067859063861
1087 0.0951912048072681
1088 0.111176072596744
1089 0.148294286696027
1090 0.137786954174557
1091 0.11127773540802
1092 0.0683669410051749
1093 0.10292722717493
1094 0.145799057698898
1095 0.0986703018572455
1096 0.127478051820304
1097 0.0756984257638858
1098 0.132346356837218
1099 0.141357906126043
1100 0.139278493168821
1101 0.109758734255768
1102 0.150386814009904
1103 0.114678938622104
1104 0.142810688488864
1105 0.180036469174687
1106 0.185070197482928
1107 0.158085348501239
1108 0.090082670958936
1109 0.08182996923293
1110 0.0781521413222951
1111 0.0566358533028165
1112 0.0668519085914287
1113 0.0719105458544344
1114 0.0583127890844225
1115 0.0773972394800649
1116 0.0751810908382897
1117 0.0993389746366466
1118 0.0680282802357437
1119 0.13065665298865
1120 0.167859454559891
1121 0.16376540897208
1122 0.18449332726225
1123 0.206404048403252
1124 0.132429868864361
1125 0.126275014619288
1126 0.161279131108694
1127 0.187768029442721
1128 0.167066354871031
1129 0.101532136251275
1130 0.0995227706545088
1131 0.0451511190509212
1132 0.0295688483194573
1133 0.101356115055709
1134 0.0967531308577534
1135 0.122675754524323
1136 0.104848777385553
1137 0.156050951260058
1138 0.170518050275
1139 0.136512112856181
1140 0.153883272141296
1141 0.0977716199223295
1142 0.0842997099377436
1143 0.0610916631432414
1144 0.0943187099681822
1145 0.0645923810315938
1146 0.0730976668644089
1147 0.0699353390818999
1148 0.0918529516136966
1149 0.0930665853748768
1150 0.128525095292431
1151 0.0849949610059291
1152 0.111096985150232
1153 0.0906527561554334
1154 0.0784060206120531
1155 0.123503152758837
1156 0.172984046026884
1157 0.141913193304555
1158 0.164595655069495
1159 0.106979609721323
1160 0.115602215768019
1161 0.136204359929756
1162 0.0926660077042814
1163 0.087511872003713
1164 0.133504902109942
1165 0.0901441732513294
1166 0.0483919239870282
1167 0.0778603527738638
1168 0.0885297477172166
1169 0.133524368067879
1170 0.178109844822454
1171 0.144023593652425
1172 0.122121638369746
1173 0.114706750461907
1174 0.120363485460616
1175 0.16517364063991
1176 0.169038716061076
1177 0.137652905556765
1178 0.0997903315682745
1179 0.141399957282111
1180 0.0940832735925534
1181 0.117690136408739
1182 0.158519457386346
1183 0.162143469948439
1184 0.137346425508782
1185 0.0944928551774214
1186 0.0809121241182321
1187 0.108961168471634
1188 0.127088109836328
1189 0.168178944953416
1190 0.19015580892062
1191 0.196402352774852
1192 0.205405952984248
1193 0.144298005494716
1194 0.106211269811789
1195 0.0826567582686538
1196 0.0889739712813911
1197 0.109995946956169
1198 0.0903497374411777
1199 0.0501823836185664
1200 0.0614986954857415
1201 0.0654362228514135
1202 0.134085819722318
1203 0.17934555604772
1204 0.204142004014195
1205 0.1939472770035
1206 0.148443889306398
1207 0.13209078769366
1208 0.147955482089295
1209 0.0897233737040576
1210 0.118437713049616
1211 0.068010818796392
1212 0.110556282323728
1213 0.145135396864076
1214 0.0941016225583968
1215 0.112200140177433
1216 0.114941332496007
1217 0.0836832245411537
1218 0.0589801559266497
1219 0.106306008839368
1220 0.123442004683611
1221 0.175876429641542
1222 0.210859702464481
1223 0.230760946981119
1224 0.150327458842014
1225 0.168048740071719
1226 0.113334015346102
1227 0.0955097470359885
1228 0.117244497871202
1229 0.0820974508980013
1230 0.0947041613204779
1231 0.0696834565015456
1232 0.0454376158275541
1233 0.0326738293160198
1234 0.0521103551724566
1235 0.0348809821002206
1236 0.0658430665030047
1237 0.114318814167665
1238 0.121688390359985
1239 0.0904985548730672
1240 0.0619408103454212
1241 0.0629636214128424
1242 0.0552393274465902
1243 0.130909449120011
1244 0.105209693196341
1245 0.147007767614178
1246 0.15337047665926
1247 0.151611087648656
1248 0.14092848901617
1249 0.176817689248251
1250 0.140874636707476
1251 0.153963535150299
1252 0.140555971708959
1253 0.114233957835214
1254 0.151992270458393
1255 0.145932406493917
1256 0.0922906978565838
1257 0.0833698858252915
1258 0.117613304451927
1259 0.137032622796504
1260 0.172878788426653
1261 0.131071353597294
1262 0.14665670339672
1263 0.128475805475245
1264 0.125862158056337
1265 0.162982488963178
1266 0.192778367883227
1267 0.199751168876255
1268 0.150180525165086
1269 0.163958842561865
1270 0.150574129511485
1271 0.120143580226394
1272 0.0600901534242849
1273 0.0938932267901996
1274 0.0987200777204174
1275 0.13296105247958
1276 0.154898394041135
1277 0.173144729335313
1278 0.133687825474962
1279 0.151637970724846
1280 0.139999400713561
1281 0.12307765707748
1282 0.131440101660354
1283 0.0736704635712884
1284 0.040828472829432
1285 0.0415412384315445
1286 0.117556821557209
1287 0.0920633450986774
1288 0.0895229525892159
1289 0.0595454699503967
1290 0.0661675849269994
1291 0.0723837188891633
1292 0.140726779234033
1293 0.179889096047596
1294 0.156219763552249
1295 0.0963330865069132
1296 0.131010497108504
1297 0.141761767850172
1298 0.0977942561771228
1299 0.149121011739689
1300 0.0989885809743541
1301 0.137246323464746
1302 0.110099450399356
1303 0.10331181666762
1304 0.135713421234167
1305 0.148647425866067
1306 0.182311745041825
1307 0.172692004542376
1308 0.109140184598413
1309 0.1398633939942
1310 0.154158405065845
1311 0.158763767900645
1312 0.0951546546066774
1313 0.08245163645748
1314 0.0548364810943037
1315 0.104487853433791
1316 0.133234355908655
1317 0.171680126242746
1318 0.204943001082574
1319 0.2046938446424
1320 0.220233190578103
1321 0.189225497349959
1322 0.104936369427624
1323 0.0415879188526284
1324 0.0353864273400507
1325 0.0888065510143175
1326 0.138782852319617
1327 0.184902554545953
1328 0.124953990167541
1329 0.0734625250403181
1330 0.123794156008646
1331 0.103807280681736
1332 0.113776041171146
1333 0.164396434520424
1334 0.142535983412067
1335 0.149133455497534
1336 0.126272950036162
1337 0.145197125693809
1338 0.135725226361839
1339 0.098994468904827
1340 0.0760579213476585
1341 0.0611134908166167
1342 0.081690161087958
1343 0.117531675671248
1344 0.169006723645998
1345 0.178402431281168
1346 0.188273246653736
1347 0.129487523254563
1348 0.103630377351403
1349 0.0909371885545076
1350 0.11254004613333
1351 0.0925243934571854
1352 0.0795582664734641
1353 0.0775834829379224
1354 0.124073116383049
1355 0.136166308864073
1356 0.0921477623876917
1357 0.0580053978648505
1358 0.0644067617757073
1359 0.112509365596617
1360 0.141565032579735
1361 0.162020664597446
1362 0.178660689560753
1363 0.138180448794065
1364 0.130681652224873
1365 0.124997863957908
1366 0.141290443924413
1367 0.175745209135003
1368 0.132058489823179
1369 0.148851278776446
1370 0.148895993391759
1371 0.140480097837152
1372 0.153493115330511
1373 0.180204037860417
1374 0.10796803776988
1375 0.0642729696246555
1376 0.0976488966356066
1377 0.0607629326097745
1378 0.0790511625448388
1379 0.0667007332079344
1380 0.0646523749357722
1381 0.107853108460192
1382 0.0733362084757708
1383 0.130319444830322
1384 0.129647572613983
1385 0.131128051034671
1386 0.133381148815623
1387 0.14366406491579
1388 0.119523005940189
1389 0.0758740966453604
1390 0.0667689682875191
1391 0.0490709841748637
1392 0.0785630188691801
1393 0.0797957221593302
1394 0.144924907676136
1395 0.192776682614881
1396 0.187545815978026
1397 0.176102563021432
1398 0.199941024685731
1399 0.204977964163708
1400 0.193203736580274
1401 0.136843054486474
1402 0.100367776794387
1403 0.0614573792856548
1404 0.067521145079967
1405 0.129233596283836
1406 0.170337646908116
1407 0.11870228326188
1408 0.0674232299477855
1409 0.118642094591608
1410 0.124241482195258
1411 0.0937758231697999
1412 0.118084529780645
1413 0.134452635859851
1414 0.0934216447971673
1415 0.0757254729111947
1416 0.0450379972483828
1417 0.0407407802100031
1418 0.0343172629985662
1419 0.0392563962903927
1420 0.0949365517086847
1421 0.0731091956073449
1422 0.0592063982334135
1423 0.0518168522060062
1424 0.065435797785143
1425 0.0745665303476298
1426 0.0764279989013872
1427 0.126339281897063
1428 0.186308850448563
1429 0.178665386646946
1430 0.206240647255399
1431 0.166544999773498
1432 0.103330992041306
1433 0.0872086822317506
1434 0.0689034134413097
1435 0.0798624565032618
1436 0.108683732799847
1437 0.112185629113023
1438 0.161386362730248
1439 0.191127773131666
1440 0.190028923905533
1441 0.162600716274113
1442 0.103320898592703
1443 0.0866513596449766
1444 0.109854129458428
1445 0.0893414902730006
1446 0.0577303548058715
1447 0.117776472741543
1448 0.145608803485431
1449 0.154516935811895
1450 0.17519764016627
1451 0.191361129061682
1452 0.164066911930762
1453 0.180222147701064
1454 0.194944287015938
1455 0.139487752358124
1456 0.130683530818034
1457 0.119068585934482
1458 0.114466654384904
1459 0.153871037226262
1460 0.121427037761238
1461 0.1642091563648
1462 0.1884788153863
1463 0.159303439607904
1464 0.1705577418647
1465 0.173716329306378
1466 0.16589692136113
1467 0.123504022180331
1468 0.0805556680071638
1469 0.100415429747125
1470 0.137548360709495
1471 0.0839932168845554
1472 0.106625750364648
1473 0.106331112354318
1474 0.152160793300465
1475 0.128004414971954
1476 0.122451826935847
1477 0.122108978174259
1478 0.0846244328450421
1479 0.114922959872196
1480 0.151656595882043
1481 0.100675384324849
1482 0.0840473590999947
1483 0.0485815627438548
1484 0.117468337215407
1485 0.142966456063302
1486 0.188825841308816
1487 0.175187118519273
1488 0.186325200374748
1489 0.148534797403599
1490 0.116154042179316
1491 0.0961141510360013
1492 0.112781286373019
1493 0.0987554773503484
1494 0.143979010785952
1495 0.186937009281834
1496 0.120497453012557
1497 0.0838632416240224
1498 0.0510949797768181
1499 0.0245484470158079
1500 0.0293037874169117
1501 0.0604410855655735
1502 0.125541619746651
1503 0.111082501052415
1504 0.122699008627433
1505 0.172295014477962
1506 0.179554896030076
1507 0.192368879939323
1508 0.172578737403218
1509 0.19721647635355
1510 0.174693641113759
1511 0.101346435181218
1512 0.0634196477586309
1513 0.062443895645246
1514 0.088341652372323
1515 0.128960476704001
1516 0.123705465463815
1517 0.147270081731775
1518 0.171097249048049
1519 0.138321584797556
1520 0.177122998138497
1521 0.172221048383883
1522 0.188780723350758
1523 0.166547868008397
1524 0.166376359809649
1525 0.169127207015441
1526 0.184873825574535
1527 0.12022488245027
1528 0.112991705513727
1529 0.0990343675711509
1530 0.141909337254396
1531 0.0945201305428628
1532 0.147039589494983
1533 0.177309611471991
1534 0.116953716566823
1535 0.111313905247154
1536 0.132104840236195
1537 0.151145460482098
1538 0.181425994062443
1539 0.190916805639594
1540 0.145323391800294
1541 0.127949694421067
1542 0.137130687388286
1543 0.089804347977533
1544 0.0620246057914179
1545 0.074985980556852
1546 0.0712574034572441
1547 0.127575024291256
1548 0.142748587388566
1549 0.126953626793672
1550 0.162289601825276
1551 0.182472934089765
1552 0.213044499017332
1553 0.216139004849687
1554 0.169981573245867
1555 0.104218343186435
1556 0.129046709806444
1557 0.0748545699285457
1558 0.0668106808846566
1559 0.123646960153055
1560 0.173420069872916
1561 0.176069286901785
1562 0.177944339578669
1563 0.1111829027535
1564 0.107529632428762
1565 0.111683304637722
1566 0.0967136067127128
1567 0.0602694101420645
1568 0.0521313751452433
1569 0.0635597123864508
1570 0.0831922055030957
1571 0.114563506867756
1572 0.1499472801638
1573 0.132267219631824
1574 0.115905883712459
1575 0.0713255190009525
1576 0.0412476132967693
1577 0.0447088556861609
1578 0.100254608137619
1579 0.132339191003414
1580 0.16747989788885
1581 0.188815066495021
1582 0.207511783707705
1583 0.201987887121221
1584 0.218618463626612
1585 0.219779653758652
1586 0.186073870401677
1587 0.15934819004555
1588 0.0855750096252862
1589 0.131254533905644
1590 0.085347209143085
1591 0.114613126570026
1592 0.148631935062625
1593 0.129451602423626
1594 0.0958898213264112
1595 0.0618436398460613
1596 0.104811317088213
1597 0.110923489281884
1598 0.141212302576623
1599 0.182690714198644
1600 0.133085431911799
1601 0.169243461202091
1602 0.145082771056755
1603 0.114359018031609
1604 0.155980573218225
1605 0.193400936257833
1606 0.139802745394755
1607 0.142772694910019
1608 0.0913346485367024
1609 0.10924923358095
1610 0.144323751774306
1611 0.157140935103181
1612 0.138126970493707
1613 0.118831684927556
1614 0.105895598411446
1615 0.117726192991315
1616 0.157554771148794
1617 0.191668277446434
1618 0.126086200489082
1619 0.0867887852094355
1620 0.0533406170204963
1621 0.0416169047499848
1622 0.0540611350206651
1623 0.0838486349489342
1624 0.120020761083463
1625 0.155765734511398
1626 0.194179822342297
1627 0.226892827173462
1628 0.211569093863808
1629 0.211778708416776
1630 0.20165171196682
1631 0.144818508816386
1632 0.159535449624191
1633 0.0907226492419088
1634 0.0380241549684317
1635 0.0335892464960209
1636 0.0576882720898179
1637 0.0989138672124926
1638 0.0774577498019489
1639 0.117372378928478
1640 0.159756033457731
1641 0.12610349369369
1642 0.119501366775901
1643 0.124376379191571
1644 0.121014434834384
1645 0.152926335108353
1646 0.192077480524225
1647 0.201645797992387
1648 0.131645999974477
1649 0.149546016644274
1650 0.091347104795285
1651 0.0665466380021762
1652 0.0451525413397633
1653 0.039330097109722
1654 0.0735026569480965
1655 0.116637760666301
1656 0.127823591637695
1657 0.181549490554734
1658 0.145355135436486
1659 0.165130050378927
1660 0.188591954289434
1661 0.17217314732066
1662 0.146097482818679
1663 0.140045908214136
1664 0.120185982377807
1665 0.119759643768228
1666 0.108061078603473
1667 0.0996396415064618
1668 0.125114267638836
1669 0.0853886552873401
1670 0.0634236192861785
1671 0.118704456500981
1672 0.154278965466108
1673 0.12926905014233
1674 0.11670847415703
1675 0.161687038862411
1676 0.183888824203075
1677 0.176365064985906
1678 0.127625787586547
1679 0.0724924235277916
1680 0.0736609514982902
1681 0.104570759906376
1682 0.146479166232226
1683 0.179486580967502
1684 0.118272406481
1685 0.0904404077582278
1686 0.0813798185966395
1687 0.0630779793042647
1688 0.114211458177817
1689 0.15110258507766
1690 0.151083455744709
1691 0.193661455273185
1692 0.137827765430523
1693 0.167916006330357
1694 0.112239248789927
1695 0.0748665448087506
1696 0.104260495419741
1697 0.0719127621510697
1698 0.0953012071795095
1699 0.100967620158783
1700 0.136316432569328
1701 0.178977305175984
1702 0.193926664999865
1703 0.207477956856064
1704 0.131062432190129
1705 0.0992568998418285
1706 0.0998439148058062
1707 0.0949075951104623
1708 0.0759505629860648
1709 0.0723690035240125
1710 0.136711847994315
1711 0.12056604761646
1712 0.111495794324789
1713 0.0688735060114513
1714 0.122118558381552
1715 0.0949004951355974
1716 0.0782988553994415
1717 0.0722609663953178
1718 0.1327133056526
1719 0.110367888951247
1720 0.149783331726371
1721 0.178777619547825
1722 0.208171864886446
1723 0.14367803956487
1724 0.10166911393785
1725 0.125112586999618
1726 0.0915523808201591
1727 0.0772923690632219
1728 0.0583255178290791
1729 0.0485588880062086
1730 0.0761405201574428
1731 0.0622416018782556
1732 0.0734838741056895
1733 0.0932877020626945
1734 0.0673636004524007
1735 0.0833719528349712
1736 0.0665084831398924
1737 0.0936430875851789
1738 0.147400863897449
1739 0.184095985095723
1740 0.131653241892826
1741 0.13933800199569
1742 0.167949724060417
1743 0.128224650056291
1744 0.149128071904207
1745 0.178359688288629
1746 0.19027520985688
1747 0.12620878826844
1748 0.0671460152481142
1749 0.0456776869775529
1750 0.0446593899549993
1751 0.0846949885294957
1752 0.0948136787235156
1753 0.133871918329097
1754 0.126208430421573
1755 0.0971315257249788
1756 0.0899867885313465
1757 0.142949569080572
1758 0.189937979927726
1759 0.145558750355851
1760 0.165619618438714
1761 0.128087295396278
1762 0.160368238369958
1763 0.113184048022194
1764 0.127686044776724
1765 0.0827224599484585
1766 0.139877504234308
1767 0.157930645553396
1768 0.18338389242577
1769 0.171797735309467
1770 0.15071892813796
1771 0.148349270848046
1772 0.137864584866445
1773 0.12489356615809
1774 0.145714736005398
1775 0.104496654182338
1776 0.0735678963703957
1777 0.0801894036796205
1778 0.0784065400331636
1779 0.0549983782667388
1780 0.116958592472484
1781 0.157649762326849
1782 0.161656726644501
1783 0.203103920879782
1784 0.138731993726198
1785 0.155738908039858
1786 0.119109832087792
1787 0.102203788464401
1788 0.0774755640383704
1789 0.119533789731199
1790 0.0894611432156624
1791 0.13666689690036
1792 0.154951503419376
1793 0.105488776426135
1794 0.141869345641324
1795 0.151654106455053
1796 0.184829422812193
1797 0.191370204527802
1798 0.173522656907281
1799 0.18502237505277
1800 0.136756962627885
1801 0.127275657549616
1802 0.0978398110206138
1803 0.146601318972702
1804 0.11177535124479
1805 0.0644829078494266
1806 0.0633261145006878
1807 0.0851967482135208
1808 0.0571334104503668
1809 0.0905815460683861
1810 0.148911621619059
1811 0.173447507736611
1812 0.177985362395855
1813 0.209255011849661
1814 0.228165441494266
1815 0.223341567929592
1816 0.193282694206737
1817 0.156532053812385
1818 0.0828113292395982
1819 0.0917932312672418
1820 0.144389421066367
1821 0.170020263114682
1822 0.139952858387079
1823 0.0966899947408463
1824 0.129079349974154
1825 0.152253396401756
1826 0.191385757495252
1827 0.208762889789817
1828 0.185253450208355
1829 0.11856993895777
1830 0.107390933469258
1831 0.086718318873411
1832 0.0954664937057632
1833 0.0849658663117424
1834 0.135519434021316
1835 0.172701878005359
1836 0.144443066972494
1837 0.147911174334103
1838 0.132631699143426
1839 0.168618234163723
1840 0.123061288223279
1841 0.138682882854704
1842 0.17916778923382
1843 0.129121218391463
1844 0.0924313531606296
1845 0.116758701330433
1846 0.146971334119669
1847 0.140893516228601
1848 0.146666803358251
1849 0.110424496971475
1850 0.109609850124269
1851 0.0747255471782041
1852 0.071869606137669
1853 0.0698342166635953
1854 0.0870326931026949
1855 0.150060121771973
1856 0.120979709794183
1857 0.117124313667974
1858 0.134745466873725
1859 0.180242025932842
1860 0.130246889851471
1861 0.167912371343491
1862 0.112301718500091
1863 0.109613168974901
1864 0.107695190668261
1865 0.0838026496764096
1866 0.0817717558888586
1867 0.0938149257479949
1868 0.145707166574999
1869 0.192767405599253
1870 0.179737475004593
1871 0.199384331864176
1872 0.184399981710708
1873 0.144059954802162
1874 0.0980469550189061
1875 0.0887901062093661
1876 0.0980551037826749
1877 0.0610073842167675
1878 0.0463096353916814
1879 0.0852659023279756
1880 0.0799515246520741
1881 0.137021927434568
1882 0.127571985442814
1883 0.0942881119507542
1884 0.0658774706643678
1885 0.131729836718312
1886 0.10049618181491
1887 0.0770689080552435
1888 0.132552935744886
1889 0.113975171267943
1890 0.138780800426174
1891 0.171304638957187
1892 0.171705848956611
1893 0.203027308165174
1894 0.198182706626686
1895 0.130705270143968
1896 0.123774370882082
1897 0.138159402850444
1898 0.159888482653658
1899 0.0989405325992269
1900 0.12290781424608
1901 0.154857196975101
1902 0.170949961922079
1903 0.15728151471398
1904 0.139442782862524
1905 0.134984342433052
1906 0.148203217686093
1907 0.180602155806596
1908 0.173165428717743
1909 0.192130603564565
1910 0.185983028661604
1911 0.115965080904486
1912 0.10733742274145
1913 0.0842683787019862
1914 0.0711891465354612
1915 0.0731009281863447
1916 0.0742940253606638
1917 0.104070068716111
1918 0.137790510317183
1919 0.119609309216233
1920 0.08913678455515
1921 0.059028107049831
1922 0.090574117063377
1923 0.0779714981286307
1924 0.0510556886660748
1925 0.124261428710437
1926 0.141015715546714
1927 0.104931630845134
1928 0.149940549432202
1929 0.196799056115726
1930 0.174037687369329
1931 0.11110059510822
1932 0.070696942519165
1933 0.0710481024593006
1934 0.126994977403846
1935 0.0974592274427446
1936 0.141749264108393
1937 0.0940242867284447
1938 0.100900581817602
1939 0.126372698197752
1940 0.0871787976740898
1941 0.112756565120717
1942 0.166332314254546
1943 0.126311670866904
1944 0.149722609586219
1945 0.154749686944717
1946 0.114259943002928
1947 0.0653690523308794
1948 0.0321178973099451
1949 0.0652357743858095
1950 0.136268856862945
1951 0.159553028239021
1952 0.179121993452275
1953 0.166614024400597
1954 0.161660475840556
1955 0.110311464089808
1956 0.146932575093861
1957 0.165089026362385
1958 0.201393534895737
1959 0.15594679134705
1960 0.111864276761977
1961 0.0703635065483406
1962 0.127903401083419
1963 0.157139533569109
1964 0.116474288751783
1965 0.122992131859772
1966 0.115182071952301
1967 0.0837213617298124
1968 0.062767688209911
1969 0.130613961188013
1970 0.117709139189609
1971 0.169279107852991
1972 0.119397798052373
1973 0.117156181432058
1974 0.0831448160160993
1975 0.0466394686475528
1976 0.0780000344549098
1977 0.0616462082659525
1978 0.11144450727817
1979 0.147167266262469
1980 0.118514680563805
1981 0.169832040307563
1982 0.184349705436612
1983 0.148237952755705
1984 0.159023767251304
1985 0.16912960299313
1986 0.136718384858059
1987 0.11514273667924
1988 0.0993233564329727
1989 0.116255377679776
1990 0.159977257409437
1991 0.119869491251421
1992 0.158102298536301
1993 0.102338753799551
1994 0.122878057909565
1995 0.116016671806991
1996 0.149021776350055
1997 0.166753910780961
1998 0.153567317506319
1999 0.157658606443716
};
\addplot [semithick, red, dashed]
table {%
0 1
2000 1
};
\addplot [semithick, red, dashed]
table {%
0 0
2000 0
};

\nextgroupplot[
width = \linewidth,
height = 1.1in,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
legend style={draw=white!80.0!black, fill opacity=0.9, draw opacity=1, text opacity=1},
xmin=-0, xmax=2000,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.1, ymax=1.1,
ytick style={color=black},
ylabel={$x_2$}
]
%\addlegendentry{$x_2$}
\addplot [semithick, color0]
table {%
0 0
1 -0.2
2 -0.310236176022038
3 -0.347506166119475
4 -0.331824023605804
5 -0.276916446351838
6 -0.104608090987022
7 0.0849310999142756
8 0.247390460417904
9 0.177937475811288
10 0.118874395693053
11 0.0834335304747587
12 0.0578701839654349
13 0.0466240648164474
14 0.158820276667198
15 0.116550610908253
16 0.190139024248069
17 0.291958008864271
18 0.231421658424697
19 0.175763720252047
20 0.129223699295038
21 0.0912007149619155
22 0.0600434281024284
23 0.0397687273505269
24 0.0370885966049781
25 0.046254492611142
26 0.250879941872256
27 0.19468853182992
28 0.19094265909746
29 0.144556898121348
30 0.113072740306896
31 0.105871015633211
32 0.316458117196532
33 0.229349215082289
34 0.164534219004115
35 0.118165620501718
36 0.150871950217186
37 0.121104600701348
38 0.100133356819563
39 0.13776427926847
40 0.102340961620147
41 0.0780037662404194
42 0.175069753920363
43 0.137462486225381
44 0.108557500977324
45 0.319413251075057
46 0.231909085041466
47 0.163661226134829
48 0.125250196449944
49 0.234601934565872
50 0.182633652195098
51 0.177921411526861
52 0.141431309626902
53 0.182995075728834
54 0.134273139902587
55 0.151520749801427
56 0.281212759266568
57 0.220035988036028
58 0.169739964183516
59 0.160334610948702
60 0.172527541036957
61 0.255080647248011
62 0.209610348209113
63 0.32747044429957
64 0.240581809700962
65 0.183363137650678
66 0.173794038126065
67 0.207065978993081
68 0.156428898328679
69 0.186322841344515
70 0.142307509866559
71 0.206754988885391
72 0.153216761195393
73 0.117887202407103
74 0.0858048455426524
75 0.0691763127521173
76 0.0607399919661331
77 0.266813991162746
78 0.211958772772945
79 0.252049411257936
80 0.203685116405512
81 0.29627580325852
82 0.233688968691314
83 0.186614895886445
84 0.259482424664121
85 0.200828553217741
86 0.156470427833119
87 0.13305543203478
88 0.119200643455056
89 0.331120707800562
90 0.25210940131806
91 0.182567014049462
92 0.14041406179108
93 0.110630628424818
94 0.103294303142885
95 0.0978931595331657
96 0.237664742097975
97 0.200294168521392
98 0.168779382256399
99 0.302233901934582
100 0.234107381626573
101 0.192725717503942
102 0.158578879494596
103 0.140480219814481
104 0.124269810766781
105 0.106620793030939
106 0.104097418697396
107 0.127573226138128
108 0.12072669821063
109 0.133882361649693
110 0.266526193834187
111 0.211440934390785
112 0.171148957372524
113 0.13675801102666
114 0.111585237929406
115 0.101474710493487
116 0.0925769981390028
117 0.0927814993042066
118 0.0910292129219955
119 0.0925221522190601
120 0.0912693856753643
121 0.0918388950289833
122 0.0928559164593274
123 0.0979684065124867
124 0.0975633152298173
125 0.0985961104988997
126 0.123843021602714
127 0.121796477947006
128 0.333976125741707
129 0.277687883949534
130 0.228631372893704
131 0.193790148828398
132 0.166152640629005
133 0.147808438625348
134 0.140974723764251
135 0.218031553448506
136 0.191670363938535
137 0.17047311956015
138 0.154825149057583
139 0.142135725663577
140 0.132181223689307
141 0.127697112850986
142 0.120342702141215
143 0.119795244275906
144 0.122675947558539
145 0.121189375260053
146 0.117678561558441
147 0.114617849452353
148 0.145521724218444
149 0.137785382557568
150 0.130505356831658
151 0.119971359424661
152 0.12056981865318
153 0.118174924937756
154 0.123787291026404
155 0.127489453249543
156 0.286560985324596
157 0.242561734233234
158 0.204308983951804
159 0.175134452877908
160 0.156233395893064
161 0.149930164316255
162 0.143620691357233
163 0.141518776501317
164 0.138737962565716
165 0.133147486367318
166 0.124416218366419
167 0.116434826965738
168 0.120252430370666
169 0.12741951995113
170 0.131123722587449
171 0.170176910428157
172 0.169099207318163
173 0.267318104970165
174 0.245769074890866
175 0.282939896722374
176 0.249255268719548
177 0.225505749111573
178 0.207304824540066
179 0.185794616781595
180 0.16718517853613
181 0.16196430494046
182 0.164538938195396
183 0.164616963477662
184 0.163578821119175
185 0.167419358491956
186 0.163449889177212
187 0.159923108992393
188 0.158008305974931
189 0.15653233517493
190 0.152994835171118
191 0.154961774310599
192 0.159065548670216
193 0.167783490043413
194 0.208918033680091
195 0.198333847986998
196 0.185360800845199
197 0.176921321639017
198 0.175587600966791
199 0.179014471984426
200 0.192683841300306
201 0.196718979611112
202 0.200393197947214
203 0.197976599388546
204 0.196892531136724
205 0.20002504827476
206 0.248173641247494
207 0.277068247915006
208 0.256420305297059
209 0.237249200984369
210 0.219782626025236
211 0.198148505866648
212 0.174361053909309
213 0.164082524572299
214 0.156110879372178
215 0.156949609351465
216 0.167648153354368
217 0.171281813021148
218 0.177151366904919
219 0.183779307434507
220 0.186678143543416
221 0.182788873420138
222 0.177719408348758
223 0.168834010577689
224 0.168002242338606
225 0.164680188315073
226 0.169296292292016
227 0.16622785886434
228 0.162221476325247
229 0.166055229227174
230 0.162061110424701
231 0.157155282859041
232 0.159709560546282
233 0.168499707992175
234 0.175104564873876
235 0.188018284229883
236 0.201574803950127
237 0.210898125893095
238 0.21759127206626
239 0.220661433903758
240 0.223978568115646
241 0.221566846423171
242 0.212050643912448
243 0.210114454289277
244 0.206918873073308
245 0.209801859357973
246 0.206449497028443
247 0.20497747824537
248 0.201383242635965
249 0.203297942730776
250 0.209384912666971
251 0.212140462737876
252 0.214970582810163
253 0.20697586966903
254 0.195828254211128
255 0.183686181227776
256 0.167717205339538
257 0.166252312429019
258 0.165918297516226
259 0.16586064500365
260 0.158267723011945
261 0.160009479102105
262 0.168228125978519
263 0.182811555367839
264 0.202525143282876
265 0.206102120089887
266 0.203442807178755
267 0.195043528563243
268 0.19377770892294
269 0.190222165157896
270 0.196800586865357
271 0.200673946993512
272 0.193362942649624
273 0.180918556667107
274 0.177226041513762
275 0.166611395026602
276 0.166695040095258
277 0.160388786454157
278 0.150552229006316
279 0.14213245517306
280 0.138308723490867
281 0.133025925037503
282 0.137994203023748
283 0.139744786445097
284 0.142734049895048
285 0.158229393721858
286 0.174353933420243
287 0.193256566978042
288 0.196832561382077
289 0.199498470971814
290 0.200650276894848
291 0.198428955139234
292 0.199260044018791
293 0.206154454723941
294 0.204013162765309
295 0.207975891459962
296 0.209257735534958
297 0.21472990282543
298 0.224527477825555
299 0.222097497716729
300 0.209179918302201
301 0.190075634938539
302 0.169747128402276
303 0.152421626682615
304 0.147496449726529
305 0.156016111521508
306 0.166908836382308
307 0.181734119313056
308 0.200219489373559
309 0.221358549611026
310 0.228542073007667
311 0.240317973176207
312 0.238506138729047
313 0.240342070881115
314 0.245797785799744
315 0.253405935418767
316 0.249570097398146
317 0.246577329673146
318 0.242407459239959
319 0.234025282710931
320 0.216938665838237
321 0.198570202672714
322 0.190337905103624
323 0.193404541665678
324 0.205418045585998
325 0.217011749961859
326 0.227631978868728
327 0.232709302905777
328 0.228042040295027
329 0.217301034493875
330 0.213247168702551
331 0.210865939007104
332 0.215028849330276
333 0.208810027711272
334 0.21342641786655
335 0.209791942612473
336 0.199223104425778
337 0.185004170312149
338 0.182138150137636
339 0.18418926364224
340 0.184295579674517
341 0.190514779343519
342 0.197982458698729
343 0.209616408209363
344 0.216583306798659
345 0.230029747951118
346 0.227718474827943
347 0.233197925175351
348 0.232324612854998
349 0.232653301394532
350 0.226871075827935
351 0.208666936653422
352 0.191143569971081
353 0.191516621123615
354 0.194143998828059
355 0.195934946733127
356 0.196250222909623
357 0.191786505037749
358 0.194140664238205
359 0.204939419051515
360 0.213670516341278
361 0.205527683595094
362 0.206916698788299
363 0.196414738848279
364 0.187736001520918
365 0.184402706238816
366 0.173638843892474
367 0.169729137007083
368 0.164566304828428
369 0.166736126845005
370 0.16082458721684
371 0.15539044128556
372 0.150745168496585
373 0.156151449305342
374 0.157000269161176
375 0.156822127082533
376 0.167062981820024
377 0.18509782529548
378 0.18992459123588
379 0.181414779818965
380 0.178014086980427
381 0.175429243194593
382 0.166286937998249
383 0.1651982989984
384 0.155998905007293
385 0.152186215291817
386 0.145432816182395
387 0.13594862029901
388 0.127281574790729
389 0.137609911845078
390 0.147056694200673
391 0.160796283815117
392 0.184926791207948
393 0.203099040259898
394 0.219998820618836
395 0.218416122718599
396 0.227386614986254
397 0.21703976089934
398 0.211914505955386
399 0.210820847360682
400 0.221441461892038
401 0.233138224599061
402 0.238796848844238
403 0.225358345902261
404 0.224347284018918
405 0.207307246248108
406 0.184130539278216
407 0.172360096434447
408 0.171689334137777
409 0.181554172916341
410 0.186105977023708
411 0.2033886566943
412 0.226737392948328
413 0.239803934483759
414 0.25503637124118
415 0.264658558998594
416 0.270035714219235
417 0.271329682733861
418 0.27401731550821
419 0.280500372314941
420 0.285558787974131
421 0.274583929172263
422 0.245005837938991
423 0.205908084254379
424 0.182315399465202
425 0.177690485210008
426 0.17250488096705
427 0.171342606833001
428 0.158831159896617
429 0.167408893335196
430 0.167714728736028
431 0.176884200171594
432 0.192058985051767
433 0.196335904143019
434 0.206125450526577
435 0.205443980836085
436 0.203401080881426
437 0.203159814831462
438 0.200176214843424
439 0.203235150689237
440 0.197162400933372
441 0.195208743961434
442 0.197359856132311
443 0.187975016087984
444 0.170462043963109
445 0.175457500563965
446 0.188490680915429
447 0.201312770729409
448 0.19858483305256
449 0.181963492762058
450 0.159012957308482
451 0.136769128981716
452 0.135439862770023
453 0.127049905823553
454 0.136908439821733
455 0.161276345625165
456 0.167264612092809
457 0.181791161612093
458 0.186932989636867
459 0.204622880917274
460 0.207476368772801
461 0.196447187845421
462 0.196594521916294
463 0.199455893438561
464 0.204188063990589
465 0.198468300885896
466 0.20271905483942
467 0.214273958426703
468 0.22073204902293
469 0.227255647438651
470 0.217242622899337
471 0.215585233363986
472 0.211856286285982
473 0.193879724200667
474 0.178214183978529
475 0.159672290948065
476 0.138767337842315
477 0.124419636225173
478 0.117304654420659
479 0.107246692902358
480 0.0969183382771194
481 0.103643676714243
482 0.131594872773473
483 0.162943200107173
484 0.196933345726829
485 0.220480409005213
486 0.243444717310325
487 0.248575485438647
488 0.248085171064346
489 0.229144720242117
490 0.198774090033933
491 0.177204383049326
492 0.172552719131306
493 0.169408385111173
494 0.157580357776429
495 0.157313563485398
496 0.159718636132592
497 0.172698265763645
498 0.185279644222338
499 0.197420545838842
500 0.212514629468526
501 0.219369876710905
502 0.226562981938883
503 0.23092681948561
504 0.228127061596075
505 0.214137007071541
506 0.207917860957563
507 0.1885079678088
508 0.164904434806023
509 0.168328588052428
510 0.181661456303699
511 0.193170844844024
512 0.212997245626869
513 0.227513511473658
514 0.224395256435383
515 0.213374830419043
516 0.200192518541768
517 0.184244818111714
518 0.185160032125078
519 0.192179878918136
520 0.191043820351884
521 0.178583907269095
522 0.171599970209355
523 0.176951670086744
524 0.197880738480957
525 0.204025831748381
526 0.222681809351861
527 0.234880108062809
528 0.236235031935788
529 0.218381664268544
530 0.218164389960457
531 0.217925743826961
532 0.230421507438456
533 0.238887181486338
534 0.234447362211346
535 0.234058193572536
536 0.238408419525534
537 0.248265052154807
538 0.244964225947403
539 0.229794405227962
540 0.210016744198784
541 0.180508593997663
542 0.18085928538957
543 0.177770854162053
544 0.174499646340641
545 0.17222514893297
546 0.158112096044037
547 0.170528272554397
548 0.17504471069744
549 0.169828219927537
550 0.169585460854536
551 0.178129964784599
552 0.175725696382201
553 0.190626304037111
554 0.202333273234107
555 0.207938087988864
556 0.203106642921032
557 0.21319934087942
558 0.226761585964396
559 0.233845385438785
560 0.228871751846617
561 0.208211039097844
562 0.189588030586979
563 0.191243714693607
564 0.176355971746054
565 0.156809207058404
566 0.149613168100996
567 0.136519877186547
568 0.135293959229286
569 0.128041699499698
570 0.120801543115701
571 0.109672226646341
572 0.0995527046843502
573 0.122272981193502
574 0.157318639583703
575 0.188028894045653
576 0.192171370474357
577 0.201933769321349
578 0.218733442756144
579 0.212491154287864
580 0.208134407882707
581 0.189447834756391
582 0.189488786465789
583 0.184290974094799
584 0.184559938842181
585 0.201182552793386
586 0.203587052173788
587 0.212833220723166
588 0.232005120689098
589 0.254211714378161
590 0.275233116753824
591 0.262024605389589
592 0.235774925017306
593 0.199947435038946
594 0.170690568931323
595 0.154776799280231
596 0.157351831956213
597 0.146196615530103
598 0.150706126643242
599 0.160206272116907
600 0.175237289577867
601 0.169174165592103
602 0.180110424576117
603 0.194831955113765
604 0.197320611453709
605 0.214253730106836
606 0.217410458098201
607 0.21656840230571
608 0.220629671647496
609 0.228804941458707
610 0.228154527328419
611 0.227708887162875
612 0.223954570834946
613 0.223478329924049
614 0.201568210992739
615 0.200415247286623
616 0.213542899446844
617 0.22452794144921
618 0.223407629721164
619 0.212459444032624
620 0.207064197410844
621 0.182910389530602
622 0.17528203234855
623 0.165089286972077
624 0.157604502896077
625 0.146623512886539
626 0.128733274273703
627 0.112186020970744
628 0.103992781087991
629 0.103893172129664
630 0.122967813083086
631 0.158067496745715
632 0.200843699235884
633 0.235308208222977
634 0.252555344961425
635 0.253236608622639
636 0.234458095561077
637 0.199634797920626
638 0.191974386014149
639 0.202461577958207
640 0.20404100974986
641 0.194150030940105
642 0.175228761411008
643 0.150195938336536
644 0.123174356536956
645 0.12021111324879
646 0.133471224015965
647 0.163428219025759
648 0.178657917862347
649 0.184490744522756
650 0.175485171446248
651 0.187785501690358
652 0.196038571959821
653 0.197231928184895
654 0.207211574319267
655 0.223816969927045
656 0.215624749810295
657 0.224256189438048
658 0.226185557816147
659 0.237511499684626
660 0.239455010419545
661 0.215340446291833
662 0.200225452492194
663 0.176216986206147
664 0.178843915222223
665 0.191382426971402
666 0.202989282340028
667 0.212481582325064
668 0.208804744963831
669 0.210261893667734
670 0.200594530015048
671 0.188075956664962
672 0.185099118340706
673 0.18716425029876
674 0.184872115862273
675 0.201583307192808
676 0.1978664842652
677 0.188924684353708
678 0.175046712057199
679 0.167829912353565
680 0.182517663174722
681 0.196676202162443
682 0.209011130517699
683 0.221112766983479
684 0.242774976233937
685 0.239391608879108
686 0.245862068020478
687 0.237794920042913
688 0.217922807626167
689 0.196947890931551
690 0.16511484734463
691 0.165619990191723
692 0.155628991509929
693 0.174244312160595
694 0.187214782452488
695 0.199369809725736
696 0.204819080726658
697 0.2118924932556
698 0.226117169620062
699 0.249105899919213
700 0.254180971342343
701 0.234444031229833
702 0.22143094177722
703 0.220388626014229
704 0.232531595612079
705 0.250582521254331
706 0.264136711223013
707 0.277696395235746
708 0.283039820200226
709 0.290174647414568
710 0.297237685496137
711 0.271860989687144
712 0.2577698545166
713 0.237137014122172
714 0.206963460913234
715 0.188432842116865
716 0.19188954575956
717 0.206329885283798
718 0.215979261677514
719 0.217432073163502
720 0.220829289664463
721 0.207416367029171
722 0.186982144637609
723 0.159452249990758
724 0.166656577044012
725 0.159483664113578
726 0.164064613724406
727 0.155881593758434
728 0.148616612089815
729 0.131259517370918
730 0.119755376677308
731 0.129642806238609
732 0.145460912400974
733 0.167409387174664
734 0.190196230690023
735 0.214167972665251
736 0.225752605942846
737 0.220729310226911
738 0.222530333783277
739 0.21814754775963
740 0.22720579297201
741 0.24126435911114
742 0.260659773818666
743 0.243628282936153
744 0.245776838488443
745 0.252136547164504
746 0.242851158387755
747 0.246364781564408
748 0.225232192318404
749 0.19913121533975
750 0.164078476518478
751 0.147084838127508
752 0.151681939931711
753 0.158752545962045
754 0.151249920017798
755 0.152281472268143
756 0.168407965646607
757 0.167013221387197
758 0.175381409084901
759 0.203058203560548
760 0.228507847576853
761 0.245843649770189
762 0.234070446325169
763 0.222224870907359
764 0.213127509704563
765 0.211181186801972
766 0.192087109735528
767 0.16301966820896
768 0.130480870843315
769 0.125701572771373
770 0.114604195530912
771 0.108581600068287
772 0.111003906318388
773 0.135180254088054
774 0.17016571887285
775 0.208320764035033
776 0.21218792576152
777 0.22007350020297
778 0.222762794523985
779 0.220099923945563
780 0.203339919119715
781 0.179082590024159
782 0.181115516756094
783 0.187309493947103
784 0.178547911464683
785 0.162975778593564
786 0.174330591988009
787 0.198049558139773
788 0.220021271683419
789 0.246329274980986
790 0.257362483688674
791 0.270162781092225
792 0.263603731135634
793 0.259414515823569
794 0.243478675610436
795 0.241692122715302
796 0.214595340989489
797 0.178705686879743
798 0.16396409388285
799 0.170099044700065
800 0.187680268527
801 0.200192762662152
802 0.225368021103923
803 0.230764248636947
804 0.232642562889776
805 0.233449001417551
806 0.215883412741655
807 0.193797062169922
808 0.162331668300929
809 0.154228406994076
810 0.139776278402913
811 0.128687738407874
812 0.137868412339524
813 0.14738570549241
814 0.169094878545436
815 0.171318329925663
816 0.191953816107308
817 0.21657553009966
818 0.241123531164202
819 0.252972626968002
820 0.241494442172691
821 0.22638420712132
822 0.213024371687911
823 0.22231461147645
824 0.226887213612402
825 0.242639132124692
826 0.256606766269483
827 0.238257458261793
828 0.231719457249034
829 0.207539359160284
830 0.178665591061882
831 0.178161247693105
832 0.176244426485752
833 0.193542867068774
834 0.195468277550983
835 0.191083695268881
836 0.176601514056093
837 0.171503601086391
838 0.155395353807123
839 0.169811193189018
840 0.191108173573287
841 0.196162233397333
842 0.201928889106643
843 0.217820762586159
844 0.240063557897713
845 0.233708920800766
846 0.224994126250935
847 0.199520066729026
848 0.173850597955389
849 0.165128506591368
850 0.169551559747982
851 0.175615848598557
852 0.166863588613864
853 0.156258139855918
854 0.176040679016024
855 0.183433306023989
856 0.172731221713756
857 0.161204620963635
858 0.172569368699149
859 0.183748296666262
860 0.207147806696276
861 0.225418452450256
862 0.213987287934397
863 0.186857546772739
864 0.180722665533108
865 0.185877558763533
866 0.186753287616121
867 0.169653911088908
868 0.177728634182131
869 0.195433016728919
870 0.191055412914004
871 0.189478212634986
872 0.172797173949027
873 0.179346238803462
874 0.18459512335345
875 0.196864487109856
876 0.211702938491491
877 0.220434295117249
878 0.224622006001069
879 0.228595770434809
880 0.208740495335465
881 0.185138461661706
882 0.163132436228506
883 0.163626339363582
884 0.165926721131681
885 0.160493003741145
886 0.150592536035234
887 0.158216609655747
888 0.157543580107211
889 0.153475992832122
890 0.172374606285586
891 0.172396561389581
892 0.178834854461598
893 0.186192170134533
894 0.194329557989587
895 0.196531684749169
896 0.192868316213267
897 0.191239530273442
898 0.175970999821261
899 0.164326345380122
900 0.1662582096006
901 0.175467676439528
902 0.171407783170859
903 0.178886073555937
904 0.197856098153442
905 0.226895032200742
906 0.224036838140298
907 0.200716124156578
908 0.201750821322413
909 0.208714036999455
910 0.224311472679496
911 0.24501635255858
912 0.233273166059
913 0.238653455481404
914 0.215516352558149
915 0.215370794863979
916 0.197456653992264
917 0.183547145188504
918 0.182733779765874
919 0.190874818387611
920 0.185900768770882
921 0.192198677251914
922 0.190005463427677
923 0.189088868463262
924 0.1902756828017
925 0.175097129033946
926 0.167027201709691
927 0.153036950539531
928 0.142052065628541
929 0.163274161135421
930 0.169693698701275
931 0.189591901934453
932 0.185786372906582
933 0.204246253839452
934 0.221017940196252
935 0.243800038128292
936 0.250702887332483
937 0.232746720045487
938 0.225040668721743
939 0.231010393802515
940 0.236316174280518
941 0.21997360645344
942 0.221693137526124
943 0.230133726454236
944 0.247646396537722
945 0.241002449730049
946 0.233975684908056
947 0.231876353828413
948 0.215699122966702
949 0.209948034648949
950 0.194638142853071
951 0.172594639995125
952 0.175450454995716
953 0.16050191119104
954 0.171778080560277
955 0.191243517934752
956 0.217095783460082
957 0.235869116449375
958 0.241403627973544
959 0.236437041666516
960 0.211823598477205
961 0.178332546134569
962 0.173496190664898
963 0.16903414903703
964 0.187342741467374
965 0.201593669881892
966 0.216689427784241
967 0.230314847700103
968 0.233463171154636
969 0.219407388591976
970 0.22626973643473
971 0.209178911717469
972 0.18715531659452
973 0.189259787692887
974 0.172670934528186
975 0.166460482090435
976 0.146059242158668
977 0.155420280346684
978 0.166151251538158
979 0.186547374491316
980 0.208963212926063
981 0.216183856582046
982 0.199028958411249
983 0.175310235661543
984 0.155128360830386
985 0.147682391669667
986 0.13301478826144
987 0.136366888880029
988 0.132191809396155
989 0.125352614998903
990 0.145423836521798
991 0.153828850205316
992 0.186737318907482
993 0.215485067045694
994 0.241072489795728
995 0.248743187684574
996 0.234571586664483
997 0.237639462135446
998 0.232194987752431
999 0.20440417990953
1000 0.19827746346268
1001 0.186927345187527
1002 0.177943806103405
1003 0.196792166224387
1004 0.209112530276965
1005 0.205120319174699
1006 0.221108743579293
1007 0.210206432609122
1008 0.200783660315434
1009 0.214931806776622
1010 0.232363868967496
1011 0.217447906090788
1012 0.201969571756391
1013 0.208621287937034
1014 0.219907147901185
1015 0.224645604221421
1016 0.243526017079082
1017 0.25072680763814
1018 0.246536034471456
1019 0.246903615414563
1020 0.235078943818155
1021 0.210922446623367
1022 0.205867055901873
1023 0.196173594553171
1024 0.184656973219351
1025 0.160521329821347
1026 0.140456608641417
1027 0.122598900695168
1028 0.124915000603369
1029 0.151890414660253
1030 0.154016556552141
1031 0.178408454058163
1032 0.197073515225775
1033 0.227010558510177
1034 0.220757073021211
1035 0.192891686427977
1036 0.167648698302044
1037 0.16463879524284
1038 0.179104122289258
1039 0.200958765621705
1040 0.229729242426423
1041 0.240235489726389
1042 0.255316614429831
1043 0.262822494419727
1044 0.250980251472948
1045 0.225173724992151
1046 0.226409674710528
1047 0.22538139335919
1048 0.213463082346955
1049 0.188296963137978
1050 0.176326786776332
1051 0.152270437008614
1052 0.156085865508883
1053 0.186860968224557
1054 0.207848780781967
1055 0.229383783730216
1056 0.222701618460943
1057 0.226630162486794
1058 0.232507418283847
1059 0.21733986859687
1060 0.195655893568727
1061 0.18123793870334
1062 0.166567356358581
1063 0.166903497674299
1064 0.194382449537124
1065 0.232986633259925
1066 0.249579472086649
1067 0.269325131494803
1068 0.289260310986131
1069 0.265193467617806
1070 0.223865237065667
1071 0.210819196439499
1072 0.223404751880735
1073 0.206909878390347
1074 0.205756537261229
1075 0.217926299793834
1076 0.213524727181381
1077 0.225785742019665
1078 0.238734318992039
1079 0.218648805815954
1080 0.196911016948096
1081 0.183451650996733
1082 0.182547074733882
1083 0.172437850434063
1084 0.186874164414396
1085 0.176431039568517
1086 0.157877147314271
1087 0.148529587874832
1088 0.171827977336946
1089 0.181058979750785
1090 0.170859211028434
1091 0.168378762163849
1092 0.178467998485186
1093 0.204784836185366
1094 0.208012828919284
1095 0.190982587577271
1096 0.200074497064405
1097 0.193602381032004
1098 0.212351176283538
1099 0.200172938954446
1100 0.187599687024954
1101 0.179676301695966
1102 0.187282506107006
1103 0.174501202331628
1104 0.18139673853338
1105 0.173723677120576
1106 0.151475930889281
1107 0.13367543767246
1108 0.133296432207953
1109 0.163502914739933
1110 0.188349034397226
1111 0.207422953716462
1112 0.230435465931163
1113 0.241955338817533
1114 0.247800326854588
1115 0.257938786530773
1116 0.256586304514753
1117 0.256819459526612
1118 0.246143192088937
1119 0.252695866935283
1120 0.229228634171914
1121 0.196072148651732
1122 0.174592890905707
1123 0.15026382739886
1124 0.12352306698147
1125 0.13777421342591
1126 0.150595283375389
1127 0.143808674763746
1128 0.127217323239374
1129 0.12479580018443
1130 0.152394777164148
1131 0.172642840112959
1132 0.211104451719351
1133 0.245118408602058
1134 0.236904854718378
1135 0.233146944183371
1136 0.218954180757325
1137 0.216915772601416
1138 0.192594559542994
1139 0.169228323026177
1140 0.167987109556431
1141 0.159360566398368
1142 0.178487667962368
1143 0.197884842235319
1144 0.221864897502636
1145 0.223899357135099
1146 0.238656244165761
1147 0.245185535064494
1148 0.251160219530435
1149 0.245533520786085
1150 0.241027533167796
1151 0.222092245164319
1152 0.228238843129197
1153 0.22086529928867
1154 0.224857813093167
1155 0.233104822611657
1156 0.218746624016263
1157 0.186528328169325
1158 0.177895402558766
1159 0.161689974711532
1160 0.176212995722794
1161 0.182480266468675
1162 0.177643908613744
1163 0.193776954550379
1164 0.207377446534494
1165 0.196257402062411
1166 0.207918668760264
1167 0.234805367652656
1168 0.240377903161381
1169 0.23943759785024
1170 0.218582342858802
1171 0.184611669044447
1172 0.176125500647775
1173 0.180272225545229
1174 0.186533113685335
1175 0.188395603325274
1176 0.169623732509724
1177 0.155085254564721
1178 0.15889909078254
1179 0.17850709396796
1180 0.173703401984723
1181 0.191547085923201
1182 0.19352430870031
1183 0.176655070695003
1184 0.163035421049431
1185 0.164380982489352
1186 0.1847248085663
1187 0.205163815437709
1188 0.206645265594344
1189 0.199452932333028
1190 0.175856136464359
1191 0.149400918025017
1192 0.127953375493077
1193 0.108805911351389
1194 0.122905793703241
1195 0.150104607423645
1196 0.179878210528492
1197 0.198210868392331
1198 0.201569256435182
1199 0.212801541090417
1200 0.23883390302626
1201 0.251998313992146
1202 0.259425297561078
1203 0.233812993607105
1204 0.195362529067245
1205 0.157193030738212
1206 0.134646313578282
1207 0.139452029377862
1208 0.150305126069923
1209 0.150810691141707
1210 0.177688677330507
1211 0.18342276241472
1212 0.210391054499704
1213 0.209884017961573
1214 0.193774334176679
1215 0.205701808841216
1216 0.20590363993592
1217 0.204815777607259
1218 0.218266206313454
1219 0.238874582637227
1220 0.231744126808616
1221 0.218924117722254
1222 0.186013815731796
1223 0.147089194624857
1224 0.110875202903406
1225 0.122263073504493
1226 0.121798391071243
1227 0.146422191737285
1228 0.171635881633252
1229 0.179310542452317
1230 0.200751080334776
1231 0.210014769852495
1232 0.227925779087832
1233 0.251579589831843
1234 0.273999907639312
1235 0.280775571435303
1236 0.29333859103955
1237 0.28816282392703
1238 0.262306660401475
1239 0.24079369140246
1240 0.24013857780331
1241 0.252729898300292
1242 0.261238643888181
1243 0.270759880319852
1244 0.242490747512906
1245 0.234516054410455
1246 0.209682475567924
1247 0.189470157831037
1248 0.17632832564154
1249 0.172044374805359
1250 0.152689667619254
1251 0.15551928223221
1252 0.151458985475655
1253 0.154697311128014
1254 0.168915027926714
1255 0.161667555001168
1256 0.159325561539534
1257 0.18212254848277
1258 0.202006002524245
1259 0.200321844061692
1260 0.190348492193693
1261 0.167367925254049
1262 0.170068653043554
1263 0.16486942514619
1264 0.169471151500337
1265 0.173840100812064
1266 0.160034591909819
1267 0.136873067633045
1268 0.117569453687521
1269 0.126563736202457
1270 0.126558229800082
1271 0.132650227906679
1272 0.150734643571009
1273 0.190512046524252
1274 0.202986127568653
1275 0.209629114091005
1276 0.198761710477555
1277 0.181277092414147
1278 0.160894274862333
1279 0.164501713883132
1280 0.158971551582604
1281 0.160368173743201
1282 0.169095662946366
1283 0.171380436502766
1284 0.199121730461886
1285 0.233511814225525
1286 0.257211239176002
1287 0.239300614259883
1288 0.238264124476833
1289 0.238663876614599
1290 0.252487009976576
1291 0.259112858113173
1292 0.260943491525285
1293 0.231415119899326
1294 0.193173761582668
1295 0.177183823969792
1296 0.192917629400762
1297 0.188291882987326
1298 0.180233144351921
1299 0.194363355604056
1300 0.181153079122155
1301 0.194450597946319
1302 0.187065236060518
1303 0.193998406787118
1304 0.20180585184513
1305 0.192767403844206
1306 0.18073795227903
1307 0.157579565861261
1308 0.145744696644012
1309 0.165707967553257
1310 0.165963904108253
1311 0.159797174750725
1312 0.15355031805106
1313 0.177386436024493
1314 0.19955601130725
1315 0.227137751799829
1316 0.224376034744921
1317 0.209740659209133
1318 0.182410041362492
1319 0.148810621813528
1320 0.125565495663103
1321 0.102674846540976
1322 0.100603500036831
1323 0.136515780765844
1324 0.189445069996822
1325 0.22882209852819
1326 0.232407263582463
1327 0.212780074374088
1328 0.178846564444634
1329 0.181849364148982
1330 0.206681893143248
1331 0.201640876645842
1332 0.206986862639025
1333 0.206303278897178
1334 0.183460522546012
1335 0.17733608944904
1336 0.170216690812194
1337 0.175322400313384
1338 0.170501628217884
1339 0.171349777520059
1340 0.18814002483036
1341 0.209429873953635
1342 0.230755470557792
1343 0.236431791033724
1344 0.22452539738373
1345 0.19360463677073
1346 0.168266825502391
1347 0.146361898591149
1348 0.157206401893466
1349 0.176050255587622
1350 0.19474006338146
1351 0.198199634580589
1352 0.209624144451501
1353 0.223264731319019
1354 0.233475872650034
1355 0.219984443156076
1356 0.205268991585154
1357 0.214488768214954
1358 0.235942910457994
1359 0.247985310427697
1360 0.235006233217619
1361 0.213148229686734
1362 0.188999840914412
1363 0.164900101957168
1364 0.166085276804784
1365 0.170195073961699
1366 0.175556132053333
1367 0.17208371690393
1368 0.154506126000852
1369 0.161576238132505
1370 0.158991191082913
1371 0.15718551269847
1372 0.159516905045488
1373 0.155360528278761
1374 0.140734408931967
1375 0.162445444546574
1376 0.196693913311205
1377 0.20567922269349
1378 0.228127649708745
1379 0.23550113265098
1380 0.24617731783862
1381 0.254361744530325
1382 0.24098493730836
1383 0.246978108416839
1384 0.226091266824507
1385 0.211981975063659
1386 0.201611698382495
1387 0.193488752820761
1388 0.183363151759507
1389 0.186977545968703
1390 0.20863285665667
1391 0.227388395911464
1392 0.248158912249826
1393 0.249433654135547
1394 0.249777415578509
1395 0.221492530951496
1396 0.180940253258909
1397 0.155325824055556
1398 0.142683309512247
1399 0.123405683498514
1400 0.108746460194351
1401 0.10372779581264
1402 0.124802657584135
1403 0.155287286049001
1404 0.193310826250432
1405 0.21699350619468
1406 0.206379419626858
1407 0.181090327821349
1408 0.186137937099352
1409 0.21200669467891
1410 0.20748594011315
1411 0.201960047860307
1412 0.21141791050182
1413 0.207364062163691
1414 0.197665757635566
1415 0.208829514386907
1416 0.224268296481352
1417 0.248482657570991
1418 0.267060476032666
1419 0.282883531588687
1420 0.291614306395721
1421 0.273177501869044
1422 0.270016863391289
1423 0.273913575071511
1424 0.279845565860077
1425 0.277949023318852
1426 0.272606373117547
1427 0.268103632696046
1428 0.243167246941739
1429 0.199786782092866
1430 0.173261533486042
1431 0.142926848731121
1432 0.139379067451698
1433 0.164511888931178
1434 0.188893363101916
1435 0.213676945639647
1436 0.225982458854024
1437 0.221942050567253
1438 0.217625868470734
1439 0.193224889462328
1440 0.16380803587129
1441 0.143960994360576
1442 0.14218286929074
1443 0.166726322227247
1444 0.190959936143196
1445 0.198120490778237
1446 0.21198428409578
1447 0.235236361291761
1448 0.225235201810535
1449 0.206206567939461
1450 0.189213961746595
1451 0.168513617558115
1452 0.147274523748873
1453 0.144528466924075
1454 0.135654104739345
1455 0.123152720237956
1456 0.138632975369645
1457 0.153169000918488
1458 0.168242847645538
1459 0.180638453953643
1460 0.17213594044255
1461 0.180330703985785
1462 0.167273262164271
1463 0.147726480487436
1464 0.147087201562421
1465 0.141695409170783
1466 0.136601321093428
1467 0.136492551934133
1468 0.155023862935232
1469 0.1865267580523
1470 0.199257610926825
1471 0.191715351241855
1472 0.210028693753613
1473 0.212755036069069
1474 0.214817142491982
1475 0.196265420194862
1476 0.194087473079106
1477 0.195033755321312
1478 0.19589158593006
1479 0.212798542718014
1480 0.211197234711011
1481 0.194123817204326
1482 0.204575055339092
1483 0.218964177187076
1484 0.244435153975
1485 0.231918685627859
1486 0.212218669655874
1487 0.178872022792806
1488 0.161936920866328
1489 0.145468365413321
1490 0.150610265581101
1491 0.168217758094237
1492 0.189015233128733
1493 0.195989752548396
1494 0.206894810505024
1495 0.194657426592928
1496 0.16758293264135
1497 0.177943140906713
1498 0.200935397775022
1499 0.230866997297345
1500 0.262890072706994
1501 0.282725991185558
1502 0.282687420055212
1503 0.254306821864189
1504 0.241171315764197
1505 0.227143483628753
1506 0.196395822277432
1507 0.172303630186734
1508 0.150274652181846
1509 0.14378388503335
1510 0.1286622419641
1511 0.128095014980044
1512 0.159542452169413
1513 0.197757439102145
1514 0.224419592233696
1515 0.231395488840142
1516 0.218480923937627
1517 0.211942814448495
1518 0.197189347114907
1519 0.176543631000068
1520 0.176771861177788
1521 0.159946093109654
1522 0.150604518258925
1523 0.136980755376897
1524 0.136852763276076
1525 0.136849503019412
1526 0.135619755364123
1527 0.127869429224296
1528 0.151004880542927
1529 0.170170001089683
1530 0.189408413109099
1531 0.183747318382671
1532 0.2006522389156
1533 0.189230537583831
1534 0.16820709670818
1535 0.180320396625255
1536 0.191105786038492
1537 0.189426511227692
1538 0.17994699303944
1539 0.160218247967888
1540 0.142608687528489
1541 0.150478713918695
1542 0.163385961065047
1543 0.168305021670627
1544 0.192256939008413
1545 0.220756093870248
1546 0.234666409852449
1547 0.245966243341923
1548 0.229271719348198
1549 0.21128444257516
1550 0.205840882525726
1551 0.186769715446413
1552 0.165136650632807
1553 0.137050953283375
1554 0.116421440374073
1555 0.122497864749069
1556 0.155195025040534
1557 0.166823950773418
1558 0.198330612625136
1559 0.223398199990821
1560 0.215902321081831
1561 0.18919969288349
1562 0.169736530952823
1563 0.155664089156733
1564 0.175005540229358
1565 0.189967049949531
1566 0.19838587165793
1567 0.210678150201236
1568 0.234847548184492
1569 0.255002510149411
1570 0.263832126850362
1571 0.261326298856398
1572 0.245974961984982
1573 0.220044151817589
1574 0.209956456091015
1575 0.210180391381578
1576 0.229732312937836
1577 0.256143489520605
1578 0.272758864107025
1579 0.260214475498555
1580 0.237824256365753
1581 0.207369843246018
1582 0.177287717999032
1583 0.148631874512189
1584 0.131286248281156
1585 0.112902764046822
1586 0.0998006615589562
1587 0.105194523752463
1588 0.120429477322558
1589 0.162568490021986
1590 0.171842700361691
1591 0.197934654411386
1592 0.203217597326535
1593 0.192177115663018
1594 0.192787651821103
1595 0.207616561740851
1596 0.232377342231054
1597 0.231004698104968
1598 0.227432946478995
1599 0.21194092926184
1600 0.183506707984506
1601 0.185429641057285
1602 0.17125584170417
1603 0.171944226598673
1604 0.185622663083788
1605 0.17708854322111
1606 0.155121360294934
1607 0.163189248492483
1608 0.167388750877303
1609 0.19241935217687
1610 0.201627697018077
1611 0.19283600152326
1612 0.181305860375324
1613 0.181610430165573
1614 0.190106503677465
1615 0.201519851055319
1616 0.20423646735396
1617 0.188939582998966
1618 0.163806320430282
1619 0.174816111523973
1620 0.199241485814832
1621 0.230339964825972
1622 0.256636327841586
1623 0.269305447522468
1624 0.26512642350631
1625 0.246715521933454
1626 0.218814071584977
1627 0.183222461000974
1628 0.144846159011623
1629 0.125219868193238
1630 0.111714882888623
1631 0.106843456327199
1632 0.127944419306613
1633 0.136025168809335
1634 0.171099339299864
1635 0.217998880439281
1636 0.251972419471907
1637 0.264790291225792
1638 0.255799801842157
1639 0.258820028221908
1640 0.243748269269103
1641 0.21518306514954
1642 0.210087900978299
1643 0.209684353451343
1644 0.207296006620713
1645 0.207058198552923
1646 0.193129749333801
1647 0.166404192540087
1648 0.143989341448993
1649 0.158818263156461
1650 0.161193729046824
1651 0.18793893219966
1652 0.216996665971536
1653 0.246056888852303
1654 0.268581755462762
1655 0.269149080430839
1656 0.250837175813718
1657 0.23347484823662
1658 0.198311053973916
1659 0.190067218583459
1660 0.175699191594263
1661 0.155726823734515
1662 0.149196213923093
1663 0.156049547803271
1664 0.163404431828136
1665 0.176992895320956
1666 0.186417869076553
1667 0.197904540503591
1668 0.209422803392353
1669 0.206263514034828
1670 0.221299194694155
1671 0.241088729978985
1672 0.230649422020084
1673 0.208315374766653
1674 0.203880133876845
1675 0.206282205324408
1676 0.188445468528377
1677 0.166637073733596
1678 0.154826575478855
1679 0.167885410519418
1680 0.200743058477366
1681 0.222670055998141
1682 0.22423082215233
1683 0.207061390298575
1684 0.180991162480733
1685 0.189822459967142
1686 0.207909581186475
1687 0.22425913230902
1688 0.243371497346658
1689 0.234217066116502
1690 0.211960671857161
1691 0.19676673204006
1692 0.167878203181462
1693 0.17273115510258
1694 0.162975029261082
1695 0.18048234794371
1696 0.208591747034525
1697 0.21497179654007
1698 0.233406449533932
1699 0.235789954790113
1700 0.23494507252197
1701 0.219064958863989
1702 0.189771462800027
1703 0.163373353813257
1704 0.139998640810593
1705 0.15715136285619
1706 0.182623988145157
1707 0.199740862904208
1708 0.213562255645323
1709 0.231177515809336
1710 0.244761484488118
1711 0.226041512060179
1712 0.220309651534176
1713 0.220318318304267
1714 0.238692656498691
1715 0.228041116435156
1716 0.232787642528184
1717 0.243249358667235
1718 0.253008377384628
1719 0.233359253633929
1720 0.229693596737986
1721 0.210288855805402
1722 0.184500646386859
1723 0.154222552530187
1724 0.16141132121523
1725 0.184505941214121
1726 0.190100195034148
1727 0.208439128131123
1728 0.227153970378799
1729 0.248128564740056
1730 0.266636840230088
1731 0.267283140353295
1732 0.273710277132152
1733 0.273268826152705
1734 0.264447536049971
1735 0.269624782060566
1736 0.266311265823003
1737 0.271340071634349
1738 0.262998657255488
1739 0.234054885417491
1740 0.198426656509827
1741 0.19681293531273
1742 0.192391785320551
1743 0.177031995208718
1744 0.183842297769033
1745 0.179405333722251
1746 0.163759664020138
1747 0.14794648857381
1748 0.16488341259342
1749 0.201949042547396
1750 0.236460238779874
1751 0.260406766804096
1752 0.259432691064589
1753 0.254373407991907
1754 0.234018657957292
1755 0.223459553507144
1756 0.228803263600199
1757 0.235565249255118
1758 0.217257803925804
1759 0.184427775315014
1760 0.181271987178
1761 0.170492838134788
1762 0.179433941931026
1763 0.171537711360899
1764 0.186689540826702
1765 0.190703030921041
1766 0.212951432564053
1767 0.203359874420818
1768 0.188981917065651
1769 0.168376116686099
1770 0.159356875037165
1771 0.162350594819942
1772 0.165432841869658
1773 0.17207578069228
1774 0.182245174444299
1775 0.180168302535834
1776 0.196573317053215
1777 0.221134390241116
1778 0.235287801055191
1779 0.245702952812056
1780 0.262934919203536
1781 0.247898833537028
1782 0.220081579946274
1783 0.199412887244956
1784 0.167408167959363
1785 0.173374876016591
1786 0.170113517579389
1787 0.183693913465851
1788 0.200270798507529
1789 0.222283643359127
1790 0.219069073081835
1791 0.229846884828134
1792 0.216785132219241
1793 0.199731302378559
1794 0.20968061432685
1795 0.20065583134912
1796 0.190248976778298
1797 0.168841774784688
1798 0.151489196825619
1799 0.147390999374922
1800 0.139608454709826
1801 0.155134923432035
1802 0.169745129291613
1803 0.192412765696874
1804 0.186734155652173
1805 0.197915106970919
1806 0.226158587645877
1807 0.24581454429451
1808 0.249694776416734
1809 0.264439100094836
1810 0.259902118663227
1811 0.23174248380301
1812 0.201966926043142
1813 0.179810817927816
1814 0.151233993621274
1815 0.123636915362207
1816 0.107041635077386
1817 0.10873374643129
1818 0.125865566911696
1819 0.169408817108046
1820 0.195140890460542
1821 0.189957236557911
1822 0.17546987140721
1823 0.178535344883748
1824 0.199255109510783
1825 0.199374743544443
1826 0.189476698329843
1827 0.165901926427801
1828 0.142479603991979
1829 0.136667411074041
1830 0.161390311327703
1831 0.182966893220993
1832 0.206529870095028
1833 0.21879518177693
1834 0.231546880818737
1835 0.218441489445099
1836 0.193570607012441
1837 0.1888306614827
1838 0.184104440939414
1839 0.187518267328531
1840 0.1741357613881
1841 0.184679391129423
1842 0.185134722580782
1843 0.168089777179432
1844 0.177996397586407
1845 0.200468633810979
1846 0.20528570293856
1847 0.195591429475983
1848 0.191625337297391
1849 0.186402299105308
1850 0.198463378477958
1851 0.207011589662986
1852 0.227762846458741
1853 0.243052303001389
1854 0.254198999586229
1855 0.254399740627258
1856 0.227586147076412
1857 0.221928030453162
1858 0.219764257860046
1859 0.21073922457612
1860 0.184963254676276
1861 0.189106245927815
1862 0.175761075570554
1863 0.190756878475945
1864 0.202008321308093
1865 0.210434965811406
1866 0.226438281173637
1867 0.23813603352817
1868 0.240805664865934
1869 0.220218478440649
1870 0.186343092944792
1871 0.169037778130841
1872 0.148976493507214
1873 0.141855604939689
1874 0.154378467295212
1875 0.182613130656344
1876 0.205664072681733
1877 0.21720471499984
1878 0.240886374100222
1879 0.263151043840479
1880 0.261444469860473
1881 0.262563955440385
1882 0.238785028401765
1883 0.226784427641151
1884 0.232957486343162
1885 0.249347185400839
1886 0.232131308009676
1887 0.23390633352708
1888 0.245137301362971
1889 0.228939249439665
1890 0.225951914619058
1891 0.213236355168222
1892 0.190724530840631
1893 0.175331065019942
1894 0.151545516158999
1895 0.137240664414344
1896 0.156535192240532
1897 0.172573703256628
1898 0.177404259095439
1899 0.171324940845381
1900 0.193401381015404
1901 0.197936103855673
1902 0.187268378943496
1903 0.173148234767306
1904 0.169517033994355
1905 0.174692642999631
1906 0.180133652844036
1907 0.17817420713324
1908 0.162926424724939
1909 0.155784967410276
1910 0.142864231962685
1911 0.136841273063549
1912 0.162804823137452
1913 0.18408991874775
1914 0.208399627298303
1915 0.230464858486744
1916 0.24457459728141
1917 0.253640516619169
1918 0.247007317655302
1919 0.228092674374679
1920 0.223053744942687
1921 0.232703075468467
1922 0.252104895442154
1923 0.251743583592857
1924 0.256859606578065
1925 0.271807901002848
1926 0.250608918527489
1927 0.229075830906123
1928 0.229925430335455
1929 0.211241189064753
1930 0.178549943864809
1931 0.166208715125397
1932 0.184745361674276
1933 0.214522734106186
1934 0.234539495852407
1935 0.224219906208041
1936 0.229815286341364
1937 0.214708187151421
1938 0.224843183924184
1939 0.228698587417192
1940 0.220475987358261
1941 0.231829309530732
1942 0.228617985042694
1943 0.203682246669254
1944 0.203859035095664
1945 0.194083281137293
1946 0.185310643609467
1947 0.196599486307422
1948 0.224986335193916
1949 0.258248089431107
1950 0.266586767153331
1951 0.24201746308673
1952 0.215513603804814
1953 0.189310770507095
1954 0.176901601405476
1955 0.170642740164303
1956 0.18831030154965
1957 0.184661234211016
1958 0.174497797758253
1959 0.152208551629863
1960 0.156451286988604
1961 0.178028866414193
1962 0.210211005905158
1963 0.207527560528699
1964 0.193302705222592
1965 0.20092492665368
1966 0.203277217948792
1967 0.208258986262847
1968 0.224953320210378
1969 0.245092884091051
1970 0.229940786012475
1971 0.225180075707406
1972 0.200151975481298
1973 0.204336096860053
1974 0.208102336249754
1975 0.225209194773948
1976 0.252218889480427
1977 0.257219758643102
1978 0.267526116353314
1979 0.253495041439484
1980 0.228924707151241
1981 0.224439480377196
1982 0.199756024194836
1983 0.176955692983001
1984 0.176820366419162
1985 0.17218519876119
1986 0.164838625089289
1987 0.173558195543089
1988 0.188549622025431
1989 0.205461521069283
1990 0.209758892043054
1991 0.194215774469992
1992 0.200658937063099
1993 0.188869336290347
1994 0.204398464730024
1995 0.206248076796886
1996 0.210370521922095
1997 0.199143904003819
1998 0.184070965222404
1999 0.17944430820941
};
\addplot [semithick, red, dashed]
table {%
0 1
2000 1
};
\addplot [semithick, red, dashed]
table {%
0 -1
2000 -1
};

\nextgroupplot[
width = \linewidth,
height = 1.1in,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
legend style={draw=white!80.0!black, fill opacity=0.9, draw opacity=1, text opacity=1},
xmin=-0, xmax=2000,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.1, ymax=1.1,
ytick style={color=black},
xlabel={Timesteps},
ylabel={$u$}
]
%\addlegendentry{$u$}
\addplot [semithick, color0, const plot mark left]
table {%
0 -1
1 -0.451180880110188
2 -0.0312318624761658
3 0.252163795628089
4 0.440449898072732
5 1
6 1
7 0.769831252561006
8 -0.470960153242032
9 -0.38428413849682
10 -0.236641523937999
11 -0.169533497783998
12 -0.0851656877276547
13 0.537669026845529
14 -0.290758467128325
15 0.309666761244952
16 0.41402541095698
17 -0.448660756630008
18 -0.394000520075597
19 -0.320581964911069
20 -0.254726771313132
21 -0.201386791778393
22 -0.131395217810722
23 -0.0332850174030073
24 0.0272851817283306
25 1
26 -0.406397021147808
27 -0.116073629577262
28 -0.327400134429289
29 -0.229699238132937
30 -0.092544993521873
31 1
32 -0.593773569169479
33 -0.438749587932014
34 -0.314110102014043
35 0.104448838326479
36 -0.224272722687781
37 -0.165408519759602
38 0.138087933834754
39 -0.245998727875849
40 -0.172856457708711
41 0.44632805527951
42 -0.275571215435094
43 -0.213256169352975
44 1
45 -0.59722745570548
46 -0.45719383705392
47 -0.273885761491838
48 0.484133592354668
49 -0.377142379136807
50 -0.114878029438738
51 -0.271411215263224
52 0.137103175696209
53 -0.33510721699565
54 0.0191014795429068
55 0.572699672424992
56 -0.446490235785987
57 -0.361498113280575
58 -0.131896748265826
59 -0.0192026550330771
60 0.326501760536794
61 -0.354891818818495
62 0.484495306347725
63 -0.598178395142823
64 -0.406384265101903
65 -0.139527066448403
66 0.0794626852720479
67 -0.35671839281855
68 0.0712552659148433
69 -0.31323807806204
70 0.251083640160882
71 -0.371068632892686
72 -0.253256174539149
73 -0.219355385525804
74 -0.126045086724002
75 -0.0767697603059797
76 1
77 -0.407683087530382
78 0.0944738060384863
79 -0.367846179891093
80 0.361110876062288
81 -0.461072074465293
82 -0.352214848370003
83 0.27103019594516
84 -0.423010569563963
85 -0.322204903531981
86 -0.195310192908254
87 -0.135801658916008
88 1
89 -0.560616886312788
90 -0.473766637002022
91 -0.302048268316639
92 -0.219124197726851
93 -0.0919969406220758
94 -0.078652869620038
95 0.649911333057463
96 -0.305685238931905
97 -0.25772101558566
98 0.582882907262715
99 -0.491749552507334
100 -0.323962011426442
101 -0.267097048798703
102 -0.169782738147869
103 -0.151292155145742
104 -0.150379994062602
105 -0.0659272681831838
106 0.0653303278549612
107 -0.0980192527065547
108 0.00541496809000165
109 0.596277980097621
110 -0.408689394134101
111 -0.307180352286701
112 -0.257529210415582
113 -0.194242870999597
114 -0.1063452561443
115 -0.095225917019164
116 -0.0452659932434825
117 -0.0551521815631591
118 -0.0380499099756747
119 -0.0525249088280093
120 -0.042787146069587
121 -0.0408343403627713
122 -0.0208655079638673
123 -0.0510096596695903
124 -0.0436176812694965
125 0.0769365002696205
126 -0.0721542290798952
127 1
128 -0.448429271831717
129 -0.384126497253918
130 -0.288521806773383
131 -0.235082615411165
132 -0.174797330332787
133 -0.108072793618157
134 0.31479678653915
135 -0.240821724274111
136 -0.201821403861193
137 -0.163476412292909
138 -0.140859691498821
139 -0.120840372703138
140 -0.0885111660362599
141 -0.100620609974346
142 -0.0629086403971502
143 -0.0454941057247906
144 -0.0687708352716968
145 -0.0781487561380909
146 -0.0741428413096562
147 0.0972104491042787
148 -0.111442570413607
149 -0.105292819908332
150 -0.117922665450813
151 -0.0569933835697347
152 -0.0722593779037131
153 -0.0310256320256373
154 -0.043382834397506
155 0.731612933750493
156 -0.363276748119109
157 -0.312544618523768
158 -0.248027147345379
159 -0.182072511363174
160 -0.109632855830577
161 -0.106512446953242
162 -0.0823199199581923
163 -0.0846634579286636
164 -0.09732136227485
165 -0.110230083188154
166 -0.102115066186613
167 -0.0391293964582305
168 -0.0242907672830126
169 -0.0451887467939713
170 0.129704077909817
171 -0.0904769707640506
172 0.406544884600928
173 -0.241404202881579
174 0.0629695717121071
175 -0.309893088375315
176 -0.243375232399648
177 -0.203757497413321
178 -0.211203451062388
179 -0.185944499618123
180 -0.109696957246415
181 -0.0681089861955493
182 -0.0818793426863703
183 -0.087499193531267
184 -0.0625867236956811
185 -0.103557025819699
186 -0.0993588455126989
187 -0.0895355695835108
188 -0.0863840069874701
189 -0.0959536676065248
190 -0.0666627218881533
191 -0.0569620153572129
192 -0.0359430674691233
193 0.121780973161686
194 -0.157379945305511
195 -0.164032159702494
196 -0.134877796453514
197 -0.0951292641806346
198 -0.0706594453952236
199 -0.0211603894128115
200 -0.0761662290961249
201 -0.0799883981250428
202 -0.112279591766948
203 -0.104408640953385
204 -0.082783679878183
205 0.140730440726292
206 0.0203862127138148
207 -0.241773837047242
208 -0.224065674211977
209 -0.205957475287847
210 -0.21806191380556
211 -0.218011512720017
212 -0.138573173639709
213 -0.121899488286755
214 -0.0738617897896527
215 -0.024982084661215
216 -0.0656557783432834
217 -0.0562931370917227
218 -0.0554359808045197
219 -0.0773954731727053
220 -0.112785422388101
221 -0.116741762066968
222 -0.133286693029726
223 -0.0885758464842593
224 -0.100611391286964
225 -0.0592595742728252
226 -0.0999903132843859
227 -0.103145842127637
228 -0.0619419736529884
229 -0.102998208625951
230 -0.105559693040648
231 -0.0658062529933149
232 -0.0359040430436753
233 -0.0512255695875864
234 -0.0229836856569008
235 -0.0262265435137234
236 -0.05417079226022
237 -0.0719833320807252
238 -0.0934448268456398
239 -0.0937450458924413
240 -0.124047892520196
241 -0.158364435765203
242 -0.115706270072075
243 -0.121035133224485
244 -0.0890445051133313
245 -0.121662741326635
246 -0.110584842429585
247 -0.12045991716971
248 -0.0911181208439282
249 -0.0712141216844145
250 -0.09091470597896
251 -0.0919196310075016
252 -0.147458857110749
253 -0.159226012124024
254 -0.158624492022324
255 -0.171687970055077
256 -0.0911830672223654
257 -0.0847962307784743
258 -0.0832474113209939
259 -0.120894932460348
260 -0.0704250810551756
261 -0.0389115051689816
262 -0.0111969160426572
263 0.0071621618912642
264 -0.0833776876063854
265 -0.116347624600599
266 -0.143717796666939
267 -0.103850862483137
268 -0.114666573286692
269 -0.0622189740416403
270 -0.0790334927919039
271 -0.136891995216194
272 -0.158903401237399
273 -0.108921854100278
274 -0.141686253192682
275 -0.0828874721700211
276 -0.114878788253135
277 -0.129377180466284
278 -0.117374983669436
279 -0.0901848859974978
280 -0.0955683540122488
281 -0.0416715725875289
282 -0.0602441844051286
283 -0.0549260759727931
284 0.00610969418652756
285 0.00150800163099587
286 0.00733620107886837
287 -0.0787483114688417
288 -0.0850867327423549
289 -0.093990205870736
290 -0.111431747225498
291 -0.0950590331718295
292 -0.0651579684836464
293 -0.11378368715513
294 -0.0821929379093884
295 -0.0975787253549996
296 -0.0772680313151212
297 -0.0583770764120887
298 -0.124413639456908
299 -0.175636645931007
300 -0.20011137596941
301 -0.196680350150582
302 -0.171501072799445
303 -0.100836698121735
304 -0.0311499158883718
305 -0.0235444314567535
306 -0.00932800353741525
307 0.00155979064598759
308 0.00558555650055723
309 -0.0747616578223092
310 -0.0553915356611346
311 -0.129218158823903
312 -0.110073408604184
313 -0.0928924608474105
314 -0.0848581448047617
315 -0.145882157812486
316 -0.139748887324073
317 -0.14413801700251
318 -0.163114612265116
319 -0.202445725718939
320 -0.200311648746732
321 -0.140446589181807
322 -0.0798357697415425
323 -0.0366347512312372
324 -0.044740500913697
325 -0.0554047304465838
326 -0.0884293692491185
327 -0.13969096450664
328 -0.16772604915327
329 -0.128919846203561
330 -0.118529732828507
331 -0.0846184178876947
332 -0.138608532760157
333 -0.0813230630792443
334 -0.124885585203663
335 -0.157740162239707
336 -0.170706222781035
337 -0.106832186028639
338 -0.0808135075457981
339 -0.0915630516597391
340 -0.0610517914922468
341 -0.0579189928957115
342 -0.0408214817961929
343 -0.0699737111581995
344 -0.0410594476370345
345 -0.126571239591438
346 -0.0864619856769271
347 -0.120965524189442
348 -0.114518863729832
349 -0.145237778530252
350 -0.20445623378653
351 -0.191950301738415
352 -0.0937065292228749
353 -0.082621422039585
354 -0.0881172598886912
355 -0.0963910924840842
356 -0.120443700814179
357 -0.0841224565165976
358 -0.0430765580525494
359 -0.0588142230769455
360 -0.147549421901558
361 -0.0958187658315185
362 -0.155968149094254
363 -0.141601056060942
364 -0.110534477170971
365 -0.146020664851118
366 -0.106367956373191
367 -0.110678729396816
368 -0.0714340423313269
369 -0.112925761563331
370 -0.107583023264817
371 -0.100921584587657
372 -0.0483411802045085
373 -0.0738316253735019
374 -0.0793908449738016
375 -0.0272067898538105
376 0.00664272646726651
377 -0.0684150829457387
378 -0.137511352702514
379 -0.107710854102174
380 -0.101931262419384
381 -0.133426147579016
382 -0.0885866639983725
383 -0.128596119454734
384 -0.0970629010810271
385 -0.109860103193016
386 -0.120137387508123
387 -0.111309537690911
388 -0.0119991021236232
389 -0.0215710441445626
390 -0.0048303990281135
391 0.0402543950565945
392 -0.00160215034422619
393 -0.0170506183352585
394 -0.117912899810603
395 -0.0643556000210248
396 -0.165427577927695
397 -0.134146155169442
398 -0.111425545951212
399 -0.0523073510235602
400 -0.0522369174109057
401 -0.0882759910736464
402 -0.186590939132005
403 -0.117734482367844
404 -0.197373830863509
405 -0.219537157973513
406 -0.150917483857957
407 -0.0895338597005733
408 -0.0365204731760642
409 -0.0680180659213391
410 -0.00663959015889281
411 0.0150493529229876
412 -0.0480359887970043
413 -0.043739783454777
414 -0.0794072468335222
415 -0.105443503396088
416 -0.128548014536489
417 -0.122226677495187
418 -0.104593373720449
419 -0.114958107861523
420 -0.197653687996405
421 -0.285182420752489
422 -0.317991687392556
423 -0.220917466073076
424 -0.11428227100857
425 -0.114773263819791
426 -0.0920638111537703
427 -0.148228538098424
428 -0.0365269127554129
429 -0.0821752696634383
430 -0.038010007190185
431 -0.0125681756849288
432 -0.0746448970696274
433 -0.049220220153718
434 -0.106470073715746
435 -0.112936490191338
436 -0.102906870690535
437 -0.116497907355922
438 -0.0847934281926452
439 -0.131981324123944
440 -0.108349485326378
441 -0.0868488111263296
442 -0.14560412828779
443 -0.181552368668372
444 -0.060253738977272
445 -0.022562848524665
446 -0.0301348913878123
447 -0.114296073748948
448 -0.182399117978789
449 -0.205734423648913
450 -0.19072562028807
451 -0.0750308955493226
452 -0.109669716117361
453 -0.0142322829208762
454 0.053385309106291
455 -0.0506968404743619
456 -0.0109995584499822
457 -0.0651864406821791
458 -0.00501703841639844
459 -0.0880440011810004
460 -0.158884089023301
461 -0.097486923568343
462 -0.0839904033468135
463 -0.0760670939591411
464 -0.130692847518761
465 -0.0779803806753252
466 -0.0435850094832991
467 -0.0748465262322141
468 -0.0777480324328633
469 -0.163692946415892
470 -0.116908259126427
471 -0.126437352072011
472 -0.195810953569565
473 -0.175267563211022
474 -0.181816557141586
475 -0.184360911002785
476 -0.141122177006868
477 -0.0977847271351544
478 -0.108942134801836
479 -0.105265119577371
480 -0.0148324769529416
481 0.0879341419390268
482 0.0909442002817652
483 0.0884791280446952
484 0.0192686435285031
485 0.00458133702295312
486 -0.0960685180135506
487 -0.126739314590828
488 -0.218744839643321
489 -0.26642551116198
490 -0.207235579940001
491 -0.11186051111476
492 -0.10199802966632
493 -0.143844329229305
494 -0.0801241503433703
495 -0.0666314185067291
496 -0.0149611699110297
497 -0.023442240588359
498 -0.0319353140286519
499 -0.0232398547710007
500 -0.0719810785223653
501 -0.0737194122155632
502 -0.0914623032358083
503 -0.129462199190478
504 -0.184013803420711
505 -0.138164234105658
506 -0.201008396222599
507 -0.212271648918285
508 -0.0653314511709859
509 -0.0174999527698569
510 -0.0332837854502266
511 0.00254658149221238
512 -0.0339172935794882
513 -0.129348030928205
514 -0.167299758299389
515 -0.172598974595896
516 -0.179834761421153
517 -0.0875463389890375
518 -0.0574807820972502
519 -0.101770232290329
520 -0.157821475589889
521 -0.124211638933248
522 -0.0590414857177312
523 0.0161695069276919
524 -0.0682149029033592
525 -0.00873302785678698
526 -0.0503494111211937
527 -0.110665434666508
528 -0.207384354304113
529 -0.110277203674707
530 -0.110275425647708
531 -0.0464840538560076
532 -0.0728823834798158
533 -0.141642687118132
534 -0.119169524299722
535 -0.0952779670212794
536 -0.0699210466163999
537 -0.140636657114423
538 -0.198331216570905
539 -0.213785507759874
540 -0.252549123104997
541 -0.0885008400392941
542 -0.105871798832371
543 -0.105241466188091
544 -0.0986223102086752
545 -0.156677838911147
546 -0.0169751654702214
547 -0.0626819455619801
548 -0.113604809198234
549 -0.0861279053287749
550 -0.0420702107769552
551 -0.101086324404287
552 -0.0133598099165518
553 -0.0367783060335759
554 -0.0731425628432665
555 -0.128126269333592
556 -0.051089831668578
557 -0.0387884450148285
558 -0.0779617956102567
559 -0.141790860680232
560 -0.217739439667171
561 -0.19722056210325
562 -0.0865155947603477
563 -0.17006057208457
564 -0.185911809311277
565 -0.114384798316241
566 -0.140273038622743
567 -0.0743895283795772
568 -0.103908278262584
569 -0.100221631669834
570 -0.116047353904654
571 -0.105433723133122
572 0.0638250302035852
573 0.114091801354253
574 0.0748919525178964
575 -0.073302064879307
576 -0.047273691002217
577 -0.016968517486701
578 -0.140578163719468
579 -0.128029309169722
580 -0.197500069572933
581 -0.0945191588312024
582 -0.120733455087844
583 -0.0908006633104902
584 -0.00916689966506909
585 -0.0885687794946827
586 -0.0555626833400017
587 -0.0105571105319247
588 -0.00496959189923025
589 -0.0219988453107667
590 -0.20365911519809
591 -0.262260704556209
592 -0.297024912400454
593 -0.246258048057589
594 -0.164914132721117
595 -0.0645132362602063
596 -0.134451998108658
597 -0.0505507521993563
598 -0.0278523359532952
599 -0.00494804875365429
600 -0.117934264717756
601 -0.0299057878759777
602 -0.016447559599818
603 -0.0849726958571637
604 -0.0139947124612211
605 -0.0913432250965937
606 -0.112915508011554
607 -0.0879778544439256
608 -0.0694384867676938
609 -0.117654541380793
610 -0.116305464491929
611 -0.132626025221085
612 -0.114358489971957
613 -0.221289759618574
614 -0.10654892402695
615 -0.034569362842209
616 -0.0518462397115914
617 -0.117865529364836
618 -0.166444743303282
619 -0.133205955125211
620 -0.224301138106631
621 -0.129596980675561
622 -0.138604743056643
623 -0.119968563866038
624 -0.133707201495726
625 -0.162762949507449
626 -0.147102903651648
627 -0.0970592098991371
628 -0.0524944353356316
629 0.0434266187022767
630 0.114014511771603
631 0.134847264077986
632 0.0719006953175254
633 -0.0314184204192522
634 -0.122871354174638
635 -0.22051086961913
636 -0.291345535982794
637 -0.138119458492699
638 -0.0435512332867839
639 -0.0933336300208388
640 -0.151475398923705
641 -0.191681363115537
642 -0.212778496077865
643 -0.21020587816617
644 -0.0764033947093055
645 0.00619499721147733
646 0.0830493630409873
647 -0.00556561532993963
648 -0.0601648256291272
649 -0.137273237643918
650 -0.0262409345025726
651 -0.0526273994978673
652 -0.0920525048545397
653 -0.0487177334205859
654 -0.0205788091207421
655 -0.152869585547272
656 -0.0646551767663857
657 -0.102481252828529
658 -0.0564630695656757
659 -0.109038196167722
660 -0.240300325848331
661 -0.18324519214411
662 -0.220155057676335
663 -0.0749738480226919
664 -0.0267293988652146
665 -0.0376569366425737
666 -0.0540331412448342
667 -0.124624977968696
668 -0.0971166289623991
669 -0.153467765097297
670 -0.162890131757955
671 -0.108922169953761
672 -0.0822238993800846
673 -0.105042797331815
674 -0.00888010127846017
675 -0.119375768234445
676 -0.143642241690055
677 -0.163852203659399
678 -0.123607354546771
679 -0.0104762020710018
680 -0.0204661366487546
681 -0.0366634593049426
682 -0.0439973829299476
683 -0.00224533723944834
684 -0.138304324891113
685 -0.0873435087327061
686 -0.163266773898063
687 -0.218258022105185
688 -0.213835987286165
689 -0.257639163400379
690 -0.0800317094368498
691 -0.132764988504833
692 0.0152621074983667
693 -0.0222698046208359
694 -0.0328322548600007
695 -0.0724385498582596
696 -0.0670424777186178
697 -0.0348228648054907
698 0.00188506668572081
699 -0.0991775928439551
700 -0.225775186233723
701 -0.182287462877982
702 -0.115927049703564
703 -0.0494794650178661
704 -0.026011169594777
705 -0.0575203107837578
706 -0.06426993554784
707 -0.112131072795473
708 -0.105845774028403
709 -0.109772133299439
710 -0.275502321793032
711 -0.206386170696292
712 -0.232049129230439
713 -0.269436273105776
714 -0.196134824438465
715 -0.076932902844958
716 -0.0237430752585902
717 -0.0549180606733187
718 -0.100725573408814
719 -0.0917299540769491
720 -0.177479258008692
721 -0.205879295472394
722 -0.231140545553058
723 -0.043704489729111
724 -0.119192853174174
725 -0.0568370840026478
726 -0.122947406692066
727 -0.11426570522231
728 -0.161093779639397
729 -0.123150462153509
730 -0.0104405405321484
731 0.0142691276925208
732 0.0370119176679636
733 0.0302295239894629
734 0.0247605945311286
735 -0.0491608199446503
736 -0.137992781551098
737 -0.101359537331626
738 -0.133179097009871
739 -0.0637825478179169
740 -0.0433100657903529
741 -0.0236551060179431
742 -0.215487341321897
743 -0.111071363706627
744 -0.0910898758639141
745 -0.172495217465997
746 -0.103857463310614
747 -0.228845337012225
748 -0.24312098105247
749 -0.274829301776238
750 -0.167007430214086
751 -0.0505569100427412
752 -0.0404879398141869
753 -0.116889402702255
754 -0.0704671987571759
755 0.0044917307582498
756 -0.0911777041203523
757 -0.0416656722050825
758 0.0506932678357854
759 0.0257191183012499
760 -0.0275749128217416
761 -0.181787842110197
762 -0.176263100251633
763 -0.156599241467659
764 -0.11629536936524
765 -0.201060978733206
766 -0.241380762500604
767 -0.244203820932706
768 -0.089136925781367
769 -0.118337672587992
770 -0.0874150750785784
771 -0.0421792687836383
772 0.065379785689134
773 0.107337196879954
774 0.105692366374491
775 -0.0848245733850803
776 -0.0666660906735107
777 -0.0965902784964111
778 -0.124695750154103
779 -0.193849986102021
780 -0.222956605037639
781 -0.0793766613524016
782 -0.0595878724230055
783 -0.137462659385648
784 -0.16713462008794
785 -0.0247138223245546
786 0.0314295347648147
787 0.0108337886483415
788 0.0215293806461252
789 -0.067998593952049
790 -0.0646797548265822
791 -0.167876640329072
792 -0.152747942128142
793 -0.20938645897745
794 -0.130672102280886
795 -0.256329969986713
796 -0.286745941043476
797 -0.163060808424337
798 -0.0513072928553497
799 0.00285659678464312
800 -0.0312776635877404
801 0.025779910877779
802 -0.0857028728868413
803 -0.105990553054333
804 -0.112289088806013
805 -0.204552444088256
806 -0.218373459229491
807 -0.254225500429927
808 -0.121682140684725
809 -0.149374846452858
810 -0.125330839176647
811 -0.0184404995456905
812 -0.0213477404053309
813 0.0348530125189237
814 -0.0734301823715822
815 0.017518265945395
816 0.0271316619081025
817 0.0144522402728844
818 -0.061316286563103
819 -0.183877237460557
820 -0.196298396343202
821 -0.179991280727705
822 -0.0600609869012585
823 -0.0882942950584659
824 -0.0346840142447496
825 -0.0514813953383919
826 -0.220049923173194
827 -0.151818734194688
828 -0.236760219068267
829 -0.248138520072155
830 -0.0918545123748256
831 -0.0986647298833182
832 -0.00163001032776375
833 -0.0871443811233422
834 -0.119657050186002
835 -0.16795275369838
836 -0.113790321876555
837 -0.166293036939537
838 -0.0056184799940889
839 0.0215793053268405
840 -0.0702837876664146
841 -0.069247838152118
842 -0.0215050771557434
843 0.00230359526469279
844 -0.151804964433593
845 -0.16042843314954
846 -0.239867360735013
847 -0.228107377232693
848 -0.1305357557978
849 -0.0604489875126136
850 -0.0544543356211187
851 -0.131569224222745
852 -0.136459038096661
853 0.0207836258725727
854 -0.0510572044681854
855 -0.145227074563163
856 -0.143998614607481
857 -0.0237785718042478
858 -0.0303900445140079
859 0.0251234018169384
860 -0.0122206745782396
861 -0.169865048804422
862 -0.24264234977549
863 -0.124103179584525
864 -0.0645868666144272
865 -0.0885601351188275
866 -0.178873526444127
867 -0.0444533400783403
868 -0.000342404357123939
869 -0.119604527439036
870 -0.103413707852092
871 -0.178144299747286
872 -0.0536532627023364
873 -0.0634286966517932
874 -0.0309507428946945
875 -0.0242399866467519
876 -0.0621946861169562
877 -0.0892785931395247
878 -0.0924421808318368
879 -0.213574260714127
880 -0.222380416036526
881 -0.202599357996855
882 -0.0790967024388723
883 -0.0703112608412927
884 -0.110131947518521
885 -0.129748840400129
886 -0.0371758999150505
887 -0.0824734525705563
888 -0.0991097264290477
889 0.0177550708512595
890 -0.0860775276228186
891 -0.0540068153347069
892 -0.0526308488661222
893 -0.0524091457919998
894 -0.0861541451968813
895 -0.116582685054094
896 -0.104578087805763
897 -0.171962417397625
898 -0.146208772116325
899 -0.0725038515876703
900 -0.0370817706056604
901 -0.10803330456311
902 -0.0483124396600372
903 0.00540708620955865
904 0.0462666211597774
905 -0.127738486402592
906 -0.228621988988749
907 -0.0951845762491154
908 -0.0660593322759938
909 -0.0263698400995268
910 -0.00863133694432427
911 -0.181224108777194
912 -0.0897351359174767
913 -0.235012242356978
914 -0.108485964749928
915 -0.197256101790564
916 -0.168275871014928
917 -0.0958403997074064
918 -0.0506616967742501
919 -0.120307657277451
920 -0.0614608419802795
921 -0.107065407747143
922 -0.099585706535912
923 -0.0886103625394412
924 -0.171030610239624
925 -0.127898201138246
926 -0.153464856705644
927 -0.131442899824717
928 0.0350844447201311
929 -0.0495393927384405
930 0.0146441668152536
931 -0.113823596106582
932 -0.000593781788945869
933 -0.0182646951357235
934 0.00340151956207156
935 -0.0873857730431878
936 -0.215132280101222
937 -0.154903616641466
938 -0.0826717089570118
939 -0.0889762945112401
940 -0.199870926275648
941 -0.101389147863304
942 -0.0686436241224976
943 -0.02750351280969
944 -0.157042932307226
945 -0.15563504897499
946 -0.127484497852242
947 -0.196824331222764
948 -0.136605003072115
949 -0.181523476303866
950 -0.207536585716263
951 -0.0720182449946078
952 -0.162467946521238
953 -0.0238701087493367
954 0.0114381465922395
955 0.0336395686592715
956 -0.0146812267835755
957 -0.0902620006038442
958 -0.14553474552191
959 -0.241285736779814
960 -0.273367060951781
961 -0.113348050415641
962 -0.10905830347179
963 0.00702588763320658
964 -0.0224167286610966
965 -0.0253180454292021
966 -0.0402176143128089
967 -0.0994158065773858
968 -0.187010498390621
969 -0.0753919550822172
970 -0.198588991803669
971 -0.214707431473477
972 -0.0830553028054278
973 -0.177574159669945
974 -0.117387729452847
975 -0.185236440704057
976 -0.0262244301392532
977 -0.0240552842159714
978 0.0189049889967106
979 0.0188055049280789
980 -0.0683783881831175
981 -0.193866419145005
982 -0.218108092954156
983 -0.188564491986557
984 -0.114794026218787
985 -0.147179212875973
986 -0.0497468910377733
987 -0.0890588418593845
988 -0.100291876684337
989 0.0376798001150254
990 -0.0306868498433124
991 0.0876279184081723
992 0.0503700812373224
993 0.0201945802273228
994 -0.0821827554536359
995 -0.195229598942742
996 -0.101946415977428
997 -0.146042102982798
998 -0.255051533090718
999 -0.132835672189018
1000 -0.155889323107103
1001 -0.138381368014374
1002 0.00526989755320939
1003 -0.0367942628493039
1004 -0.124517320649817
1005 -0.0226180375643758
1006 -0.165065926640505
1007 -0.152217077772999
1008 -0.0296510978517748
1009 -0.0203055924339418
1010 -0.190761748867289
1011 -0.186115624717378
1012 -0.067726204974984
1013 -0.0478813441477593
1014 -0.0862612923494124
1015 -0.0179207378224056
1016 -0.0857590557442523
1017 -0.146317269652491
1018 -0.121430112520193
1019 -0.182575165689324
1020 -0.238321957883017
1021 -0.130738176919153
1022 -0.151400834694444
1023 -0.155669903945687
1024 -0.213006703599697
1025 -0.180584270810324
1026 -0.159516844051953
1027 -0.0497189508065767
1028 0.0724195699827338
1029 -0.0653144978706868
1030 0.0449512092540402
1031 0.00412107880897914
1032 0.0511484588091232
1033 -0.14477270669992
1034 -0.249705469476778
1035 -0.222660783843654
1036 -0.0988738644470408
1037 -0.00999276238933043
1038 0.0197211555176071
1039 0.0433730012127391
1040 -0.0623333847133827
1041 -0.0447121213459842
1042 -0.0901289072654337
1043 -0.19062246194376
1044 -0.254522758140459
1045 -0.106407113904193
1046 -0.118346244111951
1047 -0.172282251740773
1048 -0.23256213721836
1049 -0.153999363377219
1050 -0.208445142226758
1051 -0.0570580760029598
1052 0.075832580823929
1053 0.0115085786747717
1054 0.00375062435025879
1055 -0.148102718211474
1056 -0.0917080891012145
1057 -0.0839288022581351
1058 -0.192091457576808
1059 -0.21708980943915
1060 -0.169917721111299
1061 -0.163971881075461
1062 -0.0816029716007029
1063 0.0539430104769762
1064 0.0958296938454405
1065 -0.0335291224963386
1066 -0.0260614390025584
1067 -0.0349866682907592
1068 -0.26496437233469
1069 -0.339237886569601
1070 -0.177162821663674
1071 -0.0424818210135646
1072 -0.194176743392311
1073 -0.109221644840762
1074 -0.0420294559675897
1075 -0.130971012959181
1076 -0.0454572893992727
1077 -0.0481499861479639
1078 -0.219794725376444
1079 -0.218013347247266
1080 -0.165752338230862
1081 -0.0962487068126231
1082 -0.141819658866032
1083 -0.0140373553153679
1084 -0.145652706436593
1085 -0.180984981055489
1086 -0.125676370854333
1087 0.0422271533731566
1088 -0.0397589765992788
1089 -0.141528333487148
1090 -0.0978318498371391
1091 -0.0337431994752409
1092 0.0423501892583081
1093 -0.0862524544230966
1094 -0.189157621169704
1095 -0.0500317463529682
1096 -0.132397828694209
1097 -0.00305721425832979
1098 -0.16706677478723
1099 -0.162952729124682
1100 -0.133416770157418
1101 -0.0518071287927828
1102 -0.157547771930396
1103 -0.0527729201570534
1104 -0.129063676330712
1105 -0.198100569716761
1106 -0.164740431528746
1107 -0.0687327461587641
1108 0.0843841965559259
1109 0.0424791409164953
1110 0.00119507939756874
1111 0.0113510842152729
1112 -0.0576183685337316
1113 -0.0917527292234907
1114 -0.0732078650463692
1115 -0.135731803345488
1116 -0.127127377198082
1117 -0.181791066951682
1118 -0.0903082218127363
1119 -0.243684097284489
1120 -0.280396744686862
1121 -0.205432363055993
1122 -0.208941762987091
1123 -0.208835715786381
1124 0.00949419873146733
1125 -0.00478175696555755
1126 -0.109230684745913
1127 -0.154861095003733
1128 -0.0757162768944061
1129 0.0755969848063736
1130 0.0250429261619855
1131 0.10598663797548
1132 0.0645175585538579
1133 -0.16362697371943
1134 -0.137241980034225
1135 -0.187537289221913
1136 -0.119669131158208
1137 -0.230063951592819
1138 -0.213128462355582
1139 -0.0908202288618166
1140 -0.127126270568532
1141 0.0159552246208157
1142 0.00774203738356916
1143 0.0209578552189266
1144 -0.100760150589001
1145 -0.0381652434142395
1146 -0.0866816675892193
1147 -0.0927193452025396
1148 -0.153713603486966
1149 -0.145296698484488
1150 -0.215190206601284
1151 -0.0803131327577718
1152 -0.150987140767235
1153 -0.0904700806218482
1154 -0.0711938589541348
1155 -0.188343404282797
1156 -0.270464791242824
1157 -0.136428792137456
1158 -0.169974840515554
1159 -0.00822988229945525
1160 -0.0567701441319887
1161 -0.115421922508994
1162 -0.0081567246236989
1163 -0.0288860173546137
1164 -0.159288945627661
1165 -0.03982236754194
1166 0.0304741600818276
1167 -0.0895400062827043
1168 -0.124890478136398
1169 -0.223995073882309
1170 -0.279144540501177
1171 -0.13473667650558
1172 -0.0673291258366209
1173 -0.0588316720720823
1174 -0.0839541086429709
1175 -0.188057155740388
1176 -0.15750425597988
1177 -0.0584734461932619
1178 0.0185904705358293
1179 -0.113272006900167
1180 0.00236671870002899
1181 -0.0858874290760555
1182 -0.181108344376689
1183 -0.156425783575363
1184 -0.0747899033251074
1185 0.0195286391400591
1186 0.00983263007389594
1187 -0.0951746569356759
1188 -0.139284299103757
1189 -0.217710445509855
1190 -0.220204160428893
1191 -0.181938171672205
1192 -0.159714008454981
1193 0.0160964560835675
1194 0.074541171750396
1195 0.0738157118124112
1196 0.00172418405495341
1197 -0.0823134939819145
1198 -0.0446232049414157
1199 0.0237610391340104
1200 -0.053594896683703
1201 -0.088864239151414
1202 -0.257774168550404
1203 -0.309158819502853
1204 -0.288528756178786
1205 -0.191330101168754
1206 -0.0432945777912431
1207 -0.0154605312286273
1208 -0.0726247376760407
1209 0.0589845853731449
1210 -0.0601739132441842
1211 0.0431300792175557
1212 -0.107730709940506
1213 -0.185490427905255
1214 -0.0372497937656555
1215 -0.101841748947086
1216 -0.108391131611265
1217 -0.0351557452726562
1218 -0.00609122153786234
1219 -0.155089570461666
1220 -0.179972108836122
1221 -0.274013568813417
1222 -0.287630013400593
1223 -0.254614555919681
1224 0.00150175155373167
1225 -0.0634549489184968
1226 0.0622198077945891
1227 0.0528573536111933
1228 -0.0474446367213057
1229 0.0175474181861376
1230 -0.0540570925787892
1231 -0.0154523387495656
1232 0.00430616417613859
1233 -0.0136882058785736
1234 -0.103121634839706
1235 -0.0775726876964165
1236 -0.172548131082372
1237 -0.273362229591292
1238 -0.23871817519581
1239 -0.123672413696979
1240 -0.0571126864167462
1241 -0.0838212212107049
1242 -0.0830131397857355
1243 -0.276725604194652
1244 -0.161118839268707
1245 -0.241425921417884
1246 -0.205902826468398
1247 -0.160444239863001
1248 -0.109583917001675
1249 -0.182795723333204
1250 -0.0621967607448495
1251 -0.0980611248988807
1252 -0.059537864476032
1253 -0.00626007157050781
1254 -0.120694878591085
1255 -0.0925437448087574
1256 0.0343221539464167
1257 0.00835599596598689
1258 -0.109423793574887
1259 -0.150027681370842
1260 -0.210077080795066
1261 -0.0701803236794992
1262 -0.111030466008596
1263 -0.0594260808023608
1264 -0.0628908291915339
1265 -0.155947594917257
1266 -0.195824917338777
1267 -0.164954603544141
1268 -0.0138133142690836
1269 -0.063309400113105
1270 -0.0328191243670547
1271 0.0240969643683128
1272 0.12351969298071
1273 -0.0328856180401212
1274 -0.0682781311725697
1275 -0.159151575112749
1276 -0.186803945555819
1277 -0.192552633966144
1278 -0.0624099423271739
1279 -0.109901668444202
1280 -0.0725026649883177
1281 -0.0365466408557769
1282 -0.073123963691181
1283 0.0530162515442164
1284 0.0723895535872475
1285 0.00174121763962348
1286 -0.218158744168595
1287 -0.124832756045189
1288 -0.11713330154959
1289 -0.0502162714974154
1290 -0.0931142643052999
1291 -0.120403261996029
1292 -0.278113603892435
1293 -0.306914351532953
1294 -0.176536568855714
1295 -0.00992288483004666
1296 -0.119587546767565
1297 -0.134439634670685
1298 -0.0194655159152861
1299 -0.163233060211534
1300 -0.0240889454402578
1301 -0.134152108402164
1302 -0.0588667643972585
1303 -0.0579619781034973
1304 -0.146095165927186
1305 -0.156530959747986
1306 -0.206160908228358
1307 -0.137964129016876
1308 0.0269440062242163
1309 -0.0815743010016445
1310 -0.11381559884177
1311 -0.111132870873686
1312 0.0424054308416348
1313 0.0221546584015401
1314 0.0381306968092649
1315 -0.127377461174454
1316 -0.1853648950514
1317 -0.24152341883777
1318 -0.259202118426063
1319 -0.19063094165889
1320 -0.177235993442189
1321 -0.06169415579121
1322 0.12925965362665
1323 0.196388555771966
1324 0.102162607658432
1325 -0.0964852239927301
1326 -0.21433957783311
1327 -0.276057586834313
1328 -0.0744092837005772
1329 0.0332379628968377
1330 -0.128546029058655
1331 -0.0740905083570055
1332 -0.106911350028744
1333 -0.217365421204422
1334 -0.122352426757864
1335 -0.124265037908752
1336 -0.0595797979001482
1337 -0.111765060634193
1338 -0.0810100675980643
1339 -0.00172365220852415
1340 0.0123792332011962
1341 0.00191304604396703
1342 -0.0869961328992364
1343 -0.177747863766833
1344 -0.266866501756868
1345 -0.223491374727058
1346 -0.193658047307407
1347 -0.0189584327839896
1348 0.0156160675240488
1349 0.00542391117538101
1350 -0.0800721756950846
1351 -0.0419772679357394
1352 -0.0366091378881592
1353 -0.0605766590044345
1354 -0.184195083794805
1355 -0.183569479432651
1356 -0.0565356126435754
1357 2.63271077254471e-05
1358 -0.0577594553804839
1359 -0.188888041264237
1360 -0.226793134263238
1361 -0.227316058704975
1362 -0.214998615243426
1363 -0.0765241767405047
1364 -0.0624936526178166
1365 -0.0582922465226824
1366 -0.10514014177368
1367 -0.173929812967353
1368 -0.0419025023421635
1369 -0.0937133543142113
1370 -0.0885239874636743
1371 -0.0669357946141447
1372 -0.100540336356377
1373 -0.15081086087335
1374 0.0381879736070495
1375 0.0900196215498681
1376 -0.0534204097441772
1377 0.00940252372953239
1378 -0.0771964101431987
1379 -0.064369640387293
1380 -0.0821665254607838
1381 -0.194064908374988
1382 -0.0905266131117815
1383 -0.227923262170082
1384 -0.183592092216491
1385 -0.157842370937651
1386 -0.141420576999918
1387 -0.147372381716651
1388 -0.0736096048337743
1389 0.0147877804554866
1390 -0.0105387320543683
1391 -0.00984161626392242
1392 -0.117705746696305
1393 -0.122998019852966
1394 -0.266313130924318
1395 -0.313507653938685
1396 -0.218542272646219
1397 -0.140875484744322
1398 -0.167729784824788
1399 -0.134998958270071
1400 -0.0794665520057303
1401 0.0535104109511541
1402 0.0900218135322614
1403 0.112474057982656
1404 0.0217579865960223
1405 -0.161567185936452
1406 -0.229635168840974
1407 -0.0653071175206552
1408 0.0362748193481126
1409 -0.128607120168254
1410 -0.131372431320792
1411 -0.0536907107225877
1412 -0.125978196941558
1413 -0.152173553722468
1414 -0.043014095061081
1415 -0.0272208467212245
1416 0.00893765720751601
1417 -0.0313522364771177
1418 -0.0544149602362329
1419 -0.097787891759172
1420 -0.237991175831247
1421 -0.152391943323293
1422 -0.115524873294538
1423 -0.107296833592923
1424 -0.149405495636162
1425 -0.165687762665953
1426 -0.158816888666282
1427 -0.258733745119557
1428 -0.338485947715235
1429 -0.232519634080553
1430 -0.238304190517624
1431 -0.0892023307626751
1432 0.0559745736715502
1433 0.0396514263881009
1434 0.0294712311376967
1435 -0.0453109067479356
1436 -0.13319327086087
1437 -0.132551935766221
1438 -0.230817829277399
1439 -0.243696712686351
1440 -0.181139225489216
1441 -0.0808711225294666
1442 0.0516258300371613
1443 0.037804908466122
1444 -0.0596771948963893
1445 -0.029741278801404
1446 0.0102682439320148
1447 -0.167623978052013
1448 -0.207760770260635
1449 -0.188066314934062
1450 -0.198108701815699
1451 -0.190452277825266
1452 -0.0873675459984266
1453 -0.116636044385687
1454 -0.130333974876622
1455 0.0158249155394699
1456 0.00336364005938947
1457 -0.00121526682399142
1458 -0.0221433922822441
1459 -0.132831794532288
1460 -0.0450941525050984
1461 -0.155452561100465
1462 -0.181370539466309
1463 -0.0770596348687946
1464 -0.100502562739399
1465 -0.0963181449721653
1466 -0.0688445063431887
1467 0.0244102790384283
1468 0.0800025441177224
1469 -0.0296091146535232
1470 -0.137340103888264
1471 -0.00429096306214075
1472 -0.0913826352995254
1473 -0.0960669859199677
1474 -0.200167182731594
1475 -0.109022445676208
1476 -0.0923123253285259
1477 -0.0932277246169173
1478 -0.0134110090252566
1479 -0.114405811394025
1480 -0.190965704888927
1481 -0.0448057179283336
1482 -0.0303419184296242
1483 0.0178727953460803
1484 -0.184799918723205
1485 -0.214459422673858
1486 -0.272842569143273
1487 -0.174111521028796
1488 -0.163311237698196
1489 -0.0470246818677606
1490 0.0127323297751286
1491 0.0198784961253581
1492 -0.0596350194660509
1493 -0.0434695864910575
1494 -0.164634324812992
1495 -0.232701183054354
1496 -0.0319904249938599
1497 0.0259897138881908
1498 0.0491902987241031
1499 0.0446818783995718
1500 -0.0322654439606751
1501 -0.141555851244508
1502 -0.283246700982725
1503 -0.192830941432054
1504 -0.190724818559317
1505 -0.267310048570982
1506 -0.218658871592206
1507 -0.196296705117808
1508 -0.107591161833404
1509 -0.147500157862922
1510 -0.0671672559023322
1511 0.0931896784568258
1512 0.111303708578951
1513 0.0344320461066814
1514 -0.0773303130846163
1515 -0.180270568932648
1516 -0.141931009414475
1517 -0.179738743892184
1518 -0.201823254131651
1519 -0.0871306646114346
1520 -0.172514770929564
1521 -0.126680920808469
1522 -0.143421073539602
1523 -0.0691303381925541
1524 -0.0684426829213623
1525 -0.0745734897861471
1526 -0.106561508381201
1527 0.0517425419810085
1528 0.0203231624623172
1529 0.0111070595522374
1530 -0.12300968018669
1531 -0.00734905652668974
1532 -0.157434626116641
1533 -0.199732473170171
1534 -0.0235370487687194
1535 -0.0362332512464424
1536 -0.103949267073245
1537 -0.142110846555103
1538 -0.188617221877483
1539 -0.168156926180941
1540 -0.0319542118132102
1541 -0.0107031212275877
1542 -0.0570976775046279
1543 0.0356070758536188
1544 0.0463673048049704
1545 -0.0408264670241203
1546 -0.0608340374788543
1547 -0.206455741639587
1548 -0.20457224353929
1549 -0.132860021534752
1550 -0.198276276659427
1551 -0.201550181791237
1552 -0.222996812063565
1553 -0.171673041188195
1554 -0.027828598312057
1555 0.102236869082789
1556 -0.0194528838558428
1557 0.0741213338718764
1558 0.0261726305158607
1559 -0.14917849454036
1560 -0.241464301532622
1561 -0.191915656095084
1562 -0.155230474456858
1563 0.0188752107847575
1564 -0.012695221513814
1565 -0.0528894164327712
1566 -0.0377315431124342
1567 0.01550791481566
1568 -0.0166489642676497
1569 -0.0833531715699497
1570 -0.144445203395002
1571 -0.207419833785279
1572 -0.252641531829455
1573 -0.160460554541666
1574 -0.103858551592691
1575 -0.00733058790949867
1576 0.0171897264449235
1577 -0.0449948718282
1578 -0.199101375095861
1579 -0.242058333413292
1580 -0.271184193781547
1581 -0.254095547857942
1582 -0.231923076433729
1583 -0.16104406841126
1584 -0.157560545312249
1585 -0.12196189446274
1586 -0.0229310198119423
1587 0.0235775059742434
1588 0.150480324835858
1589 -0.0349131933124673
1590 0.0445384200676309
1591 -0.0725526126299494
1592 -0.156811206980852
1593 -0.0930358770410849
1594 -0.0222492763118115
1595 0.0199956215805892
1596 -0.123051891745955
1597 -0.13336110718235
1598 -0.191176559325274
1599 -0.248141571017592
1600 -0.0821386886283569
1601 -0.163583817294215
1602 -0.0821859963795732
1603 -0.0175799308737594
1604 -0.135481930855287
1605 -0.198380186241432
1606 -0.0372212391597208
1607 -0.0605971123221412
1608 0.0414586310591805
1609 -0.0501679518824001
1610 -0.144772325983122
1611 -0.154068706501312
1612 -0.0891300812364165
1613 -0.0483248475233254
1614 -0.0379865149494633
1615 -0.0871768440344567
1616 -0.178602655451947
1617 -0.220136104342906
1618 -0.0268542047466852
1619 0.0347188156923124
1620 0.055871652148283
1621 0.0163118326650837
1622 -0.064972565516383
1623 -0.155547843842026
1624 -0.224617719617434
1625 -0.262865012709113
1626 -0.287365088712502
1627 -0.283492740447244
1628 -0.170554533597736
1629 -0.130134860619693
1630 -0.0802145742514346
1631 0.0520830867334712
1632 -0.0235684621396946
1633 0.107358268047978
1634 0.14894803604715
1635 0.0608682549434901
1636 -0.0618968509665286
1637 -0.177347592531072
1638 -0.112798769022324
1639 -0.204768808874981
1640 -0.264700155232364
1641 -0.133067353430975
1642 -0.107061688123929
1643 -0.116783910878824
1644 -0.104837043649308
1645 -0.173171345372069
1646 -0.230192658635468
1647 -0.195276351725514
1648 0.00214993781283997
1649 -0.0675318021264142
1650 0.0531291512407673
1651 0.0513192027595512
1652 0.0368027814180671
1653 -0.0104041113738548
1654 -0.131454252890996
1655 -0.226134063301025
1656 -0.212230225792349
1657 -0.292556395431834
1658 -0.140374703939241
1659 -0.166873744237707
1660 -0.187711435095874
1661 -0.110516460924368
1662 -0.0403314375606567
1663 -0.0412503537773088
1664 -0.0137598984499686
1665 -0.0413715788824956
1666 -0.0357755774030864
1667 -0.0413609558079831
1668 -0.120507848483801
1669 -0.0279533537207829
1670 -0.0117019209229275
1671 -0.172740904783993
1672 -0.226994947277198
1673 -0.126333891832369
1674 -0.0899297097006089
1675 -0.192324786642356
1676 -0.203264708238096
1677 -0.1423710281405
1678 -0.0121191125366146
1679 0.0803455345300325
1680 0.00926345836519163
1681 -0.103531197228126
1682 -0.19796257034494
1683 -0.2338818342385
1684 -0.0463390938083195
1685 -0.00447562388690753
1686 -0.0222070349805117
1687 -0.0165677409663217
1688 -0.167457904824108
1689 -0.228390504354954
1690 -0.181950035014085
1691 -0.242826010313024
1692 -0.0596743419851405
1693 -0.135146206758781
1694 0.00604907878260138
1695 0.0503058214822205
1696 -0.0723956259895388
1697 -0.0153126333007245
1698 -0.104785698486063
1699 -0.122119388735769
1700 -0.196873104550892
1701 -0.255999959751802
1702 -0.226876276333865
1703 -0.198560241919949
1704 0.0157642898226867
1705 0.0487874450167387
1706 -0.00572762027731897
1707 -0.0307634677465315
1708 -0.0187048270025979
1709 -0.047668914510757
1710 -0.215980604383755
1711 -0.141680058660102
1712 -0.110111491916636
1713 -0.018287468180012
1714 -0.172604028567022
1715 -0.0902879277524385
1716 -0.0640852405688355
1717 -0.0728295857466507
1718 -0.224749807445808
1719 -0.135007911296683
1720 -0.21187050303191
1721 -0.234085474995416
1722 -0.243640792476793
1723 -0.0411674328398748
1724 0.0347674393868387
1725 -0.0642817015069268
1726 -0.00335543203220141
1727 -0.0106453528271808
1728 -0.00870401338311258
1729 -0.0315229049198672
1730 -0.130086919499012
1731 -0.101505886282361
1732 -0.139062393463312
1733 -0.180740863590023
1734 -0.106337537972011
1735 -0.151379972218097
1736 -0.108011603854772
1737 -0.177377107711481
1738 -0.276218187817727
1739 -0.295168587247066
1740 -0.107281934240398
1741 -0.120512217617259
1742 -0.172994843219441
1743 -0.054464484802782
1744 -0.114105969118428
1745 -0.16793101537169
1746 -0.160945709241711
1747 0.0107113758111453
1748 0.102886443473167
1749 0.0715814598886958
1750 0.00150252073117313
1751 -0.135073762099583
1752 -0.155012760895705
1753 -0.228960454169033
1754 -0.169804851229386
1755 -0.0850112262882924
1756 -0.0805917035255045
1757 -0.20931985127413
1758 -0.272779045016852
1759 -0.107992828342581
1760 -0.144531738805058
1761 -0.0405409000862064
1762 -0.129198123816145
1763 -0.0100097083514356
1764 -0.0732773199416581
1765 0.0158904927545407
1766 -0.154433506998203
1767 -0.173569723986243
1768 -0.197519960430588
1769 -0.129284266587716
1770 -0.0647098386046999
1771 -0.0657640621613912
1772 -0.0495017268217164
1773 -0.0351909215860459
1774 -0.101506946764473
1775 -0.00805907868101392
1776 0.0245187074128973
1777 -0.0398001410501849
1778 -0.0655681417432669
1779 -0.0366916444486306
1780 -0.206647887934306
1781 -0.263035684722287
1782 -0.213384253479723
1783 -0.259730040050444
1784 -0.0538705436935413
1785 -0.102994230194307
1786 -0.0171547793573859
1787 -0.00896253152453509
1788 0.00992882500422815
1789 -0.127214673066023
1790 -0.0556454778094269
1791 -0.180232205458528
1792 -0.193661715313034
1793 -0.0501190914478221
1794 -0.149964222052078
1795 -0.152362188528668
1796 -0.202160498357202
1797 -0.171183777187686
1798 -0.0962355856662976
1799 -0.112608223012939
1800 0.00782811625613196
1801 -0.00451643241812987
1802 0.028465617380497
1803 -0.124599433071941
1804 -0.0374623212323569
1805 0.0422598498893327
1806 -0.014799510579775
1807 -0.103506111536135
1808 -0.0511257698178542
1809 -0.154904457205466
1810 -0.270749233632696
1811 -0.264749030700846
1812 -0.2117640035982
1813 -0.232789530496616
1814 -0.213602388105976
1815 -0.144794859105208
1816 -0.0450602607691734
1817 0.0312922291863888
1818 0.1547834675259
1819 0.0439559582084552
1820 -0.123488714743425
1821 -0.167415444032457
1822 -0.0724075683209152
1823 0.0143311506932984
1824 -0.0990293845870893
1825 -0.149177597845223
1826 -0.212612208675131
1827 -0.200062575393011
1828 -0.10030076658568
1829 0.055280795731292
1830 0.0271877538025988
1831 0.0263314377596752
1832 -0.0419383766380008
1833 -0.0456390956794318
1834 -0.18130039727756
1835 -0.233575156885842
1836 -0.120485031154921
1837 -0.118046433457782
1838 -0.0749830885241208
1839 -0.160671663366423
1840 -0.0343497319874325
1841 -0.0900630383079172
1842 -0.177792088297142
1843 -0.0345117865548405
1844 0.0233629823296551
1845 -0.0761489712675833
1846 -0.151114218782169
1847 -0.117626175630951
1848 -0.121927859609107
1849 -0.0328957526894065
1850 -0.0564906333138368
1851 0.000250489147278692
1852 -0.0374341405161302
1853 -0.0657926685764932
1854 -0.126095794587971
1855 -0.261267838067858
1856 -0.142083656654456
1857 -0.121782878192157
1858 -0.155007295349658
1859 -0.234249461787276
1860 -0.0717666710804467
1861 -0.161278974750212
1862 -0.0129015232583214
1863 -0.0391212250772314
1864 -0.0588709381374822
1865 -0.0252009060945489
1866 -0.0547303788141519
1867 -0.105719860075267
1868 -0.22333876455939
1869 -0.279486166699608
1870 -0.179698120542154
1871 -0.184825312183552
1872 -0.110092689591234
1873 -0.00831349069222928
1874 0.0639840831580558
1875 0.0239481447987711
1876 -0.0451288247503338
1877 0.00980593800198917
1878 -0.0091198383488216
1879 -0.14010839182027
1880 -0.125124807030679
1881 -0.250176612913294
1882 -0.17939551800395
1883 -0.0825269203105232
1884 -0.0345302478831933
1885 -0.210752979656235
1886 -0.107190526417817
1887 -0.0607983275840878
1888 -0.203558910298014
1889 -0.129406298822867
1890 -0.176553754563712
1891 -0.219177299222065
1892 -0.172329594523757
1893 -0.206593276814687
1894 -0.147297016802773
1895 0.0278523069237637
1896 0.0019249589602178
1897 -0.0621340724342598
1898 -0.119098720798013
1899 0.0247197304274261
1900 -0.0740270763063555
1901 -0.152306676488725
1902 -0.164234910352695
1903 -0.104730121248407
1904 -0.0588804719707979
1905 -0.0601412722777943
1906 -0.0998640549759973
1907 -0.165326015608123
1908 -0.117170498935784
1909 -0.142496160943096
1910 -0.101546910477022
1911 0.0613971138377402
1912 0.0250230664827679
1913 0.0295035833788896
1914 0.0061263422930513
1915 -0.0446837352700417
1916 -0.0769577019519097
1917 -0.159986253128918
1918 -0.218076875230767
1919 -0.139240984347302
1920 -0.0632802198424428
1921 -0.0193424378658002
1922 -0.12785900696756
1923 -0.10029167687039
1924 -0.0536883311651144
1925 -0.241898862878222
1926 -0.232969897370572
1927 -0.110289918306402
1928 -0.208383921521239
1929 -0.269076820532095
1930 -0.150981115629463
1931 0.00957887518169546
1932 0.0565141813224132
1933 -0.00717755832198885
1934 -0.168867696148037
1935 -0.0841330524374043
1936 -0.190443139120398
1937 -0.0566791097118932
1938 -0.0931445744970547
1939 -0.155462294003247
1940 -0.0534713828167763
1941 -0.131971277205557
1942 -0.23898768438855
1943 -0.100957181202575
1944 -0.150808287339689
1945 -0.140904828207775
1946 -0.0362111083149584
1947 0.0436345012787614
1948 0.0538156035889951
1949 -0.0874306561044338
1950 -0.256139903909669
1951 -0.253528027952946
1952 -0.238770968391002
1953 -0.156701230761646
1954 -0.1197451069086
1955 0.00301643684458261
1956 -0.112400487467995
1957 -0.143147799369322
1958 -0.19869512952108
1959 -0.0548905990212269
1960 0.0296622536336466
1961 0.0718962642477273
1962 -0.118522729834875
1963 -0.174888056794886
1964 -0.058540245455854
1965 -0.0887010068512809
1966 -0.0767297674041227
1967 -0.0206578233937648
1968 -0.0117788407018234
1969 -0.19830693243841
1970 -0.138773944531582
1971 -0.237730538984245
1972 -0.0791553808468734
1973 -0.0833368514815191
1974 -0.0185168755039075
1975 0.0224438761454214
1976 -0.101105098926841
1977 -0.0770780907704891
1978 -0.203918432745807
1979 -0.249599192160957
1980 -0.136888487445848
1981 -0.235637021100398
1982 -0.213879668156591
1983 -0.0891544793106968
1984 -0.111586021499441
1985 -0.1228254677401
1986 -0.038821460275644
1987 -0.011821965359836
1988 -0.00971531579345374
1989 -0.0812439056657878
1990 -0.182595033886834
1991 -0.0648920742694652
1992 -0.159277472395306
1993 -0.0167890259467923
1994 -0.0929511720307004
1995 -0.0825118127723985
1996 -0.161318350552429
1997 -0.174936645908981
1998 -0.115168767676172
1999 -0.113932466905593
};
\addplot [semithick, red, dashed]
table {%
0 1
2000 1
};
\addplot [semithick, red, dashed]
table {%
0 -1
2000 -1
};
\end{groupplot}

\end{tikzpicture}

==> figures/parameter_error_1.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
width=0.98\linewidth,
legend cell align={left},
legend style={at={(0.98,0.5)}, anchor=east, draw=white!80.0!black, fill opacity=0.8, draw opacity=1, text opacity=1},
tick align=outside,
tick pos=left,
%title={Parameter error},
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0, xmax=2000,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-0.01, ymax=1.46,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6},
xlabel={Timesteps},
ylabel={Model error},
]
\addplot [semithick, color0]
table {%
0 1.04480116912399
1 1.04479706320475
2 1.04479274336345
3 1.04479191090932
4 1.04483853712784
5 1.0447040965448
6 1.04519804474335
7 1.04578328240889
8 1.04638413304863
9 1.04595858106445
10 1.045489715891
11 1.04526831246082
12 1.04630521046228
13 1.04832194654461
14 1.04856230025214
15 1.04787214988666
16 1.04772624730614
17 1.05059733619291
18 1.05370983996443
19 1.04979246866319
20 1.04855638242274
21 1.04981820629267
22 1.05743515372802
23 1.06361678472263
24 1.06594097009178
25 1.07023580251662
26 1.06526209718748
27 1.06055317416506
28 1.05539048705178
29 1.05387496230801
30 1.05115994479162
31 1.05286153840389
32 1.04741591478422
33 1.04366968274654
34 1.04242460240572
35 1.04133920147405
36 1.04564046903858
37 1.04231053880059
38 1.04168864960544
39 1.04243160394126
40 1.03675110631034
41 1.03220701016045
42 1.03376114165857
43 1.03486323859386
44 1.03448842724865
45 1.03540547055034
46 1.03621087872011
47 1.03977460282655
48 1.03759229245028
49 1.03947295972315
50 1.04397779847965
51 1.04347697755857
52 1.03961497761445
53 1.04464371854096
54 1.04503351518323
55 1.04331163857692
56 1.04833704434756
57 1.05051253532611
58 1.05006929278908
59 1.05199526668327
60 1.04957399015277
61 1.04730482337632
62 1.0471438437516
63 1.04809141050192
64 1.04646821893331
65 1.04313576403754
66 1.04192766807663
67 1.04644830962182
68 1.04510321724074
69 1.04237297405519
70 1.04237364125625
71 1.04272561377727
72 1.04186146449843
73 1.0401181132512
74 1.04250182979493
75 1.0429773708567
76 1.03976823959736
77 1.03707767758384
78 1.04045170437339
79 1.04139118738074
80 1.03611196126155
81 1.03450453022641
82 1.03516380919555
83 1.03496236244707
84 1.03084874760841
85 1.03049581196164
86 1.03519099474915
87 1.02699474533388
88 1.02784052642435
89 1.02561235678314
90 1.0324021996343
91 1.0365597659347
92 1.03758163555363
93 1.03825582004268
94 1.03938703473978
95 1.04244237804991
96 1.03614543083571
97 1.03618350187326
98 1.03416798132368
99 1.03389555532957
100 1.03943464367776
101 1.03997798399036
102 1.04371208042197
103 1.04234125283149
104 1.0423892058071
105 1.04479010896465
106 1.04223789730061
107 1.0425335060581
108 1.04015839291434
109 1.03974579675948
110 1.04419754105746
111 1.04408819365455
112 1.04982537072705
113 1.0456949490905
114 1.04754529241809
115 1.04555277030222
116 1.04749780923228
117 1.04269283895286
118 1.03560432552824
119 1.03767805753584
120 1.03378744288961
121 1.02607036287843
122 1.02439451219824
123 1.01706951758098
124 1.01978588320508
125 1.02285852756586
126 1.01890541102782
127 1.01105494776001
128 1.00878065268538
129 1.01405329939778
130 1.01087477836716
131 1.00359210944216
132 0.998518009088069
133 0.995818370255213
134 0.99650192314498
135 0.991336409522443
136 0.991177040171626
137 0.99216547160457
138 0.988411651026905
139 0.986747884047311
140 0.990422766295947
141 0.983728657032385
142 0.983860036823008
143 0.975356857739618
144 0.971302048675906
145 0.967932097989722
146 0.9670584168236
147 0.971695587905935
148 0.964757802547983
149 0.960879093946766
150 0.962269907094628
151 0.960334392535861
152 0.96580803768658
153 0.964698048443297
154 0.962112490372352
155 0.960025892924207
156 0.949440554638114
157 0.94798264417949
158 0.942241751226283
159 0.942249667709299
160 0.940965316118514
161 0.940188776151008
162 0.940370291334337
163 0.941718831113184
164 0.942393396838053
165 0.938211312355449
166 0.941916221985525
167 0.941536924913798
168 0.935641294190871
169 0.936842721895144
170 0.932891010267851
171 0.935735991919121
172 0.930548353489141
173 0.932884784607673
174 0.934367762539606
175 0.937438797214988
176 0.943825221427409
177 0.943276395663979
178 0.939795269537923
179 0.940207154332705
180 0.939752988076059
181 0.937235694920477
182 0.942997529568596
183 0.94240670686628
184 0.940737190294734
185 0.936917425096561
186 0.934116665458187
187 0.93508150823128
188 0.935764969821298
189 0.934309401699472
190 0.934430642890606
191 0.932368743567563
192 0.934466540120574
193 0.932512788162864
194 0.929802656068124
195 0.933957033228029
196 0.937512279621561
197 0.939115833252036
198 0.934402044049002
199 0.92911427726061
200 0.930514873586149
201 0.927413173360076
202 0.922062261220263
203 0.9206300489301
204 0.91895383256392
205 0.917872340057017
206 0.912138127307923
207 0.909213688404066
208 0.90462742471782
209 0.901532570942766
210 0.90754043290087
211 0.908316818162504
212 0.906992932649478
213 0.899772050260567
214 0.89593868377934
215 0.901536864950621
216 0.904050094057523
217 0.899914929079963
218 0.902766375016101
219 0.905368327322189
220 0.901380336814259
221 0.907258034351735
222 0.90903314000644
223 0.91063666489363
224 0.911468283903655
225 0.910788470698791
226 0.911120709046887
227 0.910135038033701
228 0.906655572292036
229 0.904979388595114
230 0.91127666714381
231 0.91023033252716
232 0.907870446862435
233 0.907586520947139
234 0.913701995681107
235 0.91129056609168
236 0.90690538227322
237 0.906596319775621
238 0.905833030040676
239 0.907550981302908
240 0.906789883755662
241 0.908796336715474
242 0.909586838173924
243 0.906320756606466
244 0.902758755596173
245 0.908831751531106
246 0.908679274992997
247 0.910761316810585
248 0.909066799850149
249 0.90483261313612
250 0.905956224286364
251 0.905953906090651
252 0.905930650881695
253 0.905998464066583
254 0.904272031683311
255 0.902925146684105
256 0.896337052906133
257 0.897334460640521
258 0.898183828691372
259 0.899365339052453
260 0.897384958096762
261 0.895131842362681
262 0.89568971411104
263 0.89688371376195
264 0.896749534497717
265 0.897820635460565
266 0.89650782812566
267 0.897604257020268
268 0.899224462153298
269 0.900119684602165
270 0.900263699343876
271 0.900700470127369
272 0.89663097387761
273 0.901348184550446
274 0.892098394502171
275 0.894538992408721
276 0.897624782379566
277 0.891764870572854
278 0.89593459763306
279 0.894389924005283
280 0.896732003460204
281 0.895148971408146
282 0.890218593072812
283 0.886784681737445
284 0.88335397815858
285 0.879730613682141
286 0.878480569000366
287 0.878875642147234
288 0.881653037868979
289 0.882206346127311
290 0.882443030714073
291 0.882032885962658
292 0.879494519158647
293 0.882458493871594
294 0.883098334433134
295 0.877750244877313
296 0.878463295877697
297 0.876925335175518
298 0.8796940766857
299 0.878902426413864
300 0.879889408460936
301 0.873446081101405
302 0.87104795053041
303 0.871232291412507
304 0.874306654739463
305 0.866800359461231
306 0.866820086323975
307 0.873627130607397
308 0.870620536592676
309 0.872376066914347
310 0.871710119721633
311 0.874629718223218
312 0.87685058831307
313 0.878269759439538
314 0.881396569930893
315 0.880651932754693
316 0.881479932402231
317 0.882465419210068
318 0.880666342217964
319 0.881536354355079
320 0.882978607927044
321 0.883627887918777
322 0.884011231658441
323 0.884478720699749
324 0.885762936205534
325 0.887678697853988
326 0.88886638421073
327 0.890066462725697
328 0.893458132944391
329 0.885724254219359
330 0.881834912567585
331 0.8776777467745
332 0.878998039467396
333 0.879101871316798
334 0.877600496029853
335 0.875596959419113
336 0.87728420795971
337 0.875607362610533
338 0.874545737423765
339 0.876221236425973
340 0.873383076268145
341 0.875530878087525
342 0.872810228894123
343 0.871536193949391
344 0.869220527481121
345 0.868727632604848
346 0.869398817408898
347 0.866822137933082
348 0.8649335218319
349 0.861995880098272
350 0.857784764037788
351 0.860969510655952
352 0.859927670623669
353 0.860112780797223
354 0.856957328358498
355 0.856583287453134
356 0.853544203932094
357 0.85246917329144
358 0.851972367473471
359 0.85191322782584
360 0.852300749555099
361 0.853852855124857
362 0.853199267186636
363 0.854886396101248
364 0.854266802939442
365 0.855324080416233
366 0.853647390925405
367 0.855391475469706
368 0.856175329178029
369 0.856474855447899
370 0.853819182479021
371 0.856764619780461
372 0.855303676284911
373 0.855912529148506
374 0.85806815470548
375 0.857646616246413
376 0.857062141390957
377 0.854550835219903
378 0.853768343771857
379 0.85568361293166
380 0.852811884999158
381 0.854422608978569
382 0.856677586864275
383 0.854372323367291
384 0.8589194874493
385 0.858827971049206
386 0.860611111896118
387 0.866792739882494
388 0.867660824025634
389 0.867589735376746
390 0.865762248072251
391 0.868588050014227
392 0.865074973839631
393 0.867780699822278
394 0.867876142361783
395 0.867357924860843
396 0.871513282303006
397 0.867013932066109
398 0.867187817781718
399 0.872376950782584
400 0.874127926257296
401 0.877576324932801
402 0.880772920557742
403 0.880251922029909
404 0.87914483134553
405 0.87768657498245
406 0.87664160851635
407 0.878268322848601
408 0.881612236354655
409 0.883122794133787
410 0.878685300458501
411 0.877520907583064
412 0.878834802401794
413 0.879365263775596
414 0.882198332883017
415 0.883816719216956
416 0.885879259789255
417 0.882390529161166
418 0.882238399765476
419 0.884077261214946
420 0.889378088750792
421 0.891098046071635
422 0.890245928856845
423 0.892897182011896
424 0.901773970987459
425 0.902783626816379
426 0.905884695806697
427 0.907254579251732
428 0.908270731464138
429 0.909416891204816
430 0.916486422878268
431 0.918112343953124
432 0.918037444919978
433 0.918433794766618
434 0.923095012173892
435 0.922550762510184
436 0.924008378338006
437 0.921568817855467
438 0.921920742143814
439 0.926700546260639
440 0.924136780464235
441 0.923252520414981
442 0.927045165683204
443 0.93089180584283
444 0.934997329650936
445 0.93621432683237
446 0.933466145347657
447 0.934961186779432
448 0.93507027830615
449 0.93249577298605
450 0.934641576288822
451 0.934738603456335
452 0.934570772220326
453 0.932954154073456
454 0.932368604552773
455 0.931301040852125
456 0.928700863591871
457 0.92898397053949
458 0.92936245334158
459 0.934358679460045
460 0.934722451279478
461 0.938508986257397
462 0.941180350696507
463 0.943567315547064
464 0.939733021628169
465 0.939959906687647
466 0.941217167407542
467 0.943567492522816
468 0.945694803107495
469 0.943674316836695
470 0.941869858976729
471 0.941647904555112
472 0.942745009694656
473 0.943391970659095
474 0.943363286424736
475 0.945204851066527
476 0.947023458712236
477 0.947426988545533
478 0.947839447080275
479 0.948288119979523
480 0.947116252890264
481 0.947765657751149
482 0.947419566775385
483 0.948041839081352
484 0.9485866620037
485 0.94433670425689
486 0.947401186521646
487 0.949347863788721
488 0.948619966544347
489 0.94789721726825
490 0.947500069976936
491 0.949001217555792
492 0.946683257778878
493 0.94581253180157
494 0.949989410857618
495 0.952965104470467
496 0.951993057481885
497 0.953265386129812
498 0.953998916501266
499 0.953595496585681
500 0.954164676660805
501 0.953240614097861
502 0.952587630288659
503 0.953911288459291
504 0.954826142778418
505 0.956375038980198
506 0.956574695218207
507 0.957458145255479
508 0.958258124253658
509 0.957355811335774
510 0.959461383486777
511 0.959803215943451
512 0.964729212571093
513 0.964373035927922
514 0.963628999417102
515 0.963977992255241
516 0.963784055979124
517 0.964996009958305
518 0.964861986184695
519 0.962705930980343
520 0.966861303850017
521 0.965697802220309
522 0.967299960907819
523 0.969944574192014
524 0.971001421631643
525 0.973854653198444
526 0.974509945849495
527 0.971444964161139
528 0.969379524261895
529 0.970427658086481
530 0.970375210333458
531 0.970439350877298
532 0.970120756867734
533 0.967950599992396
534 0.968739952934278
535 0.968562099281463
536 0.967714265834715
537 0.970068266682713
538 0.970311836391946
539 0.970597990571309
540 0.971122218593868
541 0.976337937838369
542 0.976778114511979
543 0.976906586898456
544 0.980722121068442
545 0.980008552464076
546 0.980233346635014
547 0.984861488185115
548 0.984391003254383
549 0.986346686953709
550 0.980701287067148
551 0.980482419699637
552 0.981272158840541
553 0.981917915622414
554 0.980211488579211
555 0.980437010614762
556 0.981286327865649
557 0.979660589836254
558 0.979070854752071
559 0.973720528324429
560 0.979517249864509
561 0.978150322940225
562 0.978568706714319
563 0.979767157811354
564 0.983294123044456
565 0.986112471100453
566 0.985464656609097
567 0.984884193051305
568 0.983570429511658
569 0.986907362932015
570 0.987164500431447
571 0.988942908195374
572 0.992911647861485
573 0.99316617560155
574 0.993851821167699
575 0.99428922261037
576 0.994175295706955
577 0.9957304099008
578 0.996160847355983
579 0.9988092612201
580 1.00059845956999
581 0.999975119432937
582 1.0030205259941
583 1.00189425294442
584 1.00314341207874
585 1.00233073167673
586 1.00145356287894
587 1.00834573061978
588 1.01000546317804
589 1.00801112907621
590 1.00610414806206
591 1.00739753459958
592 1.01098539032284
593 1.01052455082604
594 1.01026331142164
595 1.01238656515819
596 1.01155553392374
597 1.0135247828458
598 1.01382175406615
599 1.01591905068089
600 1.01913652030956
601 1.01707810743062
602 1.01534569983974
603 1.00898294567815
604 1.00977218832987
605 1.009578174373
606 1.00906293322844
607 1.0099853825939
608 1.00880196884287
609 1.0124013813748
610 1.01302786621153
611 1.01403736848974
612 1.01762397653115
613 1.01956599257891
614 1.02116289054411
615 1.01352420518844
616 1.01674493428369
617 1.01868390976988
618 1.0174702544741
619 1.01625017813273
620 1.0141029044456
621 1.01578777353165
622 1.0184543143152
623 1.01798094852716
624 1.0159549480835
625 1.01579497516145
626 1.01854438602597
627 1.01917783410331
628 1.01939998164697
629 1.01897537610938
630 1.01746715388528
631 1.01673378579029
632 1.01562218757608
633 1.01541192494398
634 1.01521834809555
635 1.01565296097368
636 1.01895156841947
637 1.01807367956667
638 1.02120757708736
639 1.02147991066217
640 1.02359539639649
641 1.02389076325738
642 1.02196388704944
643 1.02150732132784
644 1.0232183312229
645 1.0320562563062
646 1.03673860541999
647 1.03922695911903
648 1.04078591964575
649 1.04123087326556
650 1.04105699714659
651 1.04309965240131
652 1.04152673456036
653 1.03987048153338
654 1.04131037824678
655 1.04294802058155
656 1.04189617101851
657 1.04168044607593
658 1.03921914410777
659 1.03965467228138
660 1.04297159124773
661 1.04161451607744
662 1.04284571863286
663 1.04169460043878
664 1.04365112583207
665 1.0431044154549
666 1.03822276943549
667 1.03717852302923
668 1.03409625405714
669 1.03358184070406
670 1.03356289965337
671 1.03120985735129
672 1.03193401903263
673 1.03174544396396
674 1.03452749833325
675 1.03481732827004
676 1.03580297525187
677 1.03637244250131
678 1.03858985871044
679 1.04114536947465
680 1.04096077672142
681 1.04403780129679
682 1.04652319121576
683 1.04751574700264
684 1.04727913567389
685 1.04914951070559
686 1.05301495943284
687 1.05289579495377
688 1.05433958204213
689 1.05530735891603
690 1.05570319816746
691 1.05804673394759
692 1.06135194252219
693 1.0599601616341
694 1.05700854456178
695 1.05605989877799
696 1.05625703713673
697 1.05527812819404
698 1.05424922847393
699 1.05405419101519
700 1.05816234358928
701 1.05899966516232
702 1.05950424114123
703 1.0610237756936
704 1.05524157861512
705 1.05488559423007
706 1.05921065929306
707 1.05902797556894
708 1.058592970995
709 1.06052612558104
710 1.06022862984119
711 1.06013695165844
712 1.06029096639123
713 1.06045036624623
714 1.06027452119864
715 1.05839830822426
716 1.05784308709743
717 1.06210281387807
718 1.06346655852894
719 1.06526374961641
720 1.06578923786812
721 1.06509314739528
722 1.06551125761053
723 1.06540230011094
724 1.06652202022277
725 1.06866207811957
726 1.07354496976112
727 1.07087753266584
728 1.07003725263502
729 1.06864203560909
730 1.06656430494254
731 1.06570365622315
732 1.0681123856833
733 1.070309769239
734 1.07267030504531
735 1.07058875134473
736 1.07368313184598
737 1.07201816339866
738 1.07177700810724
739 1.07387498228271
740 1.07377895658798
741 1.0746507138215
742 1.07918466854268
743 1.08131551474515
744 1.08272171504
745 1.08750575165011
746 1.0861560228688
747 1.08832197452611
748 1.08835505787374
749 1.09261366196741
750 1.0957984227558
751 1.09311009101494
752 1.09740943050728
753 1.09761909613715
754 1.09766961647781
755 1.09964947602569
756 1.099556188805
757 1.10095977786896
758 1.10461470161377
759 1.10485768886116
760 1.10440307220917
761 1.10549140157819
762 1.10790256901751
763 1.11168438758699
764 1.11320518433668
765 1.1092068463497
766 1.10915099770522
767 1.1108890710477
768 1.11213384457822
769 1.1081898362793
770 1.10647348830009
771 1.10606866038876
772 1.1040628103073
773 1.10340077317313
774 1.1027931114927
775 1.10736740882116
776 1.10756132262324
777 1.10816302322341
778 1.11077287638291
779 1.1131534692716
780 1.11577468910027
781 1.11760652944627
782 1.12090322471946
783 1.12204044731518
784 1.12091208824669
785 1.12058989242897
786 1.12041011608828
787 1.12209825944595
788 1.12249844752732
789 1.12320039095961
790 1.12490399115041
791 1.12854649904061
792 1.13190651438654
793 1.13741736212065
794 1.13743240313103
795 1.13978024078525
796 1.14593658814228
797 1.14674371018135
798 1.1466364454287
799 1.14880237823178
800 1.15104249853487
801 1.15299910688025
802 1.15807624372652
803 1.16297530553277
804 1.16478717424584
805 1.16519203618115
806 1.17091838933139
807 1.17262057510198
808 1.17204703833098
809 1.16961447192593
810 1.17283247749517
811 1.17304859834463
812 1.17352416857218
813 1.17193516586592
814 1.1730117647894
815 1.17386244571423
816 1.17438997375816
817 1.17472022135361
818 1.17422597633085
819 1.17239209171687
820 1.17287976145976
821 1.17451255533496
822 1.17377819272071
823 1.17215247321293
824 1.16886419229486
825 1.16721901823452
826 1.17116291441783
827 1.17139014115419
828 1.17077072634175
829 1.16797815666158
830 1.16696208577003
831 1.16922606068996
832 1.16537629724014
833 1.1656730693988
834 1.16676136225389
835 1.16890924421414
836 1.16656457859309
837 1.16683398165717
838 1.16776201660579
839 1.16936006538648
840 1.17048232313132
841 1.17047717797937
842 1.17314260424607
843 1.17327382310808
844 1.17671465628326
845 1.18125931564015
846 1.18158238652579
847 1.18392099524771
848 1.18473576644914
849 1.18630006981307
850 1.18865543396489
851 1.19163483039154
852 1.1947345158201
853 1.19620656623447
854 1.19875517617924
855 1.19865522213381
856 1.19701085912624
857 1.19443312909246
858 1.19467809436063
859 1.19729954657686
860 1.19749204822677
861 1.20396803192562
862 1.205028716809
863 1.20632423392953
864 1.21016147654806
865 1.21446265862451
866 1.2180937936913
867 1.22260103586348
868 1.21712525202723
869 1.21647652273324
870 1.21735424215049
871 1.217581571586
872 1.21553474361937
873 1.21470680235905
874 1.21474611901611
875 1.21649243533251
876 1.2172124066061
877 1.22296919963453
878 1.23182559804906
879 1.23475068893133
880 1.23495386152609
881 1.2390922950614
882 1.2355138778734
883 1.23010379324876
884 1.23096602340866
885 1.23635336103146
886 1.23879535714002
887 1.24070909224699
888 1.24036421407347
889 1.24073266003339
890 1.23788480258474
891 1.24407341514882
892 1.24529159131433
893 1.24596347729657
894 1.24714982230551
895 1.24484392994868
896 1.24516876273683
897 1.24690688861396
898 1.24739156110383
899 1.24777723706964
900 1.24938642928126
901 1.24646155350592
902 1.24416342604989
903 1.24906079945952
904 1.2529853204117
905 1.25329407079236
906 1.2598672296356
907 1.26329725344116
908 1.26384093466479
909 1.26534316576417
910 1.26789640123487
911 1.26754025885283
912 1.26670953678142
913 1.26660349250836
914 1.26749366542569
915 1.26394637953959
916 1.26392793728062
917 1.26423669623712
918 1.26358791203301
919 1.26481586355406
920 1.26769590918363
921 1.27055749922301
922 1.26909696354801
923 1.27201033843453
924 1.27420357159812
925 1.27869707093351
926 1.27330517188733
927 1.27365205328322
928 1.27347960355143
929 1.27886424170865
930 1.28310914460955
931 1.2874928550982
932 1.28447579532873
933 1.28338386419438
934 1.28083196277418
935 1.277207136201
936 1.27878162666014
937 1.27837318525009
938 1.27529164201927
939 1.27382372395102
940 1.27447663596915
941 1.27608162990258
942 1.27249935946148
943 1.27054168977322
944 1.27017895046654
945 1.26987210376808
946 1.2752807721447
947 1.27758102572605
948 1.27779837769622
949 1.27885756082463
950 1.27776910556863
951 1.27649658739617
952 1.27621251332413
953 1.27561089253434
954 1.27647001825453
955 1.27726642099737
956 1.27326020652
957 1.27406138410509
958 1.27034435077328
959 1.26781812098636
960 1.26874210059977
961 1.26849553576164
962 1.26282894627953
963 1.26514732884428
964 1.26530300642688
965 1.26045556927646
966 1.26396873065242
967 1.26333965633735
968 1.26229201164082
969 1.26379805460317
970 1.27154704439979
971 1.2644486269306
972 1.26560642549288
973 1.26629860779343
974 1.26993446711962
975 1.27508373457638
976 1.27878051325771
977 1.28088869588134
978 1.28127423250851
979 1.28133018740888
980 1.28339918680462
981 1.28245650372326
982 1.28418609679115
983 1.28173929242054
984 1.28391260060948
985 1.29575285094052
986 1.29873000290843
987 1.30177478595834
988 1.30554170278338
989 1.30381386488271
990 1.30289605845973
991 1.31073058956854
992 1.30827991398729
993 1.30468875334171
994 1.30192622919688
995 1.30345245111582
996 1.29901249431132
997 1.29823167033605
998 1.29359603281226
999 1.29764774119834
1000 1.29761391995714
1001 1.29709595225884
1002 1.29649858623397
1003 1.29308169590454
1004 1.29332234337902
1005 1.29325418160995
1006 1.29705087534156
1007 1.2969918428917
1008 1.29558489113283
1009 1.29553067706942
1010 1.30220647560562
1011 1.3108666923946
1012 1.31695357445718
1013 1.31124638502522
1014 1.31060053261185
1015 1.31072166550051
1016 1.30693351247599
1017 1.30689658663564
1018 1.30652644596571
1019 1.30627816328666
1020 1.30657227346462
1021 1.30455474809745
1022 1.31378153420108
1023 1.31321457540905
1024 1.31194037631797
1025 1.30548915968583
1026 1.30266581792499
1027 1.30349456573606
1028 1.3056258286144
1029 1.3082729905028
1030 1.30805902611242
1031 1.30656075861989
1032 1.30763944385844
1033 1.30830599099205
1034 1.30909991237128
1035 1.30958706411846
1036 1.31257098476261
1037 1.31265701447118
1038 1.31398817656765
1039 1.31795799979175
1040 1.317472299975
1041 1.32024444705585
1042 1.32146793819087
1043 1.3217935030549
1044 1.32203405364296
1045 1.32106744470284
1046 1.3215926937875
1047 1.31466993929761
1048 1.31015175387789
1049 1.31571796265125
1050 1.31687277385678
1051 1.3220044215929
1052 1.3222175507251
1053 1.32447777079752
1054 1.32844053443624
1055 1.33552560904238
1056 1.33881087328717
1057 1.33665841750268
1058 1.33890993151987
1059 1.34016881249832
1060 1.33984402768369
1061 1.33754734831363
1062 1.33732325315712
1063 1.33692805541328
1064 1.32777971163272
1065 1.33049636419085
1066 1.33127974542262
1067 1.33101675696813
1068 1.330641471981
1069 1.33387579821286
1070 1.33251036095121
1071 1.32806791797802
1072 1.32765190034795
1073 1.32748798601687
1074 1.33097896356162
1075 1.33151983740676
1076 1.32358773026441
1077 1.31973251745647
1078 1.32689084936318
1079 1.32694325883731
1080 1.33198699947066
1081 1.32592777726568
1082 1.32480446920173
1083 1.32230947968575
1084 1.31560810762753
1085 1.31534153203661
1086 1.31519970118634
1087 1.31833912907769
1088 1.31697903423015
1089 1.31718085959631
1090 1.31865942423532
1091 1.31874301225359
1092 1.31747131342451
1093 1.31806907171483
1094 1.31558117760651
1095 1.31647692114025
1096 1.31216361681655
1097 1.31240730835051
1098 1.31364774187291
1099 1.31320931286468
1100 1.31265528027153
1101 1.31162206712177
1102 1.31139849395076
1103 1.31088388447655
1104 1.30729212152806
1105 1.30735478355103
1106 1.30967868155662
1107 1.30958732410419
1108 1.3094029248337
1109 1.30525381406638
1110 1.30383638909938
1111 1.30192116927699
1112 1.3017494188996
1113 1.30207628447208
1114 1.30301592248926
1115 1.2999972655108
1116 1.29942292141705
1117 1.29918289283965
1118 1.29970439640205
1119 1.29784316145748
1120 1.29640329719705
1121 1.29650598626698
1122 1.29321485389703
1123 1.29806111403739
1124 1.30097036792384
1125 1.30054809633475
1126 1.29840990719029
1127 1.29660887995394
1128 1.29578097575027
1129 1.2956738405972
1130 1.29495022443973
1131 1.29400274998906
1132 1.29371550458664
1133 1.29422693952303
1134 1.29251778402901
1135 1.29235639047197
1136 1.29252491294773
1137 1.28937556107759
1138 1.29113423413542
1139 1.29009325889627
1140 1.28977184439397
1141 1.28931937454849
1142 1.29032057441501
1143 1.29090610903948
1144 1.29105635574661
1145 1.29047702852579
1146 1.29240188158865
1147 1.29231314705247
1148 1.28953630136837
1149 1.29347254899763
1150 1.29377815908475
1151 1.29974654752819
1152 1.29952798717228
1153 1.29049847538388
1154 1.29332274894717
1155 1.29416173587182
1156 1.2947704299155
1157 1.29716034094958
1158 1.29674169053594
1159 1.29674090725911
1160 1.29824395703386
1161 1.29847832991457
1162 1.29830520078314
1163 1.30367638408357
1164 1.30372884697505
1165 1.30373323536382
1166 1.30353153157421
1167 1.30400227675832
1168 1.3043728541871
1169 1.3031183438569
1170 1.30347035196383
1171 1.30331420288842
1172 1.30334448120498
1173 1.30233657229583
1174 1.30223263845138
1175 1.30221189060037
1176 1.30215810382307
1177 1.30590874780677
1178 1.3075273988096
1179 1.31147361709753
1180 1.3095232470137
1181 1.30751646069461
1182 1.30639754462324
1183 1.30444672002012
1184 1.30441505339753
1185 1.30148903653161
1186 1.29945875556601
1187 1.298086363537
1188 1.29808858775815
1189 1.29797683322585
1190 1.29466479930028
1191 1.29400180946798
1192 1.29419644330906
1193 1.30097500356428
1194 1.300327488172
1195 1.29788862448436
1196 1.29975251283956
1197 1.29932790983197
1198 1.29740536120561
1199 1.29875384115517
1200 1.29893821163981
1201 1.29984816318093
1202 1.29956320522319
1203 1.30112811449547
1204 1.30170551747096
1205 1.30689347023022
1206 1.3067735170851
1207 1.30610581585722
1208 1.31986730169303
1209 1.319509009115
1210 1.32014744796879
1211 1.32306913314334
1212 1.33206948676815
1213 1.33389785713095
1214 1.3339254636331
1215 1.33839334301873
1216 1.33911556972399
1217 1.33893366318846
1218 1.33752013892996
1219 1.33823868135488
1220 1.33807747246495
1221 1.33841268269326
1222 1.33898073510609
1223 1.34174379788151
1224 1.33552655056296
1225 1.33517178662809
1226 1.34211408311012
1227 1.3410369800246
1228 1.34130212484024
1229 1.34702483752259
1230 1.34771514623211
1231 1.34768198429308
1232 1.35047510525683
1233 1.35127888995785
1234 1.34972720266324
1235 1.34643313810437
1236 1.34656976297965
1237 1.34820635396079
1238 1.34773666410472
1239 1.34456610819941
1240 1.34693612156928
1241 1.34742976527313
1242 1.34746990966138
1243 1.34656161085318
1244 1.34646603424395
1245 1.34680834422059
1246 1.34950464314698
1247 1.34982197675212
1248 1.35057043773016
1249 1.35026503165098
1250 1.34887288296255
1251 1.34896766788318
1252 1.34959554035963
1253 1.35134163027029
1254 1.35196822434985
1255 1.34790669699398
1256 1.34569053611532
1257 1.3442871094654
1258 1.33509461924514
1259 1.34761688087704
1260 1.34876734934602
1261 1.34898935561053
1262 1.34949082337707
1263 1.35136050528766
1264 1.35506311031026
1265 1.35639192260356
1266 1.35650778425958
1267 1.35886675625686
1268 1.36362213410713
1269 1.36534972181843
1270 1.36327402167431
1271 1.36358803965134
1272 1.36331360020671
1273 1.36096438704859
1274 1.35954351294278
1275 1.35734656302512
1276 1.35691970509358
1277 1.35766679052998
1278 1.35910535385282
1279 1.35900526163699
1280 1.35852493651608
1281 1.35796196917478
1282 1.35591876593656
1283 1.3562267925678
1284 1.35564780075047
1285 1.35593411434595
1286 1.35410675769688
1287 1.35415276664758
1288 1.35496927424367
1289 1.35255846357769
1290 1.35299897561459
1291 1.35415354108152
1292 1.35472543244783
1293 1.3557019155256
1294 1.35660602153158
1295 1.35384584695151
1296 1.35352717529492
1297 1.35211555833243
1298 1.35022599322007
1299 1.35296981381744
1300 1.35971588387263
1301 1.35860767887166
1302 1.35704857406231
1303 1.36018805635092
1304 1.35848115930079
1305 1.35877857762087
1306 1.35821227890527
1307 1.35678928473734
1308 1.35626876053762
1309 1.35038533740773
1310 1.34979605465634
1311 1.35052980749639
1312 1.35134798987118
1313 1.35194871050868
1314 1.35185546981297
1315 1.35193627448335
1316 1.35150663722754
1317 1.3523248198293
1318 1.3525414467058
1319 1.3525734949208
1320 1.3521469123268
1321 1.35159534783251
1322 1.35186486656558
1323 1.35309960670108
1324 1.35383685007563
1325 1.35465264717913
1326 1.35412787880834
1327 1.35377632797963
1328 1.35243368765814
1329 1.35289607562409
1330 1.35174869794279
1331 1.35130760222651
1332 1.35131332361926
1333 1.3530246520683
1334 1.34888963979121
1335 1.34975026184712
1336 1.35016587462313
1337 1.35019191296304
1338 1.34984105873637
1339 1.34627295606968
1340 1.34500767709171
1341 1.34578475934916
1342 1.34570775451463
1343 1.34667897047563
1344 1.3471680892971
1345 1.34662230963435
1346 1.34807628938412
1347 1.35039656867529
1348 1.3506410878057
1349 1.34992682940175
1350 1.35060034604308
1351 1.34915561006635
1352 1.34847305731895
1353 1.34817591849568
1354 1.3479022548117
1355 1.34889761171022
1356 1.3503904188062
1357 1.35243657557153
1358 1.35252688909037
1359 1.34866678385301
1360 1.34883396033393
1361 1.34802343713312
1362 1.3479099176675
1363 1.35063782849476
1364 1.35115259930867
1365 1.35096822715589
1366 1.35891835082898
1367 1.35754280306752
1368 1.36046154862757
1369 1.35997482388811
1370 1.35716797585225
1371 1.35361654801632
1372 1.35345031916856
1373 1.35294699459448
1374 1.35414053201957
1375 1.35374577291317
1376 1.35334627349393
1377 1.35296770350537
1378 1.35307337809719
1379 1.35371776447881
1380 1.35370299431079
1381 1.35328772875284
1382 1.35245692794844
1383 1.35202708109535
1384 1.35222417544693
1385 1.351790855567
1386 1.35133348457827
1387 1.35166332296196
1388 1.3526495938494
1389 1.35234282198682
1390 1.35199708234178
1391 1.35346896769872
1392 1.35329439019932
1393 1.35363975147499
1394 1.35371912853902
1395 1.35488722244212
1396 1.3534539763246
1397 1.35281578566105
1398 1.35204777964384
1399 1.35170638836357
1400 1.35175808182034
1401 1.35270676937435
1402 1.35210382949877
1403 1.35223894886875
1404 1.34350236105003
1405 1.34289580566362
1406 1.34040652347076
1407 1.34014483290221
1408 1.34074120523735
1409 1.33991419147163
1410 1.34006220276303
1411 1.33926011978824
1412 1.33974936526745
1413 1.33987277575252
1414 1.33993859670388
1415 1.33795086224294
1416 1.33854695556858
1417 1.33900186368455
1418 1.33872745369431
1419 1.33681286770553
1420 1.33605700222862
1421 1.33769253085805
1422 1.33763756847148
1423 1.33853300098042
1424 1.33775797463983
1425 1.3366919939599
1426 1.3398021135673
1427 1.33930710902365
1428 1.33984440357937
1429 1.33991053760706
1430 1.3404488092004
1431 1.33982893186438
1432 1.33866127711429
1433 1.3381842590272
1434 1.33558230125275
1435 1.33636298815782
1436 1.33576797432938
1437 1.3372431363303
1438 1.33818398332394
1439 1.33787414505398
1440 1.33652618792479
1441 1.33691958623193
1442 1.3394044548822
1443 1.34014616214166
1444 1.33097657798421
1445 1.32855356553016
1446 1.32818315738733
1447 1.32832027872152
1448 1.32851619144194
1449 1.3290957084824
1450 1.3308091032707
1451 1.33087865457026
1452 1.33131708594773
1453 1.33333405869147
1454 1.33576057890564
1455 1.33697400247819
1456 1.33735614305749
1457 1.34526055141512
1458 1.34444480636975
1459 1.34309486155171
1460 1.34196695026011
1461 1.34191420538456
1462 1.34231251799734
1463 1.34110336131822
1464 1.34120592928003
1465 1.34167852200993
1466 1.34257205342741
1467 1.3423629805769
1468 1.34159206817621
1469 1.33981563396937
1470 1.33674465689924
1471 1.33999694689105
1472 1.34040777357465
1473 1.3396581896561
1474 1.33845593180424
1475 1.33775741368264
1476 1.33563992308109
1477 1.33432000539953
1478 1.33487745875498
1479 1.3339688820832
1480 1.33446791660275
1481 1.33448702834203
1482 1.33876790763333
1483 1.34199679572588
1484 1.34120706173938
1485 1.34149736698276
1486 1.34187707330844
1487 1.34276408073325
1488 1.34284450643493
1489 1.343177282316
1490 1.34285242738556
1491 1.34250050205599
1492 1.34328263396049
1493 1.34515753715678
1494 1.34507959069062
1495 1.3459461738218
1496 1.34592356919244
1497 1.34642525948479
1498 1.34645278723551
1499 1.34772123102175
1500 1.34898666593516
1501 1.34885509822977
1502 1.34863037467567
1503 1.34864037942196
1504 1.34887901300104
1505 1.34946682890317
1506 1.34854648764722
1507 1.34942275259933
1508 1.34951964340721
1509 1.35356087245632
1510 1.35257870040395
1511 1.35087936304093
1512 1.35078779338853
1513 1.34969134010386
1514 1.35068575519082
1515 1.34909668217027
1516 1.34986341653627
1517 1.35135736705581
1518 1.35094957646254
1519 1.35062310554308
1520 1.36293275867042
1521 1.36133266488425
1522 1.36951967521898
1523 1.36967561114525
1524 1.37024026650716
1525 1.37009029037318
1526 1.36978187492356
1527 1.37127664493713
1528 1.37261081211173
1529 1.37251261829988
1530 1.37311230865858
1531 1.37347611565092
1532 1.37437325556584
1533 1.37564737751857
1534 1.37306718072531
1535 1.3756839424715
1536 1.38040778753284
1537 1.37908206391214
1538 1.37903354017774
1539 1.37981680856361
1540 1.37908733317894
1541 1.38012424967164
1542 1.3809485735561
1543 1.38109943344597
1544 1.3811506001355
1545 1.37997002997639
1546 1.38111995035695
1547 1.38368694855104
1548 1.38624116625869
1549 1.38626084494599
1550 1.39343715077335
1551 1.39359988011211
1552 1.39298287539515
1553 1.39321438603339
1554 1.39301839199069
1555 1.39254268776234
1556 1.39211833199903
1557 1.39433467600058
1558 1.39491372949406
1559 1.39405272646754
1560 1.39519224036269
1561 1.39496420377952
1562 1.39428690697933
1563 1.39361029978771
1564 1.39334075065554
1565 1.3931399175316
1566 1.39505850459783
1567 1.39585342949707
1568 1.39527339743524
1569 1.39565174621088
1570 1.39652995714406
1571 1.39410510344848
1572 1.39387547471437
1573 1.39465888572737
1574 1.39425913501789
1575 1.39437314970196
1576 1.39526463064872
1577 1.396468342172
1578 1.39596311158628
1579 1.39554526736866
1580 1.39773218358199
1581 1.39808547850213
1582 1.39799775894415
1583 1.39874481048684
1584 1.39468578370524
1585 1.40001288001961
1586 1.40160099876494
1587 1.40282796148977
1588 1.40350362771797
1589 1.40329426886219
1590 1.40425980074571
1591 1.40294859221669
1592 1.40258881788392
1593 1.40202521765544
1594 1.40179175998094
1595 1.40687827602338
1596 1.40638458923334
1597 1.40704950227012
1598 1.40230314996532
1599 1.40126503326518
1600 1.40079655943864
1601 1.39731565796161
1602 1.39841152496958
1603 1.39590367272893
1604 1.39640882791005
1605 1.39690138474371
1606 1.38645807820614
1607 1.38662665994386
1608 1.39185448436272
1609 1.39185448425744
1610 1.39185088594708
1611 1.39188583738095
1612 1.39005437254543
1613 1.39282154637334
1614 1.39192114957654
1615 1.39063536653084
1616 1.3904271648133
1617 1.39020180524928
1618 1.38998658848266
1619 1.39222078689943
1620 1.39268239696299
1621 1.38641189264593
1622 1.38685434890574
1623 1.38983366228888
1624 1.39073009100566
1625 1.38868277983249
1626 1.38892762144681
1627 1.38939087095352
1628 1.39019800842706
1629 1.3891160948819
1630 1.38840063293366
1631 1.38847493030435
1632 1.38857230770049
1633 1.3882197800341
1634 1.38871496057465
1635 1.38796983966212
1636 1.38823935852705
1637 1.38700469096328
1638 1.38884101242668
1639 1.38328850396991
1640 1.3843474403392
1641 1.38226180992215
1642 1.38205099636578
1643 1.3831179519825
1644 1.38420137727595
1645 1.38545748512803
1646 1.38574895620692
1647 1.38683952604299
1648 1.3875610689147
1649 1.38690515242334
1650 1.38630609960278
1651 1.3861964146352
1652 1.38675324393698
1653 1.38688641704949
1654 1.38713979708214
1655 1.38820726948963
1656 1.38808992965591
1657 1.38845893596733
1658 1.38908546033356
1659 1.38874434953096
1660 1.38839720300224
1661 1.38803736964476
1662 1.38502510585631
1663 1.38490943632262
1664 1.38467569790711
1665 1.38468275962073
1666 1.38484574414177
1667 1.38419291387611
1668 1.38564706907334
1669 1.38568833848597
1670 1.38627044121128
1671 1.38753202755531
1672 1.38872651913284
1673 1.38987152471087
1674 1.38371514130298
1675 1.38379821446479
1676 1.38350931294726
1677 1.38511742211138
1678 1.3842811012189
1679 1.38356521482352
1680 1.38672513219299
1681 1.38619104749775
1682 1.38716846258298
1683 1.38915928933963
1684 1.38909276185991
1685 1.38962806643946
1686 1.38980207016244
1687 1.39000903367145
1688 1.38981602330342
1689 1.39050135593932
1690 1.39102290603002
1691 1.39015837972702
1692 1.39297882860874
1693 1.39394300843959
1694 1.39362545949087
1695 1.39261313873155
1696 1.39359620436059
1697 1.3931874930809
1698 1.39374453193522
1699 1.3936941517215
1700 1.39505068843705
1701 1.39606182759354
1702 1.39624318153607
1703 1.39620930915178
1704 1.39693090073202
1705 1.39825738722304
1706 1.39798731130425
1707 1.39881531392011
1708 1.39795605080283
1709 1.3989429316271
1710 1.40054906570672
1711 1.39973625794825
1712 1.39195006687703
1713 1.39755723872855
1714 1.39658922923109
1715 1.39600432468039
1716 1.39621431425317
1717 1.3964047138339
1718 1.39669731822683
1719 1.3965841920293
1720 1.39662124191329
1721 1.39402094955656
1722 1.39353729821833
1723 1.39407023864067
1724 1.39308767807296
1725 1.3921285111455
1726 1.39221128740637
1727 1.39108573457824
1728 1.39112728380295
1729 1.39123808002651
1730 1.39251643298298
1731 1.39286499505136
1732 1.39407491234689
1733 1.3940263172265
1734 1.39395703933624
1735 1.3938761018558
1736 1.39324610125913
1737 1.39279453276583
1738 1.39285053985763
1739 1.39489639757078
1740 1.3967927691069
1741 1.39624900893001
1742 1.39767689039084
1743 1.39896438804204
1744 1.3991984674489
1745 1.39909213964652
1746 1.4003803705444
1747 1.40152125679091
1748 1.40170760203692
1749 1.40018529409865
1750 1.3996689499577
1751 1.39926948640881
1752 1.39894040937198
1753 1.39931926358885
1754 1.39986978110332
1755 1.40059328475964
1756 1.40098932700777
1757 1.40108205433958
1758 1.40103208507746
1759 1.40003121859131
1760 1.40077555328351
1761 1.40020665136834
1762 1.40103836237968
1763 1.4016230098601
1764 1.40123048897939
1765 1.40178161440041
1766 1.40154805444089
1767 1.40315846208728
1768 1.40370354457561
1769 1.40385523029607
1770 1.40321097310403
1771 1.40369336331375
1772 1.40316111385709
1773 1.40278897009253
1774 1.40324671048349
1775 1.40258394361893
1776 1.40294499313546
1777 1.40524120906233
1778 1.40518198655773
1779 1.4051152871243
1780 1.4059998073534
1781 1.40592692576803
1782 1.40675911313658
1783 1.40624717477209
1784 1.40698794458246
1785 1.40457312474747
1786 1.40820808314337
1787 1.40818647495746
1788 1.40782693994804
1789 1.40821575768445
1790 1.40952956726932
1791 1.41025919680891
1792 1.41149292833652
1793 1.41174859187129
1794 1.41238383635231
1795 1.41215928097195
1796 1.41133845380737
1797 1.41761649950155
1798 1.41806973529651
1799 1.41839948437382
1800 1.41765787314172
1801 1.41827836680286
1802 1.41794089770373
1803 1.41828469378988
1804 1.41724355456339
1805 1.41731684430283
1806 1.41909558606991
1807 1.41953512266507
1808 1.41999661903005
1809 1.42003223555196
1810 1.41937452477924
1811 1.42028142357033
1812 1.42013791219757
1813 1.42010912950259
1814 1.42113487219933
1815 1.42145512431783
1816 1.42185869414585
1817 1.42270080198754
1818 1.42302774391133
1819 1.42228991099122
1820 1.42248007921004
1821 1.41905845612209
1822 1.41839072137353
1823 1.41846587387982
1824 1.42080341069248
1825 1.41979266196594
1826 1.41927343753278
1827 1.41906347527197
1828 1.41971435943141
1829 1.41967832371024
1830 1.41976684833572
1831 1.4194027068622
1832 1.42181940258469
1833 1.42212362082137
1834 1.42236637079085
1835 1.42307066391547
1836 1.42318874847031
1837 1.42367380118568
1838 1.42582317460502
1839 1.42244095979516
1840 1.4216856373764
1841 1.41951199684742
1842 1.42214444927703
1843 1.42254503482064
1844 1.42307459097193
1845 1.42265354560788
1846 1.42772716246491
1847 1.42806150158839
1848 1.42881368304055
1849 1.42883111074612
1850 1.42918515351271
1851 1.42833504681422
1852 1.42875283071469
1853 1.42833354204516
1854 1.4280999689652
1855 1.42757385940192
1856 1.42854389335325
1857 1.42784766548205
1858 1.42910290197205
1859 1.42835230167649
1860 1.43250055334222
1861 1.43487768630823
1862 1.43584285241266
1863 1.43788869087773
1864 1.43909343487057
1865 1.43870302287671
1866 1.43650147696542
1867 1.43633087396498
1868 1.44104172769524
1869 1.4410736286633
1870 1.44074240896019
1871 1.44025418921315
1872 1.44115007053794
1873 1.44133919825557
1874 1.441126228501
1875 1.44131833446294
1876 1.44184505696939
1877 1.44133886593114
1878 1.44137514392648
1879 1.44087518204832
1880 1.44155348508407
1881 1.44275956127297
1882 1.44158385827562
1883 1.44157255287311
1884 1.44189486077559
1885 1.44212708628597
1886 1.44203031583316
1887 1.44529464157253
1888 1.4447355799639
1889 1.44192817416503
1890 1.44177250422099
1891 1.4421599438661
1892 1.44207981169739
1893 1.44172397963637
1894 1.44100851079587
1895 1.4407987651959
1896 1.44052335786549
1897 1.43823880254452
1898 1.437706444108
1899 1.43440864980671
1900 1.43524335427663
1901 1.43494910531081
1902 1.43951677090129
1903 1.43994433557811
1904 1.43943920785635
1905 1.44045601667131
1906 1.4411569365815
1907 1.44048007875002
1908 1.44079511841483
1909 1.43534910445425
1910 1.43597986442948
1911 1.43690591495772
1912 1.43724287191296
1913 1.44521043572648
1914 1.44431154562742
1915 1.44393714904447
1916 1.44418474942577
1917 1.44467770019058
1918 1.44503709797417
1919 1.44500330064533
1920 1.44559559580949
1921 1.44676118779555
1922 1.44701414272501
1923 1.44440381911591
1924 1.4436362617761
1925 1.44421475377048
1926 1.44446840770462
1927 1.44518750452744
1928 1.45211550724408
1929 1.45303585820721
1930 1.45187977300122
1931 1.4510962385666
1932 1.45154210913574
1933 1.45193522856982
1934 1.4517307942062
1935 1.45118907647106
1936 1.45183509622013
1937 1.4494889049913
1938 1.45010137624629
1939 1.4470444869639
1940 1.44701453383154
1941 1.44709590249476
1942 1.44992614712562
1943 1.45110116207556
1944 1.45136747805741
1945 1.45112237782665
1946 1.45079099599034
1947 1.45097991925477
1948 1.45175255768266
1949 1.45153215920529
1950 1.45149648962907
1951 1.45401374017657
1952 1.45488219415842
1953 1.45637676970906
1954 1.45664594793937
1955 1.45746872206827
1956 1.45788640244165
1957 1.45787385520467
1958 1.45704429429316
1959 1.4567706423824
1960 1.45722767314079
1961 1.45789051519412
1962 1.45822213270381
1963 1.45583448884816
1964 1.45612201167322
1965 1.45749475022469
1966 1.45782829108158
1967 1.45662969091487
1968 1.45535906057899
1969 1.45654563377293
1970 1.45531869685132
1971 1.45462308018338
1972 1.45575322211005
1973 1.45642954326981
1974 1.45712560237525
1975 1.45742044104354
1976 1.45712163757268
1977 1.45705353440171
1978 1.45779616981522
1979 1.45727665628678
1980 1.45644693681413
1981 1.4567342777339
1982 1.45667715545165
1983 1.45771539685228
1984 1.45781053459651
1985 1.45905684133864
1986 1.45976796305625
1987 1.45941540188702
1988 1.45926251983613
1989 1.45747209105542
1990 1.45912396637958
1991 1.45853373095355
1992 1.45868087100845
1993 1.45803790300808
1994 1.45847523436923
1995 1.4540232094416
1996 1.45367815591367
1997 1.45425668645156
1998 1.45487193019446
1999 1.45556089440228
};
\addlegendentry{Baseline}
\addplot [semithick, color1]
table {%
0 1.04476990723549
1 1.0439368203293
2 1.04299188324532
3 1.04296019680254
4 1.04294449304664
5 1.04266445276095
6 1.04253654270558
7 1.04202150643398
8 1.04135752164767
9 1.03316148057635
10 1.03247908204378
11 1.02446081462459
12 1.02201704753084
13 1.01963273436095
14 1.01717980647306
15 0.991435648334676
16 0.988461113231933
17 0.970128776424492
18 0.969477023569705
19 0.969603641991011
20 0.969684051840171
21 0.958998514885072
22 0.959656646180313
23 0.929704470551712
24 0.908585612890214
25 0.892630930564338
26 0.891849801699715
27 0.883933330661281
28 0.883304303831626
29 0.880991940833142
30 0.880104191801594
31 0.881344870019509
32 0.878431630049
33 0.877927670005406
34 0.877884699780332
35 0.869475908379941
36 0.864954627205624
37 0.863499844480928
38 0.865169068150141
39 0.864200915464253
40 0.868165652492115
41 0.866959827247006
42 0.866077736382112
43 0.865927648760276
44 0.865754480676987
45 0.86529357928058
46 0.863680279433873
47 0.849254865672151
48 0.845793824338642
49 0.842636735820419
50 0.832262913031519
51 0.834251965478705
52 0.826830210851655
53 0.825911392931825
54 0.823463039835168
55 0.81688688236078
56 0.803566951825556
57 0.798226904877303
58 0.786157272686078
59 0.785323038897866
60 0.777116116265765
61 0.774892534863126
62 0.773962434746386
63 0.774760967092238
64 0.772676861723583
65 0.772494280110683
66 0.771979010985895
67 0.771205127249277
68 0.771795290005229
69 0.768588574512839
70 0.767713700545638
71 0.767702709217582
72 0.767823782106809
73 0.76829733798741
74 0.750909222650307
75 0.747531344759898
76 0.746432808641639
77 0.745329280136502
78 0.734716372010479
79 0.732120662481708
80 0.732450330199897
81 0.728884937677382
82 0.727108113298158
83 0.724809017430385
84 0.724683067721088
85 0.725428828056665
86 0.720507615552728
87 0.721991504076999
88 0.719884636584831
89 0.719992149368152
90 0.719217286463285
91 0.721893683406413
92 0.715108075703586
93 0.715772714805989
94 0.714122223510862
95 0.714019962038986
96 0.714405346140788
97 0.715484229287732
98 0.708795990065319
99 0.709311669740881
100 0.700570286882563
101 0.699091357227811
102 0.697274265730145
103 0.681579666435336
104 0.679555138162931
105 0.671190754989535
106 0.673838999950999
107 0.672350169102169
108 0.671671247740632
109 0.671348804000678
110 0.671396707432383
111 0.664991499743825
112 0.647917527130207
113 0.651305485056717
114 0.650956638687153
115 0.648993697951902
116 0.638527232967506
117 0.627615398072374
118 0.627782842379509
119 0.625752931536191
120 0.605127987148344
121 0.60312778251774
122 0.60264988441316
123 0.603631949229243
124 0.604505475626494
125 0.607710642469876
126 0.60964763729193
127 0.61160799225297
128 0.608829691316872
129 0.605391226353644
130 0.60416015380929
131 0.598676476496005
132 0.590955938824865
133 0.574233611546934
134 0.574136121851686
135 0.575112240475189
136 0.574858886824684
137 0.573677613208281
138 0.570793690812679
139 0.571494015828793
140 0.57654253943884
141 0.576650582612346
142 0.576656222616884
143 0.575468192337171
144 0.575179846327932
145 0.576234691868267
146 0.577427366893297
147 0.577588598763645
148 0.577597546603138
149 0.576764885275743
150 0.578169250440429
151 0.575683498819258
152 0.577915440516068
153 0.576357548499892
154 0.576399631528498
155 0.573681913192748
156 0.573640868026658
157 0.575362357822967
158 0.575600605671919
159 0.5731420214242
160 0.575999737350344
161 0.564164796248766
162 0.571395262070086
163 0.572250766533786
164 0.569077887525512
165 0.567982657440315
166 0.56912351304526
167 0.571303182953682
168 0.566069729654997
169 0.56635873886284
170 0.563856557716534
171 0.562281017964971
172 0.565513025247186
173 0.565925465643377
174 0.566416014163487
175 0.567136851769462
176 0.567054950895065
177 0.569836243748842
178 0.572469023597536
179 0.566883839977363
180 0.567036488530097
181 0.568245708939543
182 0.568983270488358
183 0.570639176229795
184 0.568481374353619
185 0.56827128426988
186 0.569160907900542
187 0.569475675967443
188 0.567901430092518
189 0.567903393209156
190 0.566286859862689
191 0.566043162868525
192 0.56494406603789
193 0.564106736834073
194 0.558781070278216
195 0.55946465744461
196 0.557615126620861
197 0.557501436472704
198 0.559829187490929
199 0.561168166996861
200 0.561958580083087
201 0.561824121320853
202 0.553150418971831
203 0.551921095194562
204 0.551503600281052
205 0.551546534314653
206 0.552030103694363
207 0.551169580093228
208 0.551645698953047
209 0.550404666798696
210 0.543912138324244
211 0.545104483588257
212 0.545303298570421
213 0.545971193079371
214 0.546199445876454
215 0.546283088597047
216 0.546814705393127
217 0.54585758356173
218 0.546879710123517
219 0.544167455947304
220 0.546848695959688
221 0.54594303468883
222 0.546943524472285
223 0.545326740764164
224 0.543880001911671
225 0.542629983807041
226 0.53783163517091
227 0.532870934802957
228 0.530249782867543
229 0.52917043480442
230 0.526933368808502
231 0.528209937193131
232 0.528747261718565
233 0.52883278125457
234 0.527073832726822
235 0.52757776048293
236 0.523329482459902
237 0.524660809078941
238 0.524384735503504
239 0.522016311447026
240 0.522246311987172
241 0.523585763042123
242 0.523562435549704
243 0.517817589239863
244 0.510859722113511
245 0.512502637585573
246 0.514633497524971
247 0.51616652551642
248 0.518426395860741
249 0.518988535702134
250 0.518816908800576
251 0.514849325318337
252 0.515279664679517
253 0.514747503677198
254 0.510908540617137
255 0.511091303609397
256 0.51084306330764
257 0.51130280258971
258 0.511714613306606
259 0.51044552932511
260 0.492611978981066
261 0.492845746251533
262 0.494339321044202
263 0.492251744476375
264 0.491946054941656
265 0.492212770038922
266 0.491132078336736
267 0.483738420689527
268 0.483765371728782
269 0.483817681429351
270 0.480122274884874
271 0.479104201928286
272 0.476102777870261
273 0.475485034692664
274 0.474722324341918
275 0.47473213743688
276 0.473333628130792
277 0.470382739702509
278 0.467868385926724
279 0.464160887568804
280 0.463839011120421
281 0.460082915069319
282 0.454425933496645
283 0.452996246528739
284 0.454761194343119
285 0.454887469076107
286 0.451340396998296
287 0.450579359862532
288 0.449087313646294
289 0.450168062369586
290 0.449126122705155
291 0.44689222081756
292 0.448961801715366
293 0.448151799718229
294 0.442009880022806
295 0.442655268286423
296 0.441806682779678
297 0.436864989998254
298 0.436641175427502
299 0.437695361773066
300 0.435335530932616
301 0.435104855210798
302 0.428648993032805
303 0.429650093745931
304 0.425574892955473
305 0.415603180691831
306 0.414406515650658
307 0.407373693587903
308 0.408347877029569
309 0.408609741337825
310 0.404874666068912
311 0.393781592430763
312 0.392141065493244
313 0.393183218944199
314 0.387209729990841
315 0.387748075102802
316 0.385583355096457
317 0.384791243031148
318 0.386338038332763
319 0.37945174528416
320 0.378639011007299
321 0.373871393203665
322 0.373794468761261
323 0.373762923440966
324 0.368224292920345
325 0.37160772143844
326 0.371806429391146
327 0.367488611456351
328 0.36797171103524
329 0.365803294338428
330 0.364470267459518
331 0.364065492195144
332 0.363976758381039
333 0.36396073921723
334 0.363099037284651
335 0.363053467133479
336 0.367046346516363
337 0.366448878346284
338 0.364182999749234
339 0.359436004360424
340 0.358347980889268
341 0.359487334310244
342 0.357170045136537
343 0.357264850270956
344 0.357012971159163
345 0.357278613934415
346 0.354504798244334
347 0.35496669709817
348 0.355344451649368
349 0.354141926680536
350 0.354293037415399
351 0.35319071722175
352 0.350917910474051
353 0.350507733819359
354 0.347768208226707
355 0.34683577900673
356 0.346830808190513
357 0.346707478379292
358 0.346836897288749
359 0.34482126079269
360 0.344841926750806
361 0.342435779728347
362 0.340912263934761
363 0.340886240375292
364 0.340018088999939
365 0.337265275842018
366 0.327456481936319
367 0.327689361257267
368 0.326752359611541
369 0.32464049251896
370 0.323197647949384
371 0.323111255383282
372 0.324729085689764
373 0.324700862000121
374 0.323345700130039
375 0.323389052533851
376 0.323193062638023
377 0.323360867816189
378 0.323929174866735
379 0.323446101448805
380 0.323665006166729
381 0.319385451424565
382 0.319465692767549
383 0.316784780860263
384 0.316542197926818
385 0.313546984181046
386 0.309569718177378
387 0.310104419716773
388 0.309546898274859
389 0.309530375615465
390 0.309516256652436
391 0.309339870137014
392 0.309326474729231
393 0.308551352978199
394 0.307777593256265
395 0.307790723987349
396 0.30768419361871
397 0.305630198250151
398 0.303308165464491
399 0.30322284532765
400 0.303720519655466
401 0.301594790533217
402 0.302191553858065
403 0.301754391758378
404 0.294821793899253
405 0.294797440877395
406 0.295644574709072
407 0.295435706070843
408 0.295385018184779
409 0.294846411351013
410 0.295252851836385
411 0.295221623816769
412 0.293939569793264
413 0.292632362366631
414 0.292499327273273
415 0.291923694393708
416 0.292217798708664
417 0.291456086191794
418 0.291394202684762
419 0.292205864706853
420 0.290653613229863
421 0.2890973831877
422 0.288401911230596
423 0.28864283586834
424 0.289864444846581
425 0.290031439808632
426 0.286486993698094
427 0.286389033326744
428 0.286973343222187
429 0.2881011542293
430 0.288139078189499
431 0.288129851116026
432 0.278692896447838
433 0.274985293614564
434 0.274988200833018
435 0.273171704001941
436 0.274022121046658
437 0.273042194170863
438 0.272458490616674
439 0.270142567603853
440 0.270162454949486
441 0.268360649996392
442 0.268361318620042
443 0.268871006732119
444 0.266178926878753
445 0.263144370780689
446 0.26331072070282
447 0.263214998322857
448 0.267421855723043
449 0.267080361906575
450 0.264063174021741
451 0.262322801610736
452 0.262827435150444
453 0.263255218799179
454 0.262680542008681
455 0.260235823490953
456 0.259225103560351
457 0.258746870336069
458 0.258539113237533
459 0.256156680852291
460 0.257242365800517
461 0.257144840905148
462 0.257251318943866
463 0.257052343090944
464 0.256491888317601
465 0.256113228760511
466 0.256470935824301
467 0.256520771314519
468 0.256890742807022
469 0.257161647534901
470 0.257664248232424
471 0.257892628662806
472 0.257992422816804
473 0.257987867429386
474 0.258897466753668
475 0.258538258243857
476 0.256917834959615
477 0.257408187250771
478 0.256315144807708
479 0.256700012461623
480 0.255726352715268
481 0.255570977779675
482 0.255559623111621
483 0.255033362136861
484 0.255617820447858
485 0.256849079231557
486 0.25625788823782
487 0.254859021556918
488 0.248676397972552
489 0.24797297782561
490 0.246891778004846
491 0.247612875103262
492 0.247664778053958
493 0.247328655848335
494 0.247334431008733
495 0.247159160137704
496 0.247141712446337
497 0.24718422036713
498 0.244481532650527
499 0.243972643248495
500 0.243836917806478
501 0.239368685986732
502 0.241295478507691
503 0.241450957157129
504 0.241442490754235
505 0.241576829435748
506 0.236310299731445
507 0.236444478889312
508 0.233628203210653
509 0.233377199103214
510 0.232973206487364
511 0.233127060147935
512 0.232655669883357
513 0.226832411820673
514 0.228099793366894
515 0.228122194533354
516 0.228660391781834
517 0.22868078769835
518 0.22721870977686
519 0.227203518245938
520 0.226721892651133
521 0.225977720784706
522 0.22575951346592
523 0.224934705356055
524 0.223838420920101
525 0.221221601437687
526 0.221373865055421
527 0.222119315190691
528 0.2230729934683
529 0.222707371186042
530 0.222679005987868
531 0.222772877991117
532 0.222019890567706
533 0.222968924744887
534 0.223414978579077
535 0.224072388235283
536 0.224356728026114
537 0.224793146364309
538 0.222364336213533
539 0.222436063674047
540 0.22243998026895
541 0.218099879472974
542 0.217927288415485
543 0.216140712246171
544 0.211977346840753
545 0.212874820026352
546 0.212806308663784
547 0.21274599537951
548 0.213378466092239
549 0.213677609470714
550 0.213878594489865
551 0.214125232684663
552 0.213736102022231
553 0.213636680321835
554 0.212314198833097
555 0.212748472765562
556 0.210912412992092
557 0.2100774016485
558 0.206240964960315
559 0.20725159705981
560 0.207062283273871
561 0.204965332898818
562 0.205186056407535
563 0.206367526131112
564 0.206559513682695
565 0.205085634308101
566 0.205148509456225
567 0.200380770285726
568 0.20036427983308
569 0.197582821822978
570 0.197379916874604
571 0.198748753194494
572 0.199020430940714
573 0.198938229256193
574 0.197215872042401
575 0.196354935145821
576 0.195478708054611
577 0.194689890826602
578 0.195294073045497
579 0.190882982539784
580 0.192213630118673
581 0.189680181817312
582 0.189613388838156
583 0.189912448651175
584 0.189905978863818
585 0.190013331103951
586 0.189995258488022
587 0.189880874216271
588 0.189828287083496
589 0.189271023075155
590 0.190463981286655
591 0.190970204495662
592 0.192724734532135
593 0.193366106248442
594 0.194224189705872
595 0.190690325928562
596 0.190791715901482
597 0.18909809196982
598 0.189964351410339
599 0.191520470065658
600 0.193831913244118
601 0.194133027158057
602 0.196644341802626
603 0.196881742486335
604 0.197026088882998
605 0.194362679998641
606 0.194401211363957
607 0.194389403998852
608 0.195438400197279
609 0.195025761809971
610 0.195891434219839
611 0.195755127941236
612 0.194755569859986
613 0.191614934436743
614 0.192480613333664
615 0.191976458470394
616 0.192432307242419
617 0.190411529884396
618 0.188652616941881
619 0.189441691556993
620 0.186320114393491
621 0.183931822008707
622 0.184211500019687
623 0.184155724615491
624 0.184787897450567
625 0.184913753834787
626 0.184227520428642
627 0.184308055788484
628 0.182827876070469
629 0.181035578486198
630 0.180361058318192
631 0.179336863450522
632 0.178854874957393
633 0.178570351188678
634 0.178448385224598
635 0.175776562126993
636 0.175863840073505
637 0.175708917253939
638 0.175473240968331
639 0.175986570568378
640 0.17723967804648
641 0.179931919681546
642 0.177417959140518
643 0.178246325686114
644 0.175399354314013
645 0.175266260346437
646 0.174979830498832
647 0.174947849027156
648 0.175715579461451
649 0.176341909123373
650 0.17628505768291
651 0.17754048800729
652 0.17463461065905
653 0.175057271865182
654 0.174759935494061
655 0.17671683211366
656 0.177099152288181
657 0.178109680287086
658 0.176211871446734
659 0.176236132881066
660 0.177252929213073
661 0.177597994475944
662 0.171969969098452
663 0.171886179851164
664 0.166957945773154
665 0.167020934890069
666 0.165870489394446
667 0.16377505927633
668 0.163663204149007
669 0.164513333418103
670 0.162661515924495
671 0.162555224606956
672 0.162490688638263
673 0.162247305115324
674 0.162790732733287
675 0.163007669498201
676 0.161744212161538
677 0.162110442616102
678 0.161067333585238
679 0.161081352050767
680 0.159728312223129
681 0.159822932929085
682 0.161260855868015
683 0.16140313821264
684 0.160237036081738
685 0.160330097529488
686 0.160212870588668
687 0.159295431544662
688 0.159784581701071
689 0.159893615061748
690 0.158243997473647
691 0.158372082872121
692 0.15787799876229
693 0.157760239930696
694 0.156780041189848
695 0.154850706105744
696 0.152403725286642
697 0.153903363968962
698 0.154137144212828
699 0.15397974284291
700 0.154370238828082
701 0.152771140306673
702 0.147080390837405
703 0.146938330062958
704 0.147823011589606
705 0.146821730651124
706 0.147779857404798
707 0.148046766154221
708 0.146471675021427
709 0.146016575136665
710 0.145645433575807
711 0.147568454954239
712 0.147098898772587
713 0.146529529843062
714 0.14451346998916
715 0.143814684980224
716 0.141724783942338
717 0.138181832082407
718 0.138237828244252
719 0.138057046899135
720 0.137742824714978
721 0.13776373263592
722 0.137996463871439
723 0.137972315078129
724 0.137098238998011
725 0.136972503127686
726 0.137589804384359
727 0.137577965099433
728 0.136426608931158
729 0.135078222690697
730 0.136861156051904
731 0.136752317794389
732 0.137929261482315
733 0.135731318532526
734 0.136357661798513
735 0.136158147844815
736 0.135913128807519
737 0.132379690011466
738 0.131514711439406
739 0.130695310973106
740 0.131516866209306
741 0.131510879601054
742 0.131222121403028
743 0.131199295837965
744 0.129717016443702
745 0.130389503791303
746 0.129399284406553
747 0.128290067016665
748 0.129084620428881
749 0.127065044863994
750 0.126525986051428
751 0.126530703393224
752 0.127007776106049
753 0.126751144499019
754 0.127171570929863
755 0.126410206834176
756 0.126369402702161
757 0.126883593275409
758 0.12698820626172
759 0.126056406165579
760 0.123598449542886
761 0.124080423123964
762 0.125826349900243
763 0.12573070057155
764 0.125964987794484
765 0.126793905618618
766 0.126504673854758
767 0.126212286891575
768 0.126530160202362
769 0.126042146703362
770 0.126527680449043
771 0.126574055114277
772 0.123675338106759
773 0.123803580170024
774 0.123334568605611
775 0.123298826892264
776 0.122773437465356
777 0.123110373605336
778 0.123194971066735
779 0.120982968480027
780 0.12160971710273
781 0.12200036648787
782 0.121268034468371
783 0.121692611613491
784 0.12321411070071
785 0.122055696197892
786 0.123345340901951
787 0.123324032656655
788 0.122814610866093
789 0.124471504826712
790 0.125695274410319
791 0.126145821360869
792 0.127403684216431
793 0.124027273251664
794 0.121199343242107
795 0.121041858231609
796 0.119480822170533
797 0.119577264754209
798 0.118632945561563
799 0.118265095665223
800 0.120954895731266
801 0.120890786271962
802 0.11898533144273
803 0.118945779057364
804 0.118336682613284
805 0.118381655070998
806 0.117515386738583
807 0.117629891006012
808 0.117630929518171
809 0.1156585120901
810 0.115616276023651
811 0.114952850183948
812 0.114763873164298
813 0.116412941574303
814 0.114969472557516
815 0.115502388597558
816 0.115479056781634
817 0.114932030980614
818 0.117540549510637
819 0.119501230898619
820 0.119856400189592
821 0.123227357288999
822 0.123306915044752
823 0.119586155930663
824 0.118310843881488
825 0.118496072661732
826 0.114278686855103
827 0.114029302111796
828 0.112297599798414
829 0.111388598140797
830 0.111475983842667
831 0.112472961164915
832 0.111453414491339
833 0.11201644758306
834 0.111753700096821
835 0.111942845287682
836 0.111885080948739
837 0.11177391759109
838 0.11112795355515
839 0.111338893528468
840 0.112223386124695
841 0.112225262187119
842 0.113379358900102
843 0.112584710186613
844 0.11208809384895
845 0.113337186081787
846 0.113642788447976
847 0.111732252787623
848 0.11091683474837
849 0.110912139737795
850 0.110863366521136
851 0.111229768972348
852 0.110982674488587
853 0.111169727557482
854 0.110657855435184
855 0.110295539696287
856 0.110583008706911
857 0.110588591973952
858 0.110636628419415
859 0.111195521621402
860 0.11263215840907
861 0.112683657062306
862 0.112130094922561
863 0.112254256780161
864 0.113377815563197
865 0.115097329579183
866 0.115097054449957
867 0.115331591052896
868 0.115011487839514
869 0.114475097222984
870 0.112158928985411
871 0.112162835326026
872 0.112960102948175
873 0.112029956495715
874 0.112155015436035
875 0.112323451070694
876 0.112184790812138
877 0.111816408394475
878 0.11332527611461
879 0.113458715715877
880 0.113522852158647
881 0.113538051606008
882 0.113668780855745
883 0.114076177564267
884 0.113985290715961
885 0.116253975082522
886 0.114458334029626
887 0.111628173353081
888 0.112301148641679
889 0.111904657046855
890 0.111905528239439
891 0.111798929149234
892 0.111706970895309
893 0.111692002066161
894 0.111915090411547
895 0.109634154555711
896 0.109635136699151
897 0.111484444983606
898 0.11116518537827
899 0.110819504219624
900 0.110860804828127
901 0.110854674598808
902 0.11086101963967
903 0.110591247314781
904 0.108611979667569
905 0.107796433040689
906 0.107995548964277
907 0.108076563003818
908 0.108129255629895
909 0.109703218951176
910 0.110206879387141
911 0.108443933889134
912 0.108453756329497
913 0.106674237594649
914 0.106871944809716
915 0.107469228888287
916 0.107233714412597
917 0.106213384872304
918 0.107062824876305
919 0.10808684466276
920 0.107670410884358
921 0.107960455059531
922 0.108069840815521
923 0.107970033629101
924 0.107101632281599
925 0.108721871019314
926 0.108643320556377
927 0.108772091011154
928 0.108286178145469
929 0.108067933082881
930 0.1080045134428
931 0.108268821017836
932 0.10798353063476
933 0.107564137729483
934 0.107532561472595
935 0.107703270165463
936 0.107510235200029
937 0.107542702603732
938 0.108975297770611
939 0.108887872690998
940 0.109298283396675
941 0.110003276865871
942 0.112792734750821
943 0.11269303538019
944 0.113363009067319
945 0.113374339198865
946 0.113247186566194
947 0.112869721189067
948 0.113656465450796
949 0.113577338852841
950 0.11258924120167
951 0.109001250696057
952 0.109088821409365
953 0.110354779861933
954 0.110326395996913
955 0.109336400589165
956 0.108596608984568
957 0.108126939380706
958 0.106623758000328
959 0.106168264969811
960 0.106978491429789
961 0.106948459698728
962 0.10590855770455
963 0.10526953743124
964 0.106818457117478
965 0.106615379174047
966 0.106196461725619
967 0.106975009045206
968 0.106541124106445
969 0.106364324313305
970 0.104420621880096
971 0.105464686190585
972 0.105725415429161
973 0.10636482384445
974 0.111551487252486
975 0.112035091000691
976 0.112208292629261
977 0.1117884349205
978 0.111919382731434
979 0.112113070067857
980 0.112030766389005
981 0.113498327074294
982 0.113332661116974
983 0.113515799437642
984 0.113061013701301
985 0.11532491563614
986 0.116977796860862
987 0.117150341487439
988 0.120357187665687
989 0.12089672481428
990 0.12088480519376
991 0.121904106278078
992 0.122289064601691
993 0.123895271877405
994 0.124171036058675
995 0.12278786756822
996 0.123263735204387
997 0.123134200428195
998 0.12193348405897
999 0.119698022684089
1000 0.11995743033052
1001 0.119396910272746
1002 0.120185321951529
1003 0.119011354312272
1004 0.117913727843056
1005 0.115901801815665
1006 0.115664119823495
1007 0.115639464656613
1008 0.115303565000533
1009 0.118299291338579
1010 0.118624477363272
1011 0.119265562427185
1012 0.117197130615732
1013 0.1159273520907
1014 0.116326208978649
1015 0.118855448102371
1016 0.119054257942335
1017 0.118098889727934
1018 0.117479174028908
1019 0.114933112173161
1020 0.115353246957732
1021 0.116045834928046
1022 0.113342724660556
1023 0.113483560233334
1024 0.112050852368366
1025 0.111845927155628
1026 0.113265528487006
1027 0.11276312663726
1028 0.112523027926336
1029 0.111515292924944
1030 0.111358360575455
1031 0.11101148389936
1032 0.109012707566851
1033 0.109062956289595
1034 0.108970336790829
1035 0.10893659545145
1036 0.109812305590275
1037 0.1094091635169
1038 0.109766086212333
1039 0.109844514659563
1040 0.109176792830007
1041 0.109743718551777
1042 0.107994879453415
1043 0.106825552652579
1044 0.107885592452921
1045 0.106959693153646
1046 0.107393541773263
1047 0.107107034947852
1048 0.106891106647099
1049 0.107521892309179
1050 0.108860307236101
1051 0.109049887356945
1052 0.109498474882043
1053 0.109771549990715
1054 0.110593870004119
1055 0.110174124130704
1056 0.11037737490378
1057 0.110328183085315
1058 0.112588104399612
1059 0.106987937783139
1060 0.105726511411599
1061 0.109081657117287
1062 0.108074739174286
1063 0.107395182623324
1064 0.107505003284578
1065 0.105961282760156
1066 0.104412023429697
1067 0.104416927963268
1068 0.106800377251499
1069 0.108583579896236
1070 0.10880326747317
1071 0.109211392992892
1072 0.108645192139159
1073 0.110389763067041
1074 0.111447876851817
1075 0.111284750680625
1076 0.111272355441253
1077 0.113172859944509
1078 0.113325046642976
1079 0.113521265126471
1080 0.113006278300351
1081 0.112659726962428
1082 0.113355484493413
1083 0.113247110182477
1084 0.112235327893346
1085 0.111059021257047
1086 0.110504592716736
1087 0.108950013660008
1088 0.110510186339773
1089 0.11073863239405
1090 0.109168571417869
1091 0.110193612261438
1092 0.110239375531605
1093 0.110286157330182
1094 0.114410008487623
1095 0.112720171672711
1096 0.111127991533677
1097 0.11181204950904
1098 0.111924912835985
1099 0.112242403402281
1100 0.114133062139103
1101 0.114160351150145
1102 0.114597207864382
1103 0.114682237213942
1104 0.115234783549521
1105 0.112254754872411
1106 0.111815851639506
1107 0.111416417141313
1108 0.111421422967639
1109 0.111823937703817
1110 0.111587696314879
1111 0.111883926993378
1112 0.111184048918079
1113 0.11194638696091
1114 0.111601138011158
1115 0.1123858619736
1116 0.112377494111038
1117 0.112748037905214
1118 0.111644034851994
1119 0.111776972665553
1120 0.112111764824519
1121 0.111192313400446
1122 0.109590209436831
1123 0.109667881101301
1124 0.108704177450036
1125 0.10906835877105
1126 0.109543103771237
1127 0.10693806024776
1128 0.108136053830078
1129 0.10729350720893
1130 0.108822666749882
1131 0.111153382129752
1132 0.108778574068894
1133 0.106214988821762
1134 0.106374627095265
1135 0.10455883790248
1136 0.10681357301383
1137 0.105674693407226
1138 0.106050888888671
1139 0.105904950620478
1140 0.106885094883901
1141 0.107085620231434
1142 0.107270578320832
1143 0.108338618318197
1144 0.108463196311398
1145 0.107351690533978
1146 0.107309586590593
1147 0.106950534737912
1148 0.106570232550292
1149 0.104071969779447
1150 0.105652493015968
1151 0.105053736901766
1152 0.105011779346946
1153 0.105417491719794
1154 0.105427832634968
1155 0.105672080355529
1156 0.105707058156966
1157 0.105979442446407
1158 0.107110366762579
1159 0.107198221573071
1160 0.106777706487733
1161 0.106796985391613
1162 0.104838359152271
1163 0.103474733617874
1164 0.103540705385109
1165 0.101645536955205
1166 0.101630116303961
1167 0.100613772718685
1168 0.0995450503312552
1169 0.0963446802460122
1170 0.096147290106875
1171 0.0941272969368827
1172 0.0939783054502293
1173 0.093276782435378
1174 0.0927550952238873
1175 0.0940420054253062
1176 0.0927767343184842
1177 0.092892601718528
1178 0.0940085598534147
1179 0.0932173502093762
1180 0.0941581523356976
1181 0.0958355542670747
1182 0.0937310379194968
1183 0.0951725104579021
1184 0.0952601603335628
1185 0.0966812293264831
1186 0.0972583060349148
1187 0.0973389615713122
1188 0.0958325437337382
1189 0.0969778993488233
1190 0.0981648952152761
1191 0.0974273645528202
1192 0.0974340287296503
1193 0.0965561809216877
1194 0.0936313450552598
1195 0.0947895994915239
1196 0.0955798085731058
1197 0.0958984773822054
1198 0.0981077848948169
1199 0.0971117251158794
1200 0.0969897324649035
1201 0.0969574443397327
1202 0.0969436252258347
1203 0.0970079434349716
1204 0.0971141399295756
1205 0.0974366012018502
1206 0.0971001841955567
1207 0.0970000515452948
1208 0.0944301298986249
1209 0.0945517624634665
1210 0.0931870955264445
1211 0.0905609702131637
1212 0.0905786216742497
1213 0.0904301757365972
1214 0.0901384763217641
1215 0.0895904112485989
1216 0.0917819613050678
1217 0.0912498203516242
1218 0.0909915565342131
1219 0.0875742021959268
1220 0.0892201980098204
1221 0.0886619066938607
1222 0.0921670610803508
1223 0.0925526079081976
1224 0.0913382337490578
1225 0.0912011097066522
1226 0.0913200472994977
1227 0.0913199920488543
1228 0.0914355695142215
1229 0.0909772767344059
1230 0.0904408140287919
1231 0.0919116759357814
1232 0.0906666684753127
1233 0.0906136410600811
1234 0.0918963827764916
1235 0.0924543837871357
1236 0.0890008438998011
1237 0.0891195117160491
1238 0.0890233357764282
1239 0.0898410716709373
1240 0.089937560312109
1241 0.0917019930324276
1242 0.091562891606647
1243 0.0908045980442963
1244 0.0924588910844251
1245 0.0927377383244048
1246 0.0931200035096723
1247 0.0925842627017812
1248 0.0914517473573311
1249 0.0925921812982004
1250 0.0927490835812667
1251 0.0924500355476081
1252 0.0929615422434844
1253 0.0930552342215417
1254 0.0980492158462208
1255 0.0982411209421097
1256 0.0989012838345365
1257 0.0988323710192251
1258 0.100043770674143
1259 0.099828810751902
1260 0.0996623670259341
1261 0.0991910755800858
1262 0.100179203400836
1263 0.100518205765776
1264 0.0999153456659569
1265 0.0999547329330544
1266 0.100265282560828
1267 0.0992372279424689
1268 0.0986407689039016
1269 0.0985164394349821
1270 0.0988823164995589
1271 0.0983524955345511
1272 0.0987401570448425
1273 0.097063608756251
1274 0.0965674045446514
1275 0.0960578634332304
1276 0.0951058732218206
1277 0.0940330173408679
1278 0.0946271601843033
1279 0.0944276510526776
1280 0.0940864069938847
1281 0.0905843572064685
1282 0.0895639330977457
1283 0.0866989588992353
1284 0.0758706763715999
1285 0.0756976473017408
1286 0.0788332196936777
1287 0.0788104135682542
1288 0.0795433344769255
1289 0.0800006591974375
1290 0.0809680067594276
1291 0.0814950098919247
1292 0.0810856770397189
1293 0.0810951157223693
1294 0.0814224372641557
1295 0.0802359665585457
1296 0.0780370313145978
1297 0.0778861573902839
1298 0.077959042072251
1299 0.0773570396900666
1300 0.0758120953635622
1301 0.0751040889227398
1302 0.0755846596948666
1303 0.0756290624436672
1304 0.0767222552100605
1305 0.0768712314734033
1306 0.0768819449836585
1307 0.0769019861252247
1308 0.0766175347727574
1309 0.0786813100118838
1310 0.0794072786209147
1311 0.0803522366315835
1312 0.0804383434818409
1313 0.079114579011084
1314 0.0791345541108485
1315 0.0792166760840202
1316 0.0781666684718126
1317 0.0780904886066597
1318 0.0793405708626683
1319 0.0781845037501181
1320 0.0785036328140249
1321 0.0810519970775309
1322 0.0812005924209052
1323 0.0813915149222909
1324 0.0830150805395926
1325 0.0832457795354985
1326 0.0836036954955488
1327 0.0818198289152871
1328 0.0818419859922871
1329 0.0816305252150312
1330 0.0810021585056104
1331 0.0828078887405842
1332 0.0828064709823259
1333 0.0826181443066861
1334 0.0845569472453767
1335 0.0835473164249326
1336 0.083731186650057
1337 0.0815005121058559
1338 0.0790953202870568
1339 0.0784516065157639
1340 0.0785347013987739
1341 0.0782247483404503
1342 0.0772610162448709
1343 0.0780407591914428
1344 0.0779818374963473
1345 0.0800160118184076
1346 0.0805271075673787
1347 0.0799771661363424
1348 0.0797234264113788
1349 0.0783806381159891
1350 0.0755183832997169
1351 0.0759976589192127
1352 0.0768097566711143
1353 0.0758892165935923
1354 0.0757181069967338
1355 0.0743628050136046
1356 0.0742484700970679
1357 0.0742447389606971
1358 0.0745852739294781
1359 0.0763611070249419
1360 0.076498585305973
1361 0.0759459225118666
1362 0.0759468189986664
1363 0.0759462360935164
1364 0.0762077286021822
1365 0.0763773887482718
1366 0.0766422396148822
1367 0.0750901308543407
1368 0.0763257528455799
1369 0.0764804844059994
1370 0.0755256294511288
1371 0.0760028905510147
1372 0.0759995426380779
1373 0.0756482239236157
1374 0.0757778266697596
1375 0.0754279735610053
1376 0.0756109190136583
1377 0.0737628058506258
1378 0.0749849315518632
1379 0.0756092725077283
1380 0.0753564295553362
1381 0.0743581823186546
1382 0.0748425156139325
1383 0.0752573065310943
1384 0.0769972260639994
1385 0.0773395218014834
1386 0.0764949980323855
1387 0.0744906017079322
1388 0.0737859013616175
1389 0.0737715195259283
1390 0.0777926179788013
1391 0.0781568950048468
1392 0.07934923555009
1393 0.0770442927429772
1394 0.0772784676570739
1395 0.0758321423319283
1396 0.0759423538093139
1397 0.0756373346525914
1398 0.0755795235556863
1399 0.0778145047862594
1400 0.0775838753274046
1401 0.0775732279816472
1402 0.077569473319389
1403 0.077669037797976
1404 0.0751634709884727
1405 0.0750261414085867
1406 0.0735880707032343
1407 0.0733973563968599
1408 0.0729815276086519
1409 0.0714794363566643
1410 0.0700440566704005
1411 0.0701212737193196
1412 0.0683253687441493
1413 0.0679957567929746
1414 0.0670838428598423
1415 0.0670855926879625
1416 0.0688870565838334
1417 0.0688756583103105
1418 0.0679252089099889
1419 0.0684484342138966
1420 0.0681077813919387
1421 0.068183329353613
1422 0.0684091867628703
1423 0.0684075099012724
1424 0.069226608955334
1425 0.070229554338388
1426 0.0711117350379317
1427 0.0723866599659402
1428 0.0729040716459795
1429 0.0725419030044269
1430 0.0726025796909271
1431 0.0736452820933696
1432 0.0694535637443885
1433 0.0701256877869429
1434 0.0696565751388375
1435 0.069681737853027
1436 0.0698365964941022
1437 0.0699042947747476
1438 0.0693770191892282
1439 0.069783228128098
1440 0.0697118254274201
1441 0.0696183813227936
1442 0.0696474733201118
1443 0.0706102387242133
1444 0.0698230772982713
1445 0.0686724826594012
1446 0.0691932754135465
1447 0.0687468589982416
1448 0.0681590714477454
1449 0.0679061488450096
1450 0.0691390307598453
1451 0.0697969460012266
1452 0.0692574617296331
1453 0.0682781862960476
1454 0.068533653644801
1455 0.068497070524664
1456 0.0687506921796459
1457 0.0690438332352923
1458 0.0693813270499138
1459 0.0709228755190374
1460 0.073309870683926
1461 0.0733961233920158
1462 0.0732351602854103
1463 0.0734896078685855
1464 0.0749588286782214
1465 0.0745677988460672
1466 0.0745389069421136
1467 0.0735338419649221
1468 0.0755460996200518
1469 0.0740766787437167
1470 0.074400989975264
1471 0.0749674170346312
1472 0.0764063685959685
1473 0.0786456960260657
1474 0.0786947676166738
1475 0.078764805730413
1476 0.0785781204149033
1477 0.0787909820846971
1478 0.078959961828757
1479 0.0785123528465431
1480 0.0791154915713473
1481 0.0778515745643622
1482 0.0774849485690478
1483 0.0772631165475741
1484 0.0784309217274684
1485 0.0781619211146365
1486 0.0780260062807702
1487 0.0777792374448951
1488 0.0779635941737449
1489 0.0779960028751438
1490 0.0775095345961445
1491 0.077087480519694
1492 0.0775410059287918
1493 0.0769796526852853
1494 0.0769987996711523
1495 0.0767445288235226
1496 0.0749558917628242
1497 0.0744299113549148
1498 0.0747361946029167
1499 0.074494420734809
1500 0.0744971441971325
1501 0.0756883704102288
1502 0.0773467634880049
1503 0.0777370392529176
1504 0.0786029167415062
1505 0.0764107236323209
1506 0.0769190071943526
1507 0.07818529233577
1508 0.0783491601010989
1509 0.0788336044745674
1510 0.0796277791019872
1511 0.0796423657572916
1512 0.0823639842843115
1513 0.08284579417774
1514 0.0852460161010689
1515 0.0854646040704843
1516 0.0853068414811867
1517 0.0839542754415368
1518 0.0838823016937259
1519 0.0832564575548024
1520 0.0824268151383846
1521 0.0823145874798583
1522 0.0853435180690677
1523 0.0860392097066336
1524 0.0863730772247953
1525 0.0842767843371294
1526 0.0839559072431321
1527 0.0837467528525398
1528 0.083867572440791
1529 0.0856322577515662
1530 0.0854015929801343
1531 0.0846329460748954
1532 0.0839192916456454
1533 0.0842832581097975
1534 0.0839249287160375
1535 0.084175283118556
1536 0.0802357721961366
1537 0.081210567550612
1538 0.0811154829517297
1539 0.0790504311281012
1540 0.0793505391301335
1541 0.0793394577738065
1542 0.0814497562744764
1543 0.0820049056680953
1544 0.0809424556485809
1545 0.0839490182648402
1546 0.0839104330257623
1547 0.083891819754059
1548 0.0841559385538575
1549 0.0832212403439573
1550 0.080985425040447
1551 0.081639312630914
1552 0.0812722712199443
1553 0.0805952030637265
1554 0.0806708271466583
1555 0.0806742230981545
1556 0.0816424072392449
1557 0.0814932085318159
1558 0.0820384247673385
1559 0.0821120797914793
1560 0.0825752897902094
1561 0.0823035729301082
1562 0.082686588445662
1563 0.0842539193346294
1564 0.0842085898596491
1565 0.0843415654778105
1566 0.0842689568387127
1567 0.083455232797361
1568 0.083618420481084
1569 0.083445813365337
1570 0.0831122779187378
1571 0.0828206778909711
1572 0.0840275914590918
1573 0.0841625265903704
1574 0.0848351132517595
1575 0.0837793198299519
1576 0.0832968126443925
1577 0.0831927559288116
1578 0.0820426204107831
1579 0.0821737568475796
1580 0.0809821649266895
1581 0.0814066476960553
1582 0.0816904975740921
1583 0.0813122059152097
1584 0.0819003317819502
1585 0.0836664091994074
1586 0.0834683959169904
1587 0.0827025309824291
1588 0.0827176553644774
1589 0.0825002703619542
1590 0.0816958028278618
1591 0.0816370070546477
1592 0.0823085885085621
1593 0.0823196888837081
1594 0.0820901789475957
1595 0.0827568695605903
1596 0.0826956376987955
1597 0.0832427381043327
1598 0.0834722101907406
1599 0.0827042812496429
1600 0.0815378303951228
1601 0.0813027278712808
1602 0.0814292901479594
1603 0.0812852301820157
1604 0.0810961952613923
1605 0.081389662169568
1606 0.0824116531255794
1607 0.0836857440182575
1608 0.0845052332486435
1609 0.0854725923879022
1610 0.085439209440489
1611 0.0842548235510661
1612 0.0842765472993631
1613 0.0842413007508572
1614 0.0849045917522397
1615 0.0854048499929179
1616 0.0861095292703714
1617 0.0860198306620532
1618 0.085799942440181
1619 0.085892104067246
1620 0.0867582729684174
1621 0.0866242949061387
1622 0.0870063256837776
1623 0.0853758347927514
1624 0.0862301126095926
1625 0.0846353608492319
1626 0.0845699096664919
1627 0.0843022659574768
1628 0.080970878421719
1629 0.080532168395591
1630 0.0804869242912776
1631 0.0805408970643489
1632 0.0821744813090192
1633 0.0808879014794247
1634 0.080909691527622
1635 0.0808791003716765
1636 0.0808438254208285
1637 0.0818313940536953
1638 0.0816955126929132
1639 0.0836663822393217
1640 0.0838040120698561
1641 0.0839822923922533
1642 0.0847314930161994
1643 0.0852613362321699
1644 0.0852670119402229
1645 0.0854449337857097
1646 0.0850853397290749
1647 0.0850158777622758
1648 0.0847821958847133
1649 0.0850610617324136
1650 0.0831927331522528
1651 0.0842004724514742
1652 0.0839672869341098
1653 0.0839440371568292
1654 0.0861811454421599
1655 0.0860889169814327
1656 0.0872395489828584
1657 0.0873359879850384
1658 0.0874111945707268
1659 0.0880916333943673
1660 0.0879970943753321
1661 0.0881271378405456
1662 0.0902575157848774
1663 0.0903284254065301
1664 0.0900409680698522
1665 0.0908574097690453
1666 0.0908205020762931
1667 0.0913512468055486
1668 0.0898482343690591
1669 0.0874936574753692
1670 0.0850261249152641
1671 0.0854952423644037
1672 0.0844706607917275
1673 0.0855632243503864
1674 0.0851098600005147
1675 0.0847263367916447
1676 0.0856041317459849
1677 0.0869306819515078
1678 0.0884664741715221
1679 0.0877673390512137
1680 0.0868813465050495
1681 0.0881618237505523
1682 0.0880281158390491
1683 0.0878110081409494
1684 0.085571188977244
1685 0.0857896894262996
1686 0.0891647839109968
1687 0.0890222675382432
1688 0.0890994057436817
1689 0.0891697761582363
1690 0.0899980866920479
1691 0.0916319924425057
1692 0.0936803826335797
1693 0.0936960135181262
1694 0.0932505584663686
1695 0.0932559908935837
1696 0.0920027724317081
1697 0.089047109002283
1698 0.0900061499046718
1699 0.089810535063373
1700 0.0892644324112448
1701 0.0909422995020787
1702 0.0906692915801046
1703 0.0914313765130313
1704 0.0914909344585006
1705 0.0917256163364315
1706 0.0927396023834419
1707 0.0931148453969796
1708 0.0928897321220639
1709 0.0931116453939653
1710 0.092691360343263
1711 0.0926651007021
1712 0.0926375914542374
1713 0.0937296762952816
1714 0.0923837672882838
1715 0.0923325296027459
1716 0.0925234157455773
1717 0.0917651748309751
1718 0.0917363787833216
1719 0.0854640816409887
1720 0.0869117922069155
1721 0.0835610370060531
1722 0.0853699648869681
1723 0.0847026909095485
1724 0.0843740375460758
1725 0.0849990064084662
1726 0.0851755079553811
1727 0.082189250846192
1728 0.0825324316434311
1729 0.0815440380508626
1730 0.0813736570417005
1731 0.0811483930400988
1732 0.0817470437914553
1733 0.0817704435714225
1734 0.0821061134364585
1735 0.0820380488624026
1736 0.0817695242745162
1737 0.0816597482328244
1738 0.081969053867958
1739 0.0815437821167575
1740 0.0815355082595295
1741 0.0815347495189104
1742 0.0823631979539288
1743 0.0833151588483812
1744 0.0837277347547841
1745 0.0833570358739057
1746 0.0842207038301961
1747 0.084205030028129
1748 0.0864266169330994
1749 0.0873336790622339
1750 0.0859965364687424
1751 0.0861680694724396
1752 0.0866297399129435
1753 0.0863077092021254
1754 0.0861459228107206
1755 0.0859302079281168
1756 0.0878243233035028
1757 0.0883023814688555
1758 0.0885631910052194
1759 0.0887252870875563
1760 0.088888804471616
1761 0.0888740502761223
1762 0.089123354343929
1763 0.0889608067049132
1764 0.0912066221417847
1765 0.0909890282616691
1766 0.0915365864748448
1767 0.0898590689863436
1768 0.0924317185702703
1769 0.0931319962509189
1770 0.0920971125767467
1771 0.0934747943624921
1772 0.0958041280194732
1773 0.0949951129373336
1774 0.0936857658275993
1775 0.092548028714342
1776 0.0927334139875707
1777 0.0926568101519734
1778 0.0929483006781285
1779 0.0928181358134985
1780 0.0935097041116708
1781 0.0954930110568672
1782 0.0951725957763664
1783 0.0940847094667975
1784 0.0918775643898945
1785 0.0910074575820437
1786 0.0918243417803307
1787 0.092038982205677
1788 0.0920336824719807
1789 0.0909897891383679
1790 0.0917354713087947
1791 0.0915688472647296
1792 0.091176832174942
1793 0.0912603881775164
1794 0.0946100014909911
1795 0.0947363543946928
1796 0.0969992504638258
1797 0.097046009381251
1798 0.0954151323246862
1799 0.0953763923109732
1800 0.0949436680321578
1801 0.0953925750608891
1802 0.0953948027584134
1803 0.0976351145801806
1804 0.0943296285141699
1805 0.0945392424157341
1806 0.0948672561944153
1807 0.094357067933352
1808 0.0945062570102408
1809 0.0945286975500762
1810 0.0946374025360747
1811 0.0946309122956918
1812 0.094605468099768
1813 0.0949981137858039
1814 0.0947541475121559
1815 0.0954225234682783
1816 0.0953323813045266
1817 0.0943765056036
1818 0.0962392305696648
1819 0.0972968303809834
1820 0.0977558495359682
1821 0.0977269543023544
1822 0.096526306588563
1823 0.0968647364824751
1824 0.0980458407256512
1825 0.0977025663655798
1826 0.0973036975857383
1827 0.097225271918051
1828 0.0965493672418059
1829 0.0966690921983845
1830 0.0941813377944956
1831 0.0940617265291298
1832 0.0941244242253614
1833 0.0940531903335838
1834 0.0945647403708703
1835 0.0932126705662802
1836 0.0932203901188392
1837 0.090544381739573
1838 0.0890994060416746
1839 0.0906267930787856
1840 0.0913903366941125
1841 0.0901131858779164
1842 0.090508937042406
1843 0.0914043937113936
1844 0.0922968638254885
1845 0.0922908659288648
1846 0.0929899628092737
1847 0.0930879855109228
1848 0.0931106979831633
1849 0.0944599562921553
1850 0.0944766649364267
1851 0.0941731871437701
1852 0.0939455220880351
1853 0.0950708698362059
1854 0.0950929431077932
1855 0.0945111188986689
1856 0.0966029922986803
1857 0.0956388801011745
1858 0.0971048889221159
1859 0.0969927811655923
1860 0.0969536238515358
1861 0.0980353269464419
1862 0.098142789088235
1863 0.098098948559877
1864 0.0991674834506774
1865 0.0989790336488913
1866 0.0991134546476512
1867 0.098408522362852
1868 0.0983806759980158
1869 0.098251059261573
1870 0.0981524488862506
1871 0.0973657397869361
1872 0.0971319835456338
1873 0.0966258345379537
1874 0.0960139410428459
1875 0.0949320064009161
1876 0.0949439202038885
1877 0.0948503767329185
1878 0.0949599944571614
1879 0.0947850203505792
1880 0.0951602587933293
1881 0.0952024856693104
1882 0.0951970235856075
1883 0.0950936647279148
1884 0.0958156768126386
1885 0.0958542703380894
1886 0.0957916663971847
1887 0.0956762327485504
1888 0.0958607964046519
1889 0.0958941666749919
1890 0.0955227308285316
1891 0.0949955247893069
1892 0.0953054045767773
1893 0.0941018187674635
1894 0.0940775646213058
1895 0.0944806601635645
1896 0.0943052019834661
1897 0.0950378932438664
1898 0.09540830403887
1899 0.0956948696024407
1900 0.0973372555693571
1901 0.0972016803262101
1902 0.0972528763268992
1903 0.0973746709771167
1904 0.097277395420768
1905 0.0972800115959124
1906 0.097219858080675
1907 0.0972204447095381
1908 0.0968673716145589
1909 0.0967468132996601
1910 0.0965696732297995
1911 0.0969631050525674
1912 0.0974038797402615
1913 0.0967502670776947
1914 0.0970669287103573
1915 0.0971956344891041
1916 0.0974943240825811
1917 0.0982042650599461
1918 0.0984857274795366
1919 0.0983654680389005
1920 0.0973115555111854
1921 0.0974712728777864
1922 0.0976013530736428
1923 0.0974939524083304
1924 0.0975617981080786
1925 0.0981314108875621
1926 0.0980292163692662
1927 0.0980806192235324
1928 0.096632258164666
1929 0.0968277661364445
1930 0.0964147217640638
1931 0.096237675368224
1932 0.0960709834576576
1933 0.0954093495567583
1934 0.0953189143919093
1935 0.0953870286912473
1936 0.0955449977071428
1937 0.0956682185525982
1938 0.0951721658396477
1939 0.0953357001485551
1940 0.0939216379209526
1941 0.0941808851004528
1942 0.0950692272349531
1943 0.0947589824109352
1944 0.0942868189474142
1945 0.095285189914551
1946 0.0944186422308921
1947 0.0945575411388996
1948 0.0945338153143741
1949 0.0944632518822873
1950 0.0943265834037853
1951 0.0939514298534
1952 0.0944497772558928
1953 0.0948040628991959
1954 0.0940492328929286
1955 0.0949680389239689
1956 0.0959522429510995
1957 0.0960083316575602
1958 0.0967352815368979
1959 0.0940832669740646
1960 0.0944493861919812
1961 0.0952166885822954
1962 0.0942882967020487
1963 0.0944413702638483
1964 0.0931289251894549
1965 0.0931271237962534
1966 0.093371574049716
1967 0.0940717015150547
1968 0.092863080510125
1969 0.0931869421857347
1970 0.0933570619793447
1971 0.0919799724797271
1972 0.0919781696537085
1973 0.0918138722245542
1974 0.0923353433439137
1975 0.0946027779168541
1976 0.094612530938808
1977 0.0957506822423008
1978 0.0961104289803875
1979 0.0961418752102071
1980 0.0962701912172192
1981 0.0960397279174763
1982 0.0949973131204501
1983 0.0958199192749384
1984 0.0971758857291864
1985 0.0969249201130021
1986 0.0969414440086533
1987 0.0971009724620999
1988 0.0957153210251563
1989 0.0964505935591854
1990 0.0965959762973227
1991 0.0971315701335585
1992 0.0971516368543314
1993 0.0974300756001328
1994 0.0985805225231384
1995 0.0979137758855919
1996 0.0975021085998228
1997 0.0962755898008
1998 0.0966805601047555
1999 0.0967045905587536
};
\addlegendentry{Paralell projection}
\addplot [semithick, color2]
table {%
0 1.03761711603248
1 1.02459727580888
2 1.01059971251824
3 0.992504808962363
4 0.973563243554646
5 0.934624320492483
6 0.891757885512409
7 0.84892958891576
8 0.801432881437664
9 0.760917995968883
10 0.738358474175183
11 0.70232416194533
12 0.66624340305644
13 0.635444769172169
14 0.59988843456013
15 0.557103343246948
16 0.515177610826773
17 0.48267930176171
18 0.457750474654245
19 0.432283134101406
20 0.403675859676966
21 0.391338499208614
22 0.364016015663394
23 0.348841492141889
24 0.346151667644509
25 0.33397384180808
26 0.316544886153338
27 0.299999592704517
28 0.289062997398207
29 0.276293592629407
30 0.262715659288581
31 0.261006163342426
32 0.25510995682892
33 0.254720039267396
34 0.239465661416744
35 0.225399311026683
36 0.211885920835788
37 0.206875176872046
38 0.204791733951343
39 0.198449605834921
40 0.189583859497797
41 0.183894362466798
42 0.178353833996596
43 0.176513855860173
44 0.170607529124037
45 0.162504735194319
46 0.156965502481456
47 0.151945755537648
48 0.146248612200304
49 0.148615438578707
50 0.1427021968714
51 0.138302066518368
52 0.133812083566329
53 0.133718770618735
54 0.133015086362622
55 0.128501633771975
56 0.121047095048493
57 0.117634860775852
58 0.112955078209434
59 0.10337491403007
60 0.103056349208661
61 0.105217065937971
62 0.100720057230028
63 0.0961755933287721
64 0.0883992734387938
65 0.0814401461620665
66 0.0834243212102962
67 0.076032178188083
68 0.076638090779352
69 0.0695371010417516
70 0.0653093834669934
71 0.0665183941113674
72 0.0685297674209843
73 0.0792072865409686
74 0.0778835524850663
75 0.0787541995407602
76 0.0775496170721059
77 0.0793754536177196
78 0.0849591606768529
79 0.0801660227275173
80 0.0867467792049244
81 0.0897241944019657
82 0.0866874734128132
83 0.0830871885872883
84 0.0894703692792653
85 0.0857788767993002
86 0.0876130714749151
87 0.0859479677464124
88 0.0912691308732452
89 0.0877826912720632
90 0.087385944145284
91 0.0833021003742591
92 0.0857243014416698
93 0.086229061553451
94 0.0855686337134776
95 0.0833095190338286
96 0.0861047031371415
97 0.0843377439542695
98 0.0834957171097176
99 0.0828695850548959
100 0.0904146972015483
101 0.0942249904115113
102 0.0903230008031482
103 0.0898956734309389
104 0.0899168357356707
105 0.0870691041561148
106 0.0896780112491375
107 0.0889395841228137
108 0.0888916809314527
109 0.0926147312246135
110 0.0952826153400902
111 0.0945797716300729
112 0.089813466364725
113 0.0886513704734727
114 0.0852007938705525
115 0.0900874448920713
116 0.0924765489994169
117 0.0974516906524899
118 0.0952023069927727
119 0.0980782281768732
120 0.100758642934457
121 0.104170459119012
122 0.101828058460477
123 0.102737045574219
124 0.0977856307791058
125 0.102953850495352
126 0.103862902275061
127 0.107239174908095
128 0.112191723521798
129 0.108701979950441
130 0.11375214452734
131 0.116942491324295
132 0.116772708168806
133 0.117204230851342
134 0.117301866801832
135 0.121541025357024
136 0.121259324377985
137 0.120335716628272
138 0.116212595515067
139 0.121215879716823
140 0.116785451007927
141 0.119326510182183
142 0.118680358959206
143 0.111250874714551
144 0.108573977258877
145 0.103776399591567
146 0.0999272879175049
147 0.0946560816579624
148 0.0933721394860497
149 0.0916842719212952
150 0.095523743763136
151 0.0986159857277946
152 0.0965942053095459
153 0.095709300093065
154 0.0934075600890484
155 0.0931014959479562
156 0.0950986566677271
157 0.0925742015490973
158 0.0956076829418166
159 0.092535034025178
160 0.0973349639589531
161 0.10503318712686
162 0.104661228248719
163 0.102053022084362
164 0.0978720277296214
165 0.0963714168287592
166 0.093419217295752
167 0.0962452294311844
168 0.0931215190754807
169 0.0912387926200715
170 0.0903876856134989
171 0.0917285978149484
172 0.0939894038055888
173 0.0872410222435153
174 0.0893627492191927
175 0.0904857449319938
176 0.0914384136064592
177 0.0906995178228962
178 0.0934151193635708
179 0.0910727546953149
180 0.0898149680945893
181 0.0928697684131297
182 0.0942080908059497
183 0.0941071732088203
184 0.0936840224171174
185 0.0917875766567525
186 0.0916634811976458
187 0.0942447938506096
188 0.0912864715599879
189 0.0909950456492113
190 0.0993531581870033
191 0.0957717897023674
192 0.0940598697426797
193 0.090099957267884
194 0.0886482584282263
195 0.0872998419866387
196 0.0894251916190726
197 0.0924717427164683
198 0.0915269383728815
199 0.0905491506580134
200 0.0819791403925569
201 0.0793060675898466
202 0.0803760953349622
203 0.0811666138915235
204 0.0787094752078259
205 0.0809937152992948
206 0.0831854267141843
207 0.0834488715714987
208 0.0847091304123658
209 0.0824234000548305
210 0.0855460390220479
211 0.0880463119091275
212 0.0873797166042583
213 0.0917240455521716
214 0.0918477264769508
215 0.0910452525181886
216 0.0935021784905121
217 0.0910457607856706
218 0.0916109575147834
219 0.0872192290160229
220 0.085638492016573
221 0.0796633219227206
222 0.0739730269482298
223 0.0743764970628936
224 0.073001396549758
225 0.0683856067403213
226 0.0727917049546117
227 0.0725763198917539
228 0.0791160897554597
229 0.0819822484685659
230 0.0792029662107856
231 0.0814641578739631
232 0.0823153828387356
233 0.0760373378334562
234 0.0747566021666748
235 0.0698197179027045
236 0.0751547693206219
237 0.0739287312257502
238 0.0695235350921189
239 0.0710968862505121
240 0.0674976237696637
241 0.0724703887279853
242 0.0755235392177568
243 0.0759964175791011
244 0.0751390462148235
245 0.0770231418751567
246 0.0759217591100568
247 0.0727522457190522
248 0.0747220675456414
249 0.073778741143321
250 0.0728748614014363
251 0.0813261115014592
252 0.0769879794552926
253 0.0784558976370601
254 0.0786626983691826
255 0.0732283301716043
256 0.0699630004413825
257 0.072438090951366
258 0.0722501879019713
259 0.0719099799191428
260 0.0715994221554292
261 0.0692124304501327
262 0.069471337519538
263 0.0722483499442552
264 0.0679803311049315
265 0.0737318009514254
266 0.0709430344862279
267 0.0680846544178259
268 0.0660034476403611
269 0.0663430168838818
270 0.0653486972643085
271 0.0618304102177867
272 0.0598894973534526
273 0.0618681770106009
274 0.061992243088049
275 0.0609336508900854
276 0.057893066097722
277 0.0594235257973109
278 0.0577646538613595
279 0.0597461152471572
280 0.0630682955096895
281 0.064738103464948
282 0.0684170341941185
283 0.068353150195475
284 0.0612842608818923
285 0.0585546230849148
286 0.0571343304529717
287 0.0583319745563105
288 0.0582995898679804
289 0.0620557747416177
290 0.0693951956520517
291 0.0648376251977792
292 0.0619354134210834
293 0.0628504661550133
294 0.0625251074987233
295 0.0671316744041024
296 0.0662567909135234
297 0.0640129995331095
298 0.0654086834703494
299 0.0673500084100379
300 0.0628767486400109
301 0.0654809432170112
302 0.0674687256370095
303 0.0675205846425069
304 0.0627547296976519
305 0.0639228727950957
306 0.0650850653774533
307 0.066898226318828
308 0.0640909305489595
309 0.0677708363904678
310 0.0677235974577464
311 0.0670003086119181
312 0.0675700945081007
313 0.0667040053576809
314 0.0653303719694473
315 0.0643789636666702
316 0.0622285495566662
317 0.0548212084101124
318 0.0532109776735807
319 0.051852916232893
320 0.0508454582593454
321 0.0517555505065914
322 0.0490480233749274
323 0.0469963937551751
324 0.048262320265872
325 0.0423944205390595
326 0.0410618770194027
327 0.043068415442054
328 0.0371224615937564
329 0.0328855769078423
330 0.0314762352577631
331 0.032742467977989
332 0.0302308372722647
333 0.0328393891101719
334 0.0339179590824957
335 0.03676954277812
336 0.0383315365446156
337 0.0380308128193611
338 0.0407309084418941
339 0.0393959180624199
340 0.0399971987029227
341 0.0387239242241064
342 0.0444948400405967
343 0.0476883650882655
344 0.0531444764723802
345 0.054401706468175
346 0.0533696918524229
347 0.0581336759817098
348 0.0624421837458411
349 0.0601874138502335
350 0.0541941979950498
351 0.0517722911593553
352 0.0454067453320697
353 0.0374798201195273
354 0.03340814872794
355 0.0366399869558837
356 0.0395079166336591
357 0.0375017822254092
358 0.0385462774983443
359 0.0345141123558713
360 0.0383756895713412
361 0.0357237780903197
362 0.0373587610742598
363 0.0333233109763903
364 0.0332009323501301
365 0.0344652645190907
366 0.0361799778079327
367 0.0382205479291185
368 0.0352351845989648
369 0.0348988774279103
370 0.0324872029016333
371 0.0325669639022231
372 0.0280285218702878
373 0.029559873908546
374 0.027021297253787
375 0.0303500430617632
376 0.0292796921766117
377 0.0272300154221141
378 0.0264167454904585
379 0.0309824970988976
380 0.0346193797974356
381 0.0365009876703529
382 0.0384028619460927
383 0.0443135019491189
384 0.0447235739038437
385 0.0457241783963725
386 0.0491966623818183
387 0.0484482717354974
388 0.049345135601051
389 0.0427581168504951
390 0.0406381767556138
391 0.0373581663544891
392 0.03697281884879
393 0.0341851335535038
394 0.0365102674695944
395 0.0386206884540003
396 0.0398352874805938
397 0.0402347865902
398 0.0394380215005267
399 0.0422292592449062
400 0.0436494622200373
401 0.0475382039095605
402 0.0512946060359065
403 0.0480213519563909
404 0.0490290428989266
405 0.0495448739939297
406 0.0492023559594284
407 0.0467261803512755
408 0.0514076735497856
409 0.0522179283777914
410 0.0541511861450468
411 0.0556937961281571
412 0.056545850350317
413 0.0546718461671735
414 0.0512389352603787
415 0.0514114324982407
416 0.0480975174471617
417 0.0502699618593177
418 0.0478693410633033
419 0.0504826892753029
420 0.0522004876313911
421 0.0547599296116245
422 0.0556042648700494
423 0.0514735904508281
424 0.0493376479796635
425 0.0528694532151053
426 0.0559916765824656
427 0.0577015664589409
428 0.0562386859398618
429 0.0575785859556709
430 0.0589005080287317
431 0.0619429223113109
432 0.066497867651521
433 0.0667892730891125
434 0.0671016827455697
435 0.0690331887087623
436 0.073157583587102
437 0.0739594540476391
438 0.0718563527857826
439 0.0717836586168466
440 0.0763666529992643
441 0.0809986639520281
442 0.0790563525387474
443 0.0759331812255726
444 0.0779781142518204
445 0.0813092048015109
446 0.0800255030509067
447 0.0755072602666491
448 0.069007027495549
449 0.0675460762970796
450 0.0675453216788791
451 0.0660720729076243
452 0.0623828121237879
453 0.0667743892914804
454 0.0646122336706618
455 0.0685852800111999
456 0.0724371514465602
457 0.0727855531948086
458 0.0681299299475445
459 0.065637130068874
460 0.0636952188825027
461 0.0606552618264347
462 0.0583544543013481
463 0.0602978178018455
464 0.0617770131613118
465 0.0602275924434459
466 0.059764481310759
467 0.0576173844334029
468 0.0497427393554501
469 0.0465871976024753
470 0.0465291527893121
471 0.0421715320753523
472 0.0454834985964358
473 0.0437606894633431
474 0.0460222374327199
475 0.0449516509396161
476 0.0458931100868935
477 0.0472997923059543
478 0.0477175196836858
479 0.0437917412043273
480 0.0455024989753007
481 0.0454448659647969
482 0.0462644651303168
483 0.0451867034668954
484 0.0515039416679509
485 0.0459542126578673
486 0.0445526023649848
487 0.0420334495266625
488 0.0416273998067058
489 0.0412555920502482
490 0.0371504480487353
491 0.0352660044971417
492 0.0373496981340508
493 0.0437992739793905
494 0.0473394045924001
495 0.0482127360149228
496 0.048071667268319
497 0.0505945418946506
498 0.0510088627397003
499 0.050086529908744
500 0.0496192168888328
501 0.0447984091930803
502 0.0422879638660977
503 0.0439732293214773
504 0.0459198906777157
505 0.0489288164342175
506 0.0503715782272417
507 0.0470301075364329
508 0.0469947488787336
509 0.0501520113480319
510 0.0513061296607915
511 0.0460150890250995
512 0.051368669460663
513 0.048498869467767
514 0.0456594807243596
515 0.0436717430706727
516 0.0419432566491593
517 0.0386234255635914
518 0.0384116432929015
519 0.0395419863204641
520 0.0380739647509558
521 0.0378904626647823
522 0.0362868092943464
523 0.0369620708148054
524 0.0319472734072086
525 0.0301649656964365
526 0.0298769539436637
527 0.0313153888300006
528 0.0324760528926636
529 0.0352908893019849
530 0.035633576759564
531 0.0333702130658545
532 0.0332032406980604
533 0.0376576087343325
534 0.0346387681586119
535 0.0377848101949349
536 0.0345340076748081
537 0.0367029545782236
538 0.0371124080945593
539 0.0417905947956358
540 0.0412533184408249
541 0.039551315865286
542 0.0373771892297103
543 0.0429549157477389
544 0.0413219100563779
545 0.0383598323177502
546 0.0368772250929537
547 0.0411898213446016
548 0.0370320041204806
549 0.0389650112712518
550 0.041232186884197
551 0.0443735483759125
552 0.043087265488394
553 0.0480536635958303
554 0.0488343617448961
555 0.0465133112588819
556 0.0462911758109087
557 0.0401059978554733
558 0.0428180257716002
559 0.040212167625775
560 0.0446031810341245
561 0.0449389284884321
562 0.0400123521937959
563 0.0406891317413327
564 0.0432537916511828
565 0.0426093108002712
566 0.0458213157933566
567 0.0458869932987999
568 0.0465386005511561
569 0.0492441961205033
570 0.0509251627632238
571 0.047388096919385
572 0.0446608420558884
573 0.040829919976318
574 0.0414950423691889
575 0.0398109310996546
576 0.0397687534614758
577 0.040992757988098
578 0.0462003597769707
579 0.0474366694945824
580 0.0469043918457877
581 0.0459362219768736
582 0.0455625536487197
583 0.0493419510293306
584 0.0511110957816957
585 0.0499809579472412
586 0.0499850945221474
587 0.0499200652621298
588 0.0479540569469378
589 0.050453248159053
590 0.0497215156459426
591 0.0537243660701264
592 0.0532216944663848
593 0.0537108627231507
594 0.0538519536594812
595 0.0488667097414138
596 0.0487972303555912
597 0.0451523658757392
598 0.0451360736860561
599 0.04721740433703
600 0.0443744995666429
601 0.0465819197456801
602 0.0402364978135644
603 0.0388209895645036
604 0.0370783334872085
605 0.042887829805174
606 0.0449542462457366
607 0.0471746090557868
608 0.0444770266629911
609 0.0408328179452334
610 0.0424264324069447
611 0.0513448618119518
612 0.0433667026779755
613 0.0439564489656785
614 0.0424699884979037
615 0.0417242595890017
616 0.0418542523842286
617 0.0405353659486118
618 0.0459780463342544
619 0.0425493337254245
620 0.0455011176528335
621 0.0454193668362046
622 0.0445254086999022
623 0.0432851957980725
624 0.0440291071057851
625 0.0416933847827814
626 0.0387552993751248
627 0.039575407426979
628 0.0373500551324746
629 0.0350759688424626
630 0.03808232388808
631 0.0383403985539231
632 0.0392660925812515
633 0.0402914588595238
634 0.0398671465760389
635 0.0431376815793391
636 0.0395049254959113
637 0.0411970593963704
638 0.0416844231630884
639 0.0447493745557267
640 0.0406448452004911
641 0.0417636642952449
642 0.0446951727557894
643 0.0385590689747793
644 0.0429300989716176
645 0.0424915975255704
646 0.0457271400924348
647 0.0471144547134905
648 0.0465425673478731
649 0.0449040158014618
650 0.0463654218121481
651 0.0408475227576908
652 0.0426428546605551
653 0.043946689070236
654 0.0394972823304446
655 0.0359508557873826
656 0.0347685957928776
657 0.037907546331301
658 0.0399142160829127
659 0.0420385841903499
660 0.0357119080158265
661 0.0367948626128882
662 0.0377506629893233
663 0.040199885368893
664 0.0432373553192049
665 0.040186374824194
666 0.0400834592046392
667 0.040942647375652
668 0.0435203250752106
669 0.047945912067124
670 0.0559243268672916
671 0.0554466832086765
672 0.0509630414098483
673 0.0485366071645649
674 0.047691455157022
675 0.0468639049648886
676 0.0465733333654384
677 0.0396327621873848
678 0.0406676194090311
679 0.0419254708328706
680 0.0393145172815737
681 0.0371559995249375
682 0.0336057646163561
683 0.02997975722884
684 0.0320742184202898
685 0.0348338333868187
686 0.0315972481763021
687 0.0333933465194456
688 0.03445089436806
689 0.0312464826144056
690 0.0313659553586141
691 0.0311735209996757
692 0.0302355369488772
693 0.0290328430408625
694 0.035579285388302
695 0.0327290689620267
696 0.0393349301694778
697 0.03625444292048
698 0.0335077305271333
699 0.0358212570214553
700 0.0362601202886548
701 0.0387764073483184
702 0.037606369697102
703 0.0357534916428558
704 0.0412746941528344
705 0.0433425514850662
706 0.0454006790646535
707 0.0404086799020013
708 0.0395085167463012
709 0.0416933808412719
710 0.0361035926862143
711 0.0355705770210983
712 0.0426108126897836
713 0.03399907231722
714 0.0337268503225892
715 0.0326882674177161
716 0.0293170669657432
717 0.0279256917107621
718 0.0292634743074416
719 0.0263167303697569
720 0.0298745929884959
721 0.0357920473431215
722 0.0292106608814349
723 0.0283686857126963
724 0.0345342692691909
725 0.0375242421293374
726 0.0393037205997603
727 0.0356036467032713
728 0.0405879125560725
729 0.0421914811084669
730 0.0383314223470026
731 0.0424909711413681
732 0.0420311924651233
733 0.0429985421269011
734 0.042452759873814
735 0.0400554656363021
736 0.0419334036861862
737 0.0435623209496404
738 0.0449112006088512
739 0.0420608419077764
740 0.0468597203974871
741 0.0495701596318222
742 0.0483318099875834
743 0.0475611509288998
744 0.0459258307557597
745 0.0425683579716439
746 0.0384778233683603
747 0.0393652031920008
748 0.0393599089261394
749 0.040274072174691
750 0.0453688239009142
751 0.0462973137628344
752 0.0419851170999254
753 0.0425031632050255
754 0.0368356156607999
755 0.0357556803138298
756 0.0329832604443514
757 0.0327998469831059
758 0.0299446508938667
759 0.0324158630641163
760 0.0325093862759471
761 0.0309890899594963
762 0.0276922633984871
763 0.0258242059391361
764 0.0243640478308966
765 0.028124922502259
766 0.0216770578814751
767 0.0258067050260634
768 0.0212139210531129
769 0.0275455811649173
770 0.0269172504941053
771 0.0257414252501555
772 0.023899830670083
773 0.0280564500669603
774 0.029427860356613
775 0.029699333688878
776 0.0240123238682347
777 0.022723238895918
778 0.0188855500087149
779 0.0200401605442848
780 0.0194003000076927
781 0.0176208498662339
782 0.0220167407079554
783 0.0242068187257355
784 0.0284044316429474
785 0.0255017989039472
786 0.0211877360190829
787 0.0217247837437766
788 0.0231144625913054
789 0.0244039932039628
790 0.0245077453631846
791 0.0253600377573414
792 0.0230355989663595
793 0.0237447804945974
794 0.0273405785819922
795 0.024750133432595
796 0.0225154730479006
797 0.0224748086040548
798 0.0214185961125339
799 0.017266036667903
800 0.0175639171835111
801 0.0143789092385042
802 0.0167864260505591
803 0.0165443057367391
804 0.0224088856539817
805 0.0232845568591941
806 0.0279244541810326
807 0.0274464490682035
808 0.0237204973154379
809 0.0302086122282347
810 0.0289339088857139
811 0.0352018918639252
812 0.042977309650954
813 0.0387070429351012
814 0.0354713434044071
815 0.0344320158032443
816 0.0310270261627243
817 0.0359592263472871
818 0.039887343833203
819 0.0429027983013309
820 0.0399493374059482
821 0.0356325256167842
822 0.035250109986825
823 0.0343951172111469
824 0.0284683397818221
825 0.0301162808426168
826 0.0311056324370905
827 0.0282681408315858
828 0.0272241140832419
829 0.0208248822181562
830 0.0224354473791473
831 0.0196932868476047
832 0.0213027211396423
833 0.0211859393065595
834 0.0270339487588768
835 0.0270275140209013
836 0.0305108903856366
837 0.0313944060585803
838 0.0343343948691551
839 0.0397155101764808
840 0.0392402015287153
841 0.0403438131942407
842 0.0408662442508333
843 0.0378104984844924
844 0.0369970840372765
845 0.0438699535822391
846 0.0447289632901389
847 0.0430173689952566
848 0.0421603220581954
849 0.0431899188921961
850 0.0413898527839023
851 0.0437348691614084
852 0.0456570822102054
853 0.0435443807765375
854 0.0436192609030574
855 0.0475686973354229
856 0.0446178616595893
857 0.0417661146772296
858 0.0484443112966452
859 0.0446911622096762
860 0.0495653383641884
861 0.0433401669512717
862 0.0429242918833781
863 0.0449027028861304
864 0.0475372771952144
865 0.0465956687762965
866 0.0479452701797625
867 0.0560328511709312
868 0.0598004260729166
869 0.0604586493163889
870 0.05718825494834
871 0.0569178787268985
872 0.0565982015221639
873 0.0566972559902114
874 0.0549605224821504
875 0.0580385729216118
876 0.0479087111316885
877 0.0452142086258413
878 0.0446328171729898
879 0.0407744048431874
880 0.042605407300904
881 0.0508645244764645
882 0.0514314619954923
883 0.0481475878177384
884 0.0477075112227784
885 0.0486513071769522
886 0.0464973838870636
887 0.0460340262997074
888 0.0442733221644982
889 0.038354053099948
890 0.0374557352365841
891 0.0301062370794832
892 0.0273810705476121
893 0.0263144954787669
894 0.0237876823626011
895 0.0212656598547899
896 0.021240359484348
897 0.025225552198223
898 0.0246539072958983
899 0.0292346776736526
900 0.0293923215305677
901 0.0250712477399987
902 0.0206116702219978
903 0.0164806204145411
904 0.0146091703636969
905 0.0171271076996325
906 0.0156801413593143
907 0.0138187918657211
908 0.0132255077336246
909 0.0145314500068086
910 0.0218395582777257
911 0.0205756158477948
912 0.020192701105009
913 0.0175673786157512
914 0.0178007641269486
915 0.0155674584312155
916 0.0122662403127554
917 0.0145235361643275
918 0.0161239531919067
919 0.0158465844906964
920 0.0154226739245823
921 0.0186702914348285
922 0.0218945396558161
923 0.0242733743961361
924 0.0232500071482155
925 0.0262483179561678
926 0.0271757517194145
927 0.0312676523990386
928 0.0380092289292474
929 0.0403974269984684
930 0.0453930302062196
931 0.0404656823216508
932 0.0357778326043546
933 0.0368675040502844
934 0.0350250391414086
935 0.0368000590161127
936 0.0362840642018567
937 0.0392063141607994
938 0.0403034402631031
939 0.0367602423835679
940 0.0434762071339114
941 0.0412913163017161
942 0.0430035384239165
943 0.0422607935160862
944 0.0448553961220073
945 0.0487212940643859
946 0.0481852789118321
947 0.0481354886844124
948 0.0396319923879818
949 0.0420065112963163
950 0.0380904624887184
951 0.0294183233472091
952 0.031533271438528
953 0.0360761311395254
954 0.0311451951362393
955 0.0241729682883967
956 0.0268466556033999
957 0.0300714049952564
958 0.0277830637481335
959 0.0304647932349175
960 0.0302721703864288
961 0.0286003769596767
962 0.0303977012575043
963 0.030973387661945
964 0.0292894755076461
965 0.0291409499110003
966 0.0299518371212491
967 0.0211717875362552
968 0.0262841471024124
969 0.0264322511979671
970 0.0197655708847388
971 0.0254101983827658
972 0.0218255555286659
973 0.0239212427742677
974 0.0174464874786597
975 0.0209535964448753
976 0.0226517457953832
977 0.0216072839887699
978 0.0252917718448747
979 0.0259557125202677
980 0.0209628369952236
981 0.019175904994764
982 0.0205812421536824
983 0.0208227788628318
984 0.013490495677553
985 0.0117687778881621
986 0.0160778942101738
987 0.0143193630712217
988 0.0182390131194428
989 0.015302410042018
990 0.0156795192463069
991 0.0177142478261527
992 0.0208230826593511
993 0.0241467729891382
994 0.0212740476847516
995 0.0229502564403376
996 0.0265066665176876
997 0.0170075484527277
998 0.0203057765509315
999 0.0194639450121611
1000 0.0194355734385623
1001 0.0186450457673233
1002 0.0226172167745956
1003 0.0230553345857071
1004 0.0285727438568416
1005 0.0302016505163768
1006 0.0307125867132222
1007 0.030087868917509
1008 0.0300207577390978
1009 0.0334939685627332
1010 0.0353952656372468
1011 0.0310057488612262
1012 0.0287126361054186
1013 0.027411110654269
1014 0.0317371946132988
1015 0.0337438974570631
1016 0.0329855631130693
1017 0.0332849180399174
1018 0.0272340748590744
1019 0.0309271247803184
1020 0.0251479417328754
1021 0.0259977429819612
1022 0.0218313318189404
1023 0.022025261445855
1024 0.0194055405984987
1025 0.022691190007053
1026 0.0281021009032126
1027 0.0274120789402808
1028 0.0271496648113215
1029 0.0293256993207341
1030 0.025783750943617
1031 0.021593697550685
1032 0.0197906423197455
1033 0.0187766722078358
1034 0.0182258573117341
1035 0.0189080628795951
1036 0.0179906443142922
1037 0.0184285666938701
1038 0.0191902396927807
1039 0.0254591524907935
1040 0.0221441554592745
1041 0.0216806286678437
1042 0.0190871482119896
1043 0.0205524156768636
1044 0.0166538855169505
1045 0.0150381079557944
1046 0.014647272572928
1047 0.0165060051303574
1048 0.0144986573251606
1049 0.0154768174145372
1050 0.015852389943973
1051 0.0126196750549256
1052 0.0126213350952473
1053 0.0124202464678742
1054 0.0160661411281469
1055 0.0156530389578817
1056 0.0205090525245771
1057 0.0215176660958317
1058 0.0244334471192805
1059 0.0189389367886847
1060 0.0167375064464875
1061 0.0193796369825851
1062 0.0218127200019823
1063 0.0216346307122873
1064 0.0234244664999789
1065 0.0300518531567738
1066 0.0259321602100156
1067 0.0304658576605493
1068 0.0357599162717981
1069 0.0405285977833868
1070 0.0400117157530228
1071 0.037445685556089
1072 0.0360856212766306
1073 0.0374426879831477
1074 0.0398071265495056
1075 0.0337156604192324
1076 0.0350381970584918
1077 0.0351928395169676
1078 0.0371890279185022
1079 0.0383508489016207
1080 0.0332594230059855
1081 0.0284221562650879
1082 0.0324253614062357
1083 0.0349793645704898
1084 0.0352086169021362
1085 0.037598962204838
1086 0.0389866929066826
1087 0.0351455886059646
1088 0.0379274299189978
1089 0.0421794768433058
1090 0.0390941314423686
1091 0.0396476551971256
1092 0.0397962311003274
1093 0.0417861113123196
1094 0.0433272010124614
1095 0.0413474929428214
1096 0.041119133109232
1097 0.0411576684491243
1098 0.0414051276785226
1099 0.0367834166448091
1100 0.0373085107476841
1101 0.036001795197066
1102 0.0351745810352684
1103 0.0380586936815659
1104 0.0402469068074685
1105 0.0414034585804758
1106 0.0427059789607162
1107 0.0408073051102174
1108 0.0403866629590696
1109 0.0513420693397693
1110 0.0575227770562476
1111 0.0569030717649262
1112 0.054301402846284
1113 0.0551886626973825
1114 0.0548800765620707
1115 0.0555973852844535
1116 0.0549560360242955
1117 0.0588037477381221
1118 0.0612611863857314
1119 0.0559651110486823
1120 0.0650343266420283
1121 0.0609773939425246
1122 0.0592544052585237
1123 0.0596769258507859
1124 0.0506982001089079
1125 0.0597142433039965
1126 0.0584783025568995
1127 0.0664202789078234
1128 0.0616985543387935
1129 0.0624447573222683
1130 0.0644395734263511
1131 0.0642400519520973
1132 0.06563200939477
1133 0.059439973295276
1134 0.0578127094674135
1135 0.0549348058020181
1136 0.0553264882163895
1137 0.0545645454270503
1138 0.0577449642844182
1139 0.0568682170707533
1140 0.0602730761910894
1141 0.0620145792942681
1142 0.0630619920997393
1143 0.0604341727530118
1144 0.0546355771097076
1145 0.0540555786175642
1146 0.0503616627922706
1147 0.0466254989702031
1148 0.0467944055269571
1149 0.045195906830406
1150 0.0466032653961739
1151 0.0422580154510043
1152 0.0415975163676678
1153 0.0409131350195005
1154 0.0397469684142369
1155 0.0431270658855412
1156 0.0470906595207599
1157 0.0489545466446152
1158 0.0495534704626807
1159 0.0480452127194631
1160 0.0537034277958501
1161 0.0509682615531571
1162 0.0510674086421772
1163 0.0471687336125011
1164 0.0441648922984778
1165 0.044595026435892
1166 0.0416707433771037
1167 0.0364771577138555
1168 0.0306790163833754
1169 0.028198426384351
1170 0.0276145042691252
1171 0.0288024024278494
1172 0.0299571635718184
1173 0.035868841811238
1174 0.03617834909066
1175 0.0373688545519311
1176 0.0382902452911299
1177 0.0373693914704934
1178 0.0451732360519613
1179 0.0430501776136736
1180 0.0455057927597055
1181 0.0456148637024899
1182 0.0441956546247135
1183 0.0497093312706881
1184 0.0536303687902876
1185 0.0550306021055511
1186 0.0573316257836911
1187 0.0563077888010611
1188 0.055566784204527
1189 0.0563838394184279
1190 0.0595257002842862
1191 0.0556946532370526
1192 0.0543679039537716
1193 0.0561264624890546
1194 0.0508165119681967
1195 0.0501287780992142
1196 0.0515538505105576
1197 0.0564291236551045
1198 0.0575318695610939
1199 0.0548280279713225
1200 0.0509949907775801
1201 0.0448793483351665
1202 0.0463738603734433
1203 0.0514577378768387
1204 0.0498748660380479
1205 0.0502342732323314
1206 0.0478548150789269
1207 0.0472211709143477
1208 0.0446260874246979
1209 0.0448600540907266
1210 0.0418871036220064
1211 0.0428604694563251
1212 0.0405316598919039
1213 0.0415220755948964
1214 0.0412229931903937
1215 0.0449400710319262
1216 0.0475359088986431
1217 0.0454864851081793
1218 0.048176718035489
1219 0.04357556961423
1220 0.0467076103303775
1221 0.0430944046512207
1222 0.0416888807079173
1223 0.0422975531407509
1224 0.0393021741078335
1225 0.0415322266193431
1226 0.0407710928040522
1227 0.041954134645795
1228 0.0432303639154565
1229 0.0392540961956217
1230 0.0415214903068
1231 0.0422840058633764
1232 0.0398013033774962
1233 0.0425567053938078
1234 0.0463175742472261
1235 0.0480035301687035
1236 0.0439923892769311
1237 0.0399089677516857
1238 0.0433511556412126
1239 0.0488841095151246
1240 0.0429598471914426
1241 0.0489731861654906
1242 0.0498518718041843
1243 0.0474666838132939
1244 0.049106160853809
1245 0.0477264541261277
1246 0.0450843064376312
1247 0.0437523824740447
1248 0.03955298698372
1249 0.0435335735521324
1250 0.0411542518204495
1251 0.0426118278663147
1252 0.039631739985766
1253 0.0360060491002312
1254 0.041825596671524
1255 0.0363466686207237
1256 0.0440817132959601
1257 0.0428973820952775
1258 0.0370977433025498
1259 0.0355295229618728
1260 0.0329412734447392
1261 0.0316253021265625
1262 0.0318457717733279
1263 0.0315976476561683
1264 0.0337765378519525
1265 0.0379320653642348
1266 0.0388067573779238
1267 0.0377788675864927
1268 0.0377820606259888
1269 0.0393965542739038
1270 0.0370290191536113
1271 0.0367124103737005
1272 0.0352330267161827
1273 0.0337738532004791
1274 0.0337913538113677
1275 0.0390979875546639
1276 0.0379711357074609
1277 0.0400003914688184
1278 0.0375208878357036
1279 0.0374415755493596
1280 0.0375035117885886
1281 0.0370905341719724
1282 0.032723137585484
1283 0.0351999548034896
1284 0.0353326661613386
1285 0.0336587919534382
1286 0.0403854475409777
1287 0.0427568496342066
1288 0.044452746053616
1289 0.0475784025778961
1290 0.0478551582327475
1291 0.0509097657463323
1292 0.0512709385114297
1293 0.0470649530107856
1294 0.0465512413903702
1295 0.0447160966468973
1296 0.0398567974555266
1297 0.0393623617400096
1298 0.043761418047516
1299 0.0363135063671476
1300 0.0337994469760377
1301 0.0326489806332269
1302 0.0327965995267213
1303 0.0317106997732148
1304 0.028691242396368
1305 0.0271454046370322
1306 0.0302385078054625
1307 0.0319255454663802
1308 0.0296700029683068
1309 0.0315573221100001
1310 0.0394607319400017
1311 0.0407889854099342
1312 0.0448597318933427
1313 0.0437696845843856
1314 0.0480721327643184
1315 0.0474038178119739
1316 0.0466804165437444
1317 0.0497969038856701
1318 0.0531472881317085
1319 0.0463347691912449
1320 0.0470496598350408
1321 0.0471519247979156
1322 0.0442090161989343
1323 0.0436573614834322
1324 0.0464452956987222
1325 0.0444252301049517
1326 0.043351518662057
1327 0.0437251864381308
1328 0.0372211354477411
1329 0.0361260141528498
1330 0.0376863709781278
1331 0.0418631690886104
1332 0.0386491390966043
1333 0.0432864291454542
1334 0.0439947097727205
1335 0.047790788039561
1336 0.0520648969185458
1337 0.0466778127485565
1338 0.0460599282851265
1339 0.0473535925780695
1340 0.0482575632380025
1341 0.0456230948253688
1342 0.0430794326740747
1343 0.0433383256453659
1344 0.0486513582595085
1345 0.0511441377540194
1346 0.0491483821162818
1347 0.0443276428346903
1348 0.0411105586845085
1349 0.0411488480476702
1350 0.0415731714676477
1351 0.0448688401629855
1352 0.0451048383538915
1353 0.0431199473818252
1354 0.0420008418687851
1355 0.0376880242193978
1356 0.0456770860267518
1357 0.0454012066279828
1358 0.0465780017410394
1359 0.0496524519033471
1360 0.0494907343968298
1361 0.0487571236524014
1362 0.0492913959699953
1363 0.0475218252384183
1364 0.046933254118975
1365 0.0452439663373594
1366 0.0427576733282067
1367 0.0433137047295541
1368 0.0409787640796104
1369 0.0429165564647031
1370 0.040355312070102
1371 0.036638457447662
1372 0.0354209397959482
1373 0.0343754250652093
1374 0.0358641280527614
1375 0.0298393829951916
1376 0.0312706835457723
1377 0.0295362333466829
1378 0.0281761695956169
1379 0.029618715659254
1380 0.02966430860217
1381 0.0285842843067536
1382 0.0265136741378796
1383 0.0290633176324833
1384 0.0336168928554295
1385 0.0304131707087048
1386 0.0286510794305798
1387 0.0275744404243603
1388 0.0246274021051369
1389 0.0304239779540454
1390 0.0348639731217236
1391 0.0371635326606979
1392 0.0387610752014629
1393 0.0372056163271683
1394 0.036080550663029
1395 0.0348367594328853
1396 0.0381056830870223
1397 0.0347561529056193
1398 0.0322468296246425
1399 0.0352978918882241
1400 0.0368713206066146
1401 0.0344036887078915
1402 0.0331157015679399
1403 0.0338545134394533
1404 0.0317258130055335
1405 0.0349712143403679
1406 0.0343719324392231
1407 0.0346871715881328
1408 0.0367386552753785
1409 0.0369414883032783
1410 0.0349804168762027
1411 0.0338826908017183
1412 0.0333246103917282
1413 0.0342989045120448
1414 0.0315553347520581
1415 0.0323194159242328
1416 0.0316162214088942
1417 0.0315158132927008
1418 0.0348295236445723
1419 0.0367130216054819
1420 0.036250480584973
1421 0.0337387290571606
1422 0.0345430356518986
1423 0.0336205666066654
1424 0.0342831127910777
1425 0.030833539859572
1426 0.0294452730795762
1427 0.0360320153382261
1428 0.035526375240467
1429 0.0342081121572449
1430 0.034621230275908
1431 0.0433681009935991
1432 0.0413533205196429
1433 0.0356200675671488
1434 0.0336862648795579
1435 0.0333320709757095
1436 0.0300811593540687
1437 0.0311779435441254
1438 0.0337740597162469
1439 0.0347092011890171
1440 0.0294749086512991
1441 0.0264953365362618
1442 0.0244902156510695
1443 0.0304342923950801
1444 0.0338544402293061
1445 0.0343779308735479
1446 0.0383576485953779
1447 0.0356160074555708
1448 0.0429965733369017
1449 0.0412736714578676
1450 0.0419408308337887
1451 0.0437860281465332
1452 0.0413759100897695
1453 0.0445454068977814
1454 0.0474378940040158
1455 0.0442127477591173
1456 0.0398846008631792
1457 0.0358825605398595
1458 0.0364159522066278
1459 0.0423921516977213
1460 0.0485694779514625
1461 0.0517240264763568
1462 0.046093979366701
1463 0.0470911718017823
1464 0.0478958426356028
1465 0.051593710789503
1466 0.0580479126279304
1467 0.055515018090504
1468 0.0548071678144432
1469 0.0565182900876072
1470 0.0559110074218726
1471 0.0607189177685388
1472 0.066204325601522
1473 0.0593619636471899
1474 0.053762996153317
1475 0.0550978530394771
1476 0.0583329770751602
1477 0.0535793597698692
1478 0.0539793715868155
1479 0.0588444790016055
1480 0.0551496513097035
1481 0.0513533016797937
1482 0.0530907226344759
1483 0.0507428788535998
1484 0.0526496992714352
1485 0.0506876910938935
1486 0.050554532549175
1487 0.0501467531815743
1488 0.0439509532069849
1489 0.0400422199393656
1490 0.0355141224293228
1491 0.0399875499595637
1492 0.0400992596019303
1493 0.0399982174113398
1494 0.0371409043246395
1495 0.0388618069911242
1496 0.0400838463764242
1497 0.051187543491322
1498 0.0534645441952098
1499 0.0568655354805504
1500 0.0515014040910918
1501 0.0477726180049755
1502 0.0440645253261984
1503 0.0450553367239828
1504 0.0404444074165883
1505 0.0408579470544841
1506 0.0395865571049528
1507 0.0405161828830108
1508 0.0419155521025975
1509 0.0377037596888491
1510 0.0426646921410853
1511 0.0456466718612597
1512 0.0438936689270939
1513 0.0398363926663855
1514 0.0386940841482562
1515 0.0342610604673739
1516 0.0309074251678664
1517 0.0272060426185931
1518 0.0248028568476512
1519 0.0253417563640469
1520 0.0240980354257639
1521 0.0270637039709859
1522 0.0292701146578228
1523 0.0333097334166556
1524 0.0347108284543993
1525 0.0363661523358216
1526 0.038639483599715
1527 0.0421628954549806
1528 0.0430310826067873
1529 0.042802940006831
1530 0.0414814897253426
1531 0.0411209271982211
1532 0.0349448024567691
1533 0.0390870287100755
1534 0.0383044060281764
1535 0.0389283064858759
1536 0.0360894858222188
1537 0.0395466254816865
1538 0.0355609666763633
1539 0.0318816038768288
1540 0.0347294894239483
1541 0.0391162188306063
1542 0.0359531388266499
1543 0.0345940747356392
1544 0.0320726998004758
1545 0.028981221551169
1546 0.0322604516864558
1547 0.0323261934334895
1548 0.0289315364353794
1549 0.0279901067344196
1550 0.0273503149445754
1551 0.0271143776520923
1552 0.0251643528356088
1553 0.0253584455109093
1554 0.028585923483782
1555 0.0286979088804367
1556 0.0305500034899351
1557 0.0335550649222338
1558 0.030855451109945
1559 0.0323290248601905
1560 0.0356109770492017
1561 0.0359702626508261
1562 0.033922801140787
1563 0.0328234860174408
1564 0.0296748967171517
1565 0.0261922505774078
1566 0.0231604358379522
1567 0.0193796565150573
1568 0.0227889021208238
1569 0.023658793520702
1570 0.0171187977115923
1571 0.016677186749799
1572 0.0157221236371715
1573 0.0144783881982448
1574 0.0155992328473939
1575 0.0178761202794725
1576 0.0171111165289734
1577 0.0181956423257731
1578 0.0165475992234922
1579 0.0188660084068447
1580 0.0176337261811916
1581 0.018493852987608
1582 0.0147281527378863
1583 0.0174704223639247
1584 0.0164503550644111
1585 0.0158410115965574
1586 0.0134570057747635
1587 0.0152333773216071
1588 0.0167383120876374
1589 0.0208999732929223
1590 0.0218077412013345
1591 0.0241283723292044
1592 0.0257138992213575
1593 0.0199585134992693
1594 0.0287037855476875
1595 0.0338833375938976
1596 0.0309736626097059
1597 0.0315446705229173
1598 0.0290563318994922
1599 0.0303733430841728
1600 0.0316155773829407
1601 0.0334927437045228
1602 0.0342780736453566
1603 0.0361689932935066
1604 0.0301849922501675
1605 0.0327408822316277
1606 0.0352919714574504
1607 0.0268911307349515
1608 0.0261004602650243
1609 0.02728540493995
1610 0.0266134721498401
1611 0.0234195420349032
1612 0.0243384507611718
1613 0.0271690032021882
1614 0.0298394988564716
1615 0.0319662676174375
1616 0.0380271706378268
1617 0.0433714078526378
1618 0.0438741736916179
1619 0.0477064465102048
1620 0.0520555471518684
1621 0.0531689813095511
1622 0.0562254681634065
1623 0.0486815372308094
1624 0.0434008664367458
1625 0.0417703697871807
1626 0.0396055073756257
1627 0.0432488310829175
1628 0.0493286258149897
1629 0.0450744506786332
1630 0.0431236447213917
1631 0.0441677459594758
1632 0.0448459581466637
1633 0.0473499438247451
1634 0.0450860751998693
1635 0.0470645720816984
1636 0.0481022816018095
1637 0.0498707028893476
1638 0.0512820498303154
1639 0.0516092853830849
1640 0.0537362889123872
1641 0.0506561365473654
1642 0.048029937092683
1643 0.0555190836786089
1644 0.0495939000089207
1645 0.0524585844518629
1646 0.0517939494282827
1647 0.0519224897431264
1648 0.0489998824821216
1649 0.0452107852843487
1650 0.0442211558894379
1651 0.0424001688712705
1652 0.0433420533524389
1653 0.0414502533460827
1654 0.0438639830857803
1655 0.0461802861768393
1656 0.0437921723854161
1657 0.0445388393366975
1658 0.0453306462912251
1659 0.0484236567432486
1660 0.0488117655069743
1661 0.047524612995432
1662 0.0527110907966229
1663 0.054286056247471
1664 0.0552691022255091
1665 0.0484072383252076
1666 0.0528027469402702
1667 0.0571115317260766
1668 0.0565679488106993
1669 0.0491439657464425
1670 0.0449346308612119
1671 0.0438691707248791
1672 0.0371617959011229
1673 0.0374698754211046
1674 0.037982326940754
1675 0.034330362746985
1676 0.0356777918883535
1677 0.0358317118579039
1678 0.0400968775201678
1679 0.0416834844155838
1680 0.0357848798030443
1681 0.0430063897227312
1682 0.0461714989265612
1683 0.0498301525268251
1684 0.0477124292033015
1685 0.0470130907716946
1686 0.0544201958457863
1687 0.0564108107543083
1688 0.0538426321184763
1689 0.0542265804021827
1690 0.0485642899274404
1691 0.0440122850733115
1692 0.0481706985923371
1693 0.047317806773845
1694 0.0527677667014705
1695 0.0488740649929315
1696 0.0481948643145501
1697 0.0446958040419502
1698 0.0372874357341036
1699 0.03697372430546
1700 0.0380870160230296
1701 0.0380847826892193
1702 0.0425284686497332
1703 0.0447606334508653
1704 0.0412159341192651
1705 0.0366884754814415
1706 0.0407144030758979
1707 0.0447333755677234
1708 0.0445290034237103
1709 0.0341658388558406
1710 0.0359380663647595
1711 0.0352851685973383
1712 0.0370972645751815
1713 0.0362011158571759
1714 0.0413382702725317
1715 0.0415143047887036
1716 0.0420792327915303
1717 0.0389233316785059
1718 0.0360906349291742
1719 0.0301210803956245
1720 0.035138438730221
1721 0.0326449456458815
1722 0.0349046517314695
1723 0.0356226926406666
1724 0.0359048266431215
1725 0.034128071332739
1726 0.0363621556860591
1727 0.0387644647576959
1728 0.0360617660618162
1729 0.0357363428434495
1730 0.037022045344783
1731 0.0331106704235018
1732 0.0272198033584506
1733 0.0291298771478621
1734 0.0258252653116344
1735 0.0308180528843574
1736 0.0355035534276651
1737 0.0281629408933931
1738 0.0229010174115094
1739 0.025662186390364
1740 0.0271860196733524
1741 0.0225119360997907
1742 0.0274778633178998
1743 0.0287199942739342
1744 0.0325897713109881
1745 0.0318104922905082
1746 0.0294730461841141
1747 0.0269200749914687
1748 0.0247285449008567
1749 0.0323524720993547
1750 0.0313317517593548
1751 0.0326865930812744
1752 0.0375173210123457
1753 0.0346423130530012
1754 0.0316647372878065
1755 0.0257429012156598
1756 0.0261169011783451
1757 0.0305576745328962
1758 0.0315728138063613
1759 0.0293210346429742
1760 0.0219648196544248
1761 0.0256763337241942
1762 0.0272760354880139
1763 0.0206704183133715
1764 0.0135192592257894
1765 0.016627363505294
1766 0.0177640863722092
1767 0.0156952267012482
1768 0.0157883430147907
1769 0.0199391222180124
1770 0.0180768920952715
1771 0.0264711887382852
1772 0.0211860710389683
1773 0.0210642578134588
1774 0.0185988426130949
1775 0.0157716859278825
1776 0.0167525658914171
1777 0.0140145944402433
1778 0.0140925773835544
1779 0.0135133839017874
1780 0.0141750418226082
1781 0.0161644879642357
1782 0.0159647808725184
1783 0.0202798453598927
1784 0.0129982617766865
1785 0.0142677431551892
1786 0.0176750997953335
1787 0.018944091519413
1788 0.0178587068271137
1789 0.0261116122311529
1790 0.0308252766322132
1791 0.0357880079566035
1792 0.026471570475636
1793 0.0304000974479723
1794 0.0258508502329659
1795 0.0244068612721214
1796 0.0253302449230701
1797 0.0330389135236662
1798 0.0320134772234707
1799 0.0328250153179569
1800 0.0312179414418622
1801 0.0328133782448346
1802 0.0326300489417021
1803 0.0297800704293739
1804 0.0332432684593976
1805 0.0332193007637864
1806 0.0368707495849329
1807 0.0377779658935356
1808 0.0377450872220695
1809 0.0380091343873922
1810 0.0391985037552428
1811 0.0329874328240142
1812 0.0351502337124987
1813 0.0340233665366775
1814 0.0295897257308062
1815 0.0317319263837669
1816 0.0285606035154952
1817 0.0261631563539529
1818 0.0276346189961991
1819 0.0273852749491749
1820 0.031270588349595
1821 0.0331036133581565
1822 0.0299500414859253
1823 0.032032274861094
1824 0.0277101989155387
1825 0.0238870119378408
1826 0.0220794448658114
1827 0.0230643161947976
1828 0.0210848674444664
1829 0.0240474036753137
1830 0.0280124786010347
1831 0.0243144220728017
1832 0.028131171448366
1833 0.0293935781264017
1834 0.027315074144336
1835 0.0304360363406718
1836 0.0365142456086335
1837 0.0334564352955611
1838 0.0351554575345704
1839 0.0291642400712945
1840 0.0309722807965895
1841 0.0354741718784051
1842 0.0372818001935119
1843 0.030627042497095
1844 0.0345528850870904
1845 0.0368964838833684
1846 0.0380790120549207
1847 0.0342560280917223
1848 0.0376901580880555
1849 0.0419739729432577
1850 0.0396209367594841
1851 0.0356489634974933
1852 0.0335750161678403
1853 0.0311955415705141
1854 0.031091901840766
1855 0.0266301342382687
1856 0.0286373268111597
1857 0.031782160539148
1858 0.0372704667105554
1859 0.0343545135250906
1860 0.0365024738525997
1861 0.0421531811995817
1862 0.0364903475745222
1863 0.0323176654502086
1864 0.0355224776479026
1865 0.0402990210581027
1866 0.0410057052911573
1867 0.0372158490193767
1868 0.0361177206469332
1869 0.0393793346461868
1870 0.0404163202368538
1871 0.0401176128916946
1872 0.0354130330739267
1873 0.0407656158070104
1874 0.0439147032539708
1875 0.0468660907271558
1876 0.0471267266523712
1877 0.045472793752023
1878 0.0459633944820274
1879 0.0449333389267985
1880 0.0453543500662228
1881 0.0449372426159326
1882 0.0481053528995658
1883 0.041381913413182
1884 0.0455969965846695
1885 0.0466089272482097
1886 0.0486140765526973
1887 0.0488977555619727
1888 0.0498248477214703
1889 0.0509265054372399
1890 0.0500284564293133
1891 0.0535942602620573
1892 0.0454593222662241
1893 0.0380856226281188
1894 0.0387246672301451
1895 0.0447482206659474
1896 0.0467282076043854
1897 0.0490052464778968
1898 0.0487478393386186
1899 0.0522088749072554
1900 0.0523374835228453
1901 0.0487483232706893
1902 0.0486956631252415
1903 0.0505749704286415
1904 0.051995989112335
1905 0.0487225556644319
1906 0.048517661085781
1907 0.0459093832550431
1908 0.042931142954585
1909 0.0410964475066919
1910 0.0429114214087765
1911 0.044736943753576
1912 0.0489072718918021
1913 0.0494085937088984
1914 0.0466639236411354
1915 0.0504672208339182
1916 0.0486412889748922
1917 0.0441624001017233
1918 0.041191698303704
1919 0.0435969276647444
1920 0.0391443196936838
1921 0.033179295336584
1922 0.0310969953690215
1923 0.0327908738766865
1924 0.0286607932609137
1925 0.0278231101229677
1926 0.0293721068711067
1927 0.0277493065221478
1928 0.0249535345297951
1929 0.0239213460310044
1930 0.0229743625646401
1931 0.0271343476818113
1932 0.0331055677845473
1933 0.0354331208157282
1934 0.0401965848114145
1935 0.0401576419104056
1936 0.0399089369162695
1937 0.0392634545323314
1938 0.0377551043448977
1939 0.0373825751239327
1940 0.0396165506983717
1941 0.0414385193766619
1942 0.0413134243156182
1943 0.0329456048653903
1944 0.0358560140738325
1945 0.0381926787682835
1946 0.040149938385467
1947 0.0347010405006005
1948 0.0356604972330232
1949 0.0292319418582023
1950 0.0365695941110152
1951 0.0345395136865396
1952 0.0337171718537226
1953 0.0352380693121096
1954 0.0374167241095172
1955 0.0353616792582199
1956 0.0302999231191555
1957 0.029703525400131
1958 0.0256287145622367
1959 0.0265816034311008
1960 0.0222581226134454
1961 0.0248360586748596
1962 0.0274539472738473
1963 0.0289302328501122
1964 0.0269553926008136
1965 0.0267228647663664
1966 0.0249778983344454
1967 0.0297893412175615
1968 0.0285059162733297
1969 0.0248803439416518
1970 0.02567014685067
1971 0.0267578025829771
1972 0.02141349139812
1973 0.0228895494425678
1974 0.0159584826963228
1975 0.0196317653677243
1976 0.0187197493351472
1977 0.0186170472746006
1978 0.0200644268644426
1979 0.0226980769873075
1980 0.0169343167516057
1981 0.0167109048039918
1982 0.0209982764658015
1983 0.0214743804861375
1984 0.0235288661737866
1985 0.0224941563449033
1986 0.0248582092497827
1987 0.0242655674373586
1988 0.0216924621625009
1989 0.0287191601757362
1990 0.0326979897554449
1991 0.0328549373287915
1992 0.0319565099954004
1993 0.0378991724045234
1994 0.0387718285016262
1995 0.0409204109000372
1996 0.042048044714347
1997 0.0427765825018252
1998 0.0407455370065035
1999 0.0481274791362871
};
\addlegendentry{Orthogonal projection}
\addplot [semithick, color3]
table {%
0 1.04459318135321
1 1.04492561341787
2 1.04540732628303
3 1.03706221441364
4 1.03274954103054
5 1.0090255372224
6 0.996243196576901
7 0.997041709333243
8 0.997602481884595
9 0.978915105799698
10 0.978810997630338
11 0.974359765795496
12 0.973753420280711
13 0.976345146501444
14 0.979751896207245
15 0.977649678049743
16 0.978212615873825
17 0.980221042109329
18 0.983240419554691
19 0.981572336505052
20 0.984769971676853
21 0.980352064594208
22 0.973246931009151
23 0.972583891195699
24 0.956222336955891
25 0.953440617639156
26 0.956434455161117
27 0.950856057820745
28 0.916414132904945
29 0.915646757377972
30 0.905154356693162
31 0.900101267122095
32 0.879215616055325
33 0.839466700368665
34 0.826351653359357
35 0.826832759378701
36 0.819667333890199
37 0.820022393031368
38 0.818972195763088
39 0.815648005463032
40 0.807471498974979
41 0.799337443993465
42 0.782968121581806
43 0.768212217870568
44 0.763694267414588
45 0.761159522331798
46 0.757229815001635
47 0.74890504827127
48 0.741250821019102
49 0.736602904944001
50 0.732206265063184
51 0.73121867759467
52 0.730030242355179
53 0.726232304097108
54 0.718240699489226
55 0.716419159379272
56 0.702479745229937
57 0.705677396653572
58 0.701372753929444
59 0.700970927165316
60 0.70205347318074
61 0.70180542990004
62 0.695782231936328
63 0.698471965118739
64 0.691474009395205
65 0.67600935862351
66 0.679997841364904
67 0.68144109109509
68 0.679202005296133
69 0.670999184837485
70 0.670751925332931
71 0.664975504168864
72 0.65366594921682
73 0.650349470315659
74 0.645152169965943
75 0.643966088907678
76 0.6446131957383
77 0.64408951744566
78 0.641114215686246
79 0.635702598269879
80 0.634784691503153
81 0.632204564143319
82 0.621776145759461
83 0.617161353093189
84 0.618078057811497
85 0.619953132793853
86 0.618348988484453
87 0.621546709783738
88 0.617551926142077
89 0.611471046808448
90 0.606422382656724
91 0.607669253564805
92 0.607009688110223
93 0.608118375908053
94 0.608974115460787
95 0.606806444182426
96 0.607096826834672
97 0.605165087029027
98 0.601923950865193
99 0.599301101832022
100 0.593329358049154
101 0.589266169700808
102 0.583062859545802
103 0.579875521547679
104 0.579016808105974
105 0.574681768407874
106 0.573625613585453
107 0.571442629791412
108 0.567470338761081
109 0.569362786337973
110 0.568770323053211
111 0.567903034026919
112 0.566662910730819
113 0.567290018642494
114 0.567383510416901
115 0.567715231105317
116 0.573257485866052
117 0.570490550015969
118 0.562385816200466
119 0.563252128592006
120 0.561607454563497
121 0.559282240324579
122 0.559925685596771
123 0.557847227253423
124 0.559786010451764
125 0.559339837658977
126 0.555123631447628
127 0.555043905692529
128 0.555818068482876
129 0.555473608483335
130 0.555771251961538
131 0.555763896446338
132 0.548866187223312
133 0.549731304014152
134 0.552392592199247
135 0.551616131977199
136 0.549664171091145
137 0.54742450266148
138 0.547683046776458
139 0.538935863282125
140 0.541032927003114
141 0.534845408167614
142 0.530578701966354
143 0.529858038855519
144 0.529266750950664
145 0.52920435385498
146 0.531166375464578
147 0.532295124968516
148 0.532444185643712
149 0.531783806419439
150 0.530928325890642
151 0.530097883163824
152 0.532402785371426
153 0.529522610217382
154 0.527846641348068
155 0.522872272591038
156 0.524991135776235
157 0.525179458795837
158 0.520908222247651
159 0.523224572398906
160 0.52457334153581
161 0.524346825761231
162 0.52387767024686
163 0.525861888170671
164 0.527814350479294
165 0.524568059368652
166 0.526298633548025
167 0.525852543816325
168 0.520995299561129
169 0.520149024054787
170 0.518737919530602
171 0.521438915509529
172 0.518916593752334
173 0.518216892972032
174 0.519120154526144
175 0.521699310358714
176 0.523193635584773
177 0.524577438461136
178 0.520645752399116
179 0.518388590686922
180 0.516654352415726
181 0.516070551166309
182 0.519582249776466
183 0.524475486867082
184 0.525000116114105
185 0.520572891759472
186 0.520768626698838
187 0.521698013524238
188 0.522123438150309
189 0.520463028261826
190 0.525265159202817
191 0.526760422104096
192 0.529824088726011
193 0.538082279888737
194 0.539720753576047
195 0.540742485276294
196 0.542954944073744
197 0.540743624011134
198 0.540326231925077
199 0.537115787697775
200 0.535725720524717
201 0.533129170458032
202 0.531881182769971
203 0.533298141780143
204 0.5327460953306
205 0.528603384862972
206 0.526937450152259
207 0.521489919583984
208 0.52126064577638
209 0.521322902501242
210 0.522588307922889
211 0.520975061903974
212 0.522983260891547
213 0.523776486597368
214 0.523209066497327
215 0.523201489002123
216 0.522899114774726
217 0.523448830205862
218 0.523109503318262
219 0.523221667148968
220 0.522794919132653
221 0.522520262696338
222 0.522223268645751
223 0.521386303102083
224 0.522892700504351
225 0.521254938550978
226 0.518306655335579
227 0.518031972160062
228 0.514013310950655
229 0.516802232107697
230 0.514138601704779
231 0.519360215919132
232 0.518701597745679
233 0.514601512438612
234 0.5134410539303
235 0.514281652989511
236 0.515088584015678
237 0.510792082581243
238 0.510148265511573
239 0.509185264134723
240 0.508859475989164
241 0.509991503746517
242 0.507833907074176
243 0.503931156680907
244 0.505495644873043
245 0.507380221478237
246 0.513073601816057
247 0.510578588431771
248 0.515376107936517
249 0.515714571682838
250 0.515811900399964
251 0.516003386715566
252 0.509986174588907
253 0.51347550594512
254 0.514294947328255
255 0.507727657542416
256 0.509801436544377
257 0.510327363349701
258 0.509197986695165
259 0.509078511911114
260 0.505924510834709
261 0.503764948050704
262 0.502129038470656
263 0.494951540378197
264 0.494215326628154
265 0.495456218151098
266 0.494483836568651
267 0.493010650242284
268 0.493265965247332
269 0.495419859748298
270 0.494169298228584
271 0.490398034793108
272 0.489666480328505
273 0.488408286894282
274 0.486646561425409
275 0.486900120696697
276 0.487668054307777
277 0.486505301218417
278 0.486179897057965
279 0.486172554651243
280 0.490107249692705
281 0.492270330730836
282 0.491660637403904
283 0.491726211812271
284 0.491310567088668
285 0.491963485742435
286 0.492698317045844
287 0.493337526775348
288 0.492574388792517
289 0.493148770867207
290 0.492043083627696
291 0.492953606925417
292 0.49469924680321
293 0.494616830936937
294 0.491817472941787
295 0.488690414794065
296 0.490570047671338
297 0.490399365040626
298 0.49027377157673
299 0.489730887882422
300 0.494846013386287
301 0.495993509879615
302 0.496264639325963
303 0.494961888607453
304 0.498336939161782
305 0.497547438201628
306 0.495594399704954
307 0.494628804612323
308 0.495049578932162
309 0.494365194432461
310 0.493005356139486
311 0.49396774887804
312 0.493860747760912
313 0.497147310839431
314 0.496612712427013
315 0.49307387856613
316 0.495811524398327
317 0.496241155109022
318 0.4961771990132
319 0.494780063029569
320 0.494012884516167
321 0.494821170767807
322 0.495239453868777
323 0.496294576425193
324 0.497131623946512
325 0.495536563178656
326 0.494315882392228
327 0.493382945413429
328 0.492025165156882
329 0.492864265197495
330 0.496303148440454
331 0.495294437945757
332 0.495755751895971
333 0.49481947181192
334 0.493390739116049
335 0.496081655485888
336 0.494167748317688
337 0.495813815876771
338 0.496360021252432
339 0.49580990836586
340 0.493542741789452
341 0.49393508185754
342 0.492844823353417
343 0.490142712183364
344 0.490092887091252
345 0.486500917301368
346 0.486522399479429
347 0.485318179002697
348 0.485863326527217
349 0.484545160621579
350 0.485501743087696
351 0.486678855349832
352 0.486928255834957
353 0.487097017256165
354 0.484898417673219
355 0.48205140094043
356 0.478947234915801
357 0.478058956642544
358 0.478612778979154
359 0.48182185909671
360 0.480713176376655
361 0.480474976466155
362 0.478502862337661
363 0.475963923102928
364 0.475826841309648
365 0.472665823046598
366 0.472753862187534
367 0.472221234692178
368 0.472781232431275
369 0.472800377929712
370 0.472444116367679
371 0.471652335200419
372 0.472191669229209
373 0.471375276639528
374 0.472601692873264
375 0.471905661647727
376 0.471489713412837
377 0.47113433549906
378 0.469884109277519
379 0.470625129333852
380 0.475092318930673
381 0.475211858205023
382 0.475024181459794
383 0.474717163484485
384 0.475041628125098
385 0.475914148424106
386 0.475247684288652
387 0.477536490581888
388 0.477834157824102
389 0.476282594970606
390 0.477051463796064
391 0.476900370890695
392 0.47755565422629
393 0.475088243843841
394 0.474610114040519
395 0.473968993251337
396 0.473821422534477
397 0.473198118413987
398 0.471586103014533
399 0.471963433691035
400 0.471686673381509
401 0.47054500481449
402 0.472132679665549
403 0.471761617989227
404 0.472039652790224
405 0.47383206233541
406 0.471776187105583
407 0.471850939316417
408 0.472742358088109
409 0.473287103275649
410 0.469800813848885
411 0.468558169243445
412 0.462505424119111
413 0.461929514414543
414 0.461537340665659
415 0.455665131174113
416 0.455464228497457
417 0.455780409344165
418 0.45570761591157
419 0.451955497270259
420 0.446060452363339
421 0.445479824467117
422 0.4470462715224
423 0.447799856265158
424 0.446067943495038
425 0.447184454377266
426 0.448978238363674
427 0.447101271568854
428 0.447563947398159
429 0.448597016509744
430 0.449613471221843
431 0.44961362258992
432 0.444441450389178
433 0.445138119951013
434 0.445174009373414
435 0.444891114021734
436 0.44685737777217
437 0.44561407889986
438 0.44335649317553
439 0.445416999832609
440 0.446195385773824
441 0.443879931731653
442 0.44226616912221
443 0.44259206255646
444 0.442799525294488
445 0.440597395429876
446 0.43947497503283
447 0.440324740218002
448 0.441086253167111
449 0.441055503233963
450 0.442094132064694
451 0.443262717196245
452 0.443866888887475
453 0.44487519486862
454 0.443219620651424
455 0.443768218900076
456 0.443648302000861
457 0.446896708774404
458 0.446803981112266
459 0.446034493717431
460 0.445749647062596
461 0.444959022421003
462 0.444930677542402
463 0.448281525315493
464 0.452016803050346
465 0.451681777642215
466 0.454230229747187
467 0.45408045918401
468 0.454038060677121
469 0.453787568083733
470 0.449735482516445
471 0.450793440723235
472 0.448659078636878
473 0.448155166525014
474 0.447821566575707
475 0.447519559146884
476 0.449429269694558
477 0.447218731790433
478 0.445862799795325
479 0.446597772183877
480 0.44570802486305
481 0.446119091639156
482 0.444337374528009
483 0.442403113667082
484 0.44107444673979
485 0.441019286181144
486 0.44204116495699
487 0.441995976692146
488 0.43903785277121
489 0.439130131385029
490 0.439116265504892
491 0.441959195288452
492 0.444423485702299
493 0.444128961988745
494 0.444850254196414
495 0.445116332540874
496 0.444972611974882
497 0.444978588751977
498 0.445435819738661
499 0.444911106674493
500 0.444510837330466
501 0.44656564702594
502 0.44652462321803
503 0.446062836559508
504 0.444595725800977
505 0.444780683715931
506 0.443668332671505
507 0.445385249181265
508 0.444989682955293
509 0.448361286219131
510 0.448759638100378
511 0.449409173971344
512 0.449019098142917
513 0.446330734364028
514 0.445830922206971
515 0.447568932296017
516 0.449223873729793
517 0.450503835657212
518 0.452772076985941
519 0.451275150064096
520 0.453175406584458
521 0.454659942554146
522 0.45443883834268
523 0.455233193401087
524 0.454982166478158
525 0.455309915553793
526 0.453600823969957
527 0.453030730352051
528 0.448263352051238
529 0.447659544994804
530 0.445688061724182
531 0.445064269818658
532 0.447814523750089
533 0.44740998397113
534 0.44623909419021
535 0.442603351675372
536 0.442565596604412
537 0.442706791856175
538 0.444367566989562
539 0.444174892985694
540 0.443960146395457
541 0.443052284279923
542 0.443044300421349
543 0.440400515455066
544 0.444076343782095
545 0.442720571318683
546 0.440454398863502
547 0.440317596373293
548 0.443971762890885
549 0.442579338097657
550 0.442135981689689
551 0.44323655681711
552 0.445651626696099
553 0.439936643376104
554 0.441499350507728
555 0.436547480245408
556 0.436780041158153
557 0.436125749962734
558 0.436153534994011
559 0.435798564020688
560 0.436733715884419
561 0.43696456565623
562 0.439499660921759
563 0.436605876040782
564 0.436328121576717
565 0.434621268889081
566 0.435035557683197
567 0.434911980134802
568 0.434512761359718
569 0.431352374029562
570 0.429917389949349
571 0.430841682178434
572 0.431372187789543
573 0.432077154119784
574 0.431974648133648
575 0.430642535095992
576 0.430128049845435
577 0.428889707324436
578 0.430250507080842
579 0.435437124547811
580 0.433311929920467
581 0.432212028314737
582 0.43248346107628
583 0.432372741234288
584 0.434008679016692
585 0.431686208642896
586 0.432606152016189
587 0.433138314588961
588 0.431612766469306
589 0.431270343043128
590 0.430437504833603
591 0.432104183389358
592 0.430450345798041
593 0.431058771670703
594 0.431582176201569
595 0.433131858904917
596 0.432907333707381
597 0.432920244767743
598 0.434125675861767
599 0.438024546200513
600 0.437068372539154
601 0.43901457614934
602 0.438934039787432
603 0.438131862444984
604 0.436272912195007
605 0.436593037879608
606 0.436875247285834
607 0.428539608133731
608 0.427306782485396
609 0.426778058296558
610 0.424981808615355
611 0.426873324275306
612 0.431239846536541
613 0.429887101727549
614 0.429472345681262
615 0.424755350845554
616 0.425414137756566
617 0.424800834148223
618 0.423649859441467
619 0.424375734940715
620 0.418525064972405
621 0.419242773335721
622 0.420402598906235
623 0.419770091155229
624 0.422575442339237
625 0.424947297998997
626 0.424651595537515
627 0.424625435606987
628 0.424488187225003
629 0.427432527599678
630 0.428596434533873
631 0.428525991158468
632 0.426191333836799
633 0.425848080227829
634 0.427777160721848
635 0.423016027588329
636 0.42526747932609
637 0.426131370878237
638 0.424111438896582
639 0.424043549832491
640 0.422840145536761
641 0.423893598818342
642 0.42224216949676
643 0.424952134968223
644 0.423603557971204
645 0.422313897446564
646 0.42186236625
647 0.421569113789392
648 0.418016146590048
649 0.41178848824936
650 0.41023113198889
651 0.409863954950342
652 0.40533700616849
653 0.404936988732742
654 0.40463621860572
655 0.406026221080133
656 0.405465703117214
657 0.404426826926656
658 0.399949807209152
659 0.403473971434109
660 0.404328663849454
661 0.40306990264021
662 0.400196162888687
663 0.39987207802991
664 0.399464780739352
665 0.400039994247267
666 0.399964064506174
667 0.398638577343072
668 0.397642959655736
669 0.397077085007499
670 0.395938181685208
671 0.396570311959102
672 0.394327247888895
673 0.396954194867609
674 0.398025328992786
675 0.39820960924532
676 0.397397948863257
677 0.395872715527536
678 0.392738733085046
679 0.392623430315505
680 0.391740083788767
681 0.392158686715457
682 0.39219951731536
683 0.393323132388649
684 0.392650744158252
685 0.393263097030475
686 0.393547682040566
687 0.391547479262785
688 0.390898776152526
689 0.392486226385283
690 0.392476462145872
691 0.389166137945474
692 0.389815101854818
693 0.390807317459601
694 0.391254166656961
695 0.389099958256258
696 0.388212509089205
697 0.388213276719433
698 0.387323314897714
699 0.386845355060585
700 0.38817950644855
701 0.388109710946408
702 0.387654726318602
703 0.386814712852765
704 0.38505596400891
705 0.384046265146495
706 0.383985199727215
707 0.383348153215111
708 0.38429482092943
709 0.381996666384923
710 0.381507144543935
711 0.383519484220865
712 0.383236734982092
713 0.38578644658015
714 0.38551894251749
715 0.385648231161055
716 0.385953022369038
717 0.387863633397438
718 0.389843096552949
719 0.389775417359641
720 0.388201713499716
721 0.389558055547044
722 0.381775581078139
723 0.382769439585483
724 0.381514402548432
725 0.382014264245485
726 0.3836850146817
727 0.380621148219723
728 0.381065992957077
729 0.386135995692567
730 0.385053840491403
731 0.384568563464511
732 0.385628727854665
733 0.385849398327453
734 0.385878029209397
735 0.385265295175433
736 0.383917127022932
737 0.383769026581483
738 0.38263999324187
739 0.381492905613152
740 0.38149141191353
741 0.379145585837495
742 0.379169335325563
743 0.376196495027704
744 0.375787142315654
745 0.375029730895507
746 0.375398696103255
747 0.376836073304349
748 0.375641305760341
749 0.375045297481517
750 0.374010397891036
751 0.370992411258902
752 0.371062450964403
753 0.370722806152045
754 0.372057980953719
755 0.372181740975685
756 0.36907238667694
757 0.370121148141701
758 0.375558973618508
759 0.375588744958964
760 0.374611524332393
761 0.375398257424237
762 0.3756953457231
763 0.371688396329314
764 0.372574183197038
765 0.372000314222648
766 0.36664273058072
767 0.369017517155342
768 0.368480608368453
769 0.368576032452726
770 0.36961266033888
771 0.371094543223573
772 0.37070920592484
773 0.369686288757794
774 0.371040827966207
775 0.37050113248159
776 0.370759486669569
777 0.369025047112354
778 0.36964450306385
779 0.369031381572062
780 0.369494302017296
781 0.369141702049521
782 0.368443475602422
783 0.365970376633522
784 0.371243880318359
785 0.372465825136098
786 0.375012881358277
787 0.375207486824607
788 0.373565853025232
789 0.371319285638687
790 0.374326515257988
791 0.375799468749249
792 0.375741908909691
793 0.375631077170902
794 0.375957301754856
795 0.376844901987377
796 0.37620764064396
797 0.374949953389197
798 0.375832007461825
799 0.376956712220029
800 0.378277495756824
801 0.377887806804043
802 0.37442771277053
803 0.375472677523617
804 0.376551719401796
805 0.376577988640705
806 0.376976872113209
807 0.375631633003876
808 0.372988037704087
809 0.372458105381743
810 0.370680615432
811 0.370351591336015
812 0.370396813358732
813 0.371132975031546
814 0.371259406040757
815 0.36992114980162
816 0.368638191648476
817 0.368984518099865
818 0.368913977280657
819 0.365644871214369
820 0.365966126084874
821 0.365058108480604
822 0.364835507191153
823 0.36676637076929
824 0.367242648092797
825 0.366769269996891
826 0.3673496100065
827 0.366489304310151
828 0.365630396637763
829 0.364511801639479
830 0.363071207104006
831 0.362632147245739
832 0.361708784326755
833 0.358902080999358
834 0.358520162069453
835 0.360023746469268
836 0.360277641109638
837 0.359607084373419
838 0.359535612877698
839 0.358825935873722
840 0.358863319189929
841 0.354872690712687
842 0.35442434976407
843 0.352383092842169
844 0.3508461734358
845 0.350661513605081
846 0.349847037100686
847 0.347022376998064
848 0.347502324537161
849 0.348720379199668
850 0.34642406507493
851 0.346224392491019
852 0.347460363157241
853 0.350398388347204
854 0.35220499092088
855 0.350139688987799
856 0.351174946012026
857 0.351499355608074
858 0.352829426868726
859 0.352923129274517
860 0.352544414610705
861 0.353511691609677
862 0.355195345602731
863 0.352530281111878
864 0.351867543373321
865 0.351642779353823
866 0.353054536498058
867 0.35166567342835
868 0.354474081331839
869 0.353791627425231
870 0.35381290060734
871 0.353338122289431
872 0.354090226372675
873 0.354414825418388
874 0.352780997868576
875 0.351712548619698
876 0.354473353800673
877 0.355637787713397
878 0.358589094759755
879 0.359254003675375
880 0.359212105401161
881 0.357202581407754
882 0.357109582414097
883 0.35571343745624
884 0.355268288965608
885 0.356416406509016
886 0.356807395317546
887 0.354520572925688
888 0.353889762518976
889 0.355789619441168
890 0.356981325896694
891 0.358876976583931
892 0.358129189189423
893 0.358310951444567
894 0.358624949191314
895 0.360290582316421
896 0.360279033771787
897 0.359230281421224
898 0.360121823247028
899 0.358870385994215
900 0.358814387748782
901 0.358220757173475
902 0.356111892540843
903 0.355079947978682
904 0.356189328604622
905 0.359842144879915
906 0.359768872196038
907 0.359844709002065
908 0.358998131599157
909 0.358432557365457
910 0.359029978041082
911 0.357312556032033
912 0.355799647231219
913 0.357296110243881
914 0.357227037162491
915 0.358837618365682
916 0.359445612547762
917 0.359204364939732
918 0.360726681954777
919 0.360450715226398
920 0.358418634629171
921 0.358587135741042
922 0.357954329034214
923 0.362561687853944
924 0.363613889292964
925 0.36402376902468
926 0.363233786990081
927 0.362714958331422
928 0.362901024088636
929 0.361894129907054
930 0.361291235524539
931 0.359829490742476
932 0.361211099379735
933 0.361738369805569
934 0.363056362630929
935 0.35955814819973
936 0.360302222885539
937 0.357996817181018
938 0.358933171492117
939 0.359444594238472
940 0.358268599838635
941 0.359301452913629
942 0.35805382547554
943 0.357285520095031
944 0.357610875305457
945 0.356325188803247
946 0.356935395749941
947 0.356466174387076
948 0.359424965581334
949 0.35645003351074
950 0.355427184190291
951 0.359493971335096
952 0.359445235496992
953 0.361102467427496
954 0.360266821786784
955 0.360381636768891
956 0.358737036770606
957 0.358803069208226
958 0.359890540884723
959 0.35906573110976
960 0.360524462015696
961 0.361840590359586
962 0.362849802141659
963 0.363439625826664
964 0.363275126354208
965 0.361866184089033
966 0.36178260059605
967 0.360575251805579
968 0.360219230087082
969 0.359141492167328
970 0.358152396888708
971 0.357607143603183
972 0.357376225634191
973 0.356738800758881
974 0.356904148125392
975 0.356137847120646
976 0.355887772848675
977 0.35650602424456
978 0.35763880297254
979 0.358209867140772
980 0.358709599050522
981 0.357738840137955
982 0.358279551786805
983 0.357696910593142
984 0.357936103934645
985 0.358158560648837
986 0.357529572354613
987 0.358716872083838
988 0.360230464541553
989 0.361937089710663
990 0.360619533707901
991 0.359445342609502
992 0.359665071703246
993 0.357680753556378
994 0.358171867824781
995 0.356438659350544
996 0.356489482977824
997 0.356715930818797
998 0.354270191206713
999 0.355457819104149
1000 0.352607073957952
1001 0.349403274354328
1002 0.347965355374627
1003 0.346932065315789
1004 0.347643656210676
1005 0.347703625400893
1006 0.345510729379808
1007 0.345777687663316
1008 0.345491616687181
1009 0.34625844716959
1010 0.347238303102722
1011 0.344450983407102
1012 0.345741368443417
1013 0.347029984021339
1014 0.344418881588333
1015 0.345158719655988
1016 0.347425515018936
1017 0.346316435872721
1018 0.346936784902826
1019 0.347731394067931
1020 0.348500257321186
1021 0.349031553544173
1022 0.353168425153128
1023 0.350997140312156
1024 0.349913863530703
1025 0.350018634509721
1026 0.350466480525635
1027 0.350563186246188
1028 0.348252548593747
1029 0.344932871140899
1030 0.346142171492195
1031 0.346276064471158
1032 0.346251596075661
1033 0.34710904207245
1034 0.346903761127881
1035 0.347330583353699
1036 0.347497844468582
1037 0.346887352966038
1038 0.343738229791407
1039 0.342057911224996
1040 0.342861479568222
1041 0.345906246719374
1042 0.347163923164212
1043 0.346381712461191
1044 0.346816973221273
1045 0.347481110690687
1046 0.347433695886624
1047 0.348701978152019
1048 0.347739092856667
1049 0.342776801252939
1050 0.341141635653783
1051 0.336698347783331
1052 0.337503612645393
1053 0.335030353291213
1054 0.33290168590203
1055 0.329925771471736
1056 0.325176623656453
1057 0.324447811441618
1058 0.324817306981278
1059 0.323674356765499
1060 0.324631942824384
1061 0.324451359328427
1062 0.324977809895006
1063 0.324466825491167
1064 0.324499162784614
1065 0.324080539741348
1066 0.324114349683455
1067 0.323062587602996
1068 0.324240399450903
1069 0.323926718160947
1070 0.322579251187029
1071 0.321434244613603
1072 0.322593681094876
1073 0.324762579342135
1074 0.324473100882599
1075 0.324668703569088
1076 0.324066236944504
1077 0.330004773355828
1078 0.32866572045788
1079 0.327141138603131
1080 0.32681643954158
1081 0.329166285957128
1082 0.329581150165237
1083 0.327464648024519
1084 0.327121117838236
1085 0.328722373101577
1086 0.32839406623398
1087 0.33050551396521
1088 0.328761084079346
1089 0.328353730958443
1090 0.328404345760799
1091 0.3274440877386
1092 0.328062396247652
1093 0.329880416282275
1094 0.332582462392883
1095 0.333436471342663
1096 0.334440954552002
1097 0.335063761065311
1098 0.335579102276469
1099 0.335428925049789
1100 0.335645163884375
1101 0.334108138879673
1102 0.334611678161363
1103 0.335160538832585
1104 0.336161195978653
1105 0.328219573467407
1106 0.32848976002028
1107 0.328190658199178
1108 0.329088851389746
1109 0.329065274493806
1110 0.32883397204435
1111 0.33600955700977
1112 0.335733278987779
1113 0.336470506856625
1114 0.336685159213876
1115 0.334939787839721
1116 0.33406491199457
1117 0.33390818272752
1118 0.332623468826261
1119 0.331963563801842
1120 0.331427516214449
1121 0.333788633740586
1122 0.333637521060397
1123 0.333048821188564
1124 0.333196970624766
1125 0.33381011385096
1126 0.333499461239742
1127 0.333606591916392
1128 0.334759987435033
1129 0.333040822932277
1130 0.332886999167737
1131 0.332154912624773
1132 0.327665657989538
1133 0.325562333706369
1134 0.32553970255871
1135 0.325475214279902
1136 0.324195955235092
1137 0.324129166464005
1138 0.3240953566996
1139 0.32398607963729
1140 0.324525399095569
1141 0.326854897405287
1142 0.326486836429519
1143 0.326886586999939
1144 0.326935490887031
1145 0.327544149116247
1146 0.329366539497474
1147 0.329804211337452
1148 0.327349853958292
1149 0.327967778225439
1150 0.329836051967777
1151 0.32885761018419
1152 0.33049827783963
1153 0.330841555906551
1154 0.327795973669483
1155 0.329337761541301
1156 0.329220687236701
1157 0.328762925960575
1158 0.329222031238745
1159 0.329977052784166
1160 0.329446498266373
1161 0.331220924632098
1162 0.330323662690324
1163 0.331174456449728
1164 0.330669548612088
1165 0.331163376372671
1166 0.330672372334306
1167 0.329771448735489
1168 0.33042414673972
1169 0.330521203919326
1170 0.33203906811392
1171 0.332178256576684
1172 0.332571181001238
1173 0.332350534307209
1174 0.332912036223722
1175 0.331963327644977
1176 0.331214819879976
1177 0.332814843677864
1178 0.334079963212736
1179 0.332656256184177
1180 0.331318585390018
1181 0.33122974320632
1182 0.330519945865113
1183 0.330573295455987
1184 0.330742587337184
1185 0.328701989922078
1186 0.324406176273914
1187 0.324638138368461
1188 0.325390927937275
1189 0.325554433548615
1190 0.323668313376003
1191 0.323087506345819
1192 0.323099875014004
1193 0.32237596394862
1194 0.326654451680356
1195 0.327500579897466
1196 0.329407030332389
1197 0.327411405234716
1198 0.326831186936598
1199 0.328503571020487
1200 0.326538635872816
1201 0.324228959339859
1202 0.324313283691572
1203 0.321683823777292
1204 0.320709339061819
1205 0.323103377489704
1206 0.323232735782835
1207 0.322200023196209
1208 0.321019423114509
1209 0.320934416867685
1210 0.320774915713281
1211 0.320593558188355
1212 0.318937632278236
1213 0.316469489789517
1214 0.316712531991084
1215 0.317229831406403
1216 0.316119171172523
1217 0.315177202888838
1218 0.314766502326137
1219 0.315170339930433
1220 0.313216229411682
1221 0.313861696559181
1222 0.315203259784356
1223 0.315596006684795
1224 0.315571907281834
1225 0.315220003028637
1226 0.315947996590547
1227 0.315397620001027
1228 0.317621886466136
1229 0.321214714469873
1230 0.321012046829182
1231 0.321489327212487
1232 0.321225898374341
1233 0.320410044584123
1234 0.320159587730146
1235 0.31817686929146
1236 0.322814709374145
1237 0.322391562788729
1238 0.320179886012586
1239 0.318280922218647
1240 0.317079821419364
1241 0.317119268352966
1242 0.316216538301205
1243 0.315014824861598
1244 0.314785375279385
1245 0.314954446553977
1246 0.31527000548283
1247 0.314784107425455
1248 0.312067673261627
1249 0.31152594565871
1250 0.31193481383652
1251 0.312116481970163
1252 0.310343233139589
1253 0.309702530254436
1254 0.309518768974222
1255 0.308077992821042
1256 0.305429310465431
1257 0.305383536593801
1258 0.305392471319485
1259 0.303020052023946
1260 0.302997472843119
1261 0.302097735149175
1262 0.299920112770185
1263 0.299801770382272
1264 0.301504473812037
1265 0.300924657965958
1266 0.301126060259415
1267 0.300192920004963
1268 0.301784018266306
1269 0.301527021738778
1270 0.300750195996986
1271 0.300425608816388
1272 0.300766348762012
1273 0.301276955574758
1274 0.301481692924353
1275 0.299156643132198
1276 0.299323956847061
1277 0.299064982817647
1278 0.298847353003334
1279 0.297998799079926
1280 0.298111205733302
1281 0.29758794236076
1282 0.299017200500665
1283 0.299922419927864
1284 0.298345234261942
1285 0.297605448583813
1286 0.298133893238723
1287 0.298082807434899
1288 0.297390984658773
1289 0.297502083508026
1290 0.295866412167672
1291 0.296002585268048
1292 0.295739384401519
1293 0.295321412405087
1294 0.294784770456953
1295 0.295150881119126
1296 0.295754795760155
1297 0.295826483791656
1298 0.295098667097242
1299 0.294208135315157
1300 0.292336729268022
1301 0.292206769890116
1302 0.294658887923102
1303 0.292653779225528
1304 0.29135334219257
1305 0.291588914485806
1306 0.29171693662375
1307 0.29199306523624
1308 0.291649091705425
1309 0.291512289096215
1310 0.291073252508491
1311 0.289774750116576
1312 0.289302648102532
1313 0.288996054050705
1314 0.289450703497555
1315 0.28961577900955
1316 0.288297013684969
1317 0.288672760341056
1318 0.28750436735908
1319 0.288571628145076
1320 0.288905686588777
1321 0.289960183086649
1322 0.290631679429526
1323 0.290995165490893
1324 0.289822820661644
1325 0.28979930428645
1326 0.288759749951917
1327 0.288768320240198
1328 0.288557372434507
1329 0.288172901753651
1330 0.28783383585152
1331 0.287631773759552
1332 0.287065423285222
1333 0.287390597794076
1334 0.288735137895579
1335 0.289370590474821
1336 0.288796929694746
1337 0.288166894005115
1338 0.290545145088193
1339 0.291184596737615
1340 0.290483766621922
1341 0.290265514223321
1342 0.290415123529271
1343 0.291513985999986
1344 0.292534285670373
1345 0.292307245741198
1346 0.291732633442886
1347 0.291229885283063
1348 0.291223202326971
1349 0.290570153158502
1350 0.289993099197646
1351 0.289331005570084
1352 0.289023060204861
1353 0.289132176010836
1354 0.289136875117803
1355 0.288943020670575
1356 0.288233155315596
1357 0.288391090329757
1358 0.288137932943451
1359 0.287662736591803
1360 0.287614232768949
1361 0.287375726803423
1362 0.287503853863417
1363 0.286554829308973
1364 0.288135015630142
1365 0.286478412961639
1366 0.286138814445192
1367 0.285364498437124
1368 0.285453531484275
1369 0.287602302774883
1370 0.287086299460798
1371 0.287962027506403
1372 0.288545105141844
1373 0.288287361159929
1374 0.287746734596552
1375 0.287906357471951
1376 0.287866104024468
1377 0.287956450042373
1378 0.28798162636776
1379 0.288162240324158
1380 0.288166885595867
1381 0.288983132324051
1382 0.289938775219337
1383 0.2884299329145
1384 0.288830457266101
1385 0.289163903567801
1386 0.289907785033889
1387 0.292068498664769
1388 0.292045358671798
1389 0.291374141343688
1390 0.287630707258454
1391 0.287839873222077
1392 0.288044168636308
1393 0.285279808057178
1394 0.284998141588267
1395 0.284735170468588
1396 0.284002600518831
1397 0.284607445544537
1398 0.284824352522616
1399 0.284195167415176
1400 0.28400335112393
1401 0.284363193044384
1402 0.284600256984394
1403 0.285280819145756
1404 0.286211705743212
1405 0.286444654336083
1406 0.287409907209004
1407 0.287118025544457
1408 0.287687988554536
1409 0.28699408131089
1410 0.287191536517066
1411 0.287564135421933
1412 0.284761425691098
1413 0.285104590523626
1414 0.286202807759816
1415 0.286203897499578
1416 0.285148211457743
1417 0.286012771830725
1418 0.286184521507543
1419 0.285737551141083
1420 0.285910630194285
1421 0.285781086090934
1422 0.285509116717579
1423 0.285314248351573
1424 0.285063154303744
1425 0.285422239947302
1426 0.285625909606989
1427 0.284792739258613
1428 0.285428726451195
1429 0.285275519448359
1430 0.285101268413577
1431 0.284677569421488
1432 0.285140307119443
1433 0.288344747134486
1434 0.288032688685214
1435 0.289301707195463
1436 0.289013506661501
1437 0.289428265726194
1438 0.28933388562022
1439 0.286783791160965
1440 0.287611299337923
1441 0.287478455648954
1442 0.286944387942313
1443 0.287109962245352
1444 0.287542499910569
1445 0.287784848245834
1446 0.287971401364177
1447 0.28954999830873
1448 0.289124247365631
1449 0.289407587961306
1450 0.289360892208612
1451 0.289181364006827
1452 0.289007726572778
1453 0.287899207497515
1454 0.286179102981008
1455 0.286173649261305
1456 0.286238791739465
1457 0.287687708001464
1458 0.288032493276319
1459 0.289655875250533
1460 0.293265414524961
1461 0.293037884710691
1462 0.292236634994399
1463 0.29285170780583
1464 0.292346004971568
1465 0.29212924107285
1466 0.291369270527878
1467 0.292751786246053
1468 0.293357539823339
1469 0.293776317028558
1470 0.295478207232119
1471 0.295632058978112
1472 0.294446745578396
1473 0.292968749639154
1474 0.29394400389439
1475 0.294264816545229
1476 0.293871452812806
1477 0.294369676249032
1478 0.294900151008169
1479 0.293876644819028
1480 0.294477569116074
1481 0.29424474271504
1482 0.297813455071087
1483 0.298119576324634
1484 0.297755125878427
1485 0.297597364837896
1486 0.297504210657089
1487 0.298153501163027
1488 0.299092975968039
1489 0.298964634824637
1490 0.299627550017195
1491 0.298993629941325
1492 0.299014838389166
1493 0.29897658616544
1494 0.299810727865772
1495 0.300329356586773
1496 0.300706289363169
1497 0.299430011526048
1498 0.299482927317041
1499 0.299389181584418
1500 0.299461824449945
1501 0.298755272825339
1502 0.299293219679294
1503 0.300039654537398
1504 0.300545003087547
1505 0.301212495151851
1506 0.300707232923633
1507 0.300326659576696
1508 0.300532114256083
1509 0.299842146025871
1510 0.295636937116598
1511 0.295620738593703
1512 0.297801602004938
1513 0.296905312376512
1514 0.294360695667887
1515 0.293978899368223
1516 0.294480582725142
1517 0.294784290400159
1518 0.294461372960756
1519 0.294492399312996
1520 0.295283249315788
1521 0.295314979009371
1522 0.2930614878371
1523 0.294422447289419
1524 0.294337923868936
1525 0.294629249818673
1526 0.294122582705227
1527 0.293229141891056
1528 0.293656108002585
1529 0.297146292636256
1530 0.297063928116848
1531 0.297708607813479
1532 0.298942096877283
1533 0.298634004128775
1534 0.29797335565054
1535 0.299002174403421
1536 0.298977215381719
1537 0.298459247514535
1538 0.297801591391558
1539 0.298606538201867
1540 0.297937938477155
1541 0.29674753689153
1542 0.292767940943203
1543 0.293520009570811
1544 0.29388258728703
1545 0.290665757760025
1546 0.290729333732091
1547 0.291255503844813
1548 0.291443489116969
1549 0.291050389575385
1550 0.291603933706739
1551 0.291559881632625
1552 0.291452483424848
1553 0.292779570189185
1554 0.293512322192596
1555 0.286636793513043
1556 0.286559598746101
1557 0.285579126334984
1558 0.285981568048539
1559 0.286353441533508
1560 0.286527299297179
1561 0.285849066779402
1562 0.284867416835018
1563 0.285018125453376
1564 0.284216610603779
1565 0.28434742973509
1566 0.284793894526508
1567 0.284654635656457
1568 0.284883181602741
1569 0.284390939758241
1570 0.284182383286579
1571 0.284020716524467
1572 0.284168775809011
1573 0.284663685974896
1574 0.285609324865195
1575 0.284858044315208
1576 0.284611239293239
1577 0.283703201583231
1578 0.283942720322064
1579 0.283711471260943
1580 0.284633832378033
1581 0.283935598996949
1582 0.283143116043385
1583 0.284262987781836
1584 0.284909161375914
1585 0.285288434458893
1586 0.285094729219988
1587 0.283795374226117
1588 0.28405153177402
1589 0.283177520272595
1590 0.2836248999818
1591 0.283107888285231
1592 0.283273960928579
1593 0.283250001742165
1594 0.283500181934048
1595 0.282928435370161
1596 0.283708961485921
1597 0.284090684113106
1598 0.284081612834204
1599 0.283084101392176
1600 0.283220497889933
1601 0.283632373870464
1602 0.283198004095227
1603 0.283304576895619
1604 0.282644631929302
1605 0.28180466360763
1606 0.281320169096397
1607 0.281005278882062
1608 0.281054892871692
1609 0.27954484604985
1610 0.279526189959299
1611 0.279024787858179
1612 0.276879883576502
1613 0.277269281954953
1614 0.276364583106816
1615 0.276366456442292
1616 0.27633960071739
1617 0.275652234956198
1618 0.275156398204263
1619 0.275452806093437
1620 0.275754037469201
1621 0.276521939090355
1622 0.276305530376122
1623 0.277168841102169
1624 0.277542499900678
1625 0.27749582408032
1626 0.278012435592496
1627 0.278379400320472
1628 0.278939300369667
1629 0.279053142477501
1630 0.279214640594602
1631 0.279313638455215
1632 0.279148647855344
1633 0.279332638549982
1634 0.279803357728274
1635 0.279419539517174
1636 0.281186881997096
1637 0.280979350211287
1638 0.28248883937604
1639 0.281648127323122
1640 0.281617532808456
1641 0.280231490129959
1642 0.280426844214686
1643 0.278422448540125
1644 0.278105234302453
1645 0.278790398973731
1646 0.278447691089139
1647 0.278695353470323
1648 0.278729568881244
1649 0.278803528041788
1650 0.279297366204616
1651 0.279101852388324
1652 0.278615473077959
1653 0.278557597567432
1654 0.278940660019594
1655 0.278599428666931
1656 0.278415647925596
1657 0.277376874876147
1658 0.277766640380425
1659 0.277403924055841
1660 0.277842831089002
1661 0.277591830925306
1662 0.276773475327693
1663 0.277272703089784
1664 0.276821688784065
1665 0.276699370073708
1666 0.276065779855225
1667 0.275009414405343
1668 0.275320179340517
1669 0.275365568331053
1670 0.274564238017184
1671 0.274417934135966
1672 0.27439707854211
1673 0.274125607134346
1674 0.273857402960844
1675 0.273784115053075
1676 0.273521471182059
1677 0.273814830142867
1678 0.272834300699351
1679 0.273345509703183
1680 0.274367234009391
1681 0.274196724935621
1682 0.274286226096686
1683 0.273887435407927
1684 0.273979329191173
1685 0.273699448570984
1686 0.27280405311707
1687 0.272385741304502
1688 0.27227097525164
1689 0.272539701028378
1690 0.272882633829411
1691 0.272971292299627
1692 0.273440761362609
1693 0.272996491758114
1694 0.273432912031715
1695 0.273587541725457
1696 0.27507799486528
1697 0.276153949915429
1698 0.275723994194248
1699 0.276186366733442
1700 0.275018040144475
1701 0.273920324634434
1702 0.273816587021673
1703 0.274806460192536
1704 0.275094051101509
1705 0.276116786778037
1706 0.276874931500967
1707 0.278296389815295
1708 0.278555503188546
1709 0.278922987754682
1710 0.278273451691746
1711 0.278084691784876
1712 0.278588386394556
1713 0.2801289799615
1714 0.280817301642134
1715 0.279904866318484
1716 0.279329865709524
1717 0.279225513123676
1718 0.280012235372823
1719 0.281854177913404
1720 0.281874578684668
1721 0.281558582906238
1722 0.281834877147065
1723 0.281544627388495
1724 0.281722337479832
1725 0.282406545666175
1726 0.283515195206833
1727 0.283037971338119
1728 0.283038921485935
1729 0.283110351050194
1730 0.283420277782645
1731 0.28345144031589
1732 0.283874362571396
1733 0.284461726619297
1734 0.284450119749188
1735 0.283690092926636
1736 0.282640420594675
1737 0.28263782774259
1738 0.28294494733648
1739 0.282918343624697
1740 0.283086448788424
1741 0.282530921422315
1742 0.283884871849905
1743 0.284205322752731
1744 0.284504533008238
1745 0.284638889993774
1746 0.284725001673085
1747 0.282328514601655
1748 0.281862221092381
1749 0.282490638634589
1750 0.281973750997855
1751 0.282083566534701
1752 0.282627897382345
1753 0.282345615527022
1754 0.28280206937065
1755 0.282949777759269
1756 0.282373342528137
1757 0.282974704750017
1758 0.282531073871804
1759 0.282839013431618
1760 0.283139912678112
1761 0.283545018685903
1762 0.283990316149245
1763 0.284003677597481
1764 0.284122592841446
1765 0.284013346057218
1766 0.28384472227804
1767 0.284340160591989
1768 0.284252837884412
1769 0.283387856752187
1770 0.283722905699063
1771 0.283339016837519
1772 0.283519720930278
1773 0.283292127790209
1774 0.285125901960253
1775 0.285457486628956
1776 0.284034524231653
1777 0.283955191694661
1778 0.284001978993382
1779 0.283056768214919
1780 0.28306011847046
1781 0.283455761320899
1782 0.283374611613175
1783 0.282107524489496
1784 0.282004200093932
1785 0.281887256661418
1786 0.275977789490434
1787 0.276152907263222
1788 0.275717701887446
1789 0.275200642355815
1790 0.27559646469268
1791 0.272095057814752
1792 0.271604892162617
1793 0.271629680901433
1794 0.271583502206841
1795 0.272518724511776
1796 0.27211975053148
1797 0.270993899870424
1798 0.271069775056356
1799 0.270742048395981
1800 0.270317539509592
1801 0.270001771465252
1802 0.270195184041176
1803 0.269283413960691
1804 0.269147572377102
1805 0.26919078755069
1806 0.269034537507524
1807 0.268178692160859
1808 0.268279890674322
1809 0.26960539889102
1810 0.268916395055705
1811 0.269315772487316
1812 0.269228138707742
1813 0.269112009783659
1814 0.269796238102188
1815 0.270035514866508
1816 0.269568449285177
1817 0.268056682891386
1818 0.268375554330075
1819 0.26859302443774
1820 0.26811329161083
1821 0.266993319317487
1822 0.266770712048857
1823 0.265121183228345
1824 0.265374403611514
1825 0.2652176207127
1826 0.26495474487151
1827 0.265006920610317
1828 0.265427842570101
1829 0.265714394975937
1830 0.265636838621426
1831 0.265943142335099
1832 0.266573745073798
1833 0.265749873276042
1834 0.266253632900348
1835 0.266651214789095
1836 0.266573270426219
1837 0.267767298848823
1838 0.267665775437711
1839 0.269716257822465
1840 0.268261116375024
1841 0.268978517385129
1842 0.268880460440562
1843 0.268920701081447
1844 0.269085048191849
1845 0.270236579678927
1846 0.269410456970196
1847 0.268881590693469
1848 0.269068955576079
1849 0.26891328231881
1850 0.268466794663049
1851 0.268894393613596
1852 0.268902070305852
1853 0.269527833428584
1854 0.269773057326785
1855 0.269482205901118
1856 0.269973900609024
1857 0.270826410375374
1858 0.270478630460624
1859 0.271203212065491
1860 0.267341801817919
1861 0.268172446361985
1862 0.268141028475815
1863 0.266981109036352
1864 0.266471248217723
1865 0.265713683483993
1866 0.264750927635652
1867 0.264748729663206
1868 0.261487704506483
1869 0.261782988147754
1870 0.26186710068743
1871 0.260843603689991
1872 0.260675992828622
1873 0.260834132949449
1874 0.260478624535316
1875 0.260666651084691
1876 0.261472395532183
1877 0.261768292928037
1878 0.261985397500569
1879 0.26183876268325
1880 0.261850137108509
1881 0.26174902696677
1882 0.262059116774199
1883 0.262554050569797
1884 0.263010151051052
1885 0.263861655149045
1886 0.263652677472439
1887 0.263025153575534
1888 0.263430835807105
1889 0.263680939154805
1890 0.262987220193782
1891 0.263275061900183
1892 0.264918874835159
1893 0.264738714349811
1894 0.265361974870467
1895 0.265502798557375
1896 0.265824471956401
1897 0.26581344723472
1898 0.262138514670613
1899 0.261742369936445
1900 0.262435159307213
1901 0.262333984469958
1902 0.262960824913667
1903 0.261582758669476
1904 0.261855895815133
1905 0.261983394699518
1906 0.261987140466173
1907 0.262559384118373
1908 0.262620928259381
1909 0.262881618909466
1910 0.263084463111325
1911 0.26343003848923
1912 0.263433454096987
1913 0.264127722083981
1914 0.264366473444838
1915 0.264522749138514
1916 0.264276538677254
1917 0.263726930426248
1918 0.263838504169681
1919 0.26446433165196
1920 0.26379594503876
1921 0.263461088438413
1922 0.26329978696384
1923 0.263282743893922
1924 0.264358831194007
1925 0.264532536056696
1926 0.264883407049988
1927 0.260816260920902
1928 0.263106810798494
1929 0.264263334146699
1930 0.263455235085101
1931 0.261923600776367
1932 0.261435440617527
1933 0.261122881275717
1934 0.260510861660657
1935 0.259543136960935
1936 0.258520971442071
1937 0.259675786546082
1938 0.259009973808207
1939 0.259204302234611
1940 0.2582542960307
1941 0.258651960609374
1942 0.25753440063064
1943 0.257366155302033
1944 0.257453832614679
1945 0.257155168784143
1946 0.25703709085642
1947 0.257028098886109
1948 0.258628521183348
1949 0.258853741440401
1950 0.258446128112401
1951 0.258932830165657
1952 0.258494300312465
1953 0.259352360191926
1954 0.259377134939896
1955 0.260129183215919
1956 0.259660994653061
1957 0.258153790465604
1958 0.257246386397826
1959 0.257727220125125
1960 0.258130054604191
1961 0.258167826579097
1962 0.258408708649654
1963 0.259571461671345
1964 0.259643684816509
1965 0.260422313814602
1966 0.260815109188081
1967 0.260494224472111
1968 0.261129211188283
1969 0.262760540178891
1970 0.263172267228828
1971 0.263502888733185
1972 0.262571844671313
1973 0.262878766158014
1974 0.262119428588309
1975 0.262633745196294
1976 0.263646235751274
1977 0.264181980189604
1978 0.264578177191359
1979 0.265571397246086
1980 0.265945520702904
1981 0.267798610877863
1982 0.267472267455811
1983 0.267430291014778
1984 0.268114972963133
1985 0.265917687790186
1986 0.265694019609805
1987 0.266504726291062
1988 0.267131421976871
1989 0.266750268774792
1990 0.267347989065213
1991 0.265122804383877
1992 0.265249976354674
1993 0.265267004663842
1994 0.263984297904757
1995 0.266100943684621
1996 0.266155291213766
1997 0.265276125128807
1998 0.265302880248764
1999 0.265711875877695
};
\addlegendentry{Singular value projection}
\addplot [semithick, color4]
table {%
0 1.03761711603244
1 1.02454481191184
2 1.01049098155941
3 0.993114129605652
4 0.975026780810109
5 0.936470191517866
6 0.897155943716022
7 0.848203158402903
8 0.802635548014347
9 0.773268632635683
10 0.742133071825696
11 0.719725814178593
12 0.69126399473671
13 0.67412655260598
14 0.674579656096756
15 0.673846205746778
16 0.669306146657881
17 0.666630525190983
18 0.660375666131649
19 0.659135566899809
20 0.660123724463878
21 0.659113333327422
22 0.651597823382144
23 0.652811112073665
24 0.652190268680014
25 0.652123278722842
26 0.651832899832359
27 0.648333661629026
28 0.64320834124153
29 0.636462668608029
30 0.635137458391645
31 0.630923945242048
32 0.636346206850376
33 0.634749887380803
34 0.638384297253934
35 0.63934666246954
36 0.633662263910653
37 0.633583816078414
38 0.637648062723436
39 0.64029571438656
40 0.643502333077086
41 0.643138549783788
42 0.644794793568271
43 0.645717836508635
44 0.646188709545877
45 0.653659788696212
46 0.655788391894412
47 0.656917314545053
48 0.65950494630224
49 0.65826004949163
50 0.66249389625914
51 0.66706143366541
52 0.668994480036599
53 0.666919646291284
54 0.668326511750828
55 0.671250547205686
56 0.669331530941425
57 0.675367219945963
58 0.67210672690239
59 0.671157973408906
60 0.671761755608554
61 0.67811036288583
62 0.674335010286915
63 0.67631286031373
64 0.67789376587225
65 0.67826153149873
66 0.677292835118767
67 0.678702241663073
68 0.683531956417725
69 0.69112744665707
70 0.686163780703333
71 0.691326753519975
72 0.690364974551629
73 0.692784960993717
74 0.688751154861802
75 0.684230933354948
76 0.677677780982177
77 0.677455636790188
78 0.675560104531249
79 0.679416614192197
80 0.683324984373707
81 0.678634606340452
82 0.672717469608852
83 0.667315676606314
84 0.663531553638079
85 0.660004268248132
86 0.660480576772763
87 0.656656919597732
88 0.654462125444335
89 0.657840883910963
90 0.657838959037913
91 0.65592322525242
92 0.650726818132847
93 0.647897846574307
94 0.644115625213068
95 0.642529524047921
96 0.649734934250669
97 0.650725623808235
98 0.654212970245724
99 0.654322559263983
100 0.652712208840172
101 0.648333857462327
102 0.646694346089277
103 0.645530208915802
104 0.649586499483828
105 0.653768128193495
106 0.653513420093567
107 0.651997313655564
108 0.650947267161758
109 0.642964897607867
110 0.6446881066942
111 0.647935493524364
112 0.65791497543128
113 0.660075993063451
114 0.659500015107822
115 0.660231233027476
116 0.659583220522854
117 0.658880812437454
118 0.661035263570404
119 0.6589741202738
120 0.661877346797616
121 0.662708343366459
122 0.659761693511124
123 0.66142997968078
124 0.660912496995549
125 0.662719047573258
126 0.662960368791124
127 0.659381578468329
128 0.65912906108572
129 0.659192886675532
130 0.665009366100307
131 0.66609004797844
132 0.662989231568341
133 0.669225827086825
134 0.665566436972912
135 0.668202616198729
136 0.666968476276974
137 0.675841789355944
138 0.682730648954609
139 0.683052492016594
140 0.686504942794804
141 0.693876728554655
142 0.694048355655304
143 0.698143504557399
144 0.698660340663429
145 0.697359704647368
146 0.695651206101505
147 0.693965357036975
148 0.698632834733988
149 0.697796600054754
150 0.701705421898117
151 0.703175542549717
152 0.701539025859748
153 0.702191688585401
154 0.703840063984328
155 0.705589766837324
156 0.686807010980144
157 0.686529400298641
158 0.685502876663177
159 0.682213352377637
160 0.682112635998107
161 0.684066594313779
162 0.685690321374195
163 0.685456586251039
164 0.6838965376941
165 0.684588898082601
166 0.684062088035623
167 0.68595348994496
168 0.685520790906524
169 0.685969148634318
170 0.69002025663691
171 0.693776243167994
172 0.694191519677734
173 0.696447545806854
174 0.697315451168408
175 0.701638415798009
176 0.703952972639844
177 0.704832347892435
178 0.70828225758401
179 0.708824153454752
180 0.709523381426352
181 0.710160322316813
182 0.710551227591666
183 0.708625257689017
184 0.708980131777293
185 0.708020035587329
186 0.708364906134371
187 0.708924874260971
188 0.710374485993163
189 0.709245500759281
190 0.70797339019627
191 0.706252641540984
192 0.706950637062297
193 0.707366431792822
194 0.711269973905087
195 0.719378837199596
196 0.719731684295822
197 0.716892760253829
198 0.718778832053295
199 0.724197353755037
200 0.7288534979308
201 0.733524909627981
202 0.734986042310256
203 0.731514850489959
204 0.731561976312286
205 0.733098841785749
206 0.731921736606141
207 0.733963364783285
208 0.734175507522278
209 0.736106617468139
210 0.731527977127606
211 0.733950485527657
212 0.737454147588093
213 0.73839942266274
214 0.739641043487951
215 0.740942296757117
216 0.73861367487192
217 0.739558119044015
218 0.741384273086205
219 0.741795374015747
220 0.741044832411332
221 0.744066268177095
222 0.747066699752938
223 0.745514813914397
224 0.746557812382814
225 0.745248204890378
226 0.745283584586056
227 0.744358975737014
228 0.74667543057181
229 0.747658760355102
230 0.748920706936331
231 0.750878904968794
232 0.755606511877454
233 0.752173382911464
234 0.751431785899754
235 0.754605270986021
236 0.753655621525738
237 0.759227541991009
238 0.764360908103197
239 0.770841720909088
240 0.769610622010146
241 0.769875185623031
242 0.769778459117588
243 0.76926982243862
244 0.768215181429763
245 0.769196768933176
246 0.777985134564979
247 0.780730201112328
248 0.779633872697443
249 0.775448333487723
250 0.777303169707546
251 0.775747997895754
252 0.774659178433288
253 0.775847145499039
254 0.777211160410235
255 0.780536536700911
256 0.785149652215319
257 0.784637773502384
258 0.788135224446098
259 0.787780340329996
260 0.78774854473918
261 0.788922791084152
262 0.790388653653313
263 0.795945860915953
264 0.799792089385711
265 0.803335972211856
266 0.802568864799481
267 0.807568954939608
268 0.809415193746269
269 0.805570946529587
270 0.804589946114945
271 0.811905454784852
272 0.815137289946524
273 0.816648919976999
274 0.816433745440438
275 0.817093014900693
276 0.81581743163798
277 0.816002190198422
278 0.818832824640104
279 0.819992639417236
280 0.820244695571711
281 0.820331219031701
282 0.824994644439153
283 0.823490158849342
284 0.827380201355263
285 0.827798833584378
286 0.825386089750917
287 0.831719429278748
288 0.838863668389736
289 0.840311230413162
290 0.839411480490447
291 0.83758858150497
292 0.84405685361731
293 0.847290651071458
294 0.849396385713262
295 0.851243399956774
296 0.85325889038745
297 0.854116669778397
298 0.856670450069014
299 0.852259102368326
300 0.85434975877716
301 0.856649210319376
302 0.859308467497372
303 0.861803314197073
304 0.866652729180657
305 0.867442042769325
306 0.869310223688907
307 0.872578281479501
308 0.874806546980636
309 0.877494460951116
310 0.877233508955174
311 0.875735083198639
312 0.876547587508995
313 0.876725141218333
314 0.880415186978196
315 0.882399561935574
316 0.883055784381273
317 0.884047072620402
318 0.882706820723782
319 0.883776453836798
320 0.88382922188422
321 0.883717793137178
322 0.884555239808769
323 0.886607011266578
324 0.887909488213841
325 0.888558283934188
326 0.888480965846859
327 0.888275931651071
328 0.887523817999037
329 0.892571529087405
330 0.893303883711446
331 0.898379136772543
332 0.895343247923147
333 0.896625073894414
334 0.893332471477182
335 0.891810080449865
336 0.891761380925086
337 0.890360448920169
338 0.893085350589845
339 0.894042516572537
340 0.893844822186007
341 0.896166563985871
342 0.897085447426213
343 0.898633046235648
344 0.896530861674872
345 0.896583303193386
346 0.897031477860052
347 0.89833355562217
348 0.90351933725823
349 0.901961534161392
350 0.898471262546595
351 0.897735540529495
352 0.899326938850983
353 0.903651299336272
354 0.903204736212409
355 0.902540052013612
356 0.906529882348739
357 0.910318518847438
358 0.908669508289286
359 0.914251061740637
360 0.914748261831758
361 0.913238892155929
362 0.912664002248555
363 0.91213501647348
364 0.912162266360565
365 0.910740256487098
366 0.912571682613213
367 0.911545220379427
368 0.912304371957125
369 0.911115669974567
370 0.91071019528947
371 0.909159005481271
372 0.904676845628776
373 0.908531155835435
374 0.909156575697526
375 0.906529443609914
376 0.906291669600982
377 0.910625986547025
378 0.915300738182007
379 0.910802794170251
380 0.910604215391955
381 0.907867117422634
382 0.914219004033638
383 0.913209479730522
384 0.913506290814619
385 0.91654055356345
386 0.917870537939927
387 0.918366293496446
388 0.924296990244813
389 0.929550580195637
390 0.93404993916372
391 0.938965996651388
392 0.939199325764554
393 0.939218318232105
394 0.93999632549106
395 0.945418200392355
396 0.949200962084073
397 0.95187690940556
398 0.955366075735742
399 0.955244167524252
400 0.956407204385104
401 0.961804352990078
402 0.963293200593727
403 0.965955301793127
404 0.973770140326946
405 0.972540061010215
406 0.974841364628268
407 0.967195394593033
408 0.968116156531587
409 0.970433270454563
410 0.962794900569593
411 0.961072658034379
412 0.961559789138217
413 0.963832849833269
414 0.964021036955435
415 0.96468785447572
416 0.967333094197243
417 0.964366587654679
418 0.97109087352184
419 0.971028601318869
420 0.972929357465158
421 0.975081091251841
422 0.975335998817638
423 0.975927592893557
424 0.97625199525793
425 0.980780990763864
426 0.980434316484328
427 0.980857901887069
428 0.983650652653537
429 0.981301405108112
430 0.981664163906064
431 0.976692872075405
432 0.976723806909297
433 0.97900934008403
434 0.978540765646594
435 0.977138143781752
436 0.979226007921912
437 0.976306649833286
438 0.972796072770564
439 0.973691491738317
440 0.965311957532356
441 0.970993509384804
442 0.970286228394209
443 0.97093417985868
444 0.972361101366712
445 0.972512633740263
446 0.975013786925585
447 0.973068696881638
448 0.975496390087092
449 0.974682862021195
450 0.971437381501604
451 0.973252806255888
452 0.973117804388447
453 0.970365575074311
454 0.971933705560165
455 0.975475999866191
456 0.974618418221873
457 0.972112021645882
458 0.97235701334268
459 0.97341293983414
460 0.972340155798401
461 0.969113701064048
462 0.968010277415336
463 0.976486331410732
464 0.978658780197886
465 0.979787907507111
466 0.983616247498827
467 0.987265922754281
468 0.984493707094545
469 0.984592269278946
470 0.981271581638764
471 0.980384660052342
472 0.983942427494645
473 0.981878579373526
474 0.985135871096388
475 0.982855571146115
476 0.983548152824064
477 0.983410574181022
478 0.986314999290285
479 0.984910037395137
480 0.985241358548055
481 0.985066159520247
482 0.987914294068473
483 0.984113019140236
484 0.984859672129495
485 0.989064188980379
486 0.984778128197073
487 0.98828574704465
488 0.99008914347839
489 0.990643620673382
490 0.991819240861026
491 0.995299819636369
492 0.999669335685469
493 0.995321326005598
494 0.994972778020173
495 0.993247194555196
496 1.0021969898219
497 1.00116697935684
498 1.00350631778668
499 1.00906512469854
500 1.00935550213816
501 1.01402549934694
502 1.01187274890307
503 1.01414125568222
504 1.01329013480392
505 1.0159408669754
506 1.00994247910067
507 1.01086693651937
508 1.01133747022365
509 1.01192744615616
510 1.0141215889737
511 1.01407166060717
512 1.01648756287339
513 1.01976384035606
514 1.01947745199525
515 1.01963803096912
516 1.02025404356709
517 1.02373168913255
518 1.02458937579241
519 1.02711479048053
520 1.02545159773094
521 1.02390470757508
522 1.02202559111075
523 1.02334915180732
524 1.02898558769576
525 1.02904595222353
526 1.02740791703315
527 1.02901552348049
528 1.03257497066264
529 1.03329947187379
530 1.0333555761812
531 1.03106069025093
532 1.03131904922572
533 1.02766564785591
534 1.03122700431444
535 1.03319194096144
536 1.03329839580223
537 1.03392542732931
538 1.0339256249083
539 1.03826663353664
540 1.0346667225184
541 1.03122798079063
542 1.0289345690539
543 1.03158227036918
544 1.03286319356503
545 1.03548017894831
546 1.03518669439149
547 1.03790428127049
548 1.03898447299283
549 1.03516098804642
550 1.03529364382331
551 1.0348844195722
552 1.03588404029924
553 1.03591509950344
554 1.03946455971491
555 1.04582883115389
556 1.05055951717605
557 1.05113384527317
558 1.04920027841695
559 1.04938929941774
560 1.04955703086605
561 1.04994648526243
562 1.04988793099989
563 1.05395329007947
564 1.05412776394662
565 1.05616054595299
566 1.05582232440824
567 1.05445257809239
568 1.05320838641669
569 1.05377272503033
570 1.05182664570693
571 1.05320069405951
572 1.05427583743319
573 1.0580486618166
574 1.05844908169252
575 1.06280203615265
576 1.06343012745583
577 1.06374645123378
578 1.06441510982972
579 1.06475762397009
580 1.06473878079155
581 1.06439959375124
582 1.06570652251971
583 1.06287639460957
584 1.06856153934464
585 1.07007502376554
586 1.06909615262936
587 1.06924491922328
588 1.07626582016169
589 1.07948249660482
590 1.07894639404584
591 1.08444221314565
592 1.08005939749039
593 1.08205334447883
594 1.0857161239352
595 1.08569859551807
596 1.08750346140988
597 1.09289991383486
598 1.09529734368488
599 1.08745011657059
600 1.09037304848114
601 1.09194302866249
602 1.09620588416344
603 1.09776826329351
604 1.10202206808705
605 1.10176458173783
606 1.10179250709712
607 1.10310064567734
608 1.10169998618955
609 1.10455931460496
610 1.10398897817236
611 1.10445043537564
612 1.10405475739638
613 1.10550921307857
614 1.10592554009511
615 1.11003649461349
616 1.11205042871143
617 1.11549828401514
618 1.11506672699051
619 1.11728938521038
620 1.10958611064753
621 1.10716258448979
622 1.11477350715889
623 1.11470757730022
624 1.11388014384354
625 1.11667841038349
626 1.11881688075602
627 1.12055309491344
628 1.1206888805767
629 1.11887545278679
630 1.12452888572898
631 1.12798052824486
632 1.12830427930126
633 1.12847054919253
634 1.12856259690092
635 1.12892070560602
636 1.1290143719313
637 1.13217522934847
638 1.13339719513631
639 1.13396635685894
640 1.13653417508968
641 1.13902352813229
642 1.13943678783245
643 1.13641414237066
644 1.13500313607682
645 1.13483208367796
646 1.13761681059848
647 1.13799544790852
648 1.13993337195551
649 1.14235819466514
650 1.14161645247125
651 1.14324396100448
652 1.1494224909015
653 1.14989504451454
654 1.15156178514703
655 1.15508251746308
656 1.15870853110453
657 1.15863591605362
658 1.15935220221321
659 1.16162065665563
660 1.16222150489015
661 1.1659860911049
662 1.16902148714041
663 1.16884744492032
664 1.16886853184218
665 1.16597303580695
666 1.16378496544005
667 1.16658083144408
668 1.16967857505461
669 1.17014941204066
670 1.17078671154259
671 1.17310612348914
672 1.17735261532182
673 1.18244920532686
674 1.1826890913988
675 1.18532744926801
676 1.18485077377454
677 1.1877287796715
678 1.18760778715557
679 1.18755018837617
680 1.19046136621818
681 1.19013254586956
682 1.1939830794748
683 1.19394654538848
684 1.19430486504373
685 1.19469401326833
686 1.19767411725562
687 1.19974419925231
688 1.20434587442848
689 1.20351102754547
690 1.20685528661919
691 1.20709334840882
692 1.20947979525112
693 1.20983751964905
694 1.21308538667907
695 1.215298353884
696 1.21635049079631
697 1.21771550004304
698 1.22132949510749
699 1.22027672612851
700 1.22215209772125
701 1.22428811673545
702 1.22485054910608
703 1.22496457843861
704 1.2230093162974
705 1.22325735662116
706 1.2229987272247
707 1.22372818123546
708 1.2226149842353
709 1.22627103402427
710 1.22812451998935
711 1.22883168331158
712 1.2286499026773
713 1.22875972281633
714 1.23237964757126
715 1.23600097957151
716 1.23696421428608
717 1.23778079639821
718 1.23800575285717
719 1.23973081068327
720 1.2393909845689
721 1.2372716284436
722 1.23505499357444
723 1.23516792591834
724 1.23725769697669
725 1.23914073967917
726 1.23987165002453
727 1.23934049553983
728 1.23940543610304
729 1.24015658162285
730 1.24091402446779
731 1.2429928393099
732 1.24304640043705
733 1.2433547117833
734 1.24110364088969
735 1.24069033788127
736 1.24056833728926
737 1.24032972175331
738 1.24408823677721
739 1.24445269363291
740 1.24532291392538
741 1.24570278025182
742 1.25084209248109
743 1.25414558047422
744 1.25469249367103
745 1.25127955540792
746 1.25383465294145
747 1.25650460279814
748 1.2549685259189
749 1.25700928714802
750 1.25221785695885
751 1.25396955567263
752 1.25402510517197
753 1.25395947743138
754 1.25394716844654
755 1.25418570560881
756 1.25548566343263
757 1.25466855537533
758 1.25541568551838
759 1.25487574989429
760 1.2580504878306
761 1.26028618979718
762 1.26104085840158
763 1.26191996787684
764 1.26136165566648
765 1.2620368315537
766 1.26115203003156
767 1.26901155429914
768 1.27000749156612
769 1.26841063978714
770 1.26815459205822
771 1.27258335055075
772 1.27369406010475
773 1.27358714791846
774 1.27476786035945
775 1.27434359670028
776 1.28141218506824
777 1.28035570095798
778 1.27873933540226
779 1.27971260243073
780 1.27933394140439
781 1.28404697352276
782 1.28399973664016
783 1.28403451863829
784 1.28710212849061
785 1.28877376126845
786 1.28882191818553
787 1.28859850109561
788 1.28802573808563
789 1.28714585275102
790 1.28831209472905
791 1.29091929378844
792 1.29112738487709
793 1.29151243701644
794 1.29093022977027
795 1.29062290630465
796 1.288641001765
797 1.28922728296577
798 1.29080884239337
799 1.29103284595815
800 1.28890751921226
801 1.287893572969
802 1.28912001624469
803 1.29173929067437
804 1.29160191641981
805 1.29179151319823
806 1.29264535398707
807 1.29359148064108
808 1.29339888934015
809 1.29310799970938
810 1.29304610796421
811 1.29294374199896
812 1.29435418361556
813 1.29612406806418
814 1.29721410598831
815 1.29804819207309
816 1.29837140236392
817 1.29919122826051
818 1.29729899716073
819 1.29912514797532
820 1.29776203045781
821 1.30165590582347
822 1.30163457058363
823 1.29749576252059
824 1.29690102541512
825 1.29596216444633
826 1.2909441468715
827 1.29173478887355
828 1.28721442366816
829 1.29142359434648
830 1.29126945930694
831 1.29088357313635
832 1.2925390769649
833 1.29318174635043
834 1.29333742793595
835 1.29373279225244
836 1.2939341406388
837 1.29324805001754
838 1.29440095799625
839 1.29433337023777
840 1.29404456035326
841 1.29450220692851
842 1.29439771944699
843 1.29623604642766
844 1.29371580698427
845 1.29339162193235
846 1.29313793374798
847 1.29486982403316
848 1.29184511752529
849 1.29196765301568
850 1.29392725711888
851 1.29462502633092
852 1.29531218482263
853 1.29869989813359
854 1.30035074816954
855 1.30046986082173
856 1.30503217674068
857 1.3053059966542
858 1.30940782234402
859 1.31056621932362
860 1.30851695055329
861 1.30624414142264
862 1.30667714059496
863 1.30695021270043
864 1.30807143816156
865 1.30899512493593
866 1.31049541821631
867 1.31051812249089
868 1.31239220697746
869 1.31484131590074
870 1.31295024876832
871 1.31318477964421
872 1.31274790539037
873 1.31457220559784
874 1.31481166987165
875 1.31877781850926
876 1.31915158571199
877 1.31928388412199
878 1.32153771690728
879 1.3219419231843
880 1.32238674807786
881 1.32358785808817
882 1.32702757373852
883 1.32845262039153
884 1.32824147771576
885 1.32946257814194
886 1.33006617386829
887 1.3301407291812
888 1.3298647304777
889 1.33019743892705
890 1.33109629265878
891 1.33226165367144
892 1.33182831615996
893 1.33181898562765
894 1.33210196029492
895 1.33014158132189
896 1.33020547943204
897 1.33321915726186
898 1.33421684088778
899 1.33419637116178
900 1.33383258924233
901 1.33397222917788
902 1.33435898596577
903 1.33454156154984
904 1.33413813049365
905 1.33570463650205
906 1.33578491041459
907 1.33353502634727
908 1.33360171143089
909 1.33253322987368
910 1.33229225350282
911 1.33352161361849
912 1.33363801303658
913 1.3304587758934
914 1.33040994575587
915 1.32969302237965
916 1.32988124807238
917 1.32954840451313
918 1.32963710048377
919 1.329943167769
920 1.33023069754008
921 1.33084779653617
922 1.33051345089865
923 1.33442082439367
924 1.335663621392
925 1.33611690217624
926 1.33644169192301
927 1.33625414395228
928 1.33620729008964
929 1.33686975306633
930 1.33783983235254
931 1.33899778384519
932 1.34001340294015
933 1.34020980742084
934 1.33921330407832
935 1.34283026845815
936 1.34325382371903
937 1.34365119656303
938 1.34319277411007
939 1.34310182599033
940 1.34237183055791
941 1.34282640622949
942 1.34209622731643
943 1.34067168914543
944 1.34090011249665
945 1.34121129580107
946 1.34223762287407
947 1.34307617045332
948 1.33855053156712
949 1.33864560785445
950 1.33833655517364
951 1.33863288511579
952 1.3388134797475
953 1.33908666391317
954 1.33879685134513
955 1.33927159508293
956 1.34135200141004
957 1.34227996311752
958 1.34072420801075
959 1.34078108661381
960 1.34094276833431
961 1.34080429585392
962 1.34077517788738
963 1.3410124312861
964 1.34110027111044
965 1.34147907794847
966 1.34465049655324
967 1.34381076995586
968 1.34239706368972
969 1.34235670741174
970 1.34255268640058
971 1.34262018600994
972 1.3427392057892
973 1.34512334054395
974 1.34698451391822
975 1.3471637509725
976 1.34702520063614
977 1.34683652684126
978 1.34876217190189
979 1.34954068670048
980 1.34923626615473
981 1.34920372601505
982 1.35037640288861
983 1.34889292430927
984 1.34955493902786
985 1.3448783710172
986 1.34498503437697
987 1.34442286122188
988 1.34468257542095
989 1.34340284980464
990 1.3433843752412
991 1.34330450480612
992 1.34282014147614
993 1.34289671142693
994 1.34299145469155
995 1.3433610536581
996 1.34318767817875
997 1.3433914926666
998 1.34378158931596
999 1.34036120948503
1000 1.34045346574869
1001 1.33973161305287
1002 1.33843331661154
1003 1.33846639573432
1004 1.33592815452947
1005 1.33507934540377
1006 1.334664015879
1007 1.33409375094519
1008 1.33393235463611
1009 1.33372160195289
1010 1.33516831219868
1011 1.33589397069163
1012 1.33576328410224
1013 1.33487606692556
1014 1.33475666112874
1015 1.32798608596037
1016 1.32872741519548
1017 1.32845861025074
1018 1.33082201361262
1019 1.3315887272719
1020 1.332276787949
1021 1.33152515339779
1022 1.33462095571703
1023 1.336450576361
1024 1.33598709725182
1025 1.33326837913822
1026 1.33340521539563
1027 1.33412755766634
1028 1.33636197798721
1029 1.33786944420038
1030 1.33786903680533
1031 1.3366402030117
1032 1.33693377282716
1033 1.3390749505988
1034 1.33912009382926
1035 1.33976919496237
1036 1.33964473900408
1037 1.33948688556887
1038 1.33979496996894
1039 1.33950311243372
1040 1.3401003097587
1041 1.34153920202741
1042 1.33908535515069
1043 1.33806251394838
1044 1.33814353738982
1045 1.33734766207119
1046 1.33786017255268
1047 1.34021740053207
1048 1.34049354154291
1049 1.34355628040251
1050 1.34377102908686
1051 1.34437942142964
1052 1.34460922835986
1053 1.34473438420104
1054 1.34547541589744
1055 1.34551175218507
1056 1.34683023848346
1057 1.34671295693498
1058 1.34693461154603
1059 1.34935733314881
1060 1.34924165672767
1061 1.34916480041236
1062 1.34900852363355
1063 1.34884063315227
1064 1.34883815899889
1065 1.34872136820977
1066 1.34935546494083
1067 1.34998344787883
1068 1.35007315378102
1069 1.35043636583677
1070 1.35112777895148
1071 1.35140239311719
1072 1.35154586605787
1073 1.3521206813535
1074 1.34640864039828
1075 1.34741349284259
1076 1.34672811132836
1077 1.34697450270904
1078 1.34788085640239
1079 1.34764870241548
1080 1.34966042393876
1081 1.35102678716668
1082 1.35080340152635
1083 1.34889998642665
1084 1.3491325208303
1085 1.34922059436723
1086 1.3489791870357
1087 1.3502827355059
1088 1.35117737043152
1089 1.35155855311106
1090 1.35148606480776
1091 1.35154067567876
1092 1.3515800131475
1093 1.35205690106209
1094 1.35217116825627
1095 1.35142646344586
1096 1.34867541236023
1097 1.34853602122648
1098 1.34816559027956
1099 1.34843229217002
1100 1.34839667072201
1101 1.34780856321871
1102 1.34724795677909
1103 1.34712299111005
1104 1.34734858215667
1105 1.34949531314734
1106 1.3502214679483
1107 1.35040160728499
1108 1.35069196698011
1109 1.34976171196307
1110 1.35000886781166
1111 1.35035892951253
1112 1.34987484229853
1113 1.35019259943657
1114 1.35036464031263
1115 1.35194764388715
1116 1.35177860029413
1117 1.35219750506543
1118 1.35308227421225
1119 1.35343366207235
1120 1.35266517569493
1121 1.35261606220494
1122 1.35302535631874
1123 1.35334412148484
1124 1.35452204262263
1125 1.35444934826383
1126 1.35515487875277
1127 1.35570062142246
1128 1.35584376242
1129 1.35533465000145
1130 1.35525917949488
1131 1.35480541132459
1132 1.35829322341786
1133 1.35832044732823
1134 1.3550117866672
1135 1.35511215713093
1136 1.35598585459166
1137 1.35029688432493
1138 1.34980249051819
1139 1.34967322874194
1140 1.34952413435389
1141 1.35114874716631
1142 1.35126370835815
1143 1.35410463082191
1144 1.35419648613235
1145 1.35459535435048
1146 1.35472519414839
1147 1.3545820145611
1148 1.35425244009891
1149 1.36051021466159
1150 1.36084090271974
1151 1.36152931915441
1152 1.3623692697183
1153 1.35976037952427
1154 1.35871304344488
1155 1.35978969861078
1156 1.359623159593
1157 1.3596249357791
1158 1.36361336119377
1159 1.36312540476129
1160 1.36340664159868
1161 1.36389884085102
1162 1.36381690033977
1163 1.36359481918826
1164 1.36611342749415
1165 1.36633093117854
1166 1.36708145996136
1167 1.36793809863535
1168 1.36795225426192
1169 1.36641335599646
1170 1.36692668115048
1171 1.36660629885943
1172 1.36651042112845
1173 1.36678338492994
1174 1.36715166533757
1175 1.3676305686563
1176 1.36744941082858
1177 1.36750067373813
1178 1.36679705006758
1179 1.3700883437418
1180 1.37033509362022
1181 1.37041014988801
1182 1.37046281517576
1183 1.37037880250631
1184 1.37060248185951
1185 1.37012681631964
1186 1.36953266082518
1187 1.36983061065604
1188 1.36981978245593
1189 1.37000215823763
1190 1.36968357428681
1191 1.36945059033267
1192 1.36983921707968
1193 1.37020448816453
1194 1.37135130378293
1195 1.37138944581609
1196 1.37255687103201
1197 1.37281191069934
1198 1.37480038805915
1199 1.37638910545428
1200 1.37685191469877
1201 1.37567841096146
1202 1.37612619669307
1203 1.37524136755039
1204 1.37786806125769
1205 1.37868791791994
1206 1.37883899162998
1207 1.37906352317414
1208 1.37982565265383
1209 1.37985140867423
1210 1.3798558444307
1211 1.37998495496889
1212 1.37932096388642
1213 1.38019500289974
1214 1.38036514259567
1215 1.38022432203163
1216 1.38127812858435
1217 1.3812929792285
1218 1.38110300385095
1219 1.38239020554118
1220 1.38238840025533
1221 1.38292292489898
1222 1.38290975014655
1223 1.38230486208074
1224 1.38337720029996
1225 1.38278761813749
1226 1.38168611310634
1227 1.38167462973444
1228 1.38189975840322
1229 1.38328546152453
1230 1.38295884564726
1231 1.38267048464397
1232 1.38267169285495
1233 1.38295442603044
1234 1.38273318859337
1235 1.38265623962007
1236 1.38207060092045
1237 1.38077097779751
1238 1.38129307297342
1239 1.38382610234454
1240 1.38430436818551
1241 1.3839322091601
1242 1.38384939257154
1243 1.38393217691787
1244 1.38377510649875
1245 1.38393072434044
1246 1.38367422109997
1247 1.38383587612895
1248 1.38411169056254
1249 1.38389895633558
1250 1.38378554644424
1251 1.38393278570252
1252 1.38411709039857
1253 1.38495173657481
1254 1.38476558284107
1255 1.38504519843651
1256 1.38387404843382
1257 1.38438471563848
1258 1.38621754099826
1259 1.38651752704228
1260 1.38609991325904
1261 1.385987440336
1262 1.38988876531058
1263 1.39013072352203
1264 1.39049305439169
1265 1.39104586560186
1266 1.39113995398591
1267 1.39123762685947
1268 1.39081172520808
1269 1.39244053633797
1270 1.3897317132613
1271 1.38882645671323
1272 1.38882572259186
1273 1.38877749658583
1274 1.38901073693798
1275 1.39072246480625
1276 1.39102890209069
1277 1.39050179783266
1278 1.39105707458374
1279 1.39123928254076
1280 1.39133227503103
1281 1.39137973687445
1282 1.39068681506319
1283 1.38854886376661
1284 1.38935555980068
1285 1.39070846801472
1286 1.39029746616805
1287 1.39041447700742
1288 1.38953336889023
1289 1.38954598800131
1290 1.39067310920073
1291 1.39089736447021
1292 1.39080967314926
1293 1.39174322791846
1294 1.39383966168992
1295 1.39456545317901
1296 1.39450277696869
1297 1.3946843626514
1298 1.39460814155679
1299 1.39517562362753
1300 1.39696541798575
1301 1.39692787455936
1302 1.39627904673657
1303 1.39640455643619
1304 1.39634761125123
1305 1.39599562175665
1306 1.39602116987941
1307 1.3960106004257
1308 1.39613519526677
1309 1.3959247668362
1310 1.39569977856171
1311 1.39624260201921
1312 1.39604476784696
1313 1.39630803269322
1314 1.39645168089066
1315 1.39658961413316
1316 1.3969597428016
1317 1.39669661805344
1318 1.39928822942191
1319 1.399737998068
1320 1.40034767202986
1321 1.40094574309401
1322 1.40107502719906
1323 1.40156443524832
1324 1.40105490274712
1325 1.40095756410884
1326 1.40052872261673
1327 1.39963716451465
1328 1.39974516209828
1329 1.39929757079022
1330 1.39993431149251
1331 1.39977565733702
1332 1.39940105558905
1333 1.39957426444714
1334 1.39855269245821
1335 1.39837761142696
1336 1.3978588244149
1337 1.39820248757773
1338 1.39819844610575
1339 1.39567178846025
1340 1.39586972789241
1341 1.39732482523227
1342 1.3973973362242
1343 1.39553211743578
1344 1.39543170457668
1345 1.39534324481388
1346 1.39558057667392
1347 1.3940945717314
1348 1.39407867765084
1349 1.39416394174047
1350 1.39408673032934
1351 1.39496134858004
1352 1.39490976062271
1353 1.39466222759877
1354 1.39505135226049
1355 1.39572313005944
1356 1.3949251637745
1357 1.3952421209317
1358 1.39544276349459
1359 1.39577524386217
1360 1.3958923853932
1361 1.3953868075068
1362 1.39537797687172
1363 1.3954148469246
1364 1.39520730741289
1365 1.39582551219842
1366 1.39650208486925
1367 1.3968963850819
1368 1.3969137739908
1369 1.39631093523651
1370 1.39573845477393
1371 1.39640212011983
1372 1.39517042051708
1373 1.39485170536731
1374 1.39458293721454
1375 1.39469345767323
1376 1.39494935477902
1377 1.39490656719236
1378 1.39458482010085
1379 1.39417432724172
1380 1.39454324022973
1381 1.39476843384255
1382 1.39483633482193
1383 1.39494506569142
1384 1.39491467560511
1385 1.39525789651207
1386 1.39508796623251
1387 1.39553946244001
1388 1.39554137471573
1389 1.39555471610274
1390 1.39523566396052
1391 1.39531538863321
1392 1.39533368661834
1393 1.39590413181498
1394 1.39613532023478
1395 1.39743316765818
1396 1.39894519608814
1397 1.39943940810229
1398 1.39928682656501
1399 1.40027436756742
1400 1.40009904044164
1401 1.40048940732317
1402 1.40067305506212
1403 1.40100946895069
1404 1.40225815288046
1405 1.40245684572811
1406 1.4023688958765
1407 1.40232334764323
1408 1.40232763826559
1409 1.40028843454926
1410 1.40053399115031
1411 1.40063177408421
1412 1.40102894031672
1413 1.40127905169796
1414 1.40142294106769
1415 1.40170908498263
1416 1.40175329431602
1417 1.40293341170337
1418 1.40302524544831
1419 1.40298226942974
1420 1.40328264747914
1421 1.40334321247339
1422 1.40321302844415
1423 1.40360020202389
1424 1.40321122128912
1425 1.40346691287198
1426 1.40336490828234
1427 1.40355319304392
1428 1.40371121454543
1429 1.40356067403811
1430 1.40474405295645
1431 1.40508217213103
1432 1.40090951090821
1433 1.4016414305169
1434 1.40183542997307
1435 1.40154462017706
1436 1.40113842561196
1437 1.40141377845012
1438 1.40093228757383
1439 1.40099960196976
1440 1.4015762735496
1441 1.40184095082791
1442 1.40193792319459
1443 1.40209564760007
1444 1.40229107987379
1445 1.4022162562997
1446 1.40222703977252
1447 1.40232900307805
1448 1.40242123694439
1449 1.40266850310611
1450 1.40294538551392
1451 1.40293931887111
1452 1.40331233009377
1453 1.40323499435972
1454 1.40361183422516
1455 1.40377388090169
1456 1.40415381828163
1457 1.40358610778045
1458 1.40368076735392
1459 1.40236933636085
1460 1.40236073618044
1461 1.40237294892926
1462 1.40220645460067
1463 1.40220319803966
1464 1.40167027359868
1465 1.40206459163446
1466 1.39862338107025
1467 1.39837563446978
1468 1.3990096069699
1469 1.40009570702123
1470 1.4000230494469
1471 1.39885866089185
1472 1.39875640932067
1473 1.39957126246292
1474 1.40113509579965
1475 1.40145269086994
1476 1.40132672080903
1477 1.4013563229194
1478 1.40141828726172
1479 1.40207812697892
1480 1.402337899286
1481 1.40227796818817
1482 1.40455765345106
1483 1.40487284427912
1484 1.40479946131247
1485 1.40574511228634
1486 1.40545257271034
1487 1.40553659291079
1488 1.40580263096431
1489 1.40603257380554
1490 1.40612272077483
1491 1.405834215148
1492 1.40586236735625
1493 1.40557396732832
1494 1.40367094881847
1495 1.40371297630828
1496 1.40351586374892
1497 1.40434814820607
1498 1.40444715926162
1499 1.40498589921078
1500 1.40485106556503
1501 1.40502885239901
1502 1.40495000030079
1503 1.40451222745689
1504 1.40410882353652
1505 1.40406618771761
1506 1.4038480181098
1507 1.40368854067895
1508 1.40377625778759
1509 1.40267334369379
1510 1.40190683574106
1511 1.40195019685697
1512 1.40279996866664
1513 1.40268138999372
1514 1.40351416188139
1515 1.4037460179847
1516 1.40376915517409
1517 1.40276068165516
1518 1.40296914657713
1519 1.40288443556607
1520 1.40274105439332
1521 1.40243977545696
1522 1.40335711311979
1523 1.40329178494099
1524 1.40318321142653
1525 1.40366939575364
1526 1.40320410373196
1527 1.40371183440211
1528 1.40364468237493
1529 1.40354264198191
1530 1.40361351426105
1531 1.40432207453843
1532 1.4039706877482
1533 1.40247518111144
1534 1.40250213746054
1535 1.40272593071207
1536 1.40303212916163
1537 1.40334640004022
1538 1.40327848634432
1539 1.40256522854849
1540 1.40241867862176
1541 1.40242288510777
1542 1.4024624875865
1543 1.4006525239578
1544 1.4008016760807
1545 1.40088579152683
1546 1.40175194305215
1547 1.40199446260939
1548 1.40402330060474
1549 1.40415238665591
1550 1.40387357595789
1551 1.40398145313679
1552 1.40443613570855
1553 1.40503109589711
1554 1.40468034732513
1555 1.40414911834384
1556 1.4040733948878
1557 1.40433863074477
1558 1.40350094714279
1559 1.4035091289891
1560 1.40399251304567
1561 1.40441125192869
1562 1.40466257521994
1563 1.40514919495854
1564 1.40519654852467
1565 1.40527825069876
1566 1.40519703594727
1567 1.40510973674502
1568 1.40546626281664
1569 1.40612186595768
1570 1.40666010176463
1571 1.4069314369767
1572 1.40708512957801
1573 1.40717859048948
1574 1.40721819999709
1575 1.40704087609802
1576 1.40699024398492
1577 1.40694343249857
1578 1.4070637791873
1579 1.4072237978404
1580 1.40764397083139
1581 1.40776395576322
1582 1.40814846588296
1583 1.40765456732882
1584 1.40839199759442
1585 1.40776657466023
1586 1.40769231477102
1587 1.40749483921506
1588 1.40771735583357
1589 1.40730099796909
1590 1.40743279966803
1591 1.40666818248057
1592 1.40684603363254
1593 1.40695813765993
1594 1.40731245120049
1595 1.40772245871258
1596 1.40783370707229
1597 1.40771548493034
1598 1.40703006405434
1599 1.40761031219153
1600 1.40632242490276
1601 1.40662644456433
1602 1.40660334033174
1603 1.40625378850722
1604 1.40630398550395
1605 1.40604391931114
1606 1.40589951792315
1607 1.40588029692291
1608 1.40630965800548
1609 1.40659953390878
1610 1.40667485200217
1611 1.40678209844932
1612 1.40512571927327
1613 1.40520869968101
1614 1.40525865921581
1615 1.40510799615154
1616 1.40505380669774
1617 1.40450031909896
1618 1.40453825697617
1619 1.40468736202974
1620 1.40546253595633
1621 1.40563170864748
1622 1.40560364907389
1623 1.40613002113929
1624 1.40687158432596
1625 1.40714614139572
1626 1.40733840098431
1627 1.40669931980699
1628 1.40661380322248
1629 1.40677884441454
1630 1.40763590911469
1631 1.40779494726871
1632 1.40750208519662
1633 1.40749876547745
1634 1.40763175177977
1635 1.40737803574481
1636 1.40720991753351
1637 1.40700469930063
1638 1.40716482757439
1639 1.40684597553776
1640 1.40674717978647
1641 1.40708040719203
1642 1.4071143065017
1643 1.4072050716932
1644 1.40687170036657
1645 1.4057022062353
1646 1.39890898838634
1647 1.39996312771732
1648 1.40025540763781
1649 1.40014388319915
1650 1.40008196128911
1651 1.40017545821532
1652 1.40072980091316
1653 1.40103204296463
1654 1.40110359487694
1655 1.40119377144949
1656 1.40126120845292
1657 1.4017147065135
1658 1.4014261280688
1659 1.40160479747557
1660 1.40133892703459
1661 1.40123321711475
1662 1.4014616563391
1663 1.40195167743581
1664 1.40205970172212
1665 1.40249558219269
1666 1.40249820068596
1667 1.4019013332827
1668 1.40152007980096
1669 1.40099215008666
1670 1.40131020146057
1671 1.40153605122973
1672 1.4029392736717
1673 1.40268024910521
1674 1.40247854071485
1675 1.40266662791704
1676 1.40069590373682
1677 1.4011458226477
1678 1.40096191457847
1679 1.40116412763841
1680 1.40133910504516
1681 1.40058605630665
1682 1.40048256436747
1683 1.4003757941919
1684 1.400252218771
1685 1.40025958498748
1686 1.39927169892245
1687 1.39960728042034
1688 1.39990514895485
1689 1.39978386063758
1690 1.40021671186448
1691 1.40054866276066
1692 1.4003868505194
1693 1.40078194441573
1694 1.40097348716524
1695 1.40186393533775
1696 1.40204614067661
1697 1.4021762040185
1698 1.40199804119583
1699 1.4021805440756
1700 1.40236163070412
1701 1.40254673388015
1702 1.40281728962122
1703 1.40520003336878
1704 1.4047206510914
1705 1.40457931010858
1706 1.40468639641395
1707 1.40616272039552
1708 1.40606615742358
1709 1.406217373486
1710 1.4101475988917
1711 1.41038328662661
1712 1.41064750863818
1713 1.41099402062517
1714 1.41125929965129
1715 1.41105313248489
1716 1.410552907227
1717 1.4106967531991
1718 1.41065646492058
1719 1.41070345006938
1720 1.41062013125019
1721 1.41120687237019
1722 1.4116833966113
1723 1.41166095806803
1724 1.4115917039431
1725 1.41146902924649
1726 1.41226984781998
1727 1.412312300158
1728 1.41258162343926
1729 1.41296618314112
1730 1.41224886247514
1731 1.41248020460042
1732 1.41250159107879
1733 1.41232884876119
1734 1.41320409618064
1735 1.41306422920008
1736 1.4129682447927
1737 1.4130800375699
1738 1.4132532434653
1739 1.41336132567374
1740 1.41311601140374
1741 1.41328541956136
1742 1.4133234305917
1743 1.4134355786892
1744 1.41362834740594
1745 1.41377961059096
1746 1.41325242945475
1747 1.41502883253453
1748 1.41524271107653
1749 1.41550283389835
1750 1.4154784333027
1751 1.41552413317806
1752 1.41563226388349
1753 1.4157718474896
1754 1.41541809082485
1755 1.41602055393428
1756 1.4161257687022
1757 1.41521048841143
1758 1.41509074623921
1759 1.4159335431426
1760 1.41610090867242
1761 1.4160355947794
1762 1.41604389498508
1763 1.41601688801806
1764 1.41628920506547
1765 1.41610226554475
1766 1.41595220188569
1767 1.41609214939386
1768 1.41644040941994
1769 1.41570325999606
1770 1.4161435722916
1771 1.41590241910519
1772 1.41609954369312
1773 1.41641901338477
1774 1.41608532110296
1775 1.41622806855409
1776 1.41711360200654
1777 1.4173004760455
1778 1.41715503971115
1779 1.41725433029866
1780 1.41704781184553
1781 1.41709461144607
1782 1.41793942306481
1783 1.41753475437787
1784 1.41759944608255
1785 1.41765956786144
1786 1.4194223287644
1787 1.41894441064614
1788 1.41902250600086
1789 1.41878132473644
1790 1.41873924956911
1791 1.42016400122634
1792 1.42108995249975
1793 1.42058159109139
1794 1.42072811453517
1795 1.41976991114376
1796 1.419578515456
1797 1.41931178203799
1798 1.41907243584601
1799 1.41876887872984
1800 1.41859428417239
1801 1.41830743052448
1802 1.41839479919531
1803 1.41928454829279
1804 1.41922466261043
1805 1.41936986227752
1806 1.41952136944156
1807 1.4198989390196
1808 1.42009797374722
1809 1.42031126063402
1810 1.42092794885533
1811 1.4207274562088
1812 1.42055793753487
1813 1.42065391701549
1814 1.42076171394474
1815 1.42085319527679
1816 1.42089115941422
1817 1.42118797909288
1818 1.42143276605814
1819 1.42152587044365
1820 1.4212016980169
1821 1.42131546841349
1822 1.42141880132335
1823 1.42266532731487
1824 1.42273973971172
1825 1.42274002024323
1826 1.42269650853806
1827 1.42264036291556
1828 1.42237208686824
1829 1.42232857913426
1830 1.42244138391551
1831 1.42583651248605
1832 1.42620194381493
1833 1.42616250820449
1834 1.42630115756599
1835 1.42638744997341
1836 1.42658268326642
1837 1.42795439587132
1838 1.43136856850933
1839 1.43353387160059
1840 1.43331267199264
1841 1.433646223016
1842 1.43375360106246
1843 1.43362738526168
1844 1.43360183641939
1845 1.43369565234863
1846 1.43425028266689
1847 1.43449836628705
1848 1.43468083987331
1849 1.43454023075213
1850 1.43450492200744
1851 1.43538030816997
1852 1.43537411823662
1853 1.43550978259899
1854 1.43632924298047
1855 1.4359598883653
1856 1.436126721395
1857 1.43625702954167
1858 1.43565969142523
1859 1.43203767644091
1860 1.43091051723584
1861 1.43069458348749
1862 1.43090039766602
1863 1.43102762023408
1864 1.43095819037434
1865 1.43127216446292
1866 1.43157338355307
1867 1.43156588457439
1868 1.43178152603844
1869 1.43199214660048
1870 1.43176866284817
1871 1.43194926325263
1872 1.43203034627522
1873 1.43199358187256
1874 1.43186634420327
1875 1.43189513443932
1876 1.43172615617575
1877 1.43200054812251
1878 1.43213554708446
1879 1.43229871786679
1880 1.43237462935923
1881 1.43277392709132
1882 1.43531466166985
1883 1.43509292703011
1884 1.43568840244853
1885 1.43604322025115
1886 1.43659321656441
1887 1.43610618619646
1888 1.43660002041659
1889 1.43634506052543
1890 1.43663443378832
1891 1.43674090707065
1892 1.43713023682236
1893 1.43727133636858
1894 1.4374223193258
1895 1.43749009660946
1896 1.43746722355066
1897 1.43733184894679
1898 1.43052346776159
1899 1.43069764922282
1900 1.43088890359822
1901 1.43076567850413
1902 1.43053620294461
1903 1.43027070962367
1904 1.4302237941311
1905 1.4306381709257
1906 1.4305636766221
1907 1.43179069291334
1908 1.43193504007502
1909 1.43142747969159
1910 1.43152326937891
1911 1.43173581671683
1912 1.43199458473562
1913 1.43229567215664
1914 1.4325470012498
1915 1.43256996349575
1916 1.43268834808064
1917 1.43277817602798
1918 1.43243385403719
1919 1.43226927014363
1920 1.43238120050133
1921 1.43259294224653
1922 1.43212131394603
1923 1.43244769723074
1924 1.43250924591007
1925 1.43270874063439
1926 1.43287485495127
1927 1.43296481160872
1928 1.43308845843811
1929 1.4335703322014
1930 1.43345312770489
1931 1.43352774286387
1932 1.43331527608457
1933 1.42848249238774
1934 1.42831135775206
1935 1.42839910675773
1936 1.42835686005169
1937 1.42764054827035
1938 1.42758844733344
1939 1.42823436715944
1940 1.42808495886485
1941 1.42860767744239
1942 1.42859431991646
1943 1.42820291522011
1944 1.42801949291954
1945 1.42799811914657
1946 1.42777545943796
1947 1.42784112621462
1948 1.42784735863152
1949 1.42865275575063
1950 1.42913553236259
1951 1.4292035720505
1952 1.42964603738504
1953 1.42979949475692
1954 1.42960520949473
1955 1.43066086523929
1956 1.4306019571163
1957 1.43045873176194
1958 1.43121141826939
1959 1.43128540227906
1960 1.43151594384681
1961 1.43166983845357
1962 1.43195380738493
1963 1.43180504775671
1964 1.43184533056619
1965 1.43192537817378
1966 1.43169897197105
1967 1.43213713269306
1968 1.43223989086102
1969 1.43147001440483
1970 1.43134353064367
1971 1.43207724985941
1972 1.43167606189255
1973 1.43197366638852
1974 1.43230380416824
1975 1.43250951897942
1976 1.4325988878847
1977 1.43257948419671
1978 1.43308463068871
1979 1.43347763421745
1980 1.43365568829938
1981 1.43367444515683
1982 1.43362129122635
1983 1.43406680750674
1984 1.4345493050095
1985 1.4346084665182
1986 1.43512829169849
1987 1.43524891835038
1988 1.43529195354225
1989 1.43563832535374
1990 1.43568667350582
1991 1.43508209207323
1992 1.43532923214941
1993 1.43576437195825
1994 1.43576326711612
1995 1.43573845160554
1996 1.43576659169377
1997 1.43563261802173
1998 1.43559620126973
1999 1.43504201769849
};
\addlegendentry{Nullspace projection}
\addplot [semithick, color5]
table {%
0 1.03759778338538
1 1.02363693409387
2 1.00842510689339
3 0.991408109716485
4 0.973528572527845
5 0.932824603606506
6 0.889099022827149
7 0.841628519608589
8 0.798014984116217
9 0.755178682068234
10 0.71842418432156
11 0.681919672348361
12 0.653282330190605
13 0.634248278054983
14 0.61140380432132
15 0.575168948384168
16 0.535449815042337
17 0.503695315018579
18 0.476829526025933
19 0.455748498382043
20 0.438335735849792
21 0.419628165868949
22 0.395655487922655
23 0.379402748026894
24 0.374682631118171
25 0.363828933705678
26 0.353360364916675
27 0.340403075950932
28 0.32735825443533
29 0.318502379642066
30 0.306821017420644
31 0.297481207402503
32 0.291204238587149
33 0.291056453578237
34 0.282357696633383
35 0.275721315767154
36 0.266281686307454
37 0.26261336875709
38 0.263539103706556
39 0.255922062327964
40 0.246858811648886
41 0.245162459139972
42 0.243037706978715
43 0.240949688174504
44 0.240387246713943
45 0.23492732027923
46 0.232925695232895
47 0.229794953293007
48 0.230467754277362
49 0.229043664020665
50 0.221400916570248
51 0.218805824058932
52 0.215772624780684
53 0.209506831809359
54 0.204787027116985
55 0.200710358293247
56 0.191779062797705
57 0.190838999159538
58 0.182979430473254
59 0.17156146720359
60 0.165589245032152
61 0.167080297721911
62 0.1635523655493
63 0.156408624653375
64 0.146634711353682
65 0.139634446290659
66 0.138370577915668
67 0.128335503993245
68 0.126356184768294
69 0.119066153954277
70 0.109853133625203
71 0.107680585884161
72 0.102966736741152
73 0.0982262202804127
74 0.0952674207400719
75 0.094750574726439
76 0.0926124076188561
77 0.0923241724061169
78 0.0841585188623718
79 0.0789882712470186
80 0.0764980910438851
81 0.0738212826673002
82 0.0688326047243891
83 0.0649840956241855
84 0.0631891753170132
85 0.0612791873586921
86 0.058911095749202
87 0.0518601063078192
88 0.044580754274743
89 0.0414269393680254
90 0.0414575719130431
91 0.0420469912313102
92 0.0372236070580728
93 0.0303865737333969
94 0.0296093171528938
95 0.0318037112148346
96 0.0284589979978187
97 0.0285880912101384
98 0.0320588386733254
99 0.0309967167231013
100 0.0366027468151495
101 0.0375837254067745
102 0.0382114343320311
103 0.034011890741894
104 0.0305793927201999
105 0.0348054369949243
106 0.0292306253765612
107 0.0269848176920644
108 0.0238339189135767
109 0.0195187095897382
110 0.0201114490008362
111 0.0176837643736937
112 0.0207473144681222
113 0.0195713541369065
114 0.0212001638927825
115 0.0253751350329116
116 0.02478908727657
117 0.0279108589421634
118 0.0268089111398833
119 0.0299830235181038
120 0.0326049410592834
121 0.0360295393972635
122 0.0345098565181142
123 0.0330656723629806
124 0.0291845374662166
125 0.0339419327970906
126 0.036501810136652
127 0.0368077213125536
128 0.0411673837813881
129 0.0400279402298756
130 0.04763640873308
131 0.0500654284913021
132 0.048102243789639
133 0.0466958670047516
134 0.0484658460495118
135 0.0513160839312383
136 0.0493292763781488
137 0.0494263103907391
138 0.0427864364745091
139 0.0503107667670772
140 0.0465137645430614
141 0.0500006624247665
142 0.049831236491486
143 0.046056061622926
144 0.0443974437896996
145 0.0411871097159549
146 0.0404888343387932
147 0.0389425564419489
148 0.0358460639755319
149 0.0314368841063486
150 0.0353503440177841
151 0.0392308574421279
152 0.0345750703176601
153 0.0353504683097454
154 0.0327309885358565
155 0.0338905260249751
156 0.035945672215199
157 0.0319433986068801
158 0.0355201974364716
159 0.0288428664542889
160 0.0317158468427127
161 0.0390581994202296
162 0.0404420318220551
163 0.0363500309790256
164 0.033859328481062
165 0.0339002014344306
166 0.0286580366286205
167 0.0320726955494404
168 0.0294843345816195
169 0.0254195001350397
170 0.0274383716776514
171 0.0287046607318366
172 0.0249385043899889
173 0.0209729292677021
174 0.0246314881261568
175 0.0267713661480103
176 0.0266679289171304
177 0.0296192574732211
178 0.0327051275452095
179 0.032058615609542
180 0.0342409548880237
181 0.0353219653550174
182 0.0369100332655369
183 0.0379498335950868
184 0.0375171645603729
185 0.0359387487590861
186 0.0362402992805888
187 0.0408215775429341
188 0.0397592229907475
189 0.0376494017837414
190 0.0462202419065441
191 0.0444303852305119
192 0.0416606846610539
193 0.0362704902795775
194 0.0358747641444327
195 0.035312802315445
196 0.0394313636980271
197 0.0418562001016032
198 0.0437096594168196
199 0.044407328944314
200 0.0427176442635788
201 0.0408093523800993
202 0.0402429459381375
203 0.038671362768308
204 0.0374348602571575
205 0.0394565147674777
206 0.0409445630923561
207 0.0392873284983785
208 0.0402778065732247
209 0.0391449660371607
210 0.043936467982275
211 0.0450690662763175
212 0.0439417401480617
213 0.0501378409885274
214 0.0509853811338763
215 0.0500135152164799
216 0.0517704611491193
217 0.0521293213718901
218 0.0523480727470243
219 0.0500315277812866
220 0.0504434699212719
221 0.0445692595543448
222 0.0447438166746175
223 0.0467572667792406
224 0.0444547829954902
225 0.0385662320123761
226 0.0399776791385356
227 0.0402136513898602
228 0.0447631673005665
229 0.0477298852219041
230 0.0472541455936773
231 0.0497383675051409
232 0.0503625886849332
233 0.0457324953320835
234 0.0429132896917758
235 0.0418021250078466
236 0.0457637594801525
237 0.0447109008462622
238 0.0409534585878637
239 0.0434326142710353
240 0.0428990237061747
241 0.0460132490309427
242 0.0477771309976755
243 0.0484527652672089
244 0.0486054393146036
245 0.0501981823136344
246 0.05046742068653
247 0.0498766547588187
248 0.0498252628352032
249 0.0490331395263355
250 0.0485708969925446
251 0.0568367100220379
252 0.0531167017551167
253 0.0536408308000363
254 0.0545032424400822
255 0.0498503153005436
256 0.0474292867117756
257 0.0494970235666692
258 0.0492251646804476
259 0.0480700039242414
260 0.0454686137530692
261 0.0437428454625019
262 0.0448142572473769
263 0.048323878494209
264 0.046271821581528
265 0.0514759371214683
266 0.0476743126714552
267 0.0462516585749069
268 0.0436821733505097
269 0.0434491975518061
270 0.0410581323008358
271 0.0389511488019542
272 0.0379754079413496
273 0.0412027261145346
274 0.0382867155741807
275 0.036435636925345
276 0.0324597498658335
277 0.0340258980474233
278 0.0325281158061932
279 0.0310666479667889
280 0.035084945945306
281 0.0366945205514989
282 0.0402372359904649
283 0.0409414833177628
284 0.0363349126758083
285 0.0360925153241086
286 0.033760778802071
287 0.0333245866679881
288 0.0322186972432444
289 0.0322220371496879
290 0.0370385064593737
291 0.0337145236503315
292 0.0339130131344789
293 0.0371969648126672
294 0.0363536283917992
295 0.0397644190739562
296 0.038296108070839
297 0.0359724791587253
298 0.036293244506857
299 0.0371196020372958
300 0.0344765399045494
301 0.0365045275257297
302 0.0380586118801577
303 0.0380184662327629
304 0.0333712004238547
305 0.0359392935155353
306 0.0359680482428688
307 0.0372569546477639
308 0.0352981314711081
309 0.0406766720398294
310 0.0401604147358201
311 0.0380138399730355
312 0.0368768519422026
313 0.0344629707740957
314 0.0351883548621116
315 0.0352523104785612
316 0.0319945327633636
317 0.0274295346843862
318 0.0259037312063838
319 0.0254295961843302
320 0.0256967976669777
321 0.0319153341621322
322 0.0302591077462576
323 0.0301657262692459
324 0.0279017687187064
325 0.0227760284764327
326 0.0227099452355809
327 0.0227312795920776
328 0.0212652422801574
329 0.0216886886010383
330 0.0209624547754822
331 0.0216057878767785
332 0.0212370117608991
333 0.0184875718788282
334 0.0197625224398488
335 0.0203361086877482
336 0.0236725075690511
337 0.023760483804156
338 0.0241328095024994
339 0.0244928414916186
340 0.028208550794994
341 0.0294721013309574
342 0.0329107404124815
343 0.0340101217771264
344 0.0391022725621496
345 0.0393252619978308
346 0.0347559994174867
347 0.0377582163350029
348 0.0422364569370928
349 0.0399197068723582
350 0.0341252044893977
351 0.031435613030727
352 0.027310375150767
353 0.022778629775542
354 0.0211730627441567
355 0.0214353364428202
356 0.0234029563621206
357 0.0223218110571138
358 0.0236132033371158
359 0.0214684394654825
360 0.0278405009053412
361 0.0259604646464574
362 0.0268826925536354
363 0.029297133031494
364 0.0319394778813764
365 0.0299204698705097
366 0.0339558616043542
367 0.0343472487863377
368 0.0351425197132721
369 0.036795825196476
370 0.0356317913295811
371 0.0333393609376385
372 0.0303182513620909
373 0.0331753307550194
374 0.0287439502519325
375 0.0271391681989087
376 0.0256599973262716
377 0.0222672420007618
378 0.0228077699445174
379 0.0249138218271675
380 0.0290850553870611
381 0.0274228608312561
382 0.0303479117901872
383 0.036012040811764
384 0.0376521896565206
385 0.0380951228152471
386 0.0403572794529317
387 0.0401932784084132
388 0.0415005451125315
389 0.035478622330507
390 0.034799428324185
391 0.0314656855485986
392 0.0317897622914505
393 0.0285913006602149
394 0.0300789503932751
395 0.0313943793939197
396 0.0331598851635158
397 0.0346275289827665
398 0.035020438871736
399 0.0329437463468441
400 0.0333877375520588
401 0.0381488320041174
402 0.0434859369044007
403 0.0411049758969817
404 0.0424160857077059
405 0.0436302072903936
406 0.0431034202222366
407 0.0386799925703378
408 0.0435194213244151
409 0.04381909320704
410 0.0446147932164474
411 0.0472674118127874
412 0.0469317342959672
413 0.0442522908213695
414 0.038338573794085
415 0.0375565878513108
416 0.0345020079677428
417 0.0362601234724018
418 0.0361818881439502
419 0.0394840506093298
420 0.0420767946398599
421 0.0439793623068287
422 0.0454704066197064
423 0.042828825427479
424 0.0417556555912075
425 0.0459184791163192
426 0.0497111552604729
427 0.0495557509897503
428 0.0450117104658929
429 0.0446778349829084
430 0.0484910615592084
431 0.0493483919969463
432 0.0538911296188495
433 0.0537305828805186
434 0.0554565280679265
435 0.054439794520224
436 0.0596586551570272
437 0.0571440386873792
438 0.0548047148006335
439 0.0542526766814845
440 0.057646692208087
441 0.0643274362320002
442 0.0662960620160949
443 0.0653570226449721
444 0.0680562160486806
445 0.0713982272255659
446 0.0705580577831803
447 0.0680398751861115
448 0.0614390056914692
449 0.0569608255203833
450 0.0570990233104889
451 0.0568941968578312
452 0.0518549012874467
453 0.0521144929348082
454 0.0525912841845386
455 0.0570677153618115
456 0.0588718704802032
457 0.0601827610926992
458 0.0560351845762414
459 0.0534524956692169
460 0.0417046705834747
461 0.0423944247963693
462 0.0422653675890311
463 0.0455146477605833
464 0.0451621649152073
465 0.0433191298588117
466 0.0407787110722328
467 0.0401178372418585
468 0.0321857181328464
469 0.0341492674955691
470 0.0361047705788666
471 0.0338993335709048
472 0.035734939067566
473 0.0333168562123388
474 0.0326585950209505
475 0.0314585872460123
476 0.0309624308460838
477 0.0337772530661564
478 0.0354057163510621
479 0.0333282806974271
480 0.0356929212680996
481 0.0337696288538257
482 0.0370852527349203
483 0.0353536269852656
484 0.0426968965707099
485 0.0383631484018383
486 0.035546687842821
487 0.0314631171741124
488 0.0312069523237385
489 0.0295348164984649
490 0.0261486063876426
491 0.0206312969532658
492 0.02430678372924
493 0.0277952620853584
494 0.0333341529397425
495 0.0289571243023048
496 0.0272138796238074
497 0.0313683841150428
498 0.0338394845966926
499 0.0349449006100175
500 0.0342297482361076
501 0.0330804462832636
502 0.0289076095215351
503 0.0283587452237352
504 0.0275683007816866
505 0.0336741383760471
506 0.0333042045713218
507 0.0360471500974888
508 0.0372272924799901
509 0.0386885304806572
510 0.0401042089440454
511 0.032465422691985
512 0.040208465918493
513 0.0402713518972618
514 0.0350923814067495
515 0.0287117690110247
516 0.0267818679535832
517 0.0273781849166667
518 0.0234142019887588
519 0.0225734978092409
520 0.0207915027081357
521 0.0228890467394268
522 0.0199034008781274
523 0.0202174734797627
524 0.0182269766225608
525 0.0185634336400673
526 0.0189279540244655
527 0.0208475442090617
528 0.0259973724414555
529 0.0305542425365998
530 0.0294353144502774
531 0.0272506762116626
532 0.0240509635108735
533 0.0221501397415005
534 0.021019404588465
535 0.0246017217138699
536 0.0209524465965545
537 0.0201659521105096
538 0.0209436670353483
539 0.0245779680497008
540 0.022006731149348
541 0.0233591784196108
542 0.0215695851596952
543 0.0265200232323707
544 0.0238608285418229
545 0.0261600449743866
546 0.0256575099765944
547 0.0334698113097732
548 0.0236672791522969
549 0.0206034864365621
550 0.0240623768417125
551 0.0276595971445146
552 0.0269048934738084
553 0.0326366750863276
554 0.0325990639476457
555 0.0317628364525102
556 0.0318501409833027
557 0.0280527830801796
558 0.0322477203313459
559 0.0286800005617071
560 0.0322535716142934
561 0.0305053761075812
562 0.0259997180162723
563 0.024729436734528
564 0.0294290608150243
565 0.0281419028969109
566 0.0317121779216736
567 0.0336393526438741
568 0.0379639848697613
569 0.0396869251495189
570 0.0417685192382451
571 0.0361785648026605
572 0.0332063608818737
573 0.0264913600975651
574 0.0277485175861529
575 0.0233993016159759
576 0.0245263691965665
577 0.0257708945959237
578 0.0293846323768184
579 0.0290647368224622
580 0.0328536630975138
581 0.0348553525426967
582 0.0340888751876976
583 0.0340490556972005
584 0.0339299388857412
585 0.0333646479344956
586 0.0334076693165796
587 0.0357446672211874
588 0.0286968270856561
589 0.0301356079831204
590 0.0326774891417729
591 0.0319754482821881
592 0.0342813678292136
593 0.0351036911938958
594 0.0338071119117322
595 0.0284383876603339
596 0.0314004211233394
597 0.0291420292744366
598 0.0300621429506475
599 0.0272219308021216
600 0.0245029801022928
601 0.0249589395501235
602 0.0181356272603253
603 0.0154253492777587
604 0.0129004249848632
605 0.0236560520260768
606 0.0275382963177974
607 0.0322948620111701
608 0.0272929972732119
609 0.0252640876980786
610 0.0345333681311471
611 0.0389462072492451
612 0.0294580765977034
613 0.0268532493148632
614 0.0283253790449948
615 0.0335016474341003
616 0.0343964819138991
617 0.0387572442238139
618 0.0412492818248931
619 0.0363425941111873
620 0.0404571347011922
621 0.0406564241357998
622 0.0373179243562492
623 0.0340113015122928
624 0.0332092415793894
625 0.0313009803397867
626 0.0244373996935301
627 0.0238460963710626
628 0.0220933769612464
629 0.0222566201603304
630 0.0298542372493784
631 0.0309994104483895
632 0.0346471371633866
633 0.0424981001216187
634 0.0372867304913613
635 0.0400289177757952
636 0.0370499966916942
637 0.0309034404931944
638 0.0317472544615024
639 0.0350077371976876
640 0.0272967816224668
641 0.0204658486653707
642 0.018851772052295
643 0.0165100986659315
644 0.0219345394568787
645 0.0243986185614133
646 0.0310478759216727
647 0.0295033722433268
648 0.0296809585277603
649 0.0330397857323861
650 0.0347462833915354
651 0.0294375621207136
652 0.0290930960794816
653 0.0297816190532058
654 0.0284371594552575
655 0.0303538948572257
656 0.0240003344913179
657 0.0250348332317052
658 0.0298467696024817
659 0.0349358901612116
660 0.0313416896394591
661 0.0405181168841808
662 0.0377120927809131
663 0.040561990768209
664 0.0456249775168979
665 0.0409131804583948
666 0.0387664464616425
667 0.0366941996994143
668 0.0406688775514848
669 0.0457113780434556
670 0.0541043983824576
671 0.0520436990479176
672 0.0518291121759881
673 0.0502147837411316
674 0.048238159543834
675 0.0443213221149859
676 0.0431922002601075
677 0.0351868021753738
678 0.0289446380551898
679 0.0277826483907964
680 0.0252756288571361
681 0.0212032263482
682 0.0248202713750554
683 0.0231453486937665
684 0.0262988085200417
685 0.0285700254891133
686 0.0285643376456723
687 0.0288732646306809
688 0.0310936359140656
689 0.0234544977131987
690 0.022905451541822
691 0.0218085655389933
692 0.0213665189832352
693 0.020717625705529
694 0.0216535552228528
695 0.0191704013623118
696 0.0304747797177616
697 0.0214101112015933
698 0.0190152466618562
699 0.02086224719676
700 0.0213492889138455
701 0.026320146991824
702 0.0235353147544649
703 0.0236757031945141
704 0.0294220871275869
705 0.0316879774817951
706 0.0360066860827361
707 0.0324923717824094
708 0.0318298451991329
709 0.0334837558440044
710 0.0286664058216121
711 0.0303078866458712
712 0.035065204119145
713 0.0260991788917018
714 0.0270094334803639
715 0.0285403144839176
716 0.0261996356373
717 0.0251301019050497
718 0.028861440599327
719 0.0266675557038871
720 0.0294623671592302
721 0.0324090092837501
722 0.0248851591202184
723 0.0229956980241335
724 0.0267656891376277
725 0.0302096878391982
726 0.0314287847450458
727 0.0272925083736099
728 0.0338571609685389
729 0.0356402794206907
730 0.0316149400420225
731 0.037524504060847
732 0.0378864484626412
733 0.0377829045451311
734 0.0397225164200504
735 0.0379677819298619
736 0.0413045078238435
737 0.0433036173552299
738 0.046742717582333
739 0.0450759893914369
740 0.0481948649040621
741 0.0474622885216864
742 0.0457655835556826
743 0.0431687809782577
744 0.0415264364614307
745 0.037154458105142
746 0.0344769419612087
747 0.0354445043531853
748 0.0368940406453627
749 0.0398104777380467
750 0.0465456060175062
751 0.0509578510855631
752 0.0461683089695513
753 0.0460674704668272
754 0.0404792858254999
755 0.0393910176657596
756 0.0349921972434542
757 0.0344592865946855
758 0.0330920779328467
759 0.0399864949873387
760 0.0425333396697904
761 0.0403621830116291
762 0.0347048479824267
763 0.0314514305233356
764 0.0278410461542266
765 0.032940476735312
766 0.0249457597696699
767 0.0294136647441051
768 0.0276687173613522
769 0.0325124165690306
770 0.031869713421034
771 0.0273089508676114
772 0.0241193912665473
773 0.0292783449624659
774 0.0290742710716673
775 0.0284289493017024
776 0.0209351657505735
777 0.021214140670688
778 0.0190499517185173
779 0.0182291659196799
780 0.0183363014972615
781 0.0159785960588227
782 0.0201567193832908
783 0.0279059893596845
784 0.035107702566269
785 0.0320683779293602
786 0.022602128601964
787 0.0232349716364834
788 0.0274302092475786
789 0.0294113795944943
790 0.0305481369333609
791 0.0288818750850795
792 0.0274340626759013
793 0.0245966724840604
794 0.0297417808078422
795 0.0316743168649697
796 0.0216962115884774
797 0.0197705041172982
798 0.0159319184357854
799 0.0142423522284316
800 0.0152522278866795
801 0.0173685739552775
802 0.0175885986079385
803 0.0150067145707704
804 0.0181880404990138
805 0.0178034948507128
806 0.023179155996413
807 0.0277595546481965
808 0.0215227190808347
809 0.0301582978834199
810 0.0282148800711125
811 0.0355079170076771
812 0.0436267850378519
813 0.0377556639728856
814 0.0341686370599562
815 0.03383538327205
816 0.029903705740882
817 0.0345883315520868
818 0.0308875741447878
819 0.0380470570450363
820 0.0360855532778616
821 0.0323591827148977
822 0.0323851286939462
823 0.0307295028900257
824 0.0241194088297179
825 0.0263620390414876
826 0.0225865303247711
827 0.0227184238185
828 0.022354723632837
829 0.0158093408533657
830 0.0167380317981377
831 0.0163736764749211
832 0.0141840848589308
833 0.0214208879180269
834 0.0276773386365368
835 0.0276631225383844
836 0.0324082380752838
837 0.0320146167606915
838 0.0330749982622883
839 0.0392537128086976
840 0.040316511241992
841 0.0414681215565027
842 0.0443540149301021
843 0.0416299831864498
844 0.041207522652692
845 0.0492232112164976
846 0.051609948330581
847 0.0477572780480697
848 0.0469678961864651
849 0.0477585232121225
850 0.0439588040603565
851 0.0460694510656885
852 0.0484894167030448
853 0.0465021017821454
854 0.0461728163849892
855 0.0511453820050673
856 0.0486669482246379
857 0.0465972341887186
858 0.0515244541138209
859 0.0443524828915774
860 0.0505308581997142
861 0.040573186487662
862 0.0382127697728866
863 0.0394611915139968
864 0.0409847385686495
865 0.040622418798738
866 0.0429522684339168
867 0.051357154008198
868 0.0561040462840376
869 0.0570605613382411
870 0.0555624219333275
871 0.0542654261496856
872 0.0503763794651473
873 0.0510728912609717
874 0.0491192989265473
875 0.0510236083894886
876 0.0415098725587468
877 0.0386170767186776
878 0.0307225987032744
879 0.0266187025318327
880 0.0283860514311441
881 0.0352336842114745
882 0.0362085963395834
883 0.0329276736370153
884 0.0330745409310112
885 0.0344346813264932
886 0.0335439382139007
887 0.0339790720385341
888 0.0358551888546614
889 0.0285182519018869
890 0.0282694654953792
891 0.0204059034666802
892 0.019265763113829
893 0.0174581833875867
894 0.0150162429768957
895 0.0118172134512532
896 0.00917000149246676
897 0.00505239398440194
898 0.00562880169249383
899 0.00951329220240088
900 0.0115551597677314
901 0.00945772808779117
902 0.00811381552556957
903 0.00643354068866577
904 0.0109875560547293
905 0.0206472899359971
906 0.0180153100315473
907 0.0152100788783356
908 0.0120289486921402
909 0.0126536009443292
910 0.0108667805217283
911 0.0129994472938763
912 0.0139373832212065
913 0.0186450508117325
914 0.0208841944648255
915 0.0153540301153991
916 0.0159131365796647
917 0.0214680957156141
918 0.0203723079256421
919 0.017096914213562
920 0.0159257136309728
921 0.0168185502614816
922 0.0203636663237283
923 0.022365977697741
924 0.0199010340345132
925 0.0214871887176856
926 0.0234666204883891
927 0.0301956080984565
928 0.0338547533342244
929 0.0302664131043897
930 0.0371151304435597
931 0.0320881898969335
932 0.0295714655830313
933 0.0356431358701281
934 0.0365067668222091
935 0.0391124112047121
936 0.0365562511344274
937 0.0426343356783905
938 0.0419382392754008
939 0.0368114914760209
940 0.0434162264646953
941 0.0414562492461408
942 0.042537933714861
943 0.042287816945821
944 0.0479058535495504
945 0.0529801490373155
946 0.0527490630468508
947 0.0543472504932204
948 0.0440886821892539
949 0.0449450032881931
950 0.0398593363360534
951 0.0316041031363628
952 0.0343604672276021
953 0.0408715729870723
954 0.0337032904532322
955 0.0279098153081141
956 0.0292927390560545
957 0.0326564165667283
958 0.0311289172862254
959 0.0333708899416359
960 0.0319140601313173
961 0.030964114726821
962 0.0310722839234785
963 0.0322835755842462
964 0.0316193211882728
965 0.0297778684151256
966 0.0302467668040298
967 0.0204876834938018
968 0.0258702645727188
969 0.023808335910028
970 0.0214348849025467
971 0.0265915608831531
972 0.0225018577030394
973 0.025231804473515
974 0.0201189222835114
975 0.0221670955479988
976 0.0242252589273289
977 0.0231274608979192
978 0.0282428809312038
979 0.0271612455383799
980 0.0258435223982871
981 0.0238421093107537
982 0.0243964548582468
983 0.0239813136254918
984 0.0163802855103329
985 0.0178971013488636
986 0.0188934962162334
987 0.0167067755948495
988 0.0201640942295457
989 0.0181463953377851
990 0.0175356431218963
991 0.0191548436371722
992 0.0211112793824181
993 0.0200852415684709
994 0.0167855567706589
995 0.0189372563996258
996 0.0242106046444865
997 0.0155306106546695
998 0.0193514650776914
999 0.0163591975737618
1000 0.0143349840365168
1001 0.0126702016698472
1002 0.019226402073577
1003 0.0218888640124524
1004 0.0287214941685554
1005 0.0333258792191099
1006 0.0333712129784121
1007 0.0331937533036202
1008 0.031659320097733
1009 0.0358101864132783
1010 0.0375203044332691
1011 0.0340354690090756
1012 0.0316153612510307
1013 0.0308222044930746
1014 0.0358971167676677
1015 0.0378853043746552
1016 0.0383071087486464
1017 0.037636550300576
1018 0.0324559403342346
1019 0.0359806180385884
1020 0.0308958303219025
1021 0.0322352254744981
1022 0.0304260257722191
1023 0.0307062396641587
1024 0.0312153202251341
1025 0.0324441793542808
1026 0.0334168487575877
1027 0.0374242823992471
1028 0.0338911298703184
1029 0.0345953138040356
1030 0.0327037314865718
1031 0.0297686447610505
1032 0.0287007108024515
1033 0.0258104561492663
1034 0.0256131475549866
1035 0.0248363196773116
1036 0.0226177377132288
1037 0.0255743616158329
1038 0.0245603628682657
1039 0.0319916305801373
1040 0.0277977690511099
1041 0.026933782162386
1042 0.0260055137497608
1043 0.0302268514750158
1044 0.0271212142814524
1045 0.0229048083737569
1046 0.0218878070562463
1047 0.0196834430042816
1048 0.0181711723288354
1049 0.0225533983815735
1050 0.0218244243430882
1051 0.0159017852398867
1052 0.0169706181900265
1053 0.0194431812467678
1054 0.0235711418080666
1055 0.0255622211450721
1056 0.0335866036736002
1057 0.0359907767582103
1058 0.0384220260520071
1059 0.0326766634115696
1060 0.030202308565792
1061 0.0334688178714272
1062 0.0358225709534729
1063 0.0366347902898486
1064 0.0359171961282973
1065 0.0415609722740338
1066 0.038926846405251
1067 0.0438243794033043
1068 0.0503783986675725
1069 0.0555272692171568
1070 0.049476988142666
1071 0.0488160328923934
1072 0.0454616083948973
1073 0.0455924118869713
1074 0.0498642150765529
1075 0.0436309736549037
1076 0.0448034411347756
1077 0.0418435346890041
1078 0.045181535344273
1079 0.047551003806878
1080 0.0436378399353489
1081 0.0377792115890787
1082 0.0422466324835407
1083 0.045116357644508
1084 0.0450751533309734
1085 0.0452796023429574
1086 0.0490992454820475
1087 0.0446351222184476
1088 0.0504853085363967
1089 0.0552595413460354
1090 0.0515742537535855
1091 0.0498857902083791
1092 0.0489507022734986
1093 0.0500103776355046
1094 0.0524762893516424
1095 0.0467313341599634
1096 0.0474026890132671
1097 0.0444388662579705
1098 0.0453258185241965
1099 0.0423911315644934
1100 0.0424667449127439
1101 0.0400991896646477
1102 0.0396818502054855
1103 0.0418284673498671
1104 0.0456703125625288
1105 0.0472763232682609
1106 0.0453258399363467
1107 0.0441701901812423
1108 0.0431269460370599
1109 0.0542048842879446
1110 0.0609476368020117
1111 0.0605255203152579
1112 0.0576765728013447
1113 0.0590788064853111
1114 0.05906815155337
1115 0.0592798707571545
1116 0.0586627485562786
1117 0.061726653067331
1118 0.064735057586527
1119 0.0588773504590677
1120 0.0670501008363916
1121 0.063573656595993
1122 0.0591872065513727
1123 0.0600061680638714
1124 0.0506602345494142
1125 0.0595225149389817
1126 0.0569739534179011
1127 0.0655296543274135
1128 0.0628533575396291
1129 0.0639152722321626
1130 0.0655219717887758
1131 0.0631974762707999
1132 0.0641808081912703
1133 0.0585848983383365
1134 0.0544559113988491
1135 0.0509878746355354
1136 0.0516704076786298
1137 0.0472770872248444
1138 0.0507545442349895
1139 0.05030467680774
1140 0.0561024208345271
1141 0.058111902158036
1142 0.0590576173475103
1143 0.059296553685481
1144 0.0525479897531322
1145 0.0517923472299329
1146 0.0475611029904934
1147 0.0430245137796867
1148 0.0422670265106182
1149 0.0420402345571871
1150 0.041173443242066
1151 0.0394041843465231
1152 0.0378213067032132
1153 0.0369022990776952
1154 0.0364031543270494
1155 0.0359285753635483
1156 0.0395385733157323
1157 0.0410959588555655
1158 0.0417742777163452
1159 0.0399279856778034
1160 0.0439763330206041
1161 0.0395609713230158
1162 0.0402135700708633
1163 0.0371392264953122
1164 0.0313860025423745
1165 0.0317054193945179
1166 0.0316628311345653
1167 0.0254039862294765
1168 0.0214415009322283
1169 0.0182042776543865
1170 0.0160108558685344
1171 0.0178111940081707
1172 0.0200489952409612
1173 0.0295174977388099
1174 0.0307261901304822
1175 0.0359428540579823
1176 0.0345937212425555
1177 0.0337708573302699
1178 0.0397868981410468
1179 0.0377510172057623
1180 0.0425033577169552
1181 0.0443954309016897
1182 0.0429154487646891
1183 0.0489547173022516
1184 0.051639132332132
1185 0.0549352610440891
1186 0.0582580377490002
1187 0.0545788177161457
1188 0.0507831086196613
1189 0.0515791268906234
1190 0.0552006350089399
1191 0.0511754904757377
1192 0.0502603794039852
1193 0.0518677684866325
1194 0.0469505855761944
1195 0.0490244911534726
1196 0.0488646734084927
1197 0.0537831839681861
1198 0.0551471194646814
1199 0.0528604879939798
1200 0.0478803494865261
1201 0.0418072416769495
1202 0.0431773231960906
1203 0.0484318480748764
1204 0.0441579569849357
1205 0.0455116651417309
1206 0.0437229882617434
1207 0.0444070902406031
1208 0.039821356039097
1209 0.0412638018713034
1210 0.0363691391558038
1211 0.0378616886433082
1212 0.0349929339851838
1213 0.0358877964492273
1214 0.0359088997064704
1215 0.0407073867256864
1216 0.0430751457096652
1217 0.0405979324694386
1218 0.0446060520964238
1219 0.0414173271135755
1220 0.0431173031447057
1221 0.0353996170495173
1222 0.0349839288617733
1223 0.0353274073499119
1224 0.0326098830232255
1225 0.0342709473442063
1226 0.0345248554204001
1227 0.0356745338378428
1228 0.0370787704774749
1229 0.0349697001648811
1230 0.0384005548782708
1231 0.0392703134339039
1232 0.0364477911055513
1233 0.0395238602783661
1234 0.0430477748943444
1235 0.0439922528127687
1236 0.0387694298602814
1237 0.0345060390922419
1238 0.0345358504168673
1239 0.039347003184523
1240 0.0382341959547306
1241 0.0438133357983806
1242 0.0444478077303123
1243 0.0416380486703548
1244 0.045970883624699
1245 0.0478139416658064
1246 0.0461040461233738
1247 0.0459180259922695
1248 0.0402900566227402
1249 0.0432513773898245
1250 0.0430619080428391
1251 0.042857154220438
1252 0.0393917643216493
1253 0.0353647309714593
1254 0.0412209196838115
1255 0.0353822288003636
1256 0.042512029216148
1257 0.0385865645735486
1258 0.0314537549565589
1259 0.0304278511397952
1260 0.0294817817647399
1261 0.0287247875686061
1262 0.0318010173840965
1263 0.024959031539226
1264 0.0253151920530067
1265 0.0286198742124836
1266 0.0302706220064753
1267 0.0310031164739901
1268 0.0311620806742419
1269 0.0334099541407005
1270 0.0294713875635311
1271 0.0273614522213784
1272 0.0238966239791717
1273 0.0208885625058108
1274 0.0197380925828331
1275 0.0276963375271815
1276 0.0220602469677376
1277 0.0239361773115984
1278 0.0228003559313711
1279 0.0244667517707876
1280 0.0257017397426582
1281 0.0235131905063634
1282 0.0197540178017122
1283 0.024889274621019
1284 0.0225918359649123
1285 0.0191798836997849
1286 0.0312282569559012
1287 0.0310721234071492
1288 0.0315974416864667
1289 0.0333748753680271
1290 0.0347316785649261
1291 0.0359575738152639
1292 0.036804579801753
1293 0.0328922324751681
1294 0.0311848699206316
1295 0.0318594299195095
1296 0.0271135442547786
1297 0.0278533705440684
1298 0.0336764534933061
1299 0.0268830405164232
1300 0.0287279755243397
1301 0.0254665021068775
1302 0.0237429476123885
1303 0.0303421807139461
1304 0.0267031747616955
1305 0.0273201342833043
1306 0.0312432198013225
1307 0.0320687322692928
1308 0.0315291335872738
1309 0.0323946248997854
1310 0.0423954986032051
1311 0.0430461853014933
1312 0.0469138898549724
1313 0.0449186716195419
1314 0.0485213860375816
1315 0.0495537090248027
1316 0.0505723913089637
1317 0.0546191257021365
1318 0.0579383069096135
1319 0.0496700179226328
1320 0.0529848075540949
1321 0.0520498959728749
1322 0.0466907200092292
1323 0.0432610917734526
1324 0.0427298143371985
1325 0.0413907607633892
1326 0.0353887188303008
1327 0.0316174817699252
1328 0.0263234912545622
1329 0.0253741567548208
1330 0.0297744026433859
1331 0.0357840922863324
1332 0.0326001027816105
1333 0.0379514673337671
1334 0.0394717514466884
1335 0.0473628917342791
1336 0.051671957517407
1337 0.0436845387124698
1338 0.0425727304638499
1339 0.0422921759782247
1340 0.0410823597185242
1341 0.0392867263656752
1342 0.0363509909207455
1343 0.0355201885310819
1344 0.0400657603487775
1345 0.0432196236754625
1346 0.0404186767757598
1347 0.0319942527029543
1348 0.026802030624933
1349 0.0270616025186114
1350 0.0291655638752069
1351 0.0309504450314264
1352 0.0287932992748785
1353 0.028555742244686
1354 0.02627053066147
1355 0.0225032262239506
1356 0.0337799173295507
1357 0.0299095065205176
1358 0.0322559332786643
1359 0.0373451452004851
1360 0.0361142145226685
1361 0.0381974333924209
1362 0.0390678826128171
1363 0.0382862437314774
1364 0.0373330616214069
1365 0.0339267843213919
1366 0.0327092567685978
1367 0.0378185527753229
1368 0.0362542163826789
1369 0.0384002150205676
1370 0.0375415123766332
1371 0.0342709442214454
1372 0.0319600860824504
1373 0.0306305370905938
1374 0.0254237603307663
1375 0.0213299252666756
1376 0.0224225296962293
1377 0.0255809796307014
1378 0.0318859240638016
1379 0.0367592842190196
1380 0.0393395423531767
1381 0.0352728451940669
1382 0.031840896037337
1383 0.035795419882075
1384 0.0404436436164249
1385 0.0269745750140227
1386 0.0213139705417169
1387 0.0207308198152838
1388 0.0211208877157981
1389 0.0253696479997563
1390 0.0189614817070557
1391 0.0170316040433348
1392 0.0183035736185948
1393 0.0179716987672301
1394 0.016391145158976
1395 0.0159384371251072
1396 0.0219392274336121
1397 0.0164573660021795
1398 0.0125504427767813
1399 0.014801411236689
1400 0.0162990288558236
1401 0.015556044479914
1402 0.0155518356369196
1403 0.0179905727388987
1404 0.0191184833445192
1405 0.0206206355138897
1406 0.0240590384413919
1407 0.0264161087287237
1408 0.0226909127773368
1409 0.0226224405611534
1410 0.0243606329721692
1411 0.0213380810237041
1412 0.0210022944212624
1413 0.0220963342706977
1414 0.0199361394990575
1415 0.0220177605146969
1416 0.0208714855614509
1417 0.0206489597529586
1418 0.0253459814294295
1419 0.0314526674666327
1420 0.0272490189634097
1421 0.0235766398117013
1422 0.0223422545545692
1423 0.0199265519174082
1424 0.0198694445113436
1425 0.0204965404321802
1426 0.0233090792682857
1427 0.0231811277812031
1428 0.0226246352518178
1429 0.0205139432627575
1430 0.0218926224112056
1431 0.0316157905702594
1432 0.0291191716121613
1433 0.0230872743045853
1434 0.0208826981548181
1435 0.0209824238188673
1436 0.0215222290163004
1437 0.0233464105034442
1438 0.025902832491938
1439 0.0291651374881014
1440 0.0232361432690933
1441 0.0208704743489041
1442 0.0204430430768805
1443 0.0306971389067455
1444 0.0356255610750066
1445 0.0351008862082127
1446 0.0403849761997784
1447 0.0344719871797627
1448 0.0423973780451672
1449 0.0418090527673407
1450 0.0440901857075506
1451 0.0473362749455414
1452 0.0427352957133597
1453 0.0461706717965676
1454 0.0470342027465049
1455 0.0425527036070628
1456 0.0384186318702159
1457 0.0336632162740056
1458 0.0305913837573266
1459 0.0363291266602009
1460 0.0452951766093706
1461 0.048692934233867
1462 0.0478397705644204
1463 0.0480916694213586
1464 0.0483247121056074
1465 0.0517473215726152
1466 0.0584194864689183
1467 0.0532551644142048
1468 0.0505837541393797
1469 0.0469411282638282
1470 0.047055114424333
1471 0.0562252444723101
1472 0.0617644289237136
1473 0.0561288262793985
1474 0.0459667271349034
1475 0.0477446681671331
1476 0.0523381906995817
1477 0.0471727348050895
1478 0.0503448934228338
1479 0.0553217115225243
1480 0.0518452677177138
1481 0.0481544422731641
1482 0.0469510276460873
1483 0.0431682082250572
1484 0.0462384535961582
1485 0.0450151148963064
1486 0.045647865888414
1487 0.0433976661140915
1488 0.0366252109217547
1489 0.0335349015446197
1490 0.0313754531887445
1491 0.03711055579982
1492 0.0375758733104086
1493 0.0418618486792412
1494 0.0346749734669544
1495 0.0327193827094603
1496 0.0348880114779729
1497 0.0447127692987858
1498 0.04965262823412
1499 0.0546280551529022
1500 0.0489463159581092
1501 0.0464782947809395
1502 0.0373338620007115
1503 0.0321490911260305
1504 0.0245094434204688
1505 0.0226068344415308
1506 0.0216144003833398
1507 0.0239130493511649
1508 0.0264051352546109
1509 0.0259904061476424
1510 0.0279348267351487
1511 0.0286733886872041
1512 0.0239706354373087
1513 0.0225300338338127
1514 0.0260525514331557
1515 0.0189460013146706
1516 0.0199108816719187
1517 0.0170362357661966
1518 0.0142706305681807
1519 0.0121790914677996
1520 0.0117085826980645
1521 0.0176369169077236
1522 0.0186693274306043
1523 0.0233945222607502
1524 0.0255757855112738
1525 0.0256528474936685
1526 0.0276301348879843
1527 0.0309954902692169
1528 0.0327205199792509
1529 0.0330313976171946
1530 0.0316798208061259
1531 0.0333519121573626
1532 0.0224441182838902
1533 0.0276250814824185
1534 0.0247987156916802
1535 0.0281815566280054
1536 0.0293743350182334
1537 0.0379953334765121
1538 0.0318804615279876
1539 0.0276194464980315
1540 0.0345001552784318
1541 0.0391249812870008
1542 0.0332140185406205
1543 0.033805238116923
1544 0.0310261473578901
1545 0.0279610701048271
1546 0.029932991402362
1547 0.0321586144191053
1548 0.0309038048264136
1549 0.0291657381063446
1550 0.0236025484195049
1551 0.0310067219742355
1552 0.0327336803747162
1553 0.033215258683346
1554 0.0371821743659117
1555 0.032267188427351
1556 0.0327112995077316
1557 0.0349669794588558
1558 0.034321140119391
1559 0.0346900435562872
1560 0.0371347848970511
1561 0.0359768761121908
1562 0.032441700817102
1563 0.0324914441645699
1564 0.0321465271709924
1565 0.0305779677622586
1566 0.0272833762014562
1567 0.0269725766607254
1568 0.0279708288103092
1569 0.0277024901127265
1570 0.0191066535912666
1571 0.0178266321008308
1572 0.017400894722458
1573 0.0124809337636162
1574 0.00917557190278144
1575 0.01669598289708
1576 0.0181498952046763
1577 0.0138026451014602
1578 0.0117748008335522
1579 0.0123509060199774
1580 0.012657571115178
1581 0.0155285634325591
1582 0.0157966457428476
1583 0.0121822178278013
1584 0.0131046366083544
1585 0.0181104025628088
1586 0.0227912006283568
1587 0.0222008154686464
1588 0.0215667921137652
1589 0.0268635216730505
1590 0.0253778834637593
1591 0.0308684963483401
1592 0.0352546172031066
1593 0.0299059573988737
1594 0.033926103791185
1595 0.0345204968102791
1596 0.0320493192743109
1597 0.0304449657979311
1598 0.0266592116993858
1599 0.023454544147636
1600 0.0250221618879793
1601 0.0237446650508053
1602 0.02650512291037
1603 0.0287375186079105
1604 0.0214597755496782
1605 0.0216093846454603
1606 0.0238137065580612
1607 0.0166583160052992
1608 0.018255252009946
1609 0.0229330535713388
1610 0.0233450393851073
1611 0.0222953727737976
1612 0.0253068513771467
1613 0.0303338582166637
1614 0.0342295571273193
1615 0.0377160138007081
1616 0.0434897740123069
1617 0.0492830545815341
1618 0.0495043919417035
1619 0.0529431446100082
1620 0.0593189638860024
1621 0.0603432165937601
1622 0.0636942770084436
1623 0.0579438140334052
1624 0.0522801810469795
1625 0.0506987598044083
1626 0.04660933942713
1627 0.0494037582665157
1628 0.0559953900190246
1629 0.0484744864497883
1630 0.0488329838604416
1631 0.0504253885599261
1632 0.0548600002507306
1633 0.0541758973371178
1634 0.0495980404850878
1635 0.0518400342647992
1636 0.0529477244130403
1637 0.0597370668324028
1638 0.0612091825596956
1639 0.0618517804470156
1640 0.0643339853884426
1641 0.0614177030940915
1642 0.0593289904810667
1643 0.0662852812249954
1644 0.0608244881266968
1645 0.0650802255397705
1646 0.0652578275638027
1647 0.0656297028470701
1648 0.0582286219062613
1649 0.0477660806815984
1650 0.0425378974318613
1651 0.0433533170269948
1652 0.0464754094344343
1653 0.0465939328039629
1654 0.0497062877187102
1655 0.0501400995825637
1656 0.0485947001211831
1657 0.0474799284252977
1658 0.049938832002797
1659 0.0526892644159248
1660 0.0511827902702387
1661 0.0489561191532193
1662 0.0539320835849594
1663 0.0542831821910272
1664 0.0573769680012849
1665 0.053746487010055
1666 0.0588872107562238
1667 0.0609807653495922
1668 0.0610657689299147
1669 0.0565503093660934
1670 0.0537280748069201
1671 0.0536373739945872
1672 0.0506557742571129
1673 0.0516306861117592
1674 0.0521214548680143
1675 0.0492519151839997
1676 0.0512156016548945
1677 0.0494822445799487
1678 0.0527420463521943
1679 0.0516144545407111
1680 0.0427933414871091
1681 0.0528605522026451
1682 0.0577313157516726
1683 0.0604757647774653
1684 0.0530276424329768
1685 0.0523950367020566
1686 0.0579874007963135
1687 0.0572292346051861
1688 0.0528364476846374
1689 0.0549295993820727
1690 0.0513471245633591
1691 0.0439277731540597
1692 0.0502888774392446
1693 0.0474334289001077
1694 0.0545161249255749
1695 0.0499243661714486
1696 0.0484608500544816
1697 0.0397898396672053
1698 0.0301133580327593
1699 0.0307940546007575
1700 0.0342468788387251
1701 0.0382779042308701
1702 0.0425826675711896
1703 0.0453206952830782
1704 0.0407880333035503
1705 0.0345358809776956
1706 0.0420446009659115
1707 0.0488393076476151
1708 0.0479261779340059
1709 0.0349843723466387
1710 0.0374434820093273
1711 0.0336078396024011
1712 0.0358792262880963
1713 0.0366010381589279
1714 0.0397642672412701
1715 0.0434698262202969
1716 0.0463564789532756
1717 0.0421101531289639
1718 0.0327887951284362
1719 0.0275861143280616
1720 0.0309109411613078
1721 0.0276849602857391
1722 0.0345666121855206
1723 0.038699637865565
1724 0.0343531945124488
1725 0.0293587492969026
1726 0.0290871075860926
1727 0.0268939645540449
1728 0.0246718283688834
1729 0.0258403876615606
1730 0.0286229476244981
1731 0.0245394456403509
1732 0.0155224877782706
1733 0.01898432587645
1734 0.0170616288088721
1735 0.0268198675702299
1736 0.0360034807382839
1737 0.0281361142258666
1738 0.0241979583880313
1739 0.0222423752915285
1740 0.0210126523229172
1741 0.0236619437099222
1742 0.0248610588635408
1743 0.0273895334357857
1744 0.0320173710294115
1745 0.0309710047467071
1746 0.0327605375846203
1747 0.0297975704235306
1748 0.0323960404947532
1749 0.0384466271942847
1750 0.0419847569383884
1751 0.0418033027672605
1752 0.0469412494929284
1753 0.0462155838482114
1754 0.0466618016521104
1755 0.0430896697431753
1756 0.0426794223108228
1757 0.0490180868849165
1758 0.0546589714312618
1759 0.0500520532890896
1760 0.041998506104944
1761 0.0462209866463183
1762 0.0445540214167099
1763 0.0397474636113191
1764 0.0326018437825993
1765 0.0256873140852765
1766 0.0296557009298299
1767 0.0307094874439323
1768 0.0336523817149117
1769 0.0313941895945337
1770 0.0273176353745775
1771 0.0383303277726556
1772 0.0337784363186698
1773 0.028502222667591
1774 0.0288156509421916
1775 0.0298872393948817
1776 0.0262818803471472
1777 0.0253811316354057
1778 0.0264000534670402
1779 0.0259836315029931
1780 0.0261806483987378
1781 0.0279864535927924
1782 0.0253245714023645
1783 0.0312013675294907
1784 0.0230257164671942
1785 0.0249090617685782
1786 0.0254215057114411
1787 0.0260052874232073
1788 0.0283513266581163
1789 0.0384885810509904
1790 0.0427229302519338
1791 0.0487734780142833
1792 0.0409433444763296
1793 0.0470084261201666
1794 0.0400263913891773
1795 0.0379849833611634
1796 0.0389251626324522
1797 0.0474078922112589
1798 0.0476872742667393
1799 0.0492228712524907
1800 0.0516268587946709
1801 0.0525745942405567
1802 0.0504544506925355
1803 0.0480414867982198
1804 0.0502834626968676
1805 0.0494135297529066
1806 0.0521734251270369
1807 0.0533241361769293
1808 0.0534642174389699
1809 0.0526772063219883
1810 0.0528082021267345
1811 0.0454951785174411
1812 0.0472862472805089
1813 0.0439976937441086
1814 0.0355094148714052
1815 0.0376757534591502
1816 0.0330864258699713
1817 0.0304115422202259
1818 0.0349711673340238
1819 0.0323606045565457
1820 0.0356141626266438
1821 0.039630927813052
1822 0.036291432759592
1823 0.0407759891701503
1824 0.0366978181216004
1825 0.0334542848791367
1826 0.0302720390673498
1827 0.0314078986386109
1828 0.029070647182233
1829 0.0309073639950177
1830 0.0347822864584561
1831 0.0279598333983683
1832 0.0330927756259429
1833 0.0352135256431498
1834 0.0342120913808749
1835 0.0395220137033972
1836 0.0465986786073596
1837 0.0436587839831354
1838 0.0452381480130596
1839 0.0399154205649274
1840 0.0406915711714102
1841 0.0451528681537531
1842 0.0452277957870978
1843 0.0401731575023322
1844 0.0438322674715885
1845 0.0485421471259126
1846 0.0510816166522661
1847 0.047075982080241
1848 0.0504783428486351
1849 0.0558036548771673
1850 0.0524778524468672
1851 0.0468949823258698
1852 0.0425426159884564
1853 0.0385396858055438
1854 0.0381739390059119
1855 0.0345507018882138
1856 0.0338624623716903
1857 0.0369061278683404
1858 0.0414139869208006
1859 0.0374590175817391
1860 0.039559839445377
1861 0.0458216249935866
1862 0.0401350215037657
1863 0.0362017247980463
1864 0.0426060125187804
1865 0.0522300703498105
1866 0.0516540008781909
1867 0.046699381914869
1868 0.0450554497148352
1869 0.048638444929694
1870 0.046521862231833
1871 0.0470677711066041
1872 0.0428848435747767
1873 0.0491727682393581
1874 0.0530478032972317
1875 0.053219185145273
1876 0.0536206726904279
1877 0.0509659852116869
1878 0.0493328942548779
1879 0.0505473640884845
1880 0.0481183888779492
1881 0.0492449341709459
1882 0.0561138079804943
1883 0.0509427474037251
1884 0.0559176029576454
1885 0.0570880575986213
1886 0.0604420248049213
1887 0.0573346436740702
1888 0.0584161638592176
1889 0.0590325926020664
1890 0.0572652382966516
1891 0.0621225105742329
1892 0.0526247611766954
1893 0.0461166553041482
1894 0.0468163590342634
1895 0.0552883414626257
1896 0.0582384110901778
1897 0.061036749445078
1898 0.0561968861261876
1899 0.0602251821202972
1900 0.0600917158860141
1901 0.0598838973740706
1902 0.058957593375604
1903 0.0580872836065676
1904 0.05958511506587
1905 0.0562215055499865
1906 0.0561170601093486
1907 0.0499804622059739
1908 0.0464335533597847
1909 0.0415754292214864
1910 0.0431418654934158
1911 0.0486796414677617
1912 0.0549987736635141
1913 0.0551815913344703
1914 0.0542919356847447
1915 0.0611651549334416
1916 0.0548596391575169
1917 0.0450616643605683
1918 0.0427986951814631
1919 0.0449309084930395
1920 0.0397430842874184
1921 0.031675585867119
1922 0.0331965042628703
1923 0.0333989742601763
1924 0.0307737868129359
1925 0.0313397901958067
1926 0.0320285111930255
1927 0.031543678709724
1928 0.0280991143207342
1929 0.0296639048801177
1930 0.0282375160735909
1931 0.0292328296935633
1932 0.0358187197728656
1933 0.0358839267435572
1934 0.0472386608282056
1935 0.0416017220620021
1936 0.0437694591009668
1937 0.0421907883485937
1938 0.0354985276713956
1939 0.035486132053455
1940 0.0356882033662351
1941 0.038575112470043
1942 0.0391804118575498
1943 0.0313752419707055
1944 0.0353491992641921
1945 0.0441591158186765
1946 0.049000827981857
1947 0.0426879365489756
1948 0.0410846811493088
1949 0.0368178490884503
1950 0.041737762246414
1951 0.0359328376940426
1952 0.0365713375023194
1953 0.0358563332754191
1954 0.040627146975994
1955 0.0407907720638608
1956 0.0375613523347249
1957 0.0362449152528026
1958 0.0307568533917792
1959 0.031953301731452
1960 0.025216705628623
1961 0.0300554837142072
1962 0.0311232780681797
1963 0.0359443260135654
1964 0.032491250625697
1965 0.0325120838272016
1966 0.0293667034266996
1967 0.0312633962040992
1968 0.0269329556331221
1969 0.0259430133328966
1970 0.0264152553165272
1971 0.0236208114710236
1972 0.0195557266325012
1973 0.0195389379195188
1974 0.0160020780227875
1975 0.023328781499414
1976 0.0263090521443953
1977 0.0306637322871323
1978 0.0309532009132716
1979 0.0319150682046759
1980 0.0250234024634322
1981 0.0224579927285936
1982 0.0240271430222121
1983 0.0236439715563114
1984 0.0262456751394896
1985 0.0219709241340285
1986 0.0240139456099904
1987 0.021926772447552
1988 0.0228163030240015
1989 0.0271623814195083
1990 0.0305063755461487
1991 0.0249714553609159
1992 0.0237121393659798
1993 0.0307815697035801
1994 0.0321344510372379
1995 0.0354371428941742
1996 0.0372973377275007
1997 0.0390594052903789
1998 0.0334924848318803
1999 0.0415186555214502
};
\addlegendentry{Sum of steps}
\addplot [semithick, color6]
table {%
0 1.04492570806103
1 1.04516420431387
2 1.04543151440415
3 1.04571714274469
4 1.04632344282733
5 1.04606384287245
6 1.04815825933296
7 1.04957620434815
8 1.04908005499294
9 1.05024284991874
10 1.04885196875405
11 1.05059245086728
12 1.05063505701999
13 1.05114932369205
14 1.05061808806326
15 1.05182125462259
16 1.05132545137821
17 1.05053113578096
18 1.05252609198246
19 1.04851171337568
20 1.04743150764828
21 1.04744053588343
22 1.04014537303672
23 1.04029279554905
24 1.03443155413067
25 1.03367201861812
26 1.03339789719074
27 1.03562031751782
28 1.03585487082553
29 1.03801514607307
30 1.0342031713632
31 1.03404252164593
32 1.03243167633517
33 1.03108695342686
34 1.02790750595874
35 1.02747051154637
36 1.02497767211602
37 1.02461022209115
38 1.01974019654002
39 1.01848892161063
40 1.02109672067994
41 1.01984113733154
42 1.02030633951857
43 1.02054373886831
44 1.02397649087746
45 1.02594034318145
46 1.02658229242731
47 1.03041306893191
48 1.02722198896482
49 1.02808825397849
50 1.02816254748627
51 1.03511140537481
52 1.03409582174557
53 1.03252554779024
54 1.02799635810839
55 1.02714192859092
56 1.02665997544072
57 1.0313726154255
58 1.03428351806462
59 1.03389363214101
60 1.03045107844986
61 1.03260443412468
62 1.03214043894209
63 1.03007306880183
64 1.02979459130894
65 1.03135461126924
66 1.03159490720978
67 1.03224812719419
68 1.03483412563554
69 1.0324781805348
70 1.03194400630813
71 1.03600372977992
72 1.03821635360698
73 1.03875861806837
74 1.04214086222051
75 1.03883297782005
76 1.03499784047924
77 1.03449114793778
78 1.03116315707185
79 1.03001867471813
80 1.0297189128961
81 1.02902697808663
82 1.02847732869658
83 1.02707885315496
84 1.02789446293354
85 1.02430300658161
86 1.02379776590073
87 1.02393574484889
88 1.02306058798338
89 1.02214353540853
90 1.02091169205661
91 1.01998658776141
92 1.01826914923297
93 1.01698744592411
94 1.01259102881535
95 1.01148888482823
96 1.01086186296026
97 1.01489966798268
98 1.0131335613322
99 1.01618301278294
100 1.0183497489233
101 1.01787284944943
102 1.01752211293847
103 1.01477985285797
104 1.01204941193491
105 1.01396349818714
106 1.00870384411437
107 1.00678609982733
108 1.0063754675475
109 1.00340428911169
110 1.00402183863238
111 1.00375965185014
112 1.00541773129952
113 1.00021063655878
114 0.997562521740372
115 0.999975631848154
116 0.999738750010429
117 0.996902222222439
118 0.991579173894234
119 0.990426351609635
120 0.990815370363154
121 0.983514047923572
122 0.983382110042646
123 0.986221778974386
124 0.98860141693921
125 0.984937245392002
126 0.985969337974295
127 0.988881248548695
128 0.990391679899969
129 0.987407269142185
130 0.991345371071749
131 0.991170195156835
132 0.99165575154733
133 0.987519549460036
134 0.986631503586554
135 0.984806961772085
136 0.987593339525938
137 0.985243049484816
138 0.983825084184408
139 0.97932694800334
140 0.977851493614591
141 0.976625374250882
142 0.971089514066404
143 0.971803101606355
144 0.96866371379238
145 0.968025234561626
146 0.962263529251154
147 0.961479042314826
148 0.958249923419892
149 0.954583188937065
150 0.958635474740655
151 0.946836239475774
152 0.945483490931978
153 0.948592456211479
154 0.943045566985888
155 0.944565630577327
156 0.944114060498255
157 0.939938727760097
158 0.938934070391839
159 0.940514562346151
160 0.936474022722248
161 0.931746919518581
162 0.934948597508316
163 0.92680271931198
164 0.923602318634485
165 0.919257966167881
166 0.925069407096978
167 0.930644827553562
168 0.923044384025417
169 0.923327857490702
170 0.92282880581617
171 0.925510336811387
172 0.922568164525454
173 0.923268240118186
174 0.913889906462455
175 0.916255970679882
176 0.917584941881075
177 0.917300509804436
178 0.922281531725843
179 0.921133857321703
180 0.91930636335946
181 0.916209057331741
182 0.908563832568591
183 0.908341172218877
184 0.910716170574341
185 0.90805740580986
186 0.906935342578914
187 0.898790866597475
188 0.899160051513049
189 0.899931287811663
190 0.898673988104186
191 0.892132783261746
192 0.889844587660267
193 0.887940991250799
194 0.885008800346953
195 0.88570904069051
196 0.883506480387202
197 0.884622208098722
198 0.885074771497321
199 0.875568023456112
200 0.876833062332654
201 0.87346884046448
202 0.875357517839457
203 0.873967075677121
204 0.871609803392149
205 0.871771231669395
206 0.876777778106925
207 0.88087849803405
208 0.880790841555143
209 0.882195061870651
210 0.886675470568674
211 0.885905890202053
212 0.888191279060717
213 0.885222711089992
214 0.884705730795596
215 0.88144180447692
216 0.882099618451351
217 0.878716268131554
218 0.880135631553247
219 0.874480191500693
220 0.870360330612751
221 0.879738328081842
222 0.879699501007755
223 0.880978327624316
224 0.879442608736425
225 0.884176476407686
226 0.886320508133899
227 0.881682178623551
228 0.877651746560295
229 0.873652620780942
230 0.878746197833594
231 0.874278042973938
232 0.87268839808337
233 0.872455902609528
234 0.875604095070601
235 0.876917919797698
236 0.877044501037805
237 0.8813428529649
238 0.880495134264128
239 0.881831777045821
240 0.881101428529339
241 0.882589996454891
242 0.884555322784335
243 0.880947133254678
244 0.888186107676184
245 0.880230542547218
246 0.882623856800532
247 0.885803145635268
248 0.891467421184173
249 0.89101578819749
250 0.888270001736094
251 0.890505159779122
252 0.892489062268113
253 0.892860407855421
254 0.891707418798889
255 0.894985311628209
256 0.894507959336416
257 0.893890920477506
258 0.895639567574842
259 0.895494970686999
260 0.893005046365942
261 0.889080047996661
262 0.888375867128491
263 0.88741703309926
264 0.88251098380937
265 0.883021272415894
266 0.884031550112655
267 0.885240205941059
268 0.883234268852301
269 0.882462411088337
270 0.873559118364452
271 0.873705670749964
272 0.869030530797371
273 0.872540582036075
274 0.866207985840642
275 0.864538259802822
276 0.861747459632676
277 0.861693139981427
278 0.858145576401262
279 0.856372926864198
280 0.859040427673855
281 0.86020419172317
282 0.859790592152474
283 0.859038268810077
284 0.85888341196743
285 0.857822083294763
286 0.857700753048675
287 0.855819854402472
288 0.85407569682332
289 0.851016364761938
290 0.850167680012135
291 0.852819751708766
292 0.856038410174352
293 0.855267008739972
294 0.853558889226514
295 0.850835717477078
296 0.852121124941555
297 0.852264750798432
298 0.853723386216794
299 0.853388679262823
300 0.85341527366019
301 0.850778436705352
302 0.85167831586088
303 0.853509764327291
304 0.85313869615761
305 0.851640659035408
306 0.850777980072418
307 0.849783061714617
308 0.850173125439812
309 0.849529676953646
310 0.850559269185399
311 0.850982732870248
312 0.851868971376897
313 0.854040189423423
314 0.8515918271079
315 0.856471993738079
316 0.858806106889802
317 0.861677060312938
318 0.861486087566697
319 0.860269415475651
320 0.860805750911649
321 0.858810995259711
322 0.85962651220519
323 0.862357595418592
324 0.864089410885335
325 0.865983745922726
326 0.867742454001366
327 0.868701966141259
328 0.870223613867243
329 0.870714427919383
330 0.872125527958474
331 0.868156904568028
332 0.869202971085509
333 0.86648195973503
334 0.870620821746944
335 0.873445619551584
336 0.871011679367062
337 0.869186941562934
338 0.870566340365868
339 0.869948004791582
340 0.86597084491927
341 0.86598495021029
342 0.862125431931359
343 0.860628019135222
344 0.861779858627713
345 0.861003823915332
346 0.859853252425434
347 0.859419672165905
348 0.862372163148558
349 0.859858125916669
350 0.859273060068309
351 0.862449226158576
352 0.863606971927613
353 0.866275137047011
354 0.868051906812733
355 0.867338017547757
356 0.867177028429603
357 0.865201953225066
358 0.868829427370648
359 0.874268507652956
360 0.880336316371806
361 0.880637603561432
362 0.879828752668545
363 0.880374943272041
364 0.879976077155493
365 0.878400722880419
366 0.878576595314662
367 0.88133424769088
368 0.87915693976904
369 0.878351829956329
370 0.883979921471974
371 0.883229101482164
372 0.886749658373164
373 0.884048053405302
374 0.882394196324368
375 0.882270282571902
376 0.882344083063588
377 0.883844420339804
378 0.882107414962919
379 0.880086460537962
380 0.881369784142465
381 0.890371535568164
382 0.890093943256974
383 0.888188791419872
384 0.886201640453933
385 0.887340792104992
386 0.888390417789028
387 0.882937920361731
388 0.879736885476456
389 0.878451186224065
390 0.878877963678093
391 0.875924957254847
392 0.876279150900656
393 0.879889875122438
394 0.879284733307045
395 0.877823838403215
396 0.877667710036744
397 0.876702139767241
398 0.877168938942196
399 0.879577180837492
400 0.882092291220555
401 0.883042174046358
402 0.883457641585083
403 0.883322834721109
404 0.881399029366027
405 0.874669336660447
406 0.875871327221772
407 0.875529776768508
408 0.874176908472816
409 0.875645122682304
410 0.873912159534464
411 0.874692937729859
412 0.874092720176017
413 0.872145938614283
414 0.872238795072929
415 0.87475683733764
416 0.875826142048669
417 0.874055235459337
418 0.877565823147184
419 0.876674270496032
420 0.876597785025679
421 0.877189898197355
422 0.878150884804168
423 0.876574472796155
424 0.877964039322479
425 0.878929512078255
426 0.881877008971772
427 0.881390739978288
428 0.88276429042443
429 0.886203823596964
430 0.892008397466531
431 0.898332998620237
432 0.900460658526405
433 0.90167997378186
434 0.8956557362405
435 0.894546870005123
436 0.895894562500347
437 0.893540376769003
438 0.895556304355491
439 0.895307943290106
440 0.895792616193341
441 0.894629315755495
442 0.89397941755309
443 0.889726269851988
444 0.891419065567836
445 0.892086402106225
446 0.897409941580929
447 0.899792944988678
448 0.899424554084172
449 0.901014238052482
450 0.900774888170383
451 0.899606888713828
452 0.897865938290164
453 0.89402031068068
454 0.894447601716
455 0.890579293349309
456 0.893565608367733
457 0.898849259247668
458 0.900964087939755
459 0.904707490016297
460 0.907734744085497
461 0.908401038578748
462 0.910897699459581
463 0.909749491030126
464 0.912178146914678
465 0.909858529843536
466 0.911583024104983
467 0.912385249128642
468 0.912500457219713
469 0.908049286679367
470 0.910764556208111
471 0.915502617037465
472 0.913897241767589
473 0.914782114512844
474 0.912345844798504
475 0.911742317081635
476 0.914634051754578
477 0.91292983268383
478 0.912586571236546
479 0.914276096531903
480 0.912829731765259
481 0.914676306993285
482 0.911881577244909
483 0.907926745502636
484 0.905947584847842
485 0.909333641926392
486 0.909878704781952
487 0.908493994809614
488 0.912634274131152
489 0.911515266210003
490 0.911830239293156
491 0.912575665027398
492 0.913587435300418
493 0.916100183739423
494 0.918139318656703
495 0.917728021272529
496 0.918439679187353
497 0.916517418278801
498 0.918737843688436
499 0.917240705150121
500 0.917194307786655
501 0.91663012344435
502 0.917143175017267
503 0.912258156952705
504 0.915989306119401
505 0.916275768009634
506 0.916864044172695
507 0.919336921839343
508 0.916663585743579
509 0.917915289189694
510 0.918512913934454
511 0.917411896285613
512 0.914130667744653
513 0.91371776385127
514 0.907568961249149
515 0.910519711617372
516 0.913177705692687
517 0.910124062060526
518 0.910906397663915
519 0.909627290236202
520 0.904393232204355
521 0.904729523780631
522 0.898555934669226
523 0.900618950845505
524 0.902148403031472
525 0.908737432267876
526 0.909375879096885
527 0.903761579040574
528 0.903194845393855
529 0.903198824537022
530 0.90196302459178
531 0.900389896214873
532 0.903871544968534
533 0.904751619689048
534 0.909925231503703
535 0.911610594557233
536 0.91295110709704
537 0.913277169631529
538 0.91382014069992
539 0.913977611856296
540 0.91244075974502
541 0.910380385664752
542 0.911915029584922
543 0.912191821110406
544 0.91672701881792
545 0.910291372207797
546 0.909718849783759
547 0.910291352413701
548 0.91073977705513
549 0.911580471756217
550 0.910588320950394
551 0.911792919500602
552 0.910107123665695
553 0.909833153033735
554 0.908778494509997
555 0.908173476446442
556 0.907476198395729
557 0.909883818791569
558 0.909465039171285
559 0.907748498925155
560 0.90711779165682
561 0.912460476247591
562 0.916825488744893
563 0.917240617870747
564 0.918789141234263
565 0.921122600602283
566 0.920755055141846
567 0.918383167885046
568 0.918202408670601
569 0.91721151158411
570 0.917705336936843
571 0.91818086550299
572 0.918772514334329
573 0.919310588812781
574 0.916635155962485
575 0.917073645643446
576 0.915394034837582
577 0.918188043162675
578 0.918325349295734
579 0.918468702900015
580 0.917773238493746
581 0.916534613923439
582 0.914680226845196
583 0.913937497619255
584 0.914204375395688
585 0.913644728922677
586 0.912097718506231
587 0.912349126742087
588 0.910853775171399
589 0.908058316500947
590 0.909116738504677
591 0.909030200072723
592 0.909975303077424
593 0.909640524179392
594 0.90952941469589
595 0.909207016196087
596 0.908363621670265
597 0.906727440911755
598 0.906213207331226
599 0.905545612399623
600 0.909399695689166
601 0.909418022407211
602 0.909657319933431
603 0.91128094774729
604 0.913784103066019
605 0.914381199569068
606 0.914294443324749
607 0.914487889223688
608 0.914913983826749
609 0.91524717778056
610 0.91731371008094
611 0.917263638853954
612 0.921131970872463
613 0.920600877090873
614 0.921723238548326
615 0.921431922833346
616 0.919861104966735
617 0.921049142858062
618 0.920554045109937
619 0.920249092798076
620 0.921970684770634
621 0.922026252190031
622 0.920994454371851
623 0.920944872176544
624 0.92228364306412
625 0.922434185741458
626 0.921507119754414
627 0.919842329130008
628 0.919852068156907
629 0.918985553532613
630 0.918805420752119
631 0.918629358265865
632 0.919463328892123
633 0.919484292116119
634 0.92326730019412
635 0.923023903808162
636 0.925688056476533
637 0.923299804911624
638 0.928736260219482
639 0.927756021718305
640 0.931678752599745
641 0.931111800419358
642 0.930198350623788
643 0.93498938791693
644 0.933671743994109
645 0.933512366648805
646 0.92990750525321
647 0.930359689843345
648 0.934143299029902
649 0.937142929138375
650 0.938865285767104
651 0.938994350236478
652 0.94034712539178
653 0.942070852287743
654 0.944545523532961
655 0.943823013711669
656 0.945319791962269
657 0.946245718741179
658 0.945608830264207
659 0.950843929116441
660 0.951407017830108
661 0.950143995491133
662 0.949387105248679
663 0.947645070644469
664 0.94780208693625
665 0.945582126936371
666 0.944559920619858
667 0.944445093275468
668 0.948092512692298
669 0.946795790917687
670 0.94575174471163
671 0.948932481423179
672 0.949243644539521
673 0.948897857793171
674 0.949458952996579
675 0.949576724995893
676 0.947794983602388
677 0.94625657913636
678 0.948090496306748
679 0.949022406078513
680 0.948445853267168
681 0.948483859454026
682 0.948740954621412
683 0.949632695740501
684 0.950357014115236
685 0.954620343818699
686 0.954062510428966
687 0.954697607715251
688 0.958322296225466
689 0.957726569851754
690 0.957641087796442
691 0.958067813945959
692 0.959001772228426
693 0.958420359911139
694 0.957379853664461
695 0.955829884883007
696 0.957363846544334
697 0.959535232942617
698 0.959441821215728
699 0.960227343669613
700 0.9610321242321
701 0.96233459026024
702 0.964500573139192
703 0.964220116705809
704 0.961822623121722
705 0.961745403717647
706 0.965405008156214
707 0.964116557684945
708 0.96271935746854
709 0.962951552910325
710 0.963601427197271
711 0.964274226900249
712 0.961739823274709
713 0.96424703351087
714 0.964539116933185
715 0.964385649763408
716 0.965448120980435
717 0.968078923929343
718 0.969522334395281
719 0.968691691116056
720 0.970043318499389
721 0.970480545589996
722 0.971529380051431
723 0.967451676106611
724 0.96781075203472
725 0.966670215942448
726 0.968484953623324
727 0.967814521177486
728 0.968202401895629
729 0.967989159908287
730 0.965522741054185
731 0.968634970608455
732 0.968398133914729
733 0.968232547960881
734 0.969383622851541
735 0.969581757727055
736 0.970451048408527
737 0.969478652935444
738 0.968812682059042
739 0.969738967687231
740 0.969470820089895
741 0.969426935088371
742 0.973825302792717
743 0.976213831841671
744 0.978806606325997
745 0.980397098846429
746 0.978362304228403
747 0.98154801393888
748 0.984687676621684
749 0.985426930379382
750 0.988890749560354
751 0.990406834033077
752 0.991709095500142
753 0.990994219836148
754 0.994036429730193
755 0.99432941749957
756 0.993910194680302
757 0.991621645490717
758 0.992440360070675
759 0.992597552190392
760 0.994160358635958
761 0.993700920113406
762 0.994979573689442
763 0.994605027652599
764 0.993956467719199
765 0.995161803214016
766 0.998179018508622
767 1.00222047477296
768 1.00211990584052
769 0.996295916255688
770 0.997802781959772
771 0.997579504224699
772 0.996564900290009
773 0.997338109528753
774 0.996352624599026
775 0.991471697140675
776 0.986770092846621
777 0.986904141382558
778 0.990048854060168
779 0.997179014845544
780 1.00046553567235
781 1.00161065185198
782 0.99958753838252
783 0.9996758499612
784 0.99730956868258
785 0.998604989480514
786 0.999047044714812
787 1.004703113926
788 1.00148679143752
789 1.0020882712695
790 1.00207110258101
791 1.0014844299657
792 1.0023842416043
793 1.00216331078432
794 1.00348122950292
795 1.00441841890518
796 1.00383981233475
797 1.00254457835452
798 1.00120773337776
799 0.999607095505681
800 1.00512592570233
801 1.00737102691805
802 1.00552943443516
803 1.00377409447718
804 1.00309084000599
805 1.00367193200617
806 1.00372210683075
807 1.00926314022396
808 1.01329105938756
809 1.01280496343457
810 1.0131767376349
811 1.01421954664549
812 1.01221356058248
813 1.01278407790087
814 1.01098858350655
815 1.0098683927036
816 1.01044167538579
817 1.01168845016612
818 1.01384692622545
819 1.01222401176004
820 1.01244762166589
821 1.01299429538241
822 1.01346635574681
823 1.0124348383181
824 1.01345209029822
825 1.01239586458627
826 1.01665489356954
827 1.01765546540787
828 1.01183354196486
829 1.00704665334733
830 1.00733036558064
831 1.00934462095447
832 1.01138567230977
833 1.01030816376535
834 1.01236329322712
835 1.01154509962957
836 1.01175562133505
837 1.01232166473382
838 1.01260564913239
839 1.0123225770014
840 1.01273400131816
841 1.01277073615425
842 1.01123683088742
843 1.01320917522979
844 1.01340357022946
845 1.02066772230755
846 1.01969329065677
847 1.02087986463647
848 1.0219692808837
849 1.02771199578453
850 1.02949831959602
851 1.03057153041393
852 1.03066217980926
853 1.03098894219547
854 1.03034305828423
855 1.03030287603713
856 1.03029159008827
857 1.03458276302719
858 1.03225277644833
859 1.03370885766745
860 1.03435020602292
861 1.03392101094853
862 1.0348321798091
863 1.03486997441813
864 1.03789169676611
865 1.0425823684774
866 1.04343940950304
867 1.04587248787902
868 1.0332655317075
869 1.03608826081793
870 1.03373467629473
871 1.0335124990216
872 1.0376555109557
873 1.03272312448622
874 1.03271465179384
875 1.03248300783359
876 1.03263939357284
877 1.03362265165735
878 1.02975706115306
879 1.02911877244488
880 1.02864550960734
881 1.02867221084563
882 1.03059568539842
883 1.03362658927301
884 1.03383379994093
885 1.03415435901737
886 1.03470492169371
887 1.03506980261304
888 1.03489395370918
889 1.0350905128288
890 1.03522682016066
891 1.03944764499382
892 1.03971413784349
893 1.03935516338365
894 1.03852285439583
895 1.03399005307425
896 1.03372978971069
897 1.03370002532775
898 1.03321361094154
899 1.03288943792713
900 1.03415380358223
901 1.03359550705726
902 1.03324842752013
903 1.03333587723997
904 1.03326460099034
905 1.03237025273433
906 1.03234337401119
907 1.03469316585378
908 1.03467498393006
909 1.03504847396137
910 1.03441270352831
911 1.03533488670079
912 1.03550892234846
913 1.03414647116577
914 1.03476134239824
915 1.03528429993347
916 1.03491940636728
917 1.03460116686944
918 1.03501911687258
919 1.03463960410965
920 1.03513660245921
921 1.0343964147841
922 1.03885876409294
923 1.03825023164484
924 1.03860456265217
925 1.03918974997673
926 1.04083605695371
927 1.03938959786858
928 1.03830677947693
929 1.04273558840763
930 1.04292471880821
931 1.04268267295662
932 1.04120063466399
933 1.04157687178083
934 1.04135189730808
935 1.04097636925898
936 1.03972068458011
937 1.03971975649364
938 1.03597757289216
939 1.0372756057524
940 1.04152515764354
941 1.0425529740187
942 1.037750227782
943 1.03728345739404
944 1.03736371889793
945 1.03505734109955
946 1.03558725738573
947 1.03524495287065
948 1.03511193680069
949 1.03503126083002
950 1.03763391868987
951 1.0372802353157
952 1.03721548771379
953 1.03745202748707
954 1.04226612233199
955 1.03972612043883
956 1.04601220932511
957 1.04500115603003
958 1.04615019238301
959 1.04743669586699
960 1.04735981010069
961 1.04738932740345
962 1.04784441858315
963 1.04794875974598
964 1.04776194779934
965 1.0456256270479
966 1.04434066126724
967 1.04608570106799
968 1.04595589491463
969 1.04695145544548
970 1.04683243949431
971 1.04678896390803
972 1.04545552776554
973 1.04572888183423
974 1.03383539658345
975 1.03492798023371
976 1.03831837811498
977 1.03908670307168
978 1.03890073408112
979 1.03901204217324
980 1.03996171286332
981 1.04065025495749
982 1.04042119932837
983 1.04205531255605
984 1.04539609698013
985 1.04768766658187
986 1.04772145860791
987 1.04928575136245
988 1.05183299220263
989 1.05081895716494
990 1.05130800300676
991 1.05161702145938
992 1.05149037776623
993 1.05177483761882
994 1.05012318936036
995 1.05279886311737
996 1.05089029900345
997 1.05067809206804
998 1.05293549212381
999 1.05387314048417
1000 1.05287650325032
1001 1.05313704751112
1002 1.05258100537004
1003 1.05642650790896
1004 1.05689535498175
1005 1.05441749282065
1006 1.0554794336894
1007 1.05562202549835
1008 1.05514400817515
1009 1.0552242599293
1010 1.05441482354682
1011 1.05484392361865
1012 1.05541809489408
1013 1.05613525417979
1014 1.05594615565469
1015 1.05783176930417
1016 1.05846636487864
1017 1.05872183004595
1018 1.05937769310372
1019 1.06009756010914
1020 1.06133166961599
1021 1.06237975071046
1022 1.05799510282356
1023 1.05811952074971
1024 1.05845644586281
1025 1.05894314332852
1026 1.06061070769609
1027 1.06052244629765
1028 1.06124022130075
1029 1.06234936062353
1030 1.0621092797837
1031 1.0602907201678
1032 1.05997724635873
1033 1.06187832442756
1034 1.0618897072213
1035 1.06121108463502
1036 1.05914447598438
1037 1.05883827861774
1038 1.0593049065192
1039 1.05975052429902
1040 1.06004695420807
1041 1.06132495054451
1042 1.06118828322122
1043 1.06049259772893
1044 1.06043046998365
1045 1.05965623156999
1046 1.05932117618909
1047 1.05837399971486
1048 1.05842756979748
1049 1.05185552158301
1050 1.05257134286248
1051 1.05587773654483
1052 1.05615771416472
1053 1.05606601545552
1054 1.05452126507445
1055 1.05436527173685
1056 1.05346240323257
1057 1.05388242826399
1058 1.05446649829355
1059 1.05429309136298
1060 1.05421353793922
1061 1.05266844119448
1062 1.0530943521535
1063 1.0532383275629
1064 1.0527637290067
1065 1.05505567622405
1066 1.05467606072191
1067 1.05488522749783
1068 1.05554766933875
1069 1.05463779880447
1070 1.053221769007
1071 1.05246880546723
1072 1.05224361456912
1073 1.05265425579818
1074 1.05596702058784
1075 1.05593771111878
1076 1.05652352286344
1077 1.0571555259329
1078 1.06030696978289
1079 1.06000434749817
1080 1.06073172208908
1081 1.06103075884365
1082 1.06094521350757
1083 1.06116659583022
1084 1.06362432609192
1085 1.06665989965519
1086 1.06590098692559
1087 1.06714100841385
1088 1.0670570812142
1089 1.06768445930331
1090 1.06918929194309
1091 1.06920246006454
1092 1.06924572758267
1093 1.06831208082892
1094 1.06891242133623
1095 1.06920233477292
1096 1.07047072123924
1097 1.07021498046638
1098 1.07075914650474
1099 1.07118229721642
1100 1.07147298703275
1101 1.07218731551049
1102 1.07250495595492
1103 1.07221351415134
1104 1.07162715829239
1105 1.06711012523714
1106 1.06519371376266
1107 1.06515572584678
1108 1.06560741023594
1109 1.06622929063423
1110 1.0662055240316
1111 1.06545774745159
1112 1.06579615711143
1113 1.06552706209853
1114 1.06715620986209
1115 1.06792092699341
1116 1.06794838126476
1117 1.06748947473373
1118 1.06818337790574
1119 1.06484695640568
1120 1.06632419640579
1121 1.06717966291427
1122 1.06544273639156
1123 1.06791402670836
1124 1.06840672022435
1125 1.06822230693041
1126 1.06835333218404
1127 1.06898411856962
1128 1.07079880313452
1129 1.07115198959809
1130 1.07111153248117
1131 1.07100416768099
1132 1.06579953453978
1133 1.06634421585504
1134 1.06992708214196
1135 1.07216655754963
1136 1.0723861475786
1137 1.07282406801394
1138 1.07276673446426
1139 1.07356284990705
1140 1.07288049153183
1141 1.07332259279074
1142 1.0734489838025
1143 1.0704441539796
1144 1.07079004006015
1145 1.07085884415158
1146 1.07082849375424
1147 1.07066842879091
1148 1.07351469259199
1149 1.07343506902841
1150 1.07369705432989
1151 1.07335158761224
1152 1.07537023729775
1153 1.07697215302391
1154 1.07623800622579
1155 1.07437544910794
1156 1.07503777240802
1157 1.07586345362076
1158 1.07709808738985
1159 1.07573316678043
1160 1.07655376159385
1161 1.07650522836914
1162 1.07670092741244
1163 1.07382346936804
1164 1.07294647322106
1165 1.07284146749372
1166 1.07400538581391
1167 1.07347008969829
1168 1.07297505892383
1169 1.07249239318675
1170 1.07159777320795
1171 1.07129719801807
1172 1.07037246235772
1173 1.06880000273064
1174 1.06881073599758
1175 1.06707979278279
1176 1.06691379200922
1177 1.0662208844732
1178 1.06641307009576
1179 1.06773716057891
1180 1.06746098323909
1181 1.06699383979033
1182 1.07256343026516
1183 1.07258533785511
1184 1.07284841470885
1185 1.07284187307535
1186 1.06715110174967
1187 1.06656728971784
1188 1.06668676196498
1189 1.06661501354277
1190 1.06628546713981
1191 1.06441200272475
1192 1.0646844493819
1193 1.06372102248477
1194 1.06421320631239
1195 1.06489445915136
1196 1.05994305386476
1197 1.05979914551204
1198 1.05931195522701
1199 1.06053268356339
1200 1.05920520347453
1201 1.06014944058267
1202 1.05988999103062
1203 1.06089599691591
1204 1.06064009316347
1205 1.06243827388872
1206 1.06245797254853
1207 1.06228997058884
1208 1.06002817270688
1209 1.05617650761794
1210 1.05543224915642
1211 1.05537197371673
1212 1.05437534664636
1213 1.05496458788652
1214 1.05487568769651
1215 1.05156092907031
1216 1.05167358129101
1217 1.05096980299557
1218 1.05240763311944
1219 1.05234302873556
1220 1.05114294532366
1221 1.05291002708753
1222 1.05506321589715
1223 1.05417872445199
1224 1.05906632955586
1225 1.05890154922511
1226 1.06100260413214
1227 1.06037049011277
1228 1.05914314920673
1229 1.05623495163629
1230 1.05620380152521
1231 1.05598947186511
1232 1.05562403004366
1233 1.05562931371911
1234 1.05567874503019
1235 1.05481243133712
1236 1.05497826263317
1237 1.05361781232238
1238 1.05396336337097
1239 1.05539590221522
1240 1.05549279096142
1241 1.05561487921685
1242 1.05588988121314
1243 1.05565453373616
1244 1.05581321979385
1245 1.05418025874245
1246 1.05429691727748
1247 1.05437581534706
1248 1.05452386108636
1249 1.0543852371544
1250 1.05393716822914
1251 1.05355420587785
1252 1.05346632712864
1253 1.05317328132081
1254 1.05270900998546
1255 1.05287813219269
1256 1.04994452629362
1257 1.05032705366345
1258 1.04563218892554
1259 1.04596778485003
1260 1.04133031528936
1261 1.04134081510209
1262 1.04163964545018
1263 1.04190337239669
1264 1.04256901749257
1265 1.04309379807766
1266 1.04328791623397
1267 1.04310712329353
1268 1.04284176020336
1269 1.04211457985644
1270 1.04227753430132
1271 1.04258524360095
1272 1.04248018832492
1273 1.04314474292667
1274 1.04307348929342
1275 1.04367181941865
1276 1.04372141541688
1277 1.04403170563763
1278 1.04498224096205
1279 1.04538662401193
1280 1.04395362969715
1281 1.04489889760799
1282 1.04330846452919
1283 1.0433501384366
1284 1.04328500106401
1285 1.04324459842684
1286 1.04285210344949
1287 1.04331603492329
1288 1.04325444060254
1289 1.04333711832609
1290 1.03935712900808
1291 1.03849000436839
1292 1.03840933860571
1293 1.03991130812833
1294 1.03993792863947
1295 1.0404270761638
1296 1.04044364889655
1297 1.03989851738217
1298 1.03971186017043
1299 1.04044847426684
1300 1.04677156309738
1301 1.04643408506657
1302 1.04901635047567
1303 1.04914563874664
1304 1.04607217507203
1305 1.04597120402758
1306 1.04566996901648
1307 1.04571607608331
1308 1.04514197911959
1309 1.0465523754219
1310 1.04677114192251
1311 1.04617549112009
1312 1.04531616518411
1313 1.04744239408807
1314 1.04748984594782
1315 1.04695636872181
1316 1.05147628732948
1317 1.05143765174203
1318 1.05235146842248
1319 1.05227732824507
1320 1.05146126988958
1321 1.05123557021626
1322 1.05110734373231
1323 1.05136504060844
1324 1.04966749290108
1325 1.04870675429999
1326 1.04811453991802
1327 1.0477088608491
1328 1.04745221428928
1329 1.04725013876742
1330 1.04758950113632
1331 1.04736434298098
1332 1.04696809870394
1333 1.0473816564013
1334 1.05656350730248
1335 1.05609829197299
1336 1.05612155406176
1337 1.0558652235614
1338 1.05587016876105
1339 1.05384433938743
1340 1.05419407296244
1341 1.05405005655823
1342 1.05412708694202
1343 1.054451290472
1344 1.04970627412771
1345 1.04955710709831
1346 1.04990743259694
1347 1.04692515822647
1348 1.04647932052571
1349 1.04656586921502
1350 1.04549728272968
1351 1.04455755481105
1352 1.04460261094721
1353 1.04420076177875
1354 1.04421318661346
1355 1.04418064327895
1356 1.04395024302232
1357 1.04374336050471
1358 1.04344959650402
1359 1.04355320415451
1360 1.0431095239507
1361 1.04278259866712
1362 1.04283659789285
1363 1.04279775834216
1364 1.04266725091846
1365 1.045810575588
1366 1.04162962273371
1367 1.04221440290907
1368 1.04291386889644
1369 1.03448347491675
1370 1.03450783275447
1371 1.0339516472689
1372 1.03414386574073
1373 1.03383616477609
1374 1.03449602825944
1375 1.03487019836489
1376 1.03522825795112
1377 1.03644443095927
1378 1.03607004880971
1379 1.03600201354466
1380 1.03610511823253
1381 1.03637229983249
1382 1.03902559955855
1383 1.03890442450842
1384 1.03809782133872
1385 1.0380956616832
1386 1.03808290627727
1387 1.04179281577965
1388 1.04243082285825
1389 1.04212534148021
1390 1.04153095112963
1391 1.04246725357768
1392 1.04223387072315
1393 1.04233909414156
1394 1.04210858949893
1395 1.04182275291875
1396 1.04215591547246
1397 1.04380406754179
1398 1.04339580824379
1399 1.04331924592895
1400 1.04336695447147
1401 1.04366340036714
1402 1.04357599412714
1403 1.04381769311451
1404 1.04371292385603
1405 1.04362401109593
1406 1.0450933577042
1407 1.04612351800652
1408 1.04681911908867
1409 1.0467537492844
1410 1.04688603767565
1411 1.0472246502706
1412 1.04794726249139
1413 1.04732878429141
1414 1.04714610175015
1415 1.04757823705134
1416 1.04786561635107
1417 1.04807728036617
1418 1.04863414160478
1419 1.04864064724929
1420 1.04850855590135
1421 1.04820555396709
1422 1.04793656664218
1423 1.04819942003119
1424 1.04856175568629
1425 1.04883818834357
1426 1.05624288998678
1427 1.05647681130609
1428 1.05725188917804
1429 1.05750320249294
1430 1.05749220859479
1431 1.05716981040898
1432 1.05631045014834
1433 1.056253927545
1434 1.05564281114663
1435 1.05510477433727
1436 1.05490822606451
1437 1.05519810296854
1438 1.0554164139462
1439 1.05564828282306
1440 1.0553146848562
1441 1.05597548667225
1442 1.05647593357241
1443 1.05650812579645
1444 1.05711487923809
1445 1.05733924762014
1446 1.05747044031983
1447 1.06244718330708
1448 1.06184719993982
1449 1.06027619720328
1450 1.05851961152026
1451 1.05862422811315
1452 1.05859570856074
1453 1.05818236115463
1454 1.05451994614694
1455 1.0544282188967
1456 1.05416271942981
1457 1.05591394477292
1458 1.05593495561199
1459 1.05669563759281
1460 1.05731819215513
1461 1.05714939951549
1462 1.0571601977426
1463 1.05740940166912
1464 1.05692793926307
1465 1.0567466097757
1466 1.05814776708857
1467 1.05938298029347
1468 1.05941429193654
1469 1.05855218059152
1470 1.05520025013291
1471 1.05468169544312
1472 1.05588509929262
1473 1.05544265872398
1474 1.05596987508813
1475 1.05504089117437
1476 1.05536402028701
1477 1.0532140766716
1478 1.05339160336913
1479 1.05307049046727
1480 1.05329721433848
1481 1.05315105353836
1482 1.05361054982267
1483 1.05302752109842
1484 1.05339760998916
1485 1.05309355610282
1486 1.0533005838297
1487 1.05345131927686
1488 1.05584718177724
1489 1.05568003719223
1490 1.05550986740883
1491 1.0555114908991
1492 1.05463456327715
1493 1.05471741538036
1494 1.05513076051782
1495 1.0549875568209
1496 1.05541664229832
1497 1.05485609703183
1498 1.05049255217441
1499 1.05457027136096
1500 1.05429563660784
1501 1.05506233962847
1502 1.05526545629088
1503 1.05561243844633
1504 1.05563342421687
1505 1.05831956110498
1506 1.05790518483134
1507 1.0574055090456
1508 1.05817094720728
1509 1.05821911951196
1510 1.06280106960025
1511 1.06599240578375
1512 1.06480558101039
1513 1.06478097959799
1514 1.06504749764886
1515 1.06572654209286
1516 1.06656370383542
1517 1.06685605695774
1518 1.06695551274904
1519 1.06681922679663
1520 1.06739685492255
1521 1.0670201669277
1522 1.0611846819017
1523 1.06132659332074
1524 1.06111936883891
1525 1.06112101343915
1526 1.0615873544332
1527 1.06269066185638
1528 1.06206749691115
1529 1.06105490344533
1530 1.06126017671799
1531 1.06148243819387
1532 1.06149413845539
1533 1.06112084069061
1534 1.06017178965076
1535 1.05316719483342
1536 1.05224665144037
1537 1.05224106776039
1538 1.05281503403132
1539 1.05597514618281
1540 1.05676205088375
1541 1.05630361525055
1542 1.05624007115624
1543 1.05574119669143
1544 1.05542191309225
1545 1.05567060063934
1546 1.05607293839502
1547 1.05602514678747
1548 1.05506237086897
1549 1.05495757375945
1550 1.05517833822865
1551 1.05432570378352
1552 1.05384767159924
1553 1.05388185609188
1554 1.05413575859342
1555 1.05352173552923
1556 1.05340412591325
1557 1.05328955767302
1558 1.05306762058849
1559 1.05296317555889
1560 1.05243363522859
1561 1.05248134946906
1562 1.0525452239925
1563 1.05385107757985
1564 1.05416691151005
1565 1.05281288725361
1566 1.05349264526638
1567 1.05368041815956
1568 1.05357876154208
1569 1.05336841150463
1570 1.05224368535726
1571 1.0522128195212
1572 1.05223529413637
1573 1.05262755873034
1574 1.05280478388978
1575 1.05233400566306
1576 1.05170286775329
1577 1.05323993059668
1578 1.05280155184243
1579 1.05297133773274
1580 1.05181668929002
1581 1.05202449756193
1582 1.05187934445834
1583 1.05201453956285
1584 1.0521991978799
1585 1.0526687136705
1586 1.05294997519421
1587 1.052946707154
1588 1.05293918887679
1589 1.05205247906038
1590 1.05219973780419
1591 1.06168150555836
1592 1.06165345615183
1593 1.06137538412505
1594 1.06143429768795
1595 1.06108258281517
1596 1.06122047289515
1597 1.06153914333143
1598 1.05879657772854
1599 1.0637834384457
1600 1.06375280717124
1601 1.06397591720001
1602 1.06382851414067
1603 1.06343725429061
1604 1.06314611340517
1605 1.06307038976307
1606 1.06169531511229
1607 1.06169064021506
1608 1.06534836731089
1609 1.06504129249904
1610 1.06512130583759
1611 1.06448994867546
1612 1.06581844541506
1613 1.06605518055043
1614 1.06549513423995
1615 1.06598274741863
1616 1.06569688535605
1617 1.06434964772985
1618 1.06386164726816
1619 1.06369275595839
1620 1.06366191822514
1621 1.06376616845269
1622 1.06345112211584
1623 1.06529422361695
1624 1.0656605354028
1625 1.06583516034259
1626 1.06568051410351
1627 1.06538982431936
1628 1.06561743291298
1629 1.06546733919765
1630 1.06643946380549
1631 1.06655531403281
1632 1.06668390328078
1633 1.06740248504079
1634 1.06969287264558
1635 1.06852328480092
1636 1.06843640662934
1637 1.07097090552838
1638 1.07115444453092
1639 1.07105316197359
1640 1.07116036634714
1641 1.06892388195271
1642 1.0691110840304
1643 1.07041970577192
1644 1.07080274402793
1645 1.07118440297594
1646 1.07148322372684
1647 1.07204806797458
1648 1.0718368126981
1649 1.07167847318586
1650 1.0716170852493
1651 1.07134345019465
1652 1.07125913609763
1653 1.0714624506332
1654 1.07119629175076
1655 1.07119972528254
1656 1.07114919974124
1657 1.07080395287093
1658 1.07222136132926
1659 1.07237645416021
1660 1.07231198711184
1661 1.07217258784676
1662 1.07360120879136
1663 1.07350231130444
1664 1.07323390555435
1665 1.07423251508589
1666 1.07486508533183
1667 1.0753197117639
1668 1.07491544358793
1669 1.07485152229751
1670 1.07521453016642
1671 1.07468242661905
1672 1.07421378743012
1673 1.07475176962569
1674 1.07390431735992
1675 1.07399238478092
1676 1.0750280940168
1677 1.07457678600409
1678 1.07358588079022
1679 1.07285527504505
1680 1.07298703751925
1681 1.07314080999632
1682 1.07301449875753
1683 1.07320581400748
1684 1.0719414556543
1685 1.07143410446666
1686 1.07181201188523
1687 1.07384030098522
1688 1.07402248949735
1689 1.07333256181503
1690 1.07347599687287
1691 1.07425809827675
1692 1.07249215325883
1693 1.07261782620646
1694 1.07237832832621
1695 1.07358077002148
1696 1.07461631370583
1697 1.07543309948204
1698 1.07562592517752
1699 1.07572863941621
1700 1.07584435841975
1701 1.0755849440343
1702 1.07512413197941
1703 1.07509387532419
1704 1.07577693007343
1705 1.07577557331473
1706 1.07586100140561
1707 1.0776673382455
1708 1.07951189479071
1709 1.07965502118912
1710 1.07755055207098
1711 1.07686559854012
1712 1.07639962090395
1713 1.07648942090666
1714 1.07650616347091
1715 1.07718928028039
1716 1.07685665816864
1717 1.07662805515889
1718 1.0771018758174
1719 1.07768683580823
1720 1.07738844189737
1721 1.07449306605576
1722 1.07871407149359
1723 1.07884408570667
1724 1.07891106719707
1725 1.07680487719329
1726 1.07735533611143
1727 1.0751772938599
1728 1.07519857101235
1729 1.07861466979518
1730 1.07984779407267
1731 1.07996698384996
1732 1.07986956417425
1733 1.07986952193737
1734 1.07978215530051
1735 1.07946599849017
1736 1.07947190793757
1737 1.08059012296249
1738 1.08046209928257
1739 1.08288200701064
1740 1.08309265899004
1741 1.08350208463512
1742 1.08200294167194
1743 1.08219849122827
1744 1.08205226324122
1745 1.08204165589078
1746 1.08160561919585
1747 1.08025732956807
1748 1.0800283230301
1749 1.07999780052889
1750 1.07983619275984
1751 1.07956205801084
1752 1.07940578183446
1753 1.08072078159042
1754 1.08054759724219
1755 1.08080157687795
1756 1.0805125304735
1757 1.0806468303435
1758 1.08028017078503
1759 1.08068923456285
1760 1.08087884187382
1761 1.08050216958617
1762 1.08029392539367
1763 1.07949187354008
1764 1.07958800410326
1765 1.07965265426157
1766 1.07879473498905
1767 1.08031551722225
1768 1.08044024099474
1769 1.08042967748335
1770 1.0808821167358
1771 1.08062282127813
1772 1.08052230305766
1773 1.07977637911645
1774 1.07926198080222
1775 1.07969773298149
1776 1.08057651004681
1777 1.0803112817263
1778 1.08038442462851
1779 1.08203655591111
1780 1.08172561214737
1781 1.08130854314961
1782 1.08078817858059
1783 1.08001044658435
1784 1.08006288357127
1785 1.07922280292434
1786 1.07908475771254
1787 1.07894308188864
1788 1.07884223178013
1789 1.07954303905035
1790 1.07962895796855
1791 1.08557710887227
1792 1.08605118722086
1793 1.08627868572373
1794 1.08630607345101
1795 1.08763945363402
1796 1.08750481266844
1797 1.08703434468872
1798 1.08700250661776
1799 1.08665998740119
1800 1.08687086472988
1801 1.08662387408256
1802 1.08680598562539
1803 1.09517684026996
1804 1.09549059816186
1805 1.09544625415938
1806 1.09549951683522
1807 1.09524634693784
1808 1.09534875794767
1809 1.0942684196973
1810 1.09635556888913
1811 1.09674797050226
1812 1.09616426276325
1813 1.09613781745005
1814 1.09600623268389
1815 1.09590241574016
1816 1.09601511012587
1817 1.0971611940843
1818 1.09703010481119
1819 1.09681879239586
1820 1.09747944236318
1821 1.09741141139846
1822 1.09752872516852
1823 1.09799322287284
1824 1.09872062078087
1825 1.09871238396323
1826 1.09829657289954
1827 1.09807103507241
1828 1.09819293494606
1829 1.09782000954577
1830 1.09752719326609
1831 1.09814078400298
1832 1.09862995804401
1833 1.09841644699655
1834 1.09822885478172
1835 1.09829823803894
1836 1.09836816567133
1837 1.09811935096672
1838 1.09569062906457
1839 1.09399873467094
1840 1.09489593618878
1841 1.09303336458878
1842 1.09322575165204
1843 1.09329530987618
1844 1.09354248744549
1845 1.09333261968198
1846 1.09538409194889
1847 1.09746553230907
1848 1.09762134771935
1849 1.09900327457586
1850 1.09887359309919
1851 1.09925726643136
1852 1.09910158981188
1853 1.09891760306924
1854 1.09917542362319
1855 1.09908835205087
1856 1.09901177457753
1857 1.09902095677348
1858 1.09974690462933
1859 1.09971450560574
1860 1.1002880298599
1861 1.09955207537262
1862 1.09949088442664
1863 1.09939763796712
1864 1.10080842630476
1865 1.10092630006891
1866 1.10122681014619
1867 1.10129382358346
1868 1.10182750960802
1869 1.10176816658301
1870 1.10192460160124
1871 1.10188249308728
1872 1.10176857348271
1873 1.10143035714969
1874 1.10132283142385
1875 1.10238148439726
1876 1.10289952785274
1877 1.10067116809739
1878 1.10081323539705
1879 1.10115271524055
1880 1.10084011188222
1881 1.10085677682591
1882 1.10184029824218
1883 1.10225194833864
1884 1.10231504355393
1885 1.10183983426739
1886 1.10201885837802
1887 1.09958279091349
1888 1.09945846121057
1889 1.09917277892437
1890 1.09938284565022
1891 1.09935895625155
1892 1.09960056293619
1893 1.10757647030255
1894 1.10814137994613
1895 1.10873608501819
1896 1.10926801893509
1897 1.10807523556467
1898 1.10662574257508
1899 1.10799036162963
1900 1.1083056833312
1901 1.10878388081382
1902 1.12036687984437
1903 1.11944818547957
1904 1.1200798037873
1905 1.1201824626214
1906 1.12012225676815
1907 1.11998358971023
1908 1.11997920594069
1909 1.12070166017629
1910 1.12102376815273
1911 1.12109170880819
1912 1.12102831682252
1913 1.1210529687586
1914 1.12082891649896
1915 1.12068341524521
1916 1.12155723982098
1917 1.12301816919751
1918 1.12359927920459
1919 1.12360513301182
1920 1.12370166915341
1921 1.12374196957319
1922 1.12428165725655
1923 1.12405027466945
1924 1.12445729070735
1925 1.1246559847619
1926 1.12497069199851
1927 1.12461390245488
1928 1.12465677780725
1929 1.12430919958938
1930 1.12264269554857
1931 1.12243873359814
1932 1.12259672261266
1933 1.12263762845862
1934 1.12247472089891
1935 1.12226213402794
1936 1.12268355561738
1937 1.12321180023327
1938 1.12317232515531
1939 1.12096067674077
1940 1.12106618683833
1941 1.12109307670267
1942 1.11980435956146
1943 1.12040353565503
1944 1.12032063333081
1945 1.12017306338553
1946 1.12038642996373
1947 1.12038290404837
1948 1.12099043386456
1949 1.12116412138423
1950 1.12136031731505
1951 1.12188705662195
1952 1.12192932217401
1953 1.12199701940549
1954 1.12170545050512
1955 1.11943155805811
1956 1.11934589402588
1957 1.12066393579623
1958 1.1225924077788
1959 1.12235902544539
1960 1.12205060244142
1961 1.1217918564704
1962 1.12188814452721
1963 1.12193311087867
1964 1.12127017468626
1965 1.12121114273614
1966 1.11888881277218
1967 1.11841270451304
1968 1.118143582264
1969 1.11282816964116
1970 1.11269585873623
1971 1.11239531508805
1972 1.11239397019081
1973 1.11236089558265
1974 1.11244147287471
1975 1.11284983553899
1976 1.1126769988805
1977 1.11284169964794
1978 1.11253943845388
1979 1.11306102260811
1980 1.11269173860898
1981 1.10713366802389
1982 1.10754306247193
1983 1.10765345045218
1984 1.10781415561931
1985 1.10775590726134
1986 1.10880673854478
1987 1.10910436596624
1988 1.1086390370611
1989 1.10891334432567
1990 1.10908243135148
1991 1.10909044695387
1992 1.10863327649066
1993 1.10911298775482
1994 1.10900972894931
1995 1.10905136467487
1996 1.10995795175226
1997 1.11039291040738
1998 1.11013778284893
1999 1.10959994915771
};
\addlegendentry{Hierarchical}
\end{axis}

\end{tikzpicture}

==> figures/parameter_error_2.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
width=0.98\linewidth,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, fill opacity=0.8, draw opacity=1, text opacity=1},
tick align=outside,
tick pos=left,
%title={Parameter error},
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0, xmax=2000,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=0.00147367631009384, ymax=1.1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1.0},
yticklabels={0,0.2,0.4,0.6,0.8,1.0},
xlabel={Timesteps},
ylabel={Model error},
]
\addplot [semithick, color0]
table {%
0 0.193658137308244
1 0.193640390308353
2 0.193622647136013
3 0.193602420391582
4 0.194117695391017
5 0.193998287334104
6 0.194095177278905
7 0.194215417768653
8 0.194877815845361
9 0.19472963916462
10 0.194247404298953
11 0.193706268324006
12 0.194125220124636
13 0.193698176059436
14 0.193493097665889
15 0.193168272782991
16 0.192774578025591
17 0.193797708059491
18 0.193415589256455
19 0.193693420381453
20 0.194615702758938
21 0.194678754394859
22 0.194572723135376
23 0.194336084374155
24 0.193085886635826
25 0.19244995745538
26 0.19127360970374
27 0.192953947856119
28 0.19268658174683
29 0.18964662512119
30 0.190245522065226
31 0.190245483338688
32 0.188555763698477
33 0.186265585050786
34 0.185150669974965
35 0.184743420152719
36 0.184651350759576
37 0.183301594259551
38 0.182365399129949
39 0.180598767211781
40 0.181425257911186
41 0.180216799771605
42 0.1797238622695
43 0.178900204085254
44 0.179153315277763
45 0.178954618256968
46 0.179404725463615
47 0.178509847248124
48 0.17835195225979
49 0.178602900486432
50 0.17808473678972
51 0.178076035273801
52 0.178315013492116
53 0.177303946205348
54 0.177811897135892
55 0.177931511192278
56 0.178325045361728
57 0.177222229901276
58 0.179162795865607
59 0.179553112559439
60 0.177360505422916
61 0.179761085864978
62 0.176746152199918
63 0.17661548696326
64 0.176054983412861
65 0.176332435817474
66 0.176524016186104
67 0.178630349162885
68 0.179354211806946
69 0.180737313218693
70 0.183817747777059
71 0.183649283582928
72 0.184181656322308
73 0.185205863670832
74 0.186004098107412
75 0.18515512459371
76 0.183413544513472
77 0.178546888974852
78 0.179317300579035
79 0.179597220090932
80 0.178832373629255
81 0.178223634439293
82 0.176366631995126
83 0.176002204798173
84 0.175174734063734
85 0.175874243188718
86 0.176442166415909
87 0.176146482556873
88 0.176257967070179
89 0.176886667326653
90 0.17052273362068
91 0.173959034262948
92 0.172579160898371
93 0.173485249252844
94 0.173981905965826
95 0.173003537940047
96 0.172529098846393
97 0.17010695962768
98 0.172805594910061
99 0.173467928526718
100 0.169667863877294
101 0.168439372709929
102 0.168995402940093
103 0.167839802944934
104 0.168646630175473
105 0.169180624983773
106 0.169681730698975
107 0.168914847539178
108 0.168933264638357
109 0.168260934506174
110 0.165249518602157
111 0.166729072628798
112 0.166869774535608
113 0.168250964671007
114 0.169027503219858
115 0.167720536951111
116 0.168596513987727
117 0.168048309073977
118 0.168451392427263
119 0.170022640281854
120 0.171605633945233
121 0.173508960572225
122 0.174493543403055
123 0.174782906290328
124 0.17412103684918
125 0.174424112559172
126 0.175514449765607
127 0.176863068510007
128 0.173376527336842
129 0.173863283394783
130 0.173059827493224
131 0.174929995644919
132 0.176009668124323
133 0.176649291129641
134 0.178480174961869
135 0.177168833403197
136 0.179374847498736
137 0.181410531160646
138 0.180881307401993
139 0.179899780037001
140 0.179872474523089
141 0.182341866248955
142 0.184187587583717
143 0.185233728527837
144 0.186605504524238
145 0.18625253710522
146 0.184927076187004
147 0.183688420767387
148 0.183589536749169
149 0.183556444689418
150 0.184709793244136
151 0.186762463551636
152 0.186543284191363
153 0.185177891089351
154 0.186748165346531
155 0.187693215324544
156 0.188036505201123
157 0.189862498335298
158 0.1910325208581
159 0.193223685008238
160 0.195344888088721
161 0.197151032346691
162 0.2000078451503
163 0.200620886647221
164 0.200823754432629
165 0.201212097838424
166 0.199776664558837
167 0.19956252763769
168 0.196950559499339
169 0.198800780329796
170 0.202081859796502
171 0.202432859598415
172 0.204415701890841
173 0.202399922371984
174 0.203172634724763
175 0.203360963980378
176 0.204142520818691
177 0.205120495030092
178 0.206217409173991
179 0.20511422519919
180 0.205598947412838
181 0.207241088874747
182 0.207153096193041
183 0.209396491630752
184 0.21177449794793
185 0.21375125743773
186 0.217375771537402
187 0.219145712779904
188 0.219309714414351
189 0.220873865534075
190 0.221458374252939
191 0.220524981208257
192 0.222216393416193
193 0.222016834960649
194 0.222646524916265
195 0.223998841960364
196 0.223677108238934
197 0.224335910582029
198 0.225048254177492
199 0.225637592835208
200 0.224371813577736
201 0.228176258224596
202 0.231743362304621
203 0.23307621344135
204 0.234491812501953
205 0.235918241979966
206 0.2355362224778
207 0.23412549999221
208 0.235131983850102
209 0.237622845059164
210 0.240552394480792
211 0.242075903572183
212 0.240432075055376
213 0.237982063565333
214 0.240763884411837
215 0.242217883321397
216 0.243372154814182
217 0.243611079927923
218 0.244590644815057
219 0.247904854424574
220 0.248371875622398
221 0.250342186959194
222 0.251097091789961
223 0.251031636243037
224 0.251815210088121
225 0.256885224584728
226 0.255967333186715
227 0.256327471938199
228 0.258525967933754
229 0.258404219681424
230 0.258146717499912
231 0.256379936162799
232 0.255723195416479
233 0.257426664165255
234 0.259322900086217
235 0.26004310866561
236 0.262343275697494
237 0.263097113161439
238 0.266632896042681
239 0.265513290470431
240 0.266978283099088
241 0.27062080319783
242 0.27096479014738
243 0.27181821153425
244 0.273366672567523
245 0.274486340193343
246 0.278962393101349
247 0.279089996565916
248 0.276600088991251
249 0.27610761004822
250 0.276522804884054
251 0.27777663014797
252 0.279455853598673
253 0.280204700755975
254 0.283191482782317
255 0.286626631175477
256 0.288022752021592
257 0.288946254225021
258 0.292411521978867
259 0.292149039366366
260 0.29511909709608
261 0.297539106810979
262 0.298933493249152
263 0.300411415936703
264 0.302347567746941
265 0.297725549956298
266 0.295236756782289
267 0.296035081140532
268 0.29684579078273
269 0.294840919008572
270 0.295357295062797
271 0.296592697640199
272 0.296864076060523
273 0.297582748623682
274 0.297747026903242
275 0.298908788156522
276 0.298182109712006
277 0.300473886540731
278 0.302590641861061
279 0.301560597530326
280 0.30224393363395
281 0.304973819693465
282 0.311500640731042
283 0.309558148912442
284 0.309921255701821
285 0.313153631347196
286 0.313487390071093
287 0.316253849437168
288 0.318091172647702
289 0.31899482431574
290 0.318924754018004
291 0.318976281664708
292 0.320765492692327
293 0.321844332497732
294 0.322163773712303
295 0.321082302924673
296 0.321115119483275
297 0.322864488583863
298 0.325856944420188
299 0.325939995299973
300 0.328333950018304
301 0.325990544326093
302 0.327538000255343
303 0.328729460784304
304 0.329475020106516
305 0.330145098455152
306 0.331724760030599
307 0.33238664563406
308 0.335402618952658
309 0.338274102078974
310 0.338038531443217
311 0.337676516064845
312 0.339625505139349
313 0.339498546181601
314 0.340565548701129
315 0.343372891704459
316 0.344759084228951
317 0.34571655156139
318 0.344879833231753
319 0.345644712790883
320 0.348600987033581
321 0.347948885863974
322 0.35097330368976
323 0.352791797660019
324 0.350334577583467
325 0.35407064605048
326 0.355331341708785
327 0.354999838274309
328 0.357030999237349
329 0.360985835394449
330 0.362989700100685
331 0.366723400835078
332 0.367011447487271
333 0.369021201666942
334 0.372268247020336
335 0.372143597978989
336 0.373952132753657
337 0.375450685741688
338 0.381158117442472
339 0.383593771817613
340 0.384061283351312
341 0.383899176758049
342 0.383866983651625
343 0.382020520065781
344 0.383664474789733
345 0.385248102507038
346 0.386349916913106
347 0.38780263711289
348 0.391547042949578
349 0.390997948056388
350 0.393650108766766
351 0.394447382979528
352 0.395271259964885
353 0.39901192332757
354 0.402645451713405
355 0.402461593760952
356 0.403574510512022
357 0.403810796117936
358 0.403054261068865
359 0.40689545401298
360 0.408710463745772
361 0.408527293362328
362 0.412324502046389
363 0.413324187925955
364 0.413357650363499
365 0.414143868032031
366 0.412760368394524
367 0.411812603028951
368 0.410627937959418
369 0.410883299325195
370 0.411830089415126
371 0.414470842819484
372 0.415520680225533
373 0.41934272398858
374 0.417828545441117
375 0.418638008585141
376 0.419384207074357
377 0.419574875010163
378 0.421977649689952
379 0.421975474464527
380 0.421323268077009
381 0.419326029364094
382 0.419626959203506
383 0.419888716449959
384 0.42107876108881
385 0.42103415170321
386 0.422240924680823
387 0.425148010887576
388 0.426485024580351
389 0.424860887657728
390 0.426735351143449
391 0.4310960791514
392 0.430454147709995
393 0.430819221619101
394 0.430730966467318
395 0.431099942576689
396 0.432466993586456
397 0.432971449743035
398 0.432574066932025
399 0.435891424321787
400 0.435827197467333
401 0.437121275066531
402 0.442024167140949
403 0.444566535735362
404 0.447674269500181
405 0.44952028818305
406 0.450955228599723
407 0.451535369418972
408 0.451442672411852
409 0.447336035313562
410 0.447296542610722
411 0.446547373284919
412 0.44598621965408
413 0.446583761693094
414 0.447196113335346
415 0.447764280120487
416 0.44833514002392
417 0.452167534771659
418 0.452161255968258
419 0.452399269462667
420 0.451868078954744
421 0.452720462152792
422 0.453175198199705
423 0.455574884725122
424 0.455754278830386
425 0.457402509051147
426 0.457211659485151
427 0.457335222242718
428 0.457619156896636
429 0.459093168565435
430 0.460920060076977
431 0.463843714062612
432 0.464960352620604
433 0.467028438605527
434 0.466460156016056
435 0.46939623780613
436 0.469190559393089
437 0.467644399674348
438 0.472350914073539
439 0.472275860977434
440 0.472254713814785
441 0.474683325354593
442 0.47348999999365
443 0.474813600642661
444 0.474434232248908
445 0.475302839504636
446 0.477165093389735
447 0.47630633806694
448 0.477256292652764
449 0.477024102396562
450 0.478992018273161
451 0.479983544396732
452 0.481228851356387
453 0.481437431792148
454 0.479941886980583
455 0.481578370284852
456 0.482868844687386
457 0.483839712608117
458 0.484167910163618
459 0.484853227655479
460 0.487980343938219
461 0.491366966305404
462 0.492503874050887
463 0.494860735981316
464 0.49517803243715
465 0.496197649226157
466 0.496357439492947
467 0.496399715896164
468 0.49853751350405
469 0.499261213078574
470 0.500075740082151
471 0.500788574781373
472 0.500686185217829
473 0.50214385513515
474 0.501999068133103
475 0.502075055062533
476 0.505553258661007
477 0.507595736704739
478 0.504705308784772
479 0.504642877526323
480 0.504992712235092
481 0.505883186124432
482 0.505868014627706
483 0.505893808598214
484 0.50582980915177
485 0.506389658674164
486 0.512141384244134
487 0.509510749296689
488 0.510810737568988
489 0.511575843220469
490 0.512756024340941
491 0.513824089858004
492 0.517916523983504
493 0.518953026218317
494 0.520378468514915
495 0.520349082548367
496 0.524634873838065
497 0.521210088242697
498 0.521157370253939
499 0.523197551029333
500 0.522634835376373
501 0.52308770120673
502 0.52391392498073
503 0.524254749385603
504 0.524925241541489
505 0.525318781183319
506 0.525781655046787
507 0.528362338413438
508 0.526386507213005
509 0.528051405915202
510 0.527678526424892
511 0.532291447814227
512 0.532715453522062
513 0.53258457601312
514 0.532283126893034
515 0.532464684632504
516 0.533648525542575
517 0.536484975945922
518 0.536427509871538
519 0.537085602328857
520 0.539096908359229
521 0.540700463918826
522 0.540699401149356
523 0.54308160567243
524 0.544184707189197
525 0.54428605181113
526 0.544588535040253
527 0.545909102849669
528 0.544566781218649
529 0.546426984700438
530 0.549247604973187
531 0.549670689612431
532 0.549827036816104
533 0.550422598186958
534 0.549631863229406
535 0.551016126363688
536 0.550809885630391
537 0.550983902685556
538 0.551026549732032
539 0.550876380979637
540 0.551573541970413
541 0.555031187056916
542 0.555626730253086
543 0.556172618754256
544 0.556693025180577
545 0.557714267569141
546 0.559133376626774
547 0.559134054464954
548 0.559052239123057
549 0.563179885187398
550 0.563150993855636
551 0.563872743166684
552 0.567612978140367
553 0.56760296825963
554 0.56750788446539
555 0.569161543807082
556 0.568467976696475
557 0.568641922405713
558 0.568439188846449
559 0.56825416378461
560 0.567698665558867
561 0.567678608035259
562 0.567654875298493
563 0.568399314886833
564 0.568326325374119
565 0.569049022080321
566 0.565761468795226
567 0.565831272503008
568 0.565662528524434
569 0.565929225211273
570 0.56593178806895
571 0.565972882939138
572 0.566141316595978
573 0.565867174404511
574 0.566763610019991
575 0.566346871470332
576 0.567463746899323
577 0.570877967223434
578 0.570997888767026
579 0.570862014824268
580 0.574495973073407
581 0.57716158681157
582 0.57793037057546
583 0.575381257742579
584 0.576513498983227
585 0.575280762000723
586 0.577188946097593
587 0.577780883370509
588 0.577879453079497
589 0.577714433705922
590 0.577483040404787
591 0.57633280965537
592 0.578952665041647
593 0.579014230984067
594 0.579038749254401
595 0.57897570868984
596 0.580063487058209
597 0.580946773128043
598 0.580957896458043
599 0.583153391683938
600 0.586885315619768
601 0.58716809431333
602 0.586598256408188
603 0.587405935250498
604 0.589833651724199
605 0.59049253812095
606 0.590443482776122
607 0.590461554818832
608 0.591026791683524
609 0.590494447626558
610 0.593270441271121
611 0.591072500661543
612 0.590956588149573
613 0.592856903445062
614 0.593520733080725
615 0.594890175180558
616 0.595280578341803
617 0.59498551870008
618 0.594389111031185
619 0.596366178008908
620 0.596413229751347
621 0.596471251032119
622 0.600037571980191
623 0.600479174304015
624 0.602669769175592
625 0.604356498552226
626 0.60539867729303
627 0.607089755717904
628 0.607090836575414
629 0.606865489559131
630 0.60705933161207
631 0.607214055103333
632 0.607341128608117
633 0.607462106316636
634 0.607940020345193
635 0.608725543748656
636 0.608611309206442
637 0.608469532164655
638 0.608599573424496
639 0.607830612100502
640 0.607852057292279
641 0.608174369577116
642 0.608185284540139
643 0.610082593288199
644 0.609787846284348
645 0.609771130066316
646 0.61104592098247
647 0.608611615815029
648 0.610697733918934
649 0.611495351722388
650 0.611652342324805
651 0.613599907281818
652 0.615981259270279
653 0.61591915953052
654 0.615298652836385
655 0.6149383147639
656 0.614664198610087
657 0.615046019961881
658 0.615036358575369
659 0.615116917106053
660 0.615512477647317
661 0.616068540221519
662 0.616750419020723
663 0.616757413440654
664 0.617037586309715
665 0.616920381702406
666 0.617233779705917
667 0.617253025512488
668 0.61921284447715
669 0.619541578766638
670 0.619557831638176
671 0.619501563111827
672 0.619465477444289
673 0.620574889000773
674 0.620499643067558
675 0.620378944128478
676 0.620814430445328
677 0.620747464398816
678 0.620862647248381
679 0.621014392259413
680 0.619763733299774
681 0.620077512413688
682 0.619825933499439
683 0.620385315301399
684 0.620950952140395
685 0.621035691472957
686 0.623580755140168
687 0.622656924107582
688 0.621768052020207
689 0.621621406309375
690 0.620978892699338
691 0.621292753259759
692 0.620576362521776
693 0.622811911941159
694 0.625026913127413
695 0.624727206749851
696 0.625844206821547
697 0.625728160069744
698 0.62330455311154
699 0.623251772159402
700 0.622631393857992
701 0.624165416144827
702 0.624080831689311
703 0.624064749467746
704 0.623285237118597
705 0.623204171548899
706 0.623461188135905
707 0.623462127677992
708 0.623586121099715
709 0.622073353087657
710 0.622471582561831
711 0.622496839792628
712 0.62344007391392
713 0.623496936773053
714 0.623712912479585
715 0.623397435691575
716 0.623332013302668
717 0.623151780264521
718 0.624693346550072
719 0.625328596376241
720 0.625351225635577
721 0.62421453390559
722 0.623865024991876
723 0.624230128957256
724 0.627613763734083
725 0.628857387011061
726 0.62999230343041
727 0.63032184226089
728 0.630380810109754
729 0.630277388649376
730 0.629751393828689
731 0.630064024535834
732 0.630147377477837
733 0.63013417694531
734 0.629212559083985
735 0.627000196926024
736 0.626701400976309
737 0.626639018000362
738 0.624275426344925
739 0.622965780622344
740 0.623420056291452
741 0.623215936232732
742 0.621217374760193
743 0.619639756937502
744 0.619677290696647
745 0.620371826134289
746 0.621266787998135
747 0.620666218666429
748 0.620599229903547
749 0.619446128603169
750 0.62059171500415
751 0.621402011548464
752 0.622716778896666
753 0.622922698304189
754 0.62331487177978
755 0.623214423299312
756 0.623482856598511
757 0.623817112298982
758 0.625834293243806
759 0.625586668694593
760 0.625447419386174
761 0.626876960250062
762 0.627102230823068
763 0.627003884891445
764 0.627966648507737
765 0.627404329009621
766 0.627339188767821
767 0.626421616269237
768 0.626403006707332
769 0.623801581417846
770 0.623395195320381
771 0.624586105097419
772 0.624534023172915
773 0.624529937046262
774 0.624652825547704
775 0.62462376919323
776 0.625741764234927
777 0.626340325115342
778 0.626773069637959
779 0.624018148521228
780 0.623938872772612
781 0.624273199055022
782 0.624168913861879
783 0.624322554391491
784 0.62462160185202
785 0.624315133363142
786 0.62318192675982
787 0.623157573901077
788 0.623140830371983
789 0.623040767638578
790 0.624129074367784
791 0.624673506647588
792 0.623834883726019
793 0.623908795629495
794 0.623911645445889
795 0.624407720648817
796 0.624113753039178
797 0.62421573232449
798 0.624093835772741
799 0.624136052595469
800 0.626329059527468
801 0.625168240849889
802 0.626099121252021
803 0.626692967550139
804 0.626710175606093
805 0.626638149603328
806 0.626726191576453
807 0.626722098431615
808 0.626722121679534
809 0.626540454067426
810 0.626633599198954
811 0.626551720066349
812 0.626555144153351
813 0.62680012409697
814 0.627705821497561
815 0.629996893675972
816 0.629967656231773
817 0.63098336005352
818 0.630779923629741
819 0.630838422497069
820 0.630739650857435
821 0.630953964419066
822 0.630958339732967
823 0.629456074009191
824 0.630999543952066
825 0.631302133442014
826 0.633024784342106
827 0.633422672847382
828 0.633330414761968
829 0.631571646437406
830 0.631536368952168
831 0.631949773973848
832 0.631890312205494
833 0.63198255359817
834 0.632028685702636
835 0.632006091645453
836 0.631962750962051
837 0.632002677495024
838 0.632750562352554
839 0.632725870674686
840 0.635117092207252
841 0.635009293558566
842 0.63479740966233
843 0.635216313449254
844 0.635220751343064
845 0.635257418422702
846 0.635177424642024
847 0.6352745010678
848 0.635393868491224
849 0.635248154839374
850 0.635601760399734
851 0.635580833320296
852 0.635549378542171
853 0.635152372205246
854 0.635332041730893
855 0.635367458076261
856 0.636538733020308
857 0.636551563425591
858 0.636460279664907
859 0.636156964206755
860 0.63626259896445
861 0.636282277324533
862 0.63620565217808
863 0.636151553264407
864 0.633800917824956
865 0.63590865679827
866 0.63595216394908
867 0.635832072589432
868 0.636825188450224
869 0.63686158634365
870 0.636181061554647
871 0.636151751890821
872 0.636877318909454
873 0.635289781039108
874 0.635194352435018
875 0.635157022110445
876 0.635380022843091
877 0.635483529241297
878 0.635274027089967
879 0.635231312122849
880 0.635211378756864
881 0.635190189220796
882 0.63416355121826
883 0.634393254219746
884 0.634342332215733
885 0.634202772638352
886 0.634369263143756
887 0.634136396285226
888 0.63410520089485
889 0.63407591571029
890 0.634407569109622
891 0.634215462675293
892 0.634199447994579
893 0.635458440910895
894 0.635313224247636
895 0.635352109497945
896 0.635292406592842
897 0.637991614769869
898 0.638259240414069
899 0.638142270049303
900 0.638216430700452
901 0.63824209620551
902 0.638257282574266
903 0.638644290955362
904 0.638427055879759
905 0.638426233270697
906 0.638705099416665
907 0.637081514820946
908 0.637008227669046
909 0.637019412510817
910 0.636929574366823
911 0.636913323159428
912 0.636855341207538
913 0.636245795320232
914 0.635986119958014
915 0.636569630021887
916 0.637744842918104
917 0.637669592050721
918 0.637559989228759
919 0.63754899187199
920 0.638122433647053
921 0.638110653965549
922 0.63806435462727
923 0.638731218804953
924 0.639319908289602
925 0.639880634718557
926 0.640199175443867
927 0.64025470062021
928 0.640198690682403
929 0.640263217523804
930 0.640559126733803
931 0.640781179337759
932 0.64081928312912
933 0.640763792628283
934 0.640820393133946
935 0.64047052753873
936 0.640953057985302
937 0.641339469071657
938 0.640768888757393
939 0.640718551749515
940 0.640541086827455
941 0.640470332410996
942 0.642425418708266
943 0.642449886675157
944 0.643741374827603
945 0.64324800183772
946 0.643211067555335
947 0.643159932421484
948 0.643631081106925
949 0.64350862922509
950 0.643447720004848
951 0.643434258555212
952 0.643474399378866
953 0.643683566139623
954 0.643690074564824
955 0.644237120301048
956 0.644077142507011
957 0.643943081762927
958 0.644481621285794
959 0.64446432923074
960 0.644383702606597
961 0.644440885266402
962 0.645255310330715
963 0.645616058930586
964 0.645566675924325
965 0.646363034488393
966 0.648614993814664
967 0.648505185215906
968 0.648799639658082
969 0.649040281428818
970 0.64878927103393
971 0.649709067346684
972 0.649626957409435
973 0.646664904630272
974 0.646944964918081
975 0.646840790652062
976 0.646855034114739
977 0.646784945822536
978 0.646901281423825
979 0.646875342344159
980 0.647053857001191
981 0.646919770016293
982 0.646846005000039
983 0.64711910460418
984 0.647089369138317
985 0.64243669944471
986 0.642462232783768
987 0.644457716582478
988 0.644302555236684
989 0.644556607690736
990 0.644240075323437
991 0.644189830486189
992 0.644123464466385
993 0.643785573269087
994 0.64350498377623
995 0.642777298995182
996 0.642787678496987
997 0.642789555490771
998 0.643178413183967
999 0.643117617047186
1000 0.642970670715453
1001 0.64319260091891
1002 0.643313294986603
1003 0.644673570559844
1004 0.644630221614573
1005 0.644154675636309
1006 0.644061585836893
1007 0.643818409693428
1008 0.642454983471597
1009 0.642437274111501
1010 0.641972291901751
1011 0.643601734169099
1012 0.643945297839756
1013 0.644112116573632
1014 0.6441080358121
1015 0.643343434245556
1016 0.64331051304352
1017 0.64216117307567
1018 0.641927415260261
1019 0.641870329475455
1020 0.642264391068577
1021 0.642370616304161
1022 0.642276388561174
1023 0.642061409936094
1024 0.641271947019802
1025 0.640931698752386
1026 0.639756740602964
1027 0.639974243781452
1028 0.638353163423642
1029 0.639866593738942
1030 0.639849436419783
1031 0.639873445419212
1032 0.638389341658514
1033 0.638958120705243
1034 0.638956013086189
1035 0.639092674597055
1036 0.639148260355094
1037 0.639118915817774
1038 0.639086992186458
1039 0.639500125004572
1040 0.640283174195787
1041 0.640030547171234
1042 0.639096977523289
1043 0.639304087242184
1044 0.639315082996375
1045 0.640143169368235
1046 0.640060122414813
1047 0.640071954917911
1048 0.640173579934114
1049 0.640031403695349
1050 0.640061895696782
1051 0.640953539086011
1052 0.641444782634375
1053 0.641284029671938
1054 0.640770075696173
1055 0.640591055065643
1056 0.640884885948023
1057 0.642148831219629
1058 0.642099903399728
1059 0.640579230961471
1060 0.640480166449238
1061 0.640505015444326
1062 0.640595847387673
1063 0.640668659116144
1064 0.640732165578935
1065 0.640729856459205
1066 0.640778992421765
1067 0.641246626662562
1068 0.641275662220769
1069 0.641574042875361
1070 0.641620441642613
1071 0.641485017011899
1072 0.641529283775521
1073 0.641493514243805
1074 0.63867506889486
1075 0.638630118565045
1076 0.638634038357548
1077 0.639204038275804
1078 0.639814113777235
1079 0.639770278947697
1080 0.641203880100843
1081 0.641138272767571
1082 0.641080924026239
1083 0.641027226607736
1084 0.640923336314032
1085 0.640843597696804
1086 0.640793849541347
1087 0.641059402824917
1088 0.641398715442216
1089 0.641329721589256
1090 0.641692499514687
1091 0.641618434813707
1092 0.642066244496632
1093 0.642147910632909
1094 0.642133159552152
1095 0.64199345254448
1096 0.641756065195802
1097 0.641948213001943
1098 0.641848560503183
1099 0.641762165033188
1100 0.641686877614081
1101 0.641735214804079
1102 0.641661171566765
1103 0.64166901775357
1104 0.641984668664456
1105 0.642510288566945
1106 0.642551911670145
1107 0.642526934397313
1108 0.642544764444725
1109 0.64238799554533
1110 0.64234959733462
1111 0.642247711520944
1112 0.642185187687197
1113 0.642192551013909
1114 0.642136939739703
1115 0.642068253543079
1116 0.642081743435918
1117 0.642020299507502
1118 0.642006781499894
1119 0.641913038925967
1120 0.641714296983962
1121 0.64170383239247
1122 0.641278158232292
1123 0.641178321640565
1124 0.641342014982675
1125 0.641937175983747
1126 0.641853451220149
1127 0.641943630523447
1128 0.641797120899795
1129 0.641659568668535
1130 0.641615400430022
1131 0.641888164979826
1132 0.64252674584922
1133 0.642450530792282
1134 0.643398669632425
1135 0.643482190495163
1136 0.643432812586737
1137 0.643479378586017
1138 0.643537275322026
1139 0.643413137489108
1140 0.643510111542515
1141 0.643800019822524
1142 0.643801101857094
1143 0.644426895350875
1144 0.64437943486405
1145 0.644419765874266
1146 0.644395048125787
1147 0.644413056423959
1148 0.644431314244586
1149 0.644466022792137
1150 0.644712883577784
1151 0.644580818134596
1152 0.644496518513774
1153 0.644318245491451
1154 0.645108243409993
1155 0.644968171198566
1156 0.644974730168751
1157 0.644972105072747
1158 0.64472908647439
1159 0.64476622113795
1160 0.644595155950632
1161 0.644557977363204
1162 0.644390748444333
1163 0.644423948094868
1164 0.644571159762236
1165 0.644615851285064
1166 0.644611682865319
1167 0.645095974412898
1168 0.645809027048574
1169 0.643484926998933
1170 0.643459457787617
1171 0.643617050023211
1172 0.643568426455085
1173 0.644536437286126
1174 0.644543221667863
1175 0.6432557980188
1176 0.643204405588598
1177 0.643196174368822
1178 0.642827652417768
1179 0.642763694851802
1180 0.642692968542987
1181 0.642685200122874
1182 0.643013223642121
1183 0.644269466370219
1184 0.645139020119222
1185 0.645130830951316
1186 0.645328474807075
1187 0.645350314579128
1188 0.645290402957327
1189 0.645161300364028
1190 0.64523255626313
1191 0.645195366946475
1192 0.646260492352876
1193 0.646209848370926
1194 0.646472283886468
1195 0.644579964615705
1196 0.644405934317944
1197 0.64440846281394
1198 0.644353653191095
1199 0.644412020622903
1200 0.643890189954187
1201 0.644494600088303
1202 0.644568186212119
1203 0.644740354673313
1204 0.645826888116756
1205 0.646166072809008
1206 0.646163251113397
1207 0.64615453314554
1208 0.645663337218986
1209 0.645780871394266
1210 0.645815885570566
1211 0.645828346281482
1212 0.646028724869277
1213 0.645952337652597
1214 0.646222629626215
1215 0.646105919471301
1216 0.646046086681265
1217 0.646078536951487
1218 0.646085975204579
1219 0.646053003923914
1220 0.646375455765822
1221 0.646306364111358
1222 0.646259605092438
1223 0.646195831386034
1224 0.647502155795219
1225 0.647764293653057
1226 0.649154529466708
1227 0.649151774059578
1228 0.649135881136673
1229 0.648939284092902
1230 0.64890233994414
1231 0.648859476198949
1232 0.650133603057465
1233 0.650118969153052
1234 0.650116618846118
1235 0.650274485030082
1236 0.65014000238974
1237 0.651720110671793
1238 0.651665734152464
1239 0.651608232314943
1240 0.652350166824181
1241 0.65239153885963
1242 0.652350437295344
1243 0.652228457617876
1244 0.65223965076597
1245 0.652212166685041
1246 0.650830662115954
1247 0.650799543146751
1248 0.650871573641181
1249 0.650858484256868
1250 0.6508516370463
1251 0.651035469008675
1252 0.650993748967282
1253 0.650938479141493
1254 0.650869560200602
1255 0.650785353942492
1256 0.651539715542439
1257 0.651540317620686
1258 0.652480724325684
1259 0.65104153214062
1260 0.651185766684757
1261 0.651102298260985
1262 0.651081433248128
1263 0.651071891773817
1264 0.651070456528257
1265 0.651088075864182
1266 0.651068418062273
1267 0.651041935457023
1268 0.650962291000838
1269 0.650621520003217
1270 0.650416109537886
1271 0.650343668129683
1272 0.650273515491429
1273 0.650731933915974
1274 0.650603139622248
1275 0.650528128863139
1276 0.650544730392962
1277 0.650456524565846
1278 0.650373790877252
1279 0.65035564172942
1280 0.65049588416643
1281 0.650555492696298
1282 0.650695022912914
1283 0.650747432658507
1284 0.650672159086521
1285 0.650661569590819
1286 0.64890703340048
1287 0.648903636291264
1288 0.648696353896117
1289 0.648664764628796
1290 0.648611393993922
1291 0.648593956465604
1292 0.648573143061942
1293 0.648440427566313
1294 0.648394234141803
1295 0.648388851896315
1296 0.648393254320687
1297 0.648396833066173
1298 0.648368717395569
1299 0.648530666090505
1300 0.646129904060013
1301 0.646151311755049
1302 0.646626613461427
1303 0.646742706045881
1304 0.646548983617836
1305 0.647077415195761
1306 0.647017879429429
1307 0.647008058007194
1308 0.647088032879116
1309 0.646823682138419
1310 0.64671715646717
1311 0.646577057661198
1312 0.646498864438381
1313 0.646543621450618
1314 0.646523010437329
1315 0.646610213291237
1316 0.646908030468199
1317 0.646851542573868
1318 0.646801055280375
1319 0.646902606184216
1320 0.647113081130137
1321 0.647070916447929
1322 0.647024328305703
1323 0.646993695037243
1324 0.646967149989805
1325 0.646877903456475
1326 0.646812187856335
1327 0.646798431967891
1328 0.646788966210939
1329 0.646648350707778
1330 0.646633287519172
1331 0.64629845212035
1332 0.64625237070771
1333 0.646210793479275
1334 0.646371583010488
1335 0.646340934278789
1336 0.646268495899784
1337 0.646194524240708
1338 0.645995457926767
1339 0.649352763387408
1340 0.649288536054667
1341 0.649418699292561
1342 0.649369044376358
1343 0.649264686687832
1344 0.647327310437481
1345 0.647287111847271
1346 0.647149394470687
1347 0.646473271425338
1348 0.646386093985586
1349 0.647196340760022
1350 0.647686264142045
1351 0.647699406797943
1352 0.647750497092002
1353 0.647758769718253
1354 0.647798260530578
1355 0.647765350554047
1356 0.648688879177997
1357 0.648574684895778
1358 0.648539669876044
1359 0.648519179722439
1360 0.648405781478595
1361 0.64837953749279
1362 0.648351647228114
1363 0.648395004987968
1364 0.648334565288057
1365 0.648431578829503
1366 0.648361332125016
1367 0.648413124330397
1368 0.648427437605598
1369 0.648548948845813
1370 0.648956451304576
1371 0.648925555668277
1372 0.648834721171225
1373 0.648779841431845
1374 0.648917346672594
1375 0.6488899047714
1376 0.648758849946692
1377 0.649128246396774
1378 0.648838647628209
1379 0.648814378519
1380 0.648720430342165
1381 0.648643534866035
1382 0.648678434256286
1383 0.648632936063227
1384 0.648607918476519
1385 0.648532997748729
1386 0.648514605576447
1387 0.64874609682458
1388 0.648784427510101
1389 0.648731031934298
1390 0.648440410472134
1391 0.648333483308497
1392 0.648249361367521
1393 0.64899088032956
1394 0.648997638739892
1395 0.648930196799705
1396 0.649358241410153
1397 0.649388415238916
1398 0.645739469146609
1399 0.64574762736038
1400 0.645740321481718
1401 0.64568511962354
1402 0.645661791588798
1403 0.64568681742846
1404 0.645604853173908
1405 0.645569549595762
1406 0.645652622474444
1407 0.645670246141363
1408 0.645605928529717
1409 0.645513823275416
1410 0.64545430243796
1411 0.645431480223666
1412 0.645983874115724
1413 0.645876730410759
1414 0.645827189054559
1415 0.646392597740955
1416 0.646270650524265
1417 0.646540951417137
1418 0.646496956899952
1419 0.646461200270489
1420 0.646413498459575
1421 0.6463851962582
1422 0.646357485550999
1423 0.6462811391561
1424 0.646223774949753
1425 0.646210037259647
1426 0.646267732447925
1427 0.646227007234987
1428 0.646171106528042
1429 0.646071887397471
1430 0.646020797310886
1431 0.646054466728775
1432 0.645945136181552
1433 0.645891238028069
1434 0.645771076507276
1435 0.645471789116398
1436 0.64547041899416
1437 0.64540926755463
1438 0.645616971857376
1439 0.645711639486181
1440 0.645670747418828
1441 0.64561432684795
1442 0.645515251450617
1443 0.644606507334229
1444 0.644644605063985
1445 0.644621856600726
1446 0.644560728490815
1447 0.644602052658727
1448 0.644549663874639
1449 0.644495089536517
1450 0.644471545064769
1451 0.644487367052449
1452 0.644500205896278
1453 0.644496741982099
1454 0.644276363073248
1455 0.644335148715958
1456 0.644296291362802
1457 0.643775204427512
1458 0.643764874666595
1459 0.644039741829691
1460 0.644835623102161
1461 0.645276936348234
1462 0.645253837679459
1463 0.645306215415391
1464 0.645312437542673
1465 0.645299909523682
1466 0.645149553625616
1467 0.645026627263966
1468 0.646425528815
1469 0.646349844444312
1470 0.646063029610947
1471 0.644389484968104
1472 0.644156600959223
1473 0.644158523709005
1474 0.64419954167755
1475 0.644251669647422
1476 0.644256599577956
1477 0.644215342200468
1478 0.644219792093027
1479 0.644279690998183
1480 0.64426174182854
1481 0.644243966070911
1482 0.645126984158865
1483 0.645219972275089
1484 0.645347978331957
1485 0.645320517174065
1486 0.645358887782417
1487 0.645357018002527
1488 0.645292346713485
1489 0.645203311672547
1490 0.645123926506073
1491 0.645115468972614
1492 0.645077539320402
1493 0.645205921581192
1494 0.645184690268597
1495 0.645145344952223
1496 0.6450742416552
1497 0.645018783800452
1498 0.644977591552376
1499 0.644895184100748
1500 0.644864674503041
1501 0.644752837120571
1502 0.644694977498399
1503 0.644807194913055
1504 0.642817332915315
1505 0.642926465112294
1506 0.642882270115674
1507 0.642873880491358
1508 0.64292586425308
1509 0.642781380200402
1510 0.643677662888166
1511 0.644021624355004
1512 0.644287528048634
1513 0.644285526964173
1514 0.644255583164923
1515 0.644236249487681
1516 0.644247295979133
1517 0.645036828045685
1518 0.644978776216232
1519 0.644924520886182
1520 0.644414119576326
1521 0.644364552573798
1522 0.647270457313515
1523 0.647263767173879
1524 0.647265047349389
1525 0.647232976574295
1526 0.647092791340143
1527 0.6473450556164
1528 0.647353341317927
1529 0.647075601421879
1530 0.647031135474787
1531 0.646992278728143
1532 0.646939491901136
1533 0.647224146254725
1534 0.647135232310866
1535 0.647132785604412
1536 0.647183734301726
1537 0.647196963021408
1538 0.647065383022512
1539 0.647067327277988
1540 0.647070941847549
1541 0.646756894344657
1542 0.646681422199269
1543 0.646525317611873
1544 0.6459582145193
1545 0.645038731430345
1546 0.645098717060946
1547 0.645010730873125
1548 0.645008539132313
1549 0.64493228996057
1550 0.645709847274299
1551 0.645655920795539
1552 0.645616355026947
1553 0.645742970406964
1554 0.645702296414744
1555 0.645674367616626
1556 0.645672878013222
1557 0.645678058539754
1558 0.645634811573931
1559 0.645636182864583
1560 0.645808626165586
1561 0.645889455877292
1562 0.645876708621277
1563 0.646533572271225
1564 0.646493782368624
1565 0.646113243675798
1566 0.647818046000076
1567 0.647613869438236
1568 0.647623929601849
1569 0.647565519753409
1570 0.647365385269796
1571 0.647307743951191
1572 0.647255175100549
1573 0.647236480647148
1574 0.647130226987874
1575 0.647128212489408
1576 0.64706496802478
1577 0.646555769615916
1578 0.646193136031367
1579 0.646164640882558
1580 0.646175274500724
1581 0.646141469648937
1582 0.646163795691583
1583 0.644672473463815
1584 0.644620089096821
1585 0.644505247827645
1586 0.645182546448681
1587 0.645133055919778
1588 0.645120168518644
1589 0.64512062841786
1590 0.645116538236523
1591 0.645091459399114
1592 0.645048020212168
1593 0.645097122726877
1594 0.64503235698304
1595 0.645374857843241
1596 0.645354767077629
1597 0.645291001896336
1598 0.64479783610943
1599 0.6447340848456
1600 0.644292898129499
1601 0.644323676654674
1602 0.644295450393763
1603 0.644913577080621
1604 0.64490036824266
1605 0.644756069777491
1606 0.645355555397149
1607 0.645215298667464
1608 0.646296149713308
1609 0.646232037192174
1610 0.646215087577815
1611 0.646281661442861
1612 0.64624215397564
1613 0.646194257141089
1614 0.646099483215295
1615 0.64602255282393
1616 0.646015041186826
1617 0.645968278913809
1618 0.645934740671719
1619 0.645920482225048
1620 0.645917703573057
1621 0.646055696532604
1622 0.646034489353362
1623 0.646174960458464
1624 0.645761570524043
1625 0.64567532404639
1626 0.64556231894804
1627 0.645541808955152
1628 0.645468022033579
1629 0.645447849541765
1630 0.645516612525971
1631 0.645474915689481
1632 0.645521314105294
1633 0.645803633016982
1634 0.645810513519749
1635 0.6457304706842
1636 0.645671109199695
1637 0.645706220494325
1638 0.645605897787163
1639 0.645676650383096
1640 0.645634685757041
1641 0.646175341776013
1642 0.646160085370604
1643 0.646005522082794
1644 0.646024793675124
1645 0.64590578754302
1646 0.645980009716794
1647 0.645842462434733
1648 0.645821564406899
1649 0.645752855759473
1650 0.645569171973631
1651 0.64556800376982
1652 0.645538251267754
1653 0.64594851159453
1654 0.646024842141976
1655 0.645918214992645
1656 0.645919666837502
1657 0.64560647085232
1658 0.645473982998105
1659 0.645426585782978
1660 0.645377041864935
1661 0.645471541870869
1662 0.645586699655507
1663 0.645515674672058
1664 0.645561150170082
1665 0.645615074082251
1666 0.645688594409773
1667 0.645576297624716
1668 0.645648314111564
1669 0.64549090768351
1670 0.645520877071131
1671 0.646008371488377
1672 0.64594311744589
1673 0.646053138408092
1674 0.646073586938122
1675 0.646046784411158
1676 0.645960867563945
1677 0.645964918230354
1678 0.645869218407932
1679 0.645850905450186
1680 0.645798192802257
1681 0.645807015412963
1682 0.64580579636476
1683 0.645903700645558
1684 0.645883516810042
1685 0.646109918965307
1686 0.646240986404207
1687 0.64643863654446
1688 0.646403229566569
1689 0.646395002071413
1690 0.646471794794891
1691 0.645036131647471
1692 0.64509649689227
1693 0.645078295250049
1694 0.645070501627945
1695 0.645122285639955
1696 0.645268534152689
1697 0.645196003867521
1698 0.6451658052372
1699 0.645080428742851
1700 0.6451099403015
1701 0.645079629146074
1702 0.643631296492443
1703 0.64407825786752
1704 0.644032024754843
1705 0.643951267341632
1706 0.643922160805366
1707 0.643980230415555
1708 0.643997374515726
1709 0.64389164230876
1710 0.64376543999227
1711 0.643721809251845
1712 0.64479506587515
1713 0.644654686372814
1714 0.64469482363693
1715 0.644537523965756
1716 0.64446388096596
1717 0.644385938405043
1718 0.644225341800245
1719 0.642344291855402
1720 0.642356781148694
1721 0.642199564509928
1722 0.642304262439598
1723 0.642292770373825
1724 0.642255915435112
1725 0.642148520827539
1726 0.642133320953938
1727 0.641895647098713
1728 0.641922348518713
1729 0.641953899076667
1730 0.641938825185325
1731 0.641735815486729
1732 0.641712366999903
1733 0.641702067651773
1734 0.6419170797077
1735 0.64188526416238
1736 0.641809056566439
1737 0.641669369365843
1738 0.641693306571174
1739 0.642010860790572
1740 0.642021707098995
1741 0.641741125746529
1742 0.641565491851412
1743 0.641503998121923
1744 0.641435783071774
1745 0.641401216367446
1746 0.641367559540191
1747 0.641345118216219
1748 0.641315390213714
1749 0.641270199900901
1750 0.641267418676186
1751 0.64130337345509
1752 0.641295312664314
1753 0.641447333927301
1754 0.641418671767479
1755 0.641623064432124
1756 0.641564014623016
1757 0.641587437998917
1758 0.641640698840031
1759 0.642266403134604
1760 0.642259987790401
1761 0.642184938315152
1762 0.642085293875866
1763 0.642059142201402
1764 0.642027032610388
1765 0.64200720924921
1766 0.642032131595304
1767 0.641107375295068
1768 0.641142593931542
1769 0.641074921422132
1770 0.641059978217116
1771 0.640945020237604
1772 0.640952965370253
1773 0.64088146467955
1774 0.640636785662019
1775 0.640591496156811
1776 0.641135346653075
1777 0.641330680272358
1778 0.641257459230145
1779 0.641037209572036
1780 0.640921462341161
1781 0.64081468279083
1782 0.640763030130081
1783 0.640751528466828
1784 0.640816795198118
1785 0.640788260813397
1786 0.641013830103712
1787 0.641116193383656
1788 0.641110895986083
1789 0.641089220007571
1790 0.641056184412748
1791 0.642344052255534
1792 0.642638297559714
1793 0.642630150670474
1794 0.64263026471397
1795 0.64255578335598
1796 0.642477371433576
1797 0.642367254114964
1798 0.642254137394488
1799 0.641801173299986
1800 0.641857311028617
1801 0.641910944615147
1802 0.64185551069797
1803 0.641828916573846
1804 0.642102200260622
1805 0.642013914917231
1806 0.641971820967156
1807 0.641960824466868
1808 0.641938871564283
1809 0.642456648534597
1810 0.642493537395348
1811 0.642048649722727
1812 0.641992628304625
1813 0.641946937349718
1814 0.642328251605677
1815 0.642298076447264
1816 0.642877973449494
1817 0.642701913458396
1818 0.642682399689343
1819 0.642529997569964
1820 0.642048859745263
1821 0.642042473182141
1822 0.642074780868465
1823 0.642247688754501
1824 0.642162562656819
1825 0.642131378279238
1826 0.641601920264435
1827 0.641592859757904
1828 0.641517925943982
1829 0.641521436265177
1830 0.641487398067372
1831 0.641501886986985
1832 0.641877173343185
1833 0.64185730897322
1834 0.64182465451608
1835 0.641726773085582
1836 0.64174179635679
1837 0.641888267854712
1838 0.642813382871049
1839 0.642021083907356
1840 0.641917288443807
1841 0.641922991858173
1842 0.642026305872719
1843 0.641966331331891
1844 0.641929519739008
1845 0.642350880380125
1846 0.642170235638949
1847 0.642873441516088
1848 0.64282658976144
1849 0.643351365890454
1850 0.643342519296017
1851 0.643428835071842
1852 0.643369418145644
1853 0.643401004872679
1854 0.64395451599386
1855 0.643946116363359
1856 0.643926271874773
1857 0.643892052609392
1858 0.643690190717397
1859 0.643657409722919
1860 0.643629746881475
1861 0.644234588145858
1862 0.644244367648996
1863 0.644101606709488
1864 0.644054732652553
1865 0.644048522234817
1866 0.644071617011769
1867 0.643991852310708
1868 0.642896419604725
1869 0.64283500124506
1870 0.642945517121983
1871 0.642994911987734
1872 0.642972143640104
1873 0.643008642275598
1874 0.642982213684635
1875 0.643605974598169
1876 0.643509656529053
1877 0.643571691404357
1878 0.643498456626404
1879 0.643476817672046
1880 0.643447703286329
1881 0.643434874829241
1882 0.643422572355775
1883 0.643430573743806
1884 0.64337117611201
1885 0.643376228645519
1886 0.64337003725133
1887 0.643287993477846
1888 0.643240652299486
1889 0.64322828798031
1890 0.643208319377674
1891 0.643186857695188
1892 0.643163064655793
1893 0.643072516210678
1894 0.643021190080278
1895 0.64303160044942
1896 0.643697842892363
1897 0.643667779983716
1898 0.643486992129569
1899 0.643824312560981
1900 0.643849804989329
1901 0.643906787796335
1902 0.643817759513469
1903 0.643789533951361
1904 0.643764307803227
1905 0.643709943118374
1906 0.64366754592286
1907 0.643688547579764
1908 0.643750362511167
1909 0.643763319020332
1910 0.643740559327887
1911 0.643706831973776
1912 0.643721070046905
1913 0.643680986788694
1914 0.643669969753701
1915 0.64363370590543
1916 0.643579967191075
1917 0.643478230251189
1918 0.643437566548587
1919 0.643449906196999
1920 0.643465177281202
1921 0.643268149497886
1922 0.643188653840173
1923 0.643190454680267
1924 0.643170107863811
1925 0.643182076517651
1926 0.643169828336608
1927 0.643188173486888
1928 0.643210001831677
1929 0.643147476953894
1930 0.643102900948989
1931 0.643084109910227
1932 0.643050196154051
1933 0.642974670868033
1934 0.642954030773032
1935 0.642854314551526
1936 0.642758984320147
1937 0.642519306408839
1938 0.642507824252193
1939 0.643028149971025
1940 0.643052098830515
1941 0.643072600992199
1942 0.643052610169863
1943 0.642972972110719
1944 0.642959871690198
1945 0.642959895870536
1946 0.642857367010517
1947 0.642863408855876
1948 0.643040856920516
1949 0.642905818016186
1950 0.642942191196339
1951 0.642877445230324
1952 0.642761569256057
1953 0.642678987262723
1954 0.642990368649058
1955 0.642903513468955
1956 0.642800339167135
1957 0.642791303235708
1958 0.642793177177243
1959 0.64278262873272
1960 0.642710474200819
1961 0.642681641515321
1962 0.64265629802347
1963 0.642415826743473
1964 0.642376599701024
1965 0.642771793652503
1966 0.642732946373406
1967 0.64266409703546
1968 0.642711288290961
1969 0.642695975966728
1970 0.642624785532563
1971 0.642390279170936
1972 0.642320784503394
1973 0.642776802032678
1974 0.642726382307084
1975 0.642588079728094
1976 0.642625747277413
1977 0.642578697841028
1978 0.642533127863743
1979 0.642478331397558
1980 0.642810182119192
1981 0.642799146324944
1982 0.642763985960624
1983 0.64274807526679
1984 0.642704697143103
1985 0.642644548341886
1986 0.642565681211468
1987 0.642912824657136
1988 0.6429832526357
1989 0.642992532145334
1990 0.643006373489847
1991 0.642928606720054
1992 0.64280808127041
1993 0.64287607354607
1994 0.642852944185824
1995 0.642982132067104
1996 0.642969284702077
1997 0.642960094248406
1998 0.643610587147703
1999 0.643558334082073
};
\addlegendentry{Baseline}
\addplot [semithick, color1]
table {%
0 0.187734814147629
1 0.182134593940872
2 0.177317132619384
3 0.173234119784578
4 0.173513199590965
5 0.169550838463524
6 0.169750267948157
7 0.16894450126808
8 0.168640920011176
9 0.168235592972887
10 0.163906789007741
11 0.163524836646548
12 0.161716699205148
13 0.154320606884976
14 0.153049243325014
15 0.152635848210306
16 0.152544432371312
17 0.152564232222588
18 0.151111813426737
19 0.150685228100632
20 0.147004130906981
21 0.142306326882495
22 0.142278135970499
23 0.142291796215244
24 0.14207023021238
25 0.142161729085617
26 0.141381478641918
27 0.141945653559585
28 0.139164815113076
29 0.137435321528419
30 0.137372689136514
31 0.136869399990374
32 0.136864889582726
33 0.127562242243994
34 0.124494498334993
35 0.123893905233939
36 0.123098406197048
37 0.123117837668146
38 0.118752156775414
39 0.117488990457291
40 0.117029546864557
41 0.113659959787714
42 0.10831043144659
43 0.108234680797527
44 0.108099647007861
45 0.108010366496117
46 0.107617980346721
47 0.106293505965717
48 0.105741890740943
49 0.104892461844139
50 0.105232321932109
51 0.104872496567802
52 0.107554007625635
53 0.107701836689101
54 0.107695169856353
55 0.105170544648285
56 0.104808426953792
57 0.104859758307924
58 0.103749166766133
59 0.104573543988901
60 0.104574793360527
61 0.103586628828794
62 0.103351821866123
63 0.101679980198664
64 0.101169732093452
65 0.100415368749331
66 0.0995261797972045
67 0.0987974119329426
68 0.0980199986523357
69 0.0984373348715482
70 0.098778950647309
71 0.0971830901113532
72 0.0973025432919316
73 0.0971174388668566
74 0.0953727421253198
75 0.0964124882729454
76 0.0965395401492917
77 0.0957403437696449
78 0.0962880630638709
79 0.0961243256148352
80 0.0961301253592311
81 0.0961536162570108
82 0.096051583084966
83 0.0951478436248949
84 0.0980286228677158
85 0.0971590040918674
86 0.096242514919256
87 0.0974044125876267
88 0.0976064359678824
89 0.0966659028978306
90 0.097239133047125
91 0.0965324599569328
92 0.0963960298039783
93 0.0966374502460153
94 0.0960224922729678
95 0.0966681346389077
96 0.096606535019454
97 0.0980710036479737
98 0.100509055331686
99 0.101300881680172
100 0.101408384078819
101 0.102015546561309
102 0.10140194433459
103 0.100611443640536
104 0.100577249068789
105 0.10048935906824
106 0.101842522443786
107 0.102225037939585
108 0.101795648589552
109 0.098192375182279
110 0.0978526629093258
111 0.0970674103796884
112 0.0971560452176235
113 0.0972410708168648
114 0.0950016798218264
115 0.0954061161062269
116 0.0962790642180869
117 0.095841802213064
118 0.0960850999968804
119 0.0963650613875383
120 0.0961845720145972
121 0.0963952051383368
122 0.0944051640428527
123 0.0947876574983155
124 0.0910141118009786
125 0.0911805545757738
126 0.0910499755725623
127 0.090907014191691
128 0.0918801571988661
129 0.0913995419659363
130 0.0921704186726197
131 0.092954145787851
132 0.0929675334562516
133 0.0978760954653398
134 0.0959201835740175
135 0.095493223541479
136 0.0966395090127367
137 0.096903046634456
138 0.0968253396559014
139 0.0964259841427714
140 0.0959195706353248
141 0.0966611932213239
142 0.0966657882514677
143 0.0967834596384464
144 0.0959951151648217
145 0.0954744874133925
146 0.0975456122948041
147 0.0949636983262869
148 0.0939717769792851
149 0.0936624230402098
150 0.0933190424488864
151 0.0935822067441945
152 0.0914868364514953
153 0.0886794565482692
154 0.0863191514136902
155 0.0848513928389917
156 0.0850793136250055
157 0.0842759581166161
158 0.0842459723700852
159 0.0822865828194006
160 0.0828849944486531
161 0.083923355183407
162 0.0847881826633896
163 0.0845359705593659
164 0.0835993597535774
165 0.0837081839151652
166 0.0841865832930132
167 0.0841372861379279
168 0.0838743282788448
169 0.0843074950306792
170 0.0828524600954009
171 0.0826274962564859
172 0.0829704283752865
173 0.0826265110216835
174 0.0850083402769761
175 0.0850742069330892
176 0.0848198506669121
177 0.0828004319733523
178 0.0833756746268412
179 0.0836993666432375
180 0.083665917451658
181 0.0831724301820653
182 0.0831958759205192
183 0.0831265499167546
184 0.0831201133689186
185 0.0832253564284963
186 0.0829989850948746
187 0.0828279171914229
188 0.083548698203723
189 0.083595473075885
190 0.0866303261995773
191 0.0867056303805668
192 0.0871680940647704
193 0.086994938085743
194 0.0875174548727667
195 0.0873757184271615
196 0.0866276924862909
197 0.086232265527754
198 0.0869261194870979
199 0.0909513519519229
200 0.0922358096829753
201 0.0927927643598645
202 0.0903133491012118
203 0.0912677783570912
204 0.0912034749859652
205 0.0914038080845224
206 0.0943562035183309
207 0.0938645739036351
208 0.0953127145398265
209 0.0945842513722949
210 0.0947638798011102
211 0.0960634130503285
212 0.0963973856358869
213 0.10400277420787
214 0.102791217263645
215 0.10137977850305
216 0.100059677120288
217 0.0986156840981856
218 0.0986347451157064
219 0.0985798262845484
220 0.0962153438921114
221 0.0947768740397387
222 0.0950072342061556
223 0.0945112096730072
224 0.0943452502280812
225 0.0954470841302546
226 0.095519385525981
227 0.0960533971645492
228 0.0969043441497792
229 0.0987485297062887
230 0.0985528471720964
231 0.0985436947771637
232 0.0980953438079112
233 0.0962179649212777
234 0.0949630162344806
235 0.0980787762189002
236 0.0990869742551556
237 0.103254820192008
238 0.103811791068065
239 0.106859276290321
240 0.10736711601173
241 0.112035463926118
242 0.109637167234947
243 0.111980602179902
244 0.111859209869766
245 0.114017358456351
246 0.114497423151059
247 0.114087978927232
248 0.113677958811965
249 0.113404179306533
250 0.114561651163074
251 0.115606923025648
252 0.116225932660988
253 0.116089211528728
254 0.117162858415728
255 0.11704937890168
256 0.116504115677444
257 0.116464391476027
258 0.11658888399463
259 0.116003217727482
260 0.112787071114286
261 0.111600992194238
262 0.113276931242106
263 0.113273692693462
264 0.113306830195996
265 0.113216501088988
266 0.112472129794743
267 0.108801137849257
268 0.10887990850216
269 0.109744643377802
270 0.109675079939181
271 0.109696743454123
272 0.110132593065164
273 0.110940294054508
274 0.110909477794695
275 0.115291798318436
276 0.11472020126059
277 0.114244651428943
278 0.117679074580498
279 0.118224585997373
280 0.118452374493704
281 0.115941610498599
282 0.112974400992845
283 0.112624759946602
284 0.113007580476123
285 0.112995197897974
286 0.117080863466431
287 0.116680001897598
288 0.117539282736301
289 0.117524397398585
290 0.125504394517533
291 0.124893611959243
292 0.125125282544429
293 0.128533012102425
294 0.128541810686214
295 0.12666311551116
296 0.125133953683057
297 0.125066898299743
298 0.125713157419581
299 0.12541227600085
300 0.124814157254672
301 0.125031363970453
302 0.125066846985675
303 0.127599364888614
304 0.127891929461532
305 0.123105677015479
306 0.124719940849031
307 0.125573729031257
308 0.125017607777261
309 0.125501531609432
310 0.124688438924769
311 0.127159389989667
312 0.129482951338279
313 0.131022196368659
314 0.130026905155641
315 0.130727503380056
316 0.132902289024245
317 0.133422599419597
318 0.132039312370894
319 0.132030865904308
320 0.131894822627628
321 0.131042233351586
322 0.131029893187654
323 0.135527451377033
324 0.135211898815835
325 0.133740676208967
326 0.135011976104237
327 0.134533728926046
328 0.131480269476177
329 0.131648941500532
330 0.130955811123118
331 0.12978454327924
332 0.129784908677903
333 0.129727274275974
334 0.129673232458389
335 0.130638140053927
336 0.130833990066618
337 0.129124501098316
338 0.126805843994502
339 0.12722703996824
340 0.122737375625335
341 0.121972950217942
342 0.122222159413257
343 0.122964833980144
344 0.123008886379144
345 0.122904050952145
346 0.123691531251174
347 0.123807768265778
348 0.123319065118076
349 0.124064886136638
350 0.12631409330036
351 0.125911558578471
352 0.123758162333888
353 0.123832867244321
354 0.124324509565779
355 0.124272978605947
356 0.131083117369632
357 0.132048798497829
358 0.131665516205134
359 0.1309271817228
360 0.135694028888949
361 0.1346888260167
362 0.135890648252197
363 0.137368911742198
364 0.139065752365593
365 0.138964001364791
366 0.138899293373344
367 0.138896011711213
368 0.141175328941029
369 0.141993074181965
370 0.141958942727419
371 0.141988290173579
372 0.140869488252279
373 0.141998901015682
374 0.141736274770377
375 0.143114947541619
376 0.143803292092648
377 0.143722079312856
378 0.144007502320958
379 0.145537059716649
380 0.145819658349561
381 0.145756231889846
382 0.145898868787294
383 0.148971393753429
384 0.14901820743828
385 0.1491389559506
386 0.148409180971698
387 0.150235583766526
388 0.153556922339296
389 0.153523613122899
390 0.153891611385123
391 0.154100933339414
392 0.153709084612454
393 0.150850265612901
394 0.150806105740403
395 0.146751302460306
396 0.146959079814977
397 0.145901189954231
398 0.145759456332663
399 0.145843209153529
400 0.145501013022432
401 0.146451512747993
402 0.147126709929953
403 0.147045588046907
404 0.146401421257674
405 0.148442998256134
406 0.146179846291996
407 0.144667456541804
408 0.144102352209526
409 0.144077444753521
410 0.1471809366276
411 0.147185446307225
412 0.147359768812614
413 0.145711209107895
414 0.146193524526139
415 0.146238239029986
416 0.146562965629858
417 0.150743758484331
418 0.150855264358548
419 0.1529874468371
420 0.154564335752575
421 0.154633395989496
422 0.154935254120215
423 0.156686016941121
424 0.156769044084416
425 0.158983109721508
426 0.158650360811399
427 0.158675572682064
428 0.158407300986322
429 0.158624853298433
430 0.158600097115215
431 0.162152141828269
432 0.161872689710219
433 0.161902703034316
434 0.162883383385478
435 0.162837184410206
436 0.164461472971886
437 0.162954922902083
438 0.165158865108859
439 0.166803760288845
440 0.170340001931095
441 0.175625162933878
442 0.176022379899212
443 0.175375995988174
444 0.175480939173711
445 0.174804008999679
446 0.172764459817404
447 0.173802946717979
448 0.173268043949194
449 0.173151340709974
450 0.174499186919501
451 0.174022673217719
452 0.172312571246386
453 0.173054397057037
454 0.173129064461385
455 0.172482333280662
456 0.17219371576506
457 0.170672543300535
458 0.16958259614636
459 0.168564033329983
460 0.163155677157828
461 0.163583681309041
462 0.161541637268736
463 0.161632907594587
464 0.162636909677657
465 0.162772857881027
466 0.160296780440741
467 0.159382197340777
468 0.152200274309403
469 0.157006878208472
470 0.159086862722739
471 0.158881174000673
472 0.160541993822023
473 0.160225775423914
474 0.160081567135775
475 0.159527089971516
476 0.161332617701347
477 0.161079255373404
478 0.162005309318459
479 0.158465415623599
480 0.158341674100001
481 0.15429125860105
482 0.15579957274095
483 0.152343060851747
484 0.151776057896124
485 0.153255698149038
486 0.150163085778688
487 0.151061030601121
488 0.15195084612539
489 0.151492503963652
490 0.149998176409465
491 0.14959612133571
492 0.154694936249041
493 0.156696150172257
494 0.159201496554032
495 0.158223452301087
496 0.157807287825009
497 0.158467344408204
498 0.158100922567859
499 0.158281683855301
500 0.158195698515732
501 0.15614723834142
502 0.156332399341466
503 0.156188652141932
504 0.156186846966068
505 0.160824406084152
506 0.160477093492249
507 0.164203262346127
508 0.16347920128738
509 0.1635068324353
510 0.163412754094741
511 0.162899761381918
512 0.162757070325726
513 0.162806139776926
514 0.161948734129414
515 0.155446037538964
516 0.155728183930456
517 0.155037658672972
518 0.153650189319144
519 0.154812803497267
520 0.153224801832423
521 0.154213026732233
522 0.155640320161761
523 0.156018572052611
524 0.158453853977059
525 0.160057651259588
526 0.160487188875621
527 0.161580585536463
528 0.161870775120506
529 0.165844072571073
530 0.165267665011341
531 0.165202653994876
532 0.16489726871877
533 0.164843519976138
534 0.164469470089201
535 0.164486455479332
536 0.164151804732452
537 0.160462619282755
538 0.161102361247996
539 0.159117116066503
540 0.159211829733022
541 0.156837077527618
542 0.155201336923539
543 0.156855250160147
544 0.155051741568614
545 0.155726372150344
546 0.156879565696676
547 0.156598764876089
548 0.156363251675087
549 0.157736110720105
550 0.157623400464498
551 0.157316555599436
552 0.157577565802262
553 0.15756813270065
554 0.157577191879538
555 0.15904802421626
556 0.158374969368841
557 0.159351175520445
558 0.159333373250372
559 0.156918182666918
560 0.157596516529735
561 0.157235751079496
562 0.156971837764635
563 0.157392695529198
564 0.157686638876081
565 0.157840187128677
566 0.157108024465696
567 0.154414004327135
568 0.159179275724476
569 0.159678623334187
570 0.159603680690364
571 0.157313049348032
572 0.161457111670122
573 0.159161847283935
574 0.159298689088838
575 0.159602213757682
576 0.159974522527896
577 0.160096605292846
578 0.161113479881956
579 0.159744959214748
580 0.161368152895876
581 0.160889042305273
582 0.161135242852004
583 0.159814798856842
584 0.159884467516998
585 0.15876837834317
586 0.159046741606214
587 0.157816303705198
588 0.158608992713846
589 0.162938377411717
590 0.164840172473663
591 0.165882767749992
592 0.164270614466239
593 0.164404577156902
594 0.164175140623317
595 0.163407055663308
596 0.163913736627703
597 0.164055500026308
598 0.165666468801518
599 0.167822441691465
600 0.164515675277847
601 0.164220088602805
602 0.163500207998718
603 0.164584244190637
604 0.165547032947614
605 0.16718542552816
606 0.169312327280779
607 0.169876259217877
608 0.165381168757931
609 0.167902813590502
610 0.169671492843963
611 0.171549142150911
612 0.171368394981121
613 0.171505996494616
614 0.169178272591766
615 0.171923767696351
616 0.171147592082733
617 0.17125321906927
618 0.171462398329414
619 0.171313746497145
620 0.16965252661394
621 0.169956515695556
622 0.171211337156975
623 0.17021627513135
624 0.170515892732008
625 0.171049624096061
626 0.170180857580484
627 0.170100322494136
628 0.165575729306723
629 0.165616162583201
630 0.166052228930198
631 0.166001706582081
632 0.166494306767781
633 0.166757801737248
634 0.167217532858624
635 0.166022303800905
636 0.165139339890229
637 0.162102419941457
638 0.160624567952097
639 0.16197402237548
640 0.16201990115832
641 0.154363140239962
642 0.154568480125568
643 0.153070878782131
644 0.152713157969849
645 0.152496884594855
646 0.152805966665447
647 0.152029879171191
648 0.153124279647182
649 0.153815384764069
650 0.152611217043543
651 0.156000138105632
652 0.156964198204279
653 0.156113339702453
654 0.156852323300007
655 0.157230203829191
656 0.155251252685645
657 0.154995444109138
658 0.156665924389707
659 0.155818351129892
660 0.152531776064748
661 0.150563928935137
662 0.150815928395175
663 0.152006381581744
664 0.15125352519987
665 0.149542402926746
666 0.149036526504671
667 0.148441762374694
668 0.148842577800132
669 0.148955713990774
670 0.148951466720001
671 0.149158739784592
672 0.14951420257614
673 0.147220080975159
674 0.149205249342056
675 0.148684135605791
676 0.148324940559092
677 0.148329379930395
678 0.147388623793816
679 0.147101386814826
680 0.147357664584547
681 0.147302884065312
682 0.145818845223939
683 0.145896728066871
684 0.146019440117675
685 0.146071766056251
686 0.142865325695221
687 0.142480835787081
688 0.142674894280546
689 0.139290455822508
690 0.139372360680417
691 0.14098256949556
692 0.13917154288391
693 0.139096815048116
694 0.138895912632308
695 0.139002357850994
696 0.141814264256181
697 0.142339189048221
698 0.142305051895114
699 0.141970982305295
700 0.145906143519389
701 0.145711321350961
702 0.143934577935038
703 0.14399834668373
704 0.147196040506864
705 0.148693903581546
706 0.149658065552445
707 0.144598359488636
708 0.145444984038322
709 0.149054021739048
710 0.14442524256363
711 0.144999655700826
712 0.150217900681781
713 0.150786983858198
714 0.150822358494329
715 0.151007877302301
716 0.153629926121344
717 0.153489773243805
718 0.153110754590671
719 0.152030137357748
720 0.154577905542172
721 0.153132664071845
722 0.14551478490482
723 0.144811386236517
724 0.144813276925692
725 0.144420504484901
726 0.147453978699325
727 0.146175619460141
728 0.146865949725931
729 0.149250058251984
730 0.145928182708225
731 0.145872157007726
732 0.141484954859665
733 0.141638177163284
734 0.141482885753728
735 0.141387336275318
736 0.141997477218859
737 0.140138766956097
738 0.140689138964593
739 0.14068367356221
740 0.140670219015676
741 0.14125401808047
742 0.144758978770516
743 0.143653182737758
744 0.143759482805576
745 0.143549640321112
746 0.142033303638531
747 0.142949809077631
748 0.142238928473317
749 0.141304731813863
750 0.140562985737204
751 0.140786567223111
752 0.138334765178787
753 0.135649650498907
754 0.135273804970037
755 0.137197797896131
756 0.136692730198915
757 0.137733065935922
758 0.135737403346784
759 0.139435836472659
760 0.14136465303987
761 0.141361997270316
762 0.141251442367651
763 0.141134098540611
764 0.140527818491417
765 0.13815175369518
766 0.137330457107888
767 0.137233156486046
768 0.137283575618723
769 0.135148394210445
770 0.135098417717482
771 0.135555711674155
772 0.134536340748656
773 0.133967398769212
774 0.132008843850348
775 0.131686315735518
776 0.131334592878879
777 0.131077911228325
778 0.131170715090019
779 0.13051858147787
780 0.127409070795821
781 0.127404439232093
782 0.127451284801421
783 0.132477719961365
784 0.134839406036683
785 0.135257157355395
786 0.134791445582423
787 0.135135761562361
788 0.135139498561501
789 0.134528402431479
790 0.133764361972859
791 0.133221895350793
792 0.137286129570307
793 0.137459112529194
794 0.138042711076006
795 0.137944689336714
796 0.135600229272617
797 0.132984685199805
798 0.132458510733589
799 0.130102626768191
800 0.1295897436161
801 0.130906083401138
802 0.131077938371157
803 0.128820946056233
804 0.127917204466727
805 0.128062668534487
806 0.12366913174292
807 0.123436689226192
808 0.124341061395578
809 0.123550264228944
810 0.125040927698542
811 0.127028523214508
812 0.127272126486037
813 0.131188861671855
814 0.131258973561044
815 0.129318508548099
816 0.129529687228932
817 0.131792661565652
818 0.134719520723518
819 0.133898231193863
820 0.133920316929125
821 0.134294320587743
822 0.134389807134023
823 0.134485418931191
824 0.132878173926821
825 0.134663070967783
826 0.134777023248063
827 0.134292355064772
828 0.133951342146362
829 0.133314735704594
830 0.132914310014532
831 0.132961173540491
832 0.12943268736572
833 0.130004761741404
834 0.133667718780901
835 0.132630164417065
836 0.134619105435895
837 0.135425341627022
838 0.13329312427985
839 0.133333115096489
840 0.133520942342566
841 0.134446133641938
842 0.13444744274837
843 0.135181338694725
844 0.135538900699727
845 0.135016182070119
846 0.139850479710602
847 0.139279479008932
848 0.13928403117373
849 0.138567759289071
850 0.136426884792658
851 0.137084716574636
852 0.137675533500778
853 0.137360526983826
854 0.13768554016615
855 0.136756810319657
856 0.138144988211412
857 0.137967433376255
858 0.138675600212207
859 0.139112008809485
860 0.13912992438982
861 0.138548319064729
862 0.136124909139575
863 0.135156464162544
864 0.135129118563902
865 0.135775003554482
866 0.13590076467671
867 0.135951737335088
868 0.135954547615751
869 0.135810935444478
870 0.134732550750492
871 0.135605802361478
872 0.135682046876738
873 0.136434608355253
874 0.134507894076846
875 0.134505618305433
876 0.133345978735931
877 0.132534707103139
878 0.132785772296439
879 0.132994415612267
880 0.133606808626606
881 0.13448532519698
882 0.133902654484269
883 0.134774541487076
884 0.13535270564996
885 0.134266445999507
886 0.135232575177179
887 0.134860971822331
888 0.13478726401025
889 0.135246429772921
890 0.135216091117982
891 0.134636261941146
892 0.134582011630575
893 0.134553672790034
894 0.134634983685284
895 0.133196139284245
896 0.134875509837564
897 0.136663569635363
898 0.136723165210989
899 0.133590090004795
900 0.133115381259285
901 0.133732745388249
902 0.133567514484357
903 0.130673492514383
904 0.126765743828647
905 0.126780645453342
906 0.127796735099171
907 0.128076990933559
908 0.128191147060753
909 0.129403753370645
910 0.130956764410595
911 0.131791100027409
912 0.130590696906457
913 0.130622000609825
914 0.131463433717192
915 0.131737843865853
916 0.130940726565162
917 0.132013277641103
918 0.131018110966567
919 0.131411246884651
920 0.132577281790003
921 0.134425724011331
922 0.133678029053551
923 0.133626561702145
924 0.133331524141895
925 0.134737226435715
926 0.133172793151847
927 0.133236250240886
928 0.130848686088558
929 0.130912198617506
930 0.13148476477756
931 0.13102898821363
932 0.130024887443948
933 0.130313111324938
934 0.129326848684681
935 0.129754283667661
936 0.129367416864772
937 0.131620413207213
938 0.130469843190924
939 0.130560784116513
940 0.135477028697522
941 0.136351231887262
942 0.138668890334347
943 0.138162418827589
944 0.140108242766277
945 0.142692460283865
946 0.142301412231772
947 0.142535986783421
948 0.14382830808943
949 0.148650695291428
950 0.148908522218406
951 0.148645524110104
952 0.147755442467077
953 0.150090392264152
954 0.148838140495889
955 0.147815153980147
956 0.147857933055636
957 0.150543870290251
958 0.149936111469529
959 0.149790550298727
960 0.150140884465589
961 0.149487254704021
962 0.149668074002115
963 0.149291701677306
964 0.148089571578433
965 0.148068979697456
966 0.14811509404778
967 0.147909521435685
968 0.148642491292346
969 0.14783396223718
970 0.148903845746755
971 0.151389899827145
972 0.151330716516423
973 0.151056207669602
974 0.151967758644953
975 0.15287068026526
976 0.154758142283651
977 0.152579341956889
978 0.150943206492391
979 0.151727786650189
980 0.151935437664375
981 0.151872027196118
982 0.151074777514022
983 0.151136832100669
984 0.151815660884013
985 0.150346061222125
986 0.15168430907346
987 0.149505163140773
988 0.148899019738856
989 0.148275215969106
990 0.148287087146029
991 0.148582882663759
992 0.148457744163042
993 0.149242104076262
994 0.149057420187379
995 0.149061921567096
996 0.148632913808449
997 0.149223330760515
998 0.149937509164657
999 0.150010195553228
1000 0.149876999847801
1001 0.148496206884375
1002 0.149377783318572
1003 0.149314769446444
1004 0.149347209313333
1005 0.15116009910964
1006 0.150999244162538
1007 0.15248824225239
1008 0.152558526220363
1009 0.153234518213627
1010 0.152751660929079
1011 0.153244563421384
1012 0.153040108128752
1013 0.153166904975171
1014 0.153025027672305
1015 0.154763752160792
1016 0.155541490843857
1017 0.153810798000099
1018 0.153812265765044
1019 0.155479919619438
1020 0.154563603132632
1021 0.15471949534763
1022 0.154733787736345
1023 0.152416938701978
1024 0.149862450741363
1025 0.150248484169264
1026 0.150048026951325
1027 0.150184342765036
1028 0.148749930532248
1029 0.149911508583701
1030 0.150067032209175
1031 0.15041877308796
1032 0.150458398018667
1033 0.151995817989543
1034 0.1513152459873
1035 0.151426528697671
1036 0.151166061116076
1037 0.1517708838976
1038 0.152495051790319
1039 0.150826649453046
1040 0.150748031058997
1041 0.151050615257954
1042 0.150665580150932
1043 0.15255430136511
1044 0.152030378805803
1045 0.152033312414751
1046 0.151971925233132
1047 0.153045891032176
1048 0.15352146002757
1049 0.15244697336114
1050 0.152519013057182
1051 0.151193936498768
1052 0.151140222618438
1053 0.150444813223881
1054 0.151384627484642
1055 0.151720140317187
1056 0.152031773594696
1057 0.152009636324423
1058 0.153632584946204
1059 0.153661482866341
1060 0.15216558003277
1061 0.152430320234961
1062 0.152234523784557
1063 0.152521349191037
1064 0.152569759044953
1065 0.153569530888263
1066 0.153368059381962
1067 0.155804223351841
1068 0.155542798593449
1069 0.155580240072577
1070 0.15584471954369
1071 0.156510272183164
1072 0.154801485673653
1073 0.154297801039801
1074 0.154713821310173
1075 0.151552479480714
1076 0.151306636335838
1077 0.149681839930661
1078 0.150772213656209
1079 0.149357048575985
1080 0.149202632054569
1081 0.149202955833139
1082 0.149199974444052
1083 0.149627801125043
1084 0.150702750264783
1085 0.151050559012208
1086 0.149740709702457
1087 0.151383237589789
1088 0.154614279225324
1089 0.154355421153849
1090 0.154687126691714
1091 0.14969307649411
1092 0.149462275417661
1093 0.149426310859962
1094 0.150454796110976
1095 0.144525178814759
1096 0.143889082050401
1097 0.142967906356941
1098 0.14287294397929
1099 0.140307766256978
1100 0.139944305523484
1101 0.140390868610185
1102 0.140574498189377
1103 0.142177574274366
1104 0.143730736888802
1105 0.144286501272751
1106 0.146982423866953
1107 0.146499039511967
1108 0.144901787804691
1109 0.14488468841366
1110 0.145212040657251
1111 0.146057005559754
1112 0.145714415573932
1113 0.145655955128324
1114 0.145890918897159
1115 0.145838627037915
1116 0.144866814921234
1117 0.145478938352153
1118 0.141030620814138
1119 0.140367656639568
1120 0.140585569577838
1121 0.141068679732702
1122 0.140849237136454
1123 0.141986692912246
1124 0.141981262727593
1125 0.141514878481245
1126 0.141340472985643
1127 0.143405247386762
1128 0.145036773935922
1129 0.145341646319014
1130 0.144499345957328
1131 0.144636710927838
1132 0.146099084189333
1133 0.144706421486536
1134 0.14406906082262
1135 0.142706156406771
1136 0.142498295921308
1137 0.141675465384769
1138 0.143419186960256
1139 0.143410981876553
1140 0.143963210839868
1141 0.146427288984494
1142 0.146558410406676
1143 0.144606288672871
1144 0.142312456554879
1145 0.142270137808115
1146 0.141641601723085
1147 0.14109799706544
1148 0.135960120173648
1149 0.135016740015973
1150 0.13496098389984
1151 0.134470546391132
1152 0.134906093249421
1153 0.134969007976501
1154 0.134582347027924
1155 0.134782301542568
1156 0.134936031390768
1157 0.135288482773489
1158 0.135042414412287
1159 0.134503013310705
1160 0.134009904266302
1161 0.134042031050634
1162 0.13292688300628
1163 0.13107239709987
1164 0.13210756951816
1165 0.129002411732923
1166 0.127273160457946
1167 0.128737437406723
1168 0.130126622616389
1169 0.12977723784002
1170 0.129891187312065
1171 0.129063066334963
1172 0.128031381570408
1173 0.127959531777926
1174 0.129194425590896
1175 0.129113967662339
1176 0.131566230021949
1177 0.131670241548547
1178 0.135686981475192
1179 0.135787954713045
1180 0.139487736552429
1181 0.142200632457682
1182 0.141788990102013
1183 0.141088920635313
1184 0.141656366325477
1185 0.143491988995907
1186 0.146616079349862
1187 0.146760626429877
1188 0.146951253208595
1189 0.147005237769282
1190 0.147488888398486
1191 0.146737135467078
1192 0.146880431751414
1193 0.147227471328857
1194 0.146404596019224
1195 0.146755041803775
1196 0.146867647659635
1197 0.148246897548439
1198 0.149268026897708
1199 0.148474249085987
1200 0.146080818407329
1201 0.146041230470419
1202 0.144738198002287
1203 0.14354260903971
1204 0.140924014737931
1205 0.141093711461023
1206 0.137661092744031
1207 0.136531249127164
1208 0.136909208335227
1209 0.136840801516197
1210 0.136327629965577
1211 0.13569683394992
1212 0.135328333447706
1213 0.134321865415824
1214 0.134335877443151
1215 0.134068931767563
1216 0.133700842842797
1217 0.135510203048141
1218 0.13576034788772
1219 0.136605119739955
1220 0.136275860093406
1221 0.132153738686876
1222 0.13240272981955
1223 0.1328461395678
1224 0.132865022411214
1225 0.132224769134626
1226 0.132371934747992
1227 0.132374657264744
1228 0.133622640351026
1229 0.132471005481267
1230 0.131117580412271
1231 0.130975369941672
1232 0.129539573897477
1233 0.129760473291688
1234 0.130861437644245
1235 0.132281344479256
1236 0.128791907127825
1237 0.128865981891714
1238 0.129679209397495
1239 0.130540653776604
1240 0.133195803561114
1241 0.133765566703851
1242 0.133846630032839
1243 0.13396505274702
1244 0.135908260116279
1245 0.137352884849256
1246 0.137200982942206
1247 0.137660192630315
1248 0.136716048186227
1249 0.136691419574008
1250 0.136074421539235
1251 0.134911911917192
1252 0.134341829017454
1253 0.133072565572446
1254 0.132060497964271
1255 0.132092090497313
1256 0.131642635671305
1257 0.128442260491633
1258 0.125728953270632
1259 0.125464912135603
1260 0.124041853212946
1261 0.122181421996542
1262 0.122932799529887
1263 0.121501304491063
1264 0.120100157937979
1265 0.120119149957595
1266 0.120192891826616
1267 0.118730478503526
1268 0.118276434266058
1269 0.114134282809727
1270 0.113438064909562
1271 0.113461449549792
1272 0.113135905456093
1273 0.113827741344288
1274 0.113947625779899
1275 0.114492344520476
1276 0.109393452524654
1277 0.11057045588175
1278 0.111406054810223
1279 0.111459558350474
1280 0.109843902405055
1281 0.111451468157277
1282 0.110939405842673
1283 0.114032658591982
1284 0.114424443869425
1285 0.114595525076916
1286 0.118704518731374
1287 0.118954929926281
1288 0.118640248174948
1289 0.117726670080711
1290 0.117903915855802
1291 0.119648598742943
1292 0.117836345599112
1293 0.117387054413132
1294 0.116684997900704
1295 0.116793484427618
1296 0.11585261702385
1297 0.116252275160517
1298 0.118428140080287
1299 0.119105760662982
1300 0.120252839494516
1301 0.120391868998956
1302 0.122340486931671
1303 0.124279959162385
1304 0.123593716708264
1305 0.123775269174465
1306 0.12393215832878
1307 0.123752091626884
1308 0.123730130817824
1309 0.126318197885769
1310 0.126122108824103
1311 0.126338156606145
1312 0.126341269888151
1313 0.12665655363494
1314 0.128578759393344
1315 0.128156369038545
1316 0.129064853477776
1317 0.128941045660311
1318 0.128849638473321
1319 0.127252288695092
1320 0.128652506678313
1321 0.1282995678406
1322 0.127952673056341
1323 0.127843236379828
1324 0.128362665054945
1325 0.127391394600347
1326 0.127139458949596
1327 0.1264224553068
1328 0.126167494958085
1329 0.126754790298996
1330 0.128814978000729
1331 0.130293250097978
1332 0.130029900792172
1333 0.130765312306677
1334 0.131059454655267
1335 0.131172219333238
1336 0.132207805809092
1337 0.133030867258436
1338 0.133793858106891
1339 0.133257590726777
1340 0.134987757465246
1341 0.135352313348657
1342 0.134054555041384
1343 0.134164029112841
1344 0.134098306128886
1345 0.133495043766711
1346 0.131230493375554
1347 0.131582224230488
1348 0.128587959530636
1349 0.128605786500645
1350 0.128100506073383
1351 0.128280921514164
1352 0.128752464172109
1353 0.129140978034928
1354 0.128841276578393
1355 0.128680603863115
1356 0.130308351840205
1357 0.130109537740586
1358 0.130810520635701
1359 0.131119380992391
1360 0.131121994176046
1361 0.133659169784785
1362 0.133818657139428
1363 0.134005186919804
1364 0.133686050169962
1365 0.131755995364224
1366 0.131407994371169
1367 0.132002051457673
1368 0.128588508451008
1369 0.129070622522342
1370 0.12891010385506
1371 0.129156788780202
1372 0.128873682234956
1373 0.127858128632301
1374 0.128266726889805
1375 0.125286480769514
1376 0.124510887912883
1377 0.124368648008103
1378 0.125461658980075
1379 0.126801210410101
1380 0.126983881541892
1381 0.127034704178964
1382 0.126012451186556
1383 0.123172770412999
1384 0.122198478428979
1385 0.122948313879864
1386 0.119836669032769
1387 0.119850714778495
1388 0.119816143659391
1389 0.119318209807717
1390 0.12207525879836
1391 0.122360427083154
1392 0.119647504000399
1393 0.119372500582859
1394 0.118466522170248
1395 0.116796414687854
1396 0.116739412323597
1397 0.116657542544367
1398 0.116551690778917
1399 0.11945041273148
1400 0.11677841220232
1401 0.116115382001014
1402 0.114431248729361
1403 0.11457965833319
1404 0.115332320739655
1405 0.115355766352592
1406 0.115799670405282
1407 0.114491605947557
1408 0.115180635341775
1409 0.115193465931334
1410 0.114143636705038
1411 0.114139166549699
1412 0.113957585574994
1413 0.114772744069616
1414 0.114437503303415
1415 0.117348872731256
1416 0.116446672911685
1417 0.116394293931194
1418 0.115683619002335
1419 0.116307275844815
1420 0.113162293671007
1421 0.112797844520431
1422 0.112425522731805
1423 0.112544430183481
1424 0.112605875732735
1425 0.11191859154768
1426 0.111792784719871
1427 0.112544312951112
1428 0.114806410803881
1429 0.11490836859238
1430 0.113827227718272
1431 0.113829286276274
1432 0.114053365966912
1433 0.110969085000334
1434 0.109566421291105
1435 0.10949239134057
1436 0.111479429349416
1437 0.1113448015529
1438 0.112382706256403
1439 0.114114205776542
1440 0.113751210776517
1441 0.113192380438159
1442 0.113579648714384
1443 0.115752838666879
1444 0.116548345628299
1445 0.116828043315416
1446 0.11634440443111
1447 0.114652032958888
1448 0.114824408170107
1449 0.114597189762484
1450 0.113815812133409
1451 0.113866417739082
1452 0.112494920035734
1453 0.110817830725894
1454 0.110815657709735
1455 0.109697386026448
1456 0.107507172561348
1457 0.107360623662281
1458 0.107322482479037
1459 0.108390777716334
1460 0.112014027940972
1461 0.111787475251767
1462 0.110667056336452
1463 0.111461726811819
1464 0.111086609542992
1465 0.111347885409399
1466 0.114942987357555
1467 0.116241348171316
1468 0.116469605204416
1469 0.116475982878805
1470 0.116826718318679
1471 0.118383658483569
1472 0.118864965284621
1473 0.119259931102629
1474 0.116472031579005
1475 0.116405445065585
1476 0.116934066292739
1477 0.113964162563987
1478 0.114671145860146
1479 0.117951742655848
1480 0.117600080078979
1481 0.117601807777879
1482 0.116619831441344
1483 0.116387421213358
1484 0.11890980994546
1485 0.120395794522451
1486 0.120160637021869
1487 0.120159764943684
1488 0.120220209822297
1489 0.119489540846539
1490 0.118813570702406
1491 0.121623817637596
1492 0.122608091639539
1493 0.12385137203369
1494 0.123445724280353
1495 0.123726853201839
1496 0.123312150789943
1497 0.124533499206072
1498 0.123970912603891
1499 0.123166913595258
1500 0.12323002536833
1501 0.122441736019548
1502 0.12038842674475
1503 0.120302713278834
1504 0.119924523084514
1505 0.117162711180459
1506 0.115784133168485
1507 0.115550686702542
1508 0.11712111633442
1509 0.118263061389882
1510 0.11905442894649
1511 0.124869343700725
1512 0.12396987552316
1513 0.12369037477305
1514 0.122708665203196
1515 0.119986367302494
1516 0.119649607648302
1517 0.11883459779685
1518 0.115610096914715
1519 0.115942103697844
1520 0.116250891046609
1521 0.115348560110567
1522 0.11536611487923
1523 0.118502689271075
1524 0.118523560147774
1525 0.11867298223095
1526 0.119100564370437
1527 0.120029309341504
1528 0.120178299330178
1529 0.11813742836888
1530 0.117405319510183
1531 0.117421314732515
1532 0.11535847555708
1533 0.116697865946595
1534 0.116865141953081
1535 0.116842845674594
1536 0.117654121313727
1537 0.120012273346372
1538 0.119570801540008
1539 0.119508887857765
1540 0.119665052717488
1541 0.120901960396112
1542 0.120800306869339
1543 0.12362909760302
1544 0.123126842448869
1545 0.121633169248633
1546 0.122464248852882
1547 0.123321754146312
1548 0.123284588268875
1549 0.122858644481742
1550 0.122585351690662
1551 0.126263855835747
1552 0.126266635148211
1553 0.126594161742685
1554 0.12686963296447
1555 0.126627159152618
1556 0.12680487930826
1557 0.126217367017265
1558 0.127415439538566
1559 0.128688067324271
1560 0.129810513291739
1561 0.129204548345612
1562 0.129703462340953
1563 0.129966576166138
1564 0.128773991405051
1565 0.126925691504741
1566 0.124848798567758
1567 0.125127675680009
1568 0.125045096501811
1569 0.125053764605432
1570 0.122634580479182
1571 0.121440065338462
1572 0.11995395903917
1573 0.120284141897171
1574 0.120796840029867
1575 0.122947444268544
1576 0.123204095179359
1577 0.123214859485671
1578 0.123351449828282
1579 0.12306904445171
1580 0.122981977557389
1581 0.114501464045112
1582 0.114363042715997
1583 0.114475342796724
1584 0.11490602498467
1585 0.11477333202415
1586 0.11597355182448
1587 0.116700189129226
1588 0.117086420561907
1589 0.117303373518787
1590 0.116800796846437
1591 0.116146163588048
1592 0.11842538275465
1593 0.117682922793159
1594 0.117162376601549
1595 0.116744637389615
1596 0.116729753884363
1597 0.116644187478616
1598 0.117065013228684
1599 0.116857040869344
1600 0.116310168465258
1601 0.11854622043864
1602 0.118906995959085
1603 0.118151998989871
1604 0.118365902059413
1605 0.116845207942065
1606 0.116124656269882
1607 0.114026789698878
1608 0.112345260117376
1609 0.114130758449909
1610 0.113801404748886
1611 0.114277272644247
1612 0.115265083022078
1613 0.115226972859572
1614 0.117528771268291
1615 0.117324200370032
1616 0.115893894377175
1617 0.119696592354468
1618 0.119764085299891
1619 0.121850406903396
1620 0.123916995868784
1621 0.126527044198724
1622 0.126279269621126
1623 0.125773611731585
1624 0.124701792331344
1625 0.127385426355378
1626 0.125883533450504
1627 0.126335271309872
1628 0.127688915231102
1629 0.126467684341618
1630 0.126515896094543
1631 0.126417691677757
1632 0.126855876484768
1633 0.126253397649025
1634 0.125917302945082
1635 0.127400664069838
1636 0.129775451976453
1637 0.129782134865673
1638 0.130368442505049
1639 0.130123474501769
1640 0.130402399806558
1641 0.130644066985188
1642 0.131087025213417
1643 0.131194079444544
1644 0.129325884129042
1645 0.129482682326184
1646 0.12952620198093
1647 0.128905605089936
1648 0.128770579723923
1649 0.124934397549545
1650 0.124303121257799
1651 0.123622904425487
1652 0.12367942582403
1653 0.124156473970123
1654 0.123885584773146
1655 0.124211626207979
1656 0.12504277238544
1657 0.124912255348095
1658 0.124145042442861
1659 0.123861379667645
1660 0.122419357836474
1661 0.122432714934865
1662 0.122408814412127
1663 0.122396693652703
1664 0.11962066500908
1665 0.119451002209913
1666 0.121312023089536
1667 0.123197371280074
1668 0.123500898288033
1669 0.123534886648572
1670 0.121639989144764
1671 0.122947874668799
1672 0.122380642262093
1673 0.123649183600582
1674 0.125371466891901
1675 0.125182225320487
1676 0.124753502184483
1677 0.123946387166502
1678 0.124927521964303
1679 0.124785691563451
1680 0.125126657891678
1681 0.128755093119741
1682 0.128788407402725
1683 0.129122312824889
1684 0.128767589699285
1685 0.125793542993994
1686 0.127763716656288
1687 0.128026204289223
1688 0.127874303549336
1689 0.127799613459584
1690 0.126719103618378
1691 0.126375064659338
1692 0.127757905144226
1693 0.126952292742213
1694 0.126792506326545
1695 0.125951690860424
1696 0.124607471358061
1697 0.125231195833929
1698 0.125010321337336
1699 0.124883050547907
1700 0.12520831471748
1701 0.128639566652188
1702 0.131099359686534
1703 0.131207632701806
1704 0.131527843734861
1705 0.130363671676859
1706 0.132821895685283
1707 0.137225819698101
1708 0.135846376882098
1709 0.133739896862029
1710 0.134239839008148
1711 0.134129305440688
1712 0.133944398712686
1713 0.133782577569973
1714 0.133122566673608
1715 0.134515179513423
1716 0.13533205620717
1717 0.131970870591294
1718 0.130526120089174
1719 0.130519667206176
1720 0.130917787995889
1721 0.130092760711871
1722 0.131912497813013
1723 0.134590321285832
1724 0.133486536788855
1725 0.133593371367583
1726 0.134247711282018
1727 0.135192287052357
1728 0.134142177294001
1729 0.136283818415183
1730 0.136437262168904
1731 0.13613768712352
1732 0.136134680172057
1733 0.13539892195676
1734 0.135346535191936
1735 0.136800528501656
1736 0.139306771266847
1737 0.138500402768884
1738 0.135432375882205
1739 0.135383562575969
1740 0.135003569172889
1741 0.135343767926092
1742 0.135761604151717
1743 0.135820493021623
1744 0.136434236297661
1745 0.135700483573011
1746 0.13861019367005
1747 0.135396499064412
1748 0.135428705233918
1749 0.133304946552933
1750 0.135721503878185
1751 0.138347586073447
1752 0.138629089638096
1753 0.139876002797939
1754 0.140215407824891
1755 0.140765710274859
1756 0.140913723128664
1757 0.139996687649779
1758 0.138974656799726
1759 0.139118799376773
1760 0.138515206449245
1761 0.138927673540562
1762 0.139611226994916
1763 0.135745686688309
1764 0.13538721406763
1765 0.138086620511671
1766 0.137466034941289
1767 0.137621474850482
1768 0.141562163927864
1769 0.140988642425472
1770 0.14065697018982
1771 0.143318945138833
1772 0.140157336597066
1773 0.140186217837697
1774 0.139907673825587
1775 0.137667940690784
1776 0.13693652913652
1777 0.136938987863469
1778 0.135391483578914
1779 0.13460087429138
1780 0.133491909422652
1781 0.133383682928793
1782 0.133466261860446
1783 0.133347324299254
1784 0.132261298366453
1785 0.13274541642168
1786 0.131236113506591
1787 0.130711106048247
1788 0.130656390384258
1789 0.136047212345668
1790 0.135898448378712
1791 0.136005165853072
1792 0.131905575643909
1793 0.131530114648694
1794 0.127440973844992
1795 0.126497319992244
1796 0.127153508079874
1797 0.129338447427456
1798 0.129590816303094
1799 0.12983374610571
1800 0.129967064003053
1801 0.132796404969315
1802 0.130222042699274
1803 0.129764059269101
1804 0.131108577616752
1805 0.131222561180775
1806 0.13285816641802
1807 0.13289149288677
1808 0.129341011826346
1809 0.129469681602121
1810 0.129476579719258
1811 0.126046598115476
1812 0.126186383433887
1813 0.12339782590169
1814 0.124983279829017
1815 0.124979861179137
1816 0.124557254139292
1817 0.123622829518409
1818 0.12363268738973
1819 0.120496238381263
1820 0.119758675388232
1821 0.11996819453831
1822 0.119969742042929
1823 0.120900483700892
1824 0.120684581097911
1825 0.119977704327365
1826 0.119509182570592
1827 0.11951084490946
1828 0.116026416469285
1829 0.115639588786228
1830 0.11619687395407
1831 0.116099867105638
1832 0.116353736571174
1833 0.114477161546655
1834 0.114507960286425
1835 0.11652404772758
1836 0.118495341425907
1837 0.116785383662443
1838 0.116096796433478
1839 0.116203272308209
1840 0.116072566729771
1841 0.119745287704129
1842 0.115155001334902
1843 0.113887737916591
1844 0.113839745430172
1845 0.117488240960927
1846 0.11966329782079
1847 0.118401037668885
1848 0.11840207050526
1849 0.120193334210765
1850 0.11586685067448
1851 0.1157158800983
1852 0.112257370023424
1853 0.111277408453398
1854 0.111362984484209
1855 0.110993840690154
1856 0.110554941675365
1857 0.110581635384162
1858 0.11064008217258
1859 0.111064738663227
1860 0.1110286250677
1861 0.111664445100669
1862 0.111864601143315
1863 0.110831023791392
1864 0.110409487534858
1865 0.114902418597288
1866 0.11510987389657
1867 0.11322740982737
1868 0.11338787408698
1869 0.113211082096494
1870 0.11389494231259
1871 0.112114941870644
1872 0.110394556082682
1873 0.11078019960077
1874 0.111612764440518
1875 0.111261631989248
1876 0.106064585236932
1877 0.103866694264687
1878 0.103892827970599
1879 0.106559698404275
1880 0.105890416904435
1881 0.107809740887509
1882 0.109218249204895
1883 0.109947815198354
1884 0.109637891864987
1885 0.109522393914122
1886 0.109404861743327
1887 0.11356063270301
1888 0.112762867634649
1889 0.112085301829167
1890 0.11126205405373
1891 0.111383834867157
1892 0.111403635638616
1893 0.11201683852422
1894 0.111732135982508
1895 0.112019241785708
1896 0.110606888962693
1897 0.110681293408146
1898 0.11036924460458
1899 0.112274711212771
1900 0.112377258680798
1901 0.117447495492206
1902 0.117388295574224
1903 0.117170806738689
1904 0.11672715642108
1905 0.115935426524867
1906 0.115865819098818
1907 0.113821768780494
1908 0.113533878483716
1909 0.113562571769963
1910 0.113322563157426
1911 0.116660582942899
1912 0.117511177788827
1913 0.11751758108145
1914 0.117463379997852
1915 0.117200644746822
1916 0.116903683347959
1917 0.115775063040645
1918 0.114698845172471
1919 0.114807980985915
1920 0.114509510297169
1921 0.111220816619705
1922 0.114333934739572
1923 0.114265256438778
1924 0.113997347755941
1925 0.115591853031802
1926 0.115605945013442
1927 0.115142561423828
1928 0.114147415481537
1929 0.11433356449846
1930 0.113974137232437
1931 0.113514854604416
1932 0.114259828102414
1933 0.11408357371823
1934 0.118102056173601
1935 0.118125515088557
1936 0.117286226143168
1937 0.11528736798991
1938 0.114034274684756
1939 0.113841881936884
1940 0.112998401963741
1941 0.112881846864453
1942 0.112265166305817
1943 0.1123243075179
1944 0.111916166124894
1945 0.113238824907733
1946 0.113000330105141
1947 0.112895475183211
1948 0.113448508989266
1949 0.113232837794267
1950 0.117292838144047
1951 0.115862945887109
1952 0.115559732724292
1953 0.114984525554211
1954 0.11517917098822
1955 0.114917780795963
1956 0.115271503672255
1957 0.115214219219151
1958 0.114241699669879
1959 0.114223436278033
1960 0.112340008206384
1961 0.1122960253173
1962 0.112624610881911
1963 0.114440789869437
1964 0.114427922364419
1965 0.115245606589019
1966 0.113431189125567
1967 0.113762500069124
1968 0.11382462957109
1969 0.113534618898044
1970 0.113463353574993
1971 0.111284478975899
1972 0.112073888834674
1973 0.111770527560915
1974 0.111310086867346
1975 0.108117433401811
1976 0.108121772728795
1977 0.108755044033176
1978 0.108662034630763
1979 0.106904294297848
1980 0.10877209298582
1981 0.109252176561573
1982 0.10886719314768
1983 0.108825682286153
1984 0.109483211100426
1985 0.109308747052819
1986 0.109794304192203
1987 0.111787905433559
1988 0.11197932429043
1989 0.111817670220822
1990 0.109289579877727
1991 0.110283352047014
1992 0.110208456775402
1993 0.109814515816974
1994 0.106806078441483
1995 0.107066420106972
1996 0.106199755520771
1997 0.104336310766438
1998 0.104491614787483
1999 0.106054806424916
};
\addlegendentry{Paralell projection}
\addplot [semithick, color2]
table {%
0 0.192889797721601
1 0.190795704967012
2 0.188700492975641
3 0.185105697947327
4 0.177288470551147
5 0.171043444229126
6 0.160793067950996
7 0.146202725913794
8 0.134085164846371
9 0.124396232812412
10 0.112521721298354
11 0.10215100308926
12 0.096975391075122
13 0.0925769564146442
14 0.0842117821282118
15 0.0798543922643486
16 0.0750031893369582
17 0.0681239657638866
18 0.0610508809964792
19 0.0564500190051067
20 0.052386802896804
21 0.0491823701287947
22 0.0493929151889827
23 0.0479110887819392
24 0.0536200628596411
25 0.0530328132028478
26 0.0537308193788077
27 0.0523933925340998
28 0.0495216872576266
29 0.0496553224769453
30 0.0496682838356812
31 0.0520958120528394
32 0.0533181319171154
33 0.0564779397187487
34 0.0587889648858403
35 0.0575624675993119
36 0.0607221693664852
37 0.059939260782005
38 0.0610351604553529
39 0.0640254757553094
40 0.0652322282976691
41 0.0617196034400801
42 0.0625858074396239
43 0.0665949986160218
44 0.0704843126705668
45 0.0727560058891437
46 0.0786885458464525
47 0.0757027418697987
48 0.0812251630715429
49 0.0807936312747298
50 0.0815118903827763
51 0.0830966688443199
52 0.0837245884139748
53 0.0820763003564502
54 0.0840586100072028
55 0.0832868849773344
56 0.0815691497715275
57 0.0865085946732807
58 0.0893621340441632
59 0.0889656757615099
60 0.0892793477515079
61 0.0894318035398553
62 0.0911220835927003
63 0.0912327879093863
64 0.0921654988666728
65 0.0924688842111591
66 0.0985364103330758
67 0.0964177750608683
68 0.0950192194842367
69 0.0926971398963421
70 0.0961237620787603
71 0.0961049420531164
72 0.094888992202481
73 0.0877568647772386
74 0.0865573486419615
75 0.0895842133351033
76 0.0947554320160826
77 0.092419269131798
78 0.0875399621876691
79 0.0863664358555702
80 0.081404555158712
81 0.0788011122478799
82 0.0800467747722981
83 0.0801427908220976
84 0.0857060522634831
85 0.0832795554878767
86 0.0840761831119627
87 0.0853958129243946
88 0.0853746718438507
89 0.0826812934156434
90 0.0810676024544922
91 0.0862015949569295
92 0.0894883123161589
93 0.0877244576542212
94 0.0854801819206357
95 0.0887705838795953
96 0.0882385013249292
97 0.0879065115880246
98 0.093037979788881
99 0.0907687411729351
100 0.0868433989579974
101 0.0872866136697893
102 0.0856295318597829
103 0.0858846442149349
104 0.0839865099009878
105 0.0901237451988429
106 0.087829152461541
107 0.090480687274135
108 0.0880650677596135
109 0.0914517703063968
110 0.092892620124928
111 0.0977698811833584
112 0.101165808810271
113 0.0978645735296426
114 0.0942314838028417
115 0.0953100877276496
116 0.0979404341223112
117 0.0974820929164918
118 0.0974875660302203
119 0.0968698903587184
120 0.0951137814284821
121 0.0939660382835225
122 0.0934097586728345
123 0.0959937853029278
124 0.0957236037804298
125 0.0902290662596107
126 0.0921119030983762
127 0.0927319287147844
128 0.0942640918380279
129 0.0935360361041574
130 0.0883845351512998
131 0.0905148698061022
132 0.0887144659502569
133 0.0916569918159515
134 0.0923694491522941
135 0.0908623518910614
136 0.0930946495324565
137 0.0917334415170829
138 0.0936358503698368
139 0.0861362451553664
140 0.0836341653486694
141 0.0866556385644062
142 0.0862103943367576
143 0.0883497939342283
144 0.0890585065899648
145 0.0883166275196149
146 0.0900773913957561
147 0.0892922382591083
148 0.0918091143630953
149 0.0893761147244864
150 0.0892075294280034
151 0.0872653708256813
152 0.088766663283841
153 0.0930715115924361
154 0.0975881651104366
155 0.0963661593420596
156 0.0969714921028682
157 0.100701384343485
158 0.0993085167280637
159 0.100984928497845
160 0.102213697307995
161 0.104237571619335
162 0.109394843043182
163 0.110903965311736
164 0.113073466911852
165 0.11653541361803
166 0.115845710278155
167 0.113158959134757
168 0.112293022959977
169 0.108219075242488
170 0.103833995972373
171 0.103771916778763
172 0.105827035714885
173 0.111669031503549
174 0.114569802981186
175 0.114897700025526
176 0.111399903280674
177 0.112882278628456
178 0.109270253993075
179 0.109439815712031
180 0.109155716837323
181 0.109319698993903
182 0.107603982407023
183 0.108166258759296
184 0.105453951626333
185 0.107454436760575
186 0.110098054926993
187 0.110589897729036
188 0.110091254910675
189 0.113995215599955
190 0.115632706980276
191 0.116884204968941
192 0.117985537215955
193 0.119009674462435
194 0.115021618020524
195 0.112609661107267
196 0.107202425036452
197 0.105951723326537
198 0.106639854974659
199 0.107726603960572
200 0.109680192595733
201 0.110616226346811
202 0.108902134146671
203 0.110682491898309
204 0.110636564762773
205 0.107357594795946
206 0.107454805665592
207 0.105269221298902
208 0.10765730847127
209 0.105912568903441
210 0.104823457927776
211 0.103214644045148
212 0.0994087057970977
213 0.103096723027748
214 0.101024160803792
215 0.101356454117984
216 0.100946188358694
217 0.103059921655659
218 0.10141876824964
219 0.102884583454335
220 0.101771718905616
221 0.104487613083303
222 0.105380622638171
223 0.104146308106181
224 0.107682146898568
225 0.108134463840113
226 0.105939277831689
227 0.106697825241413
228 0.106146317163915
229 0.107366726197179
230 0.109377938157227
231 0.110026435816573
232 0.109303007895657
233 0.109607862531074
234 0.109501964652535
235 0.108019027341628
236 0.110287366617092
237 0.112358040258875
238 0.113851729025242
239 0.116588248041083
240 0.114134255308337
241 0.114624879668074
242 0.112982635307126
243 0.111108445440334
244 0.113492406303993
245 0.114959281889926
246 0.120531958709432
247 0.121730584906639
248 0.119405850855072
249 0.117812437047073
250 0.120957158544819
251 0.121810585341078
252 0.121705188742927
253 0.117844440064141
254 0.117755210389571
255 0.115890929204053
256 0.119782416304866
257 0.119034990969885
258 0.116935357011646
259 0.116358455940752
260 0.113553274518845
261 0.11358595544216
262 0.11401541495598
263 0.112715386403458
264 0.110259863048758
265 0.111150642947789
266 0.112679420015946
267 0.114256944423782
268 0.116509956353806
269 0.115791480506853
270 0.113347328275585
271 0.115148099779579
272 0.116602402211552
273 0.118944009320108
274 0.116363780251938
275 0.118417011675385
276 0.119904324739432
277 0.120362711906179
278 0.121620149860213
279 0.1232743249438
280 0.124563343888864
281 0.120234483019769
282 0.119168615330855
283 0.114564501981927
284 0.115240936709409
285 0.115963706015862
286 0.114127465408361
287 0.114195172511276
288 0.116116205391804
289 0.117152540901824
290 0.119544826613183
291 0.116905682420175
292 0.118501729676618
293 0.117639636164363
294 0.115864182803556
295 0.113807804716876
296 0.115339219808691
297 0.114370060964189
298 0.112201431188343
299 0.113974313499336
300 0.111886388492178
301 0.109962271519335
302 0.110090488102456
303 0.111150187405572
304 0.112130858089281
305 0.113832938248708
306 0.113240445289721
307 0.110214605758418
308 0.107454740710894
309 0.109771027763774
310 0.108596560590578
311 0.110143932319678
312 0.110753218440063
313 0.110855058658842
314 0.111090966896791
315 0.111555350167262
316 0.110422431840759
317 0.112218377264569
318 0.112542152416235
319 0.112210981736222
320 0.111151050960313
321 0.109715410539631
322 0.110467153186325
323 0.111752500236117
324 0.107633793992416
325 0.108573507287226
326 0.110983315624488
327 0.106881275360232
328 0.109459326272143
329 0.113377671361034
330 0.114064896595571
331 0.113512253438578
332 0.109389419279626
333 0.106972477709265
334 0.108473670652254
335 0.107270033502995
336 0.109266066350332
337 0.110164634193499
338 0.108423407055813
339 0.108809502178172
340 0.105948056982748
341 0.104588211658189
342 0.102480968640521
343 0.1042508429103
344 0.104312871193262
345 0.103277375872532
346 0.1045710885168
347 0.106041020629258
348 0.102980201374529
349 0.10328005966597
350 0.102010336941629
351 0.102726819454055
352 0.10334610814183
353 0.108355340336488
354 0.109159005725678
355 0.105575803164738
356 0.106184541909834
357 0.109608628522417
358 0.108773494482614
359 0.105371925674112
360 0.108990769039684
361 0.106936435038693
362 0.105663456827397
363 0.10914103304499
364 0.109077351223364
365 0.108383877073841
366 0.113190820274157
367 0.11217477119115
368 0.108640410321793
369 0.110706313038388
370 0.109644121755348
371 0.1070087112254
372 0.10328443088865
373 0.10831993283983
374 0.105362472671993
375 0.10553952616469
376 0.106615771487826
377 0.103596185338353
378 0.107584709580316
379 0.108553132569436
380 0.110483550564311
381 0.105856170043792
382 0.10671144690391
383 0.109463262671838
384 0.106242409109497
385 0.101460828264717
386 0.0987280477950671
387 0.101571121863921
388 0.104450313745013
389 0.103340091356796
390 0.104339502089759
391 0.103104207939842
392 0.0997847749874716
393 0.0959883944502876
394 0.0957377644080265
395 0.096176892957391
396 0.0981979413071135
397 0.0999584199635421
398 0.0997616961526901
399 0.0935276751136924
400 0.0933428233012825
401 0.0972337167056444
402 0.0976348932778999
403 0.0983407831801631
404 0.101413955354611
405 0.103688320554298
406 0.110160284285213
407 0.107753147140054
408 0.108991080435755
409 0.106112204458706
410 0.106667518990263
411 0.109311776932303
412 0.106292446416268
413 0.103803370567952
414 0.0980020409726852
415 0.0960728055421609
416 0.0950291173668163
417 0.0937036251242084
418 0.093022938302774
419 0.0938215681809753
420 0.0926987676813019
421 0.094402609646911
422 0.0956681066655987
423 0.0946827591568348
424 0.096189059815765
425 0.101667742729111
426 0.102732971489309
427 0.10021713493924
428 0.0988229555462461
429 0.0960946092711751
430 0.0988042632870401
431 0.0982057589163049
432 0.10016770576275
433 0.0993920139466588
434 0.0999949535198273
435 0.103611202459809
436 0.10814547026575
437 0.105700885497161
438 0.101509330471014
439 0.101102569012288
440 0.102246549976035
441 0.0997133961980036
442 0.10119329354901
443 0.100755987211842
444 0.100388590650428
445 0.102444846025307
446 0.104045005630078
447 0.107093490592242
448 0.102171585566911
449 0.105078596309537
450 0.109028268102324
451 0.111089181077375
452 0.10930889907621
453 0.110324950727441
454 0.114158762610573
455 0.114331084165614
456 0.111142085245782
457 0.11217088543746
458 0.112117383870368
459 0.108133888394173
460 0.106133786084723
461 0.107769553021693
462 0.108222576381151
463 0.110444416177795
464 0.108232655349786
465 0.107144281787488
466 0.10348658606068
467 0.104182985453365
468 0.101365641911559
469 0.100569198363779
470 0.102586255840173
471 0.100023037154529
472 0.100477436732748
473 0.100390615519844
474 0.0977249695716843
475 0.0959012911703147
476 0.0968000530918964
477 0.0990061252386329
478 0.099784719592141
479 0.101466120423049
480 0.101427693234273
481 0.0975733626961989
482 0.099961717974606
483 0.0987926964354137
484 0.104487750416958
485 0.10171549194901
486 0.101156198892646
487 0.102618901419978
488 0.101152865061575
489 0.0993408036519939
490 0.0997972305770575
491 0.0947370359316077
492 0.101757628040316
493 0.100570230624574
494 0.103888829531936
495 0.0979169637361167
496 0.100593633901495
497 0.105619064182917
498 0.106247750126392
499 0.109582247469492
500 0.10907696930753
501 0.108812636914977
502 0.106977804077082
503 0.106244240216115
504 0.104012080329987
505 0.106476006649665
506 0.102576706697267
507 0.106935973406115
508 0.109409911347932
509 0.109232256776107
510 0.110331590598054
511 0.104369751632504
512 0.106481412762008
513 0.107571363145349
514 0.103765344886729
515 0.0972422744681471
516 0.0999904385169566
517 0.10085456208366
518 0.0988202349217306
519 0.0984169409437084
520 0.0988885920721274
521 0.0973240430545702
522 0.0957470379718521
523 0.0957046233978237
524 0.0948057854874714
525 0.0953548509557138
526 0.0977970985018947
527 0.0971621728793627
528 0.0992320093078473
529 0.100933967528568
530 0.0986991208135564
531 0.0959249387413851
532 0.0935635112926491
533 0.0928194302401277
534 0.0936267541107255
535 0.0937268670505546
536 0.0928234067377541
537 0.0877989997253786
538 0.0855444186890372
539 0.0830710198694917
540 0.0868898746120541
541 0.0882441691258083
542 0.0879066886220252
543 0.0896462603733618
544 0.0872347645863312
545 0.086393453721993
546 0.0877974490949814
547 0.0874880013003483
548 0.0872048700129302
549 0.0898504796476337
550 0.0880114554875534
551 0.0891837658939859
552 0.0909332526111272
553 0.0904667480418231
554 0.0882654972771748
555 0.0895077844191316
556 0.090433077399172
557 0.0926100548035895
558 0.0914996441136095
559 0.0908325298503014
560 0.0905318322367315
561 0.0897129069884929
562 0.0901840947454786
563 0.0871069437101004
564 0.0877573230317298
565 0.0844202226448974
566 0.0869890125257551
567 0.0887243648269756
568 0.0933491219566836
569 0.0931564939513453
570 0.093166078950878
571 0.0902553615280813
572 0.0896986293493525
573 0.086284568123533
574 0.0849751851601924
575 0.0836327710237091
576 0.0869930307700067
577 0.086973061084411
578 0.0874904979113128
579 0.0867700046676323
580 0.088196421040364
581 0.0920183589318252
582 0.0944312162439068
583 0.0950209025301468
584 0.0965050066315642
585 0.0973104737927575
586 0.0980658523060593
587 0.0985842441036359
588 0.0998988081695922
589 0.100251270201704
590 0.102396920771152
591 0.100387158865365
592 0.101661864911049
593 0.0995523081936218
594 0.0976419625130888
595 0.0974103383228709
596 0.100385560122233
597 0.102579701605792
598 0.104495135736869
599 0.101520621455574
600 0.102196233033384
601 0.0998625303305708
602 0.0967037793201113
603 0.0975966817642614
604 0.0991479039169735
605 0.102522356951803
606 0.103645109562692
607 0.105385486789447
608 0.10424075141656
609 0.105783907795169
610 0.107808477855557
611 0.108283535830546
612 0.106509247989225
613 0.10791034887178
614 0.109095019393233
615 0.112048058397879
616 0.113763780645663
617 0.116818538213909
618 0.114794292688666
619 0.114174138571145
620 0.116297000707861
621 0.116671030485391
622 0.114571936047667
623 0.11119514453048
624 0.110997949300496
625 0.112015289943367
626 0.110421566878144
627 0.105925954229323
628 0.105894672633511
629 0.104808634458141
630 0.108075255597728
631 0.107552841429539
632 0.109217852777756
633 0.112232726693235
634 0.111227831815445
635 0.111654831715965
636 0.111340485563576
637 0.109757000954711
638 0.107680849641045
639 0.110633690469108
640 0.110155881293393
641 0.103066149016439
642 0.0982304203088632
643 0.101387913968126
644 0.100728348992382
645 0.103963085952787
646 0.102525023570595
647 0.100237034818872
648 0.103185032753485
649 0.108758604202877
650 0.10987193359507
651 0.110434527363984
652 0.11349057630599
653 0.110878926601117
654 0.11015674339903
655 0.114916220947469
656 0.10823138248751
657 0.106431284555147
658 0.106558276717279
659 0.110224841157048
660 0.110661105131641
661 0.113470377783846
662 0.111203207600668
663 0.110025173492904
664 0.114255111726915
665 0.110137349577612
666 0.112773743600082
667 0.109603575920443
668 0.111337239273942
669 0.112337746120539
670 0.115965343633044
671 0.118655892896641
672 0.120889494780135
673 0.121001165081177
674 0.118548811371497
675 0.114226622376322
676 0.110507248252637
677 0.105193316620004
678 0.107765319708046
679 0.105246816781107
680 0.104476646247382
681 0.101508049987995
682 0.105317997001921
683 0.104608216065767
684 0.106205950932535
685 0.105408130309825
686 0.107096974229578
687 0.100439250440277
688 0.0988752181408323
689 0.0975570046728747
690 0.0956164248620518
691 0.0946190902224243
692 0.0944120054319723
693 0.0922115945875411
694 0.0930982764513068
695 0.0899141993046922
696 0.0927875713250662
697 0.0914285360221301
698 0.0895374455438735
699 0.087090988411366
700 0.0877029641067722
701 0.0906976768864059
702 0.0885241882945658
703 0.0891570319777789
704 0.0907592693784084
705 0.0927409100327416
706 0.0931808070518971
707 0.0934842630198719
708 0.0960183857262108
709 0.0980039914179611
710 0.0985136501645067
711 0.0979369396958094
712 0.099991411492977
713 0.0975421913739424
714 0.0960508348182571
715 0.0978086987824577
716 0.0995640369488369
717 0.0983809194074606
718 0.0959425635793022
719 0.0974202264970791
720 0.097975697895911
721 0.0979738392535093
722 0.097368130654126
723 0.0962566633347074
724 0.100452343506081
725 0.0997972416793986
726 0.0992392952731315
727 0.0954915380943881
728 0.0957513987302135
729 0.0973228109935134
730 0.0957762437680239
731 0.0920144168834658
732 0.0908920342427804
733 0.0933855498871671
734 0.0971340631328697
735 0.0985918974045426
736 0.0964086395148666
737 0.0943076194869075
738 0.0964394635977964
739 0.0983946151069518
740 0.10245368025137
741 0.104122865663044
742 0.10310759561345
743 0.102617147914634
744 0.102719383948468
745 0.100511709283414
746 0.0996504533018952
747 0.098950335365772
748 0.100115960703414
749 0.0971747552917141
750 0.0982867621240797
751 0.0960747637612954
752 0.0990660312574466
753 0.100107805274914
754 0.0959076088612159
755 0.0966314160970787
756 0.0953206419352382
757 0.0970418651523233
758 0.0969982492239516
759 0.0971478970156882
760 0.0968927976328354
761 0.0964903348412355
762 0.0959428568712524
763 0.0933851281563805
764 0.0921625822035724
765 0.0938525898654647
766 0.0960994895797776
767 0.0972259064962857
768 0.0999018707628357
769 0.100560340132599
770 0.100233409944682
771 0.0950451816823812
772 0.0917127554627392
773 0.0942832843170618
774 0.0929591911394674
775 0.0924424332964372
776 0.0874791916575955
777 0.0860823900126712
778 0.0867486076692184
779 0.0852410568927519
780 0.0862242140066029
781 0.0888900252437233
782 0.0906776581413144
783 0.0970349992278299
784 0.0971741181461111
785 0.0947180997422296
786 0.0876565457840496
787 0.0879286713779155
788 0.0877747196369076
789 0.0881102104832085
790 0.0837682514810314
791 0.079711177407468
792 0.082976443865709
793 0.0783704071166315
794 0.0768964538522352
795 0.0796147928515495
796 0.0748070129927761
797 0.0752406109727119
798 0.0758502400625043
799 0.0722936818622877
800 0.0713371443798407
801 0.0699673628157681
802 0.0705734809641893
803 0.071010404077351
804 0.0710123221877565
805 0.0719705714414307
806 0.0719533642712522
807 0.0703826744089682
808 0.0716589324683614
809 0.0722721870136604
810 0.0737938610224224
811 0.0749050261211433
812 0.0786189669897161
813 0.0810245611927163
814 0.0805335773366599
815 0.0778443065522867
816 0.0741229445841186
817 0.0755839798964933
818 0.0768899610940993
819 0.0759479683195459
820 0.0767073886022875
821 0.0765676519004488
822 0.0784501359406552
823 0.074574227689345
824 0.0728374175405675
825 0.0763719105530164
826 0.0748217991908986
827 0.0784539865186966
828 0.0774835604790057
829 0.0753128680387697
830 0.0806319330243164
831 0.0771855553198448
832 0.0762288615828081
833 0.0765299401645373
834 0.0762532181668572
835 0.0714430400365393
836 0.0756818466885704
837 0.0775720706325405
838 0.075840414923786
839 0.077379556008771
840 0.076116803393275
841 0.0769131875370883
842 0.0768774175613218
843 0.0766374319932111
844 0.0776506329954504
845 0.0808325165772779
846 0.0806584189060734
847 0.0830479452117456
848 0.0811811340970642
849 0.0822003594987137
850 0.0824009368105795
851 0.0811050681314983
852 0.0830262067189903
853 0.0793676659926952
854 0.0813044681451009
855 0.0833333595733289
856 0.080464041256245
857 0.0793353999757385
858 0.0821924381332472
859 0.0773893900480724
860 0.0825308442276858
861 0.0830526629309001
862 0.0833871236711381
863 0.081857321208734
864 0.083176795617362
865 0.0845080955208597
866 0.0847277773922619
867 0.0881356438909819
868 0.0908894577143044
869 0.0902020305455842
870 0.0887063975074359
871 0.0909961276116666
872 0.0892726809005123
873 0.0882029513317726
874 0.0884538736860461
875 0.0866458364738621
876 0.0867253466887109
877 0.0869092043582042
878 0.0868687339904487
879 0.0821414449904313
880 0.0812145578250428
881 0.0858125879565611
882 0.0876309930521367
883 0.0899867297897378
884 0.0900114578475618
885 0.0893582730644839
886 0.0887989293873314
887 0.0916138006044298
888 0.0935966934125075
889 0.088777020832783
890 0.0879633743000981
891 0.0828008598065115
892 0.079908871216634
893 0.0839119309487771
894 0.0829105955299982
895 0.0789214568170264
896 0.0776270689287687
897 0.0728676473362927
898 0.0722260207481125
899 0.0764181373681734
900 0.0772874859504504
901 0.0754483688656974
902 0.0732627784869336
903 0.0721484099865064
904 0.0694279332349861
905 0.0670524008398399
906 0.0674589430768766
907 0.067556918553984
908 0.0678413381616548
909 0.0666533728310663
910 0.069990481184476
911 0.0692861474188111
912 0.0697587085131523
913 0.0687046697148036
914 0.0658760815293345
915 0.0685295210916891
916 0.069592382303489
917 0.074341100809518
918 0.0750916202986353
919 0.0753805092858158
920 0.0787670538166944
921 0.081463990894925
922 0.0834229479543201
923 0.0838868040738235
924 0.0852989059508735
925 0.0866205116104705
926 0.0889320880687527
927 0.0916526038427415
928 0.0938506701777415
929 0.0950866500856084
930 0.0966236156370107
931 0.0941070411414207
932 0.0921736319756816
933 0.0950982242245349
934 0.0950315332627475
935 0.095930795114214
936 0.0941038639977549
937 0.0980070599386375
938 0.095370297993202
939 0.0933169155583575
940 0.0969950737770455
941 0.0958670974309008
942 0.0974450589323387
943 0.096921990902343
944 0.0998540301455414
945 0.100158753618859
946 0.10114832402623
947 0.100231161016299
948 0.093360194343605
949 0.0950031779961294
950 0.0933282693691564
951 0.0923300152367606
952 0.0920323822808328
953 0.095950920200227
954 0.0924986133740483
955 0.0921937694574078
956 0.0942813446182964
957 0.0955623315975627
958 0.0948240887712243
959 0.0959040421219006
960 0.0960804581485149
961 0.0966546614011503
962 0.094239971758624
963 0.0949803088188611
964 0.0929573835082317
965 0.0912454966777429
966 0.0930705391075237
967 0.0897994765794083
968 0.0917601608390698
969 0.0936166745787006
970 0.0902264909242266
971 0.0916213138109229
972 0.0912097345612724
973 0.0913418769069579
974 0.0924750018879446
975 0.0935986169808697
976 0.0931523027520869
977 0.0901733025918471
978 0.088985388979683
979 0.0877373895205998
980 0.0862446885828311
981 0.085528522838805
982 0.0838489252763602
983 0.0839740745386524
984 0.0838263060617234
985 0.0830091199682066
986 0.0838275148374374
987 0.0823599280563952
988 0.0840808206033824
989 0.0830715973799833
990 0.082211092466963
991 0.082661343783804
992 0.0823134393193039
993 0.0826276232171295
994 0.0799856221754806
995 0.0794023136605628
996 0.0804930440306059
997 0.0740884804349016
998 0.0770973398926618
999 0.0769689481884384
1000 0.0751184188899077
1001 0.0759551849663566
1002 0.0759392337922207
1003 0.0729315022461906
1004 0.0742557053207875
1005 0.0761006404534455
1006 0.0769091246856698
1007 0.0792936511751027
1008 0.0758854200969342
1009 0.0751182719796638
1010 0.0759305895037888
1011 0.0738550189363053
1012 0.0716074808518055
1013 0.0729057027424605
1014 0.0737096888236061
1015 0.0777291521599853
1016 0.0811021375232588
1017 0.079368072759476
1018 0.0764482258108125
1019 0.0748752968061943
1020 0.0757841476451341
1021 0.0747853928812315
1022 0.0704872116805223
1023 0.069796647771342
1024 0.0679298741757138
1025 0.0693721556187112
1026 0.0741477502330907
1027 0.0752459679128971
1028 0.0784471171102969
1029 0.0803783967958297
1030 0.0773083290308713
1031 0.0725617385777322
1032 0.0702189466677876
1033 0.0713584465502434
1034 0.0690238013011216
1035 0.0688271026597637
1036 0.0681903403602791
1037 0.0707945212770046
1038 0.0739975263281798
1039 0.074699814485321
1040 0.0761272501097934
1041 0.0745568257412361
1042 0.0756242407862789
1043 0.0799324824503833
1044 0.0787211162830004
1045 0.0786821241961841
1046 0.0749288477604847
1047 0.072301581833468
1048 0.072961317884782
1049 0.0728186367922524
1050 0.0699684838035021
1051 0.070523410375817
1052 0.0717446189712089
1053 0.0708792822874484
1054 0.0709630554634527
1055 0.0711731374944777
1056 0.0728333019859471
1057 0.0740850996776066
1058 0.0740221609241009
1059 0.0747614237502475
1060 0.0726620503870532
1061 0.0738371713729907
1062 0.0742243272854095
1063 0.075174306541783
1064 0.0778596624912512
1065 0.0816861417393636
1066 0.0798651425715691
1067 0.0813654837544065
1068 0.0833682535111874
1069 0.0881106815328989
1070 0.0881075043279571
1071 0.0898339803466299
1072 0.0898545508243928
1073 0.0893825062951874
1074 0.0917750405948171
1075 0.0873241953462578
1076 0.0890544466272827
1077 0.0891254686593868
1078 0.0872353164101058
1079 0.0882019407428788
1080 0.0859478459537243
1081 0.0841192871282529
1082 0.0862591770941442
1083 0.0897310415292868
1084 0.0917696963050635
1085 0.0914535244576611
1086 0.0902757153725168
1087 0.0861171814891462
1088 0.0892020672937448
1089 0.0898687063924692
1090 0.0903121589724627
1091 0.0902362647919248
1092 0.0909451808976028
1093 0.0912649734344304
1094 0.0897110805144001
1095 0.0846299426702048
1096 0.0852921787345682
1097 0.0878684261303345
1098 0.0865317300974601
1099 0.086272928199477
1100 0.0877480376844816
1101 0.0905401274592892
1102 0.0908980426700794
1103 0.0929419646914438
1104 0.0959366708091667
1105 0.0982787370185818
1106 0.0995646188863685
1107 0.0986771235088127
1108 0.0998223314515767
1109 0.105602749185295
1110 0.110841687551328
1111 0.111207024287714
1112 0.107962536441309
1113 0.106472808083258
1114 0.107995721056456
1115 0.112120298832349
1116 0.110487225255989
1117 0.111434786437415
1118 0.114944362062221
1119 0.108653563566168
1120 0.110164949428489
1121 0.107820407077665
1122 0.102835800269514
1123 0.103756734011417
1124 0.096317734144315
1125 0.104841360254061
1126 0.103454609076652
1127 0.10981652564305
1128 0.105403691859279
1129 0.104959597802668
1130 0.104420420678978
1131 0.0997837465094952
1132 0.0963015883133617
1133 0.0929258445006882
1134 0.0933224676085997
1135 0.0884326223184101
1136 0.0886602953150849
1137 0.0889863189643269
1138 0.0908905616265272
1139 0.089622734968987
1140 0.0929405229871877
1141 0.0934317320212812
1142 0.0943744529417673
1143 0.0952190241225929
1144 0.0950675656069483
1145 0.0943164964552348
1146 0.0929575360435968
1147 0.0925431892658644
1148 0.088212448438154
1149 0.0870769088851781
1150 0.0834978312841788
1151 0.0820428487763571
1152 0.081474961162795
1153 0.0822870898658322
1154 0.0807923272770759
1155 0.0826497984525992
1156 0.081517946306839
1157 0.0791413291125251
1158 0.0765433351967454
1159 0.0765015971562746
1160 0.0745808926731566
1161 0.0741160057372989
1162 0.0665650312287245
1163 0.0654472324094263
1164 0.0660613050093779
1165 0.0670701112932213
1166 0.0605294943393342
1167 0.0640323112589434
1168 0.0690576694000104
1169 0.0685876327222758
1170 0.068359058463683
1171 0.0664598565044731
1172 0.0669882533580642
1173 0.0694628483682439
1174 0.0670464150869089
1175 0.068422109177886
1176 0.0695857680599154
1177 0.0664183711921871
1178 0.066462800295894
1179 0.0650490965112542
1180 0.0662359180891414
1181 0.0661639905110578
1182 0.0665765021439012
1183 0.0694678218544129
1184 0.0698476742866544
1185 0.0711611387821037
1186 0.0698365902644342
1187 0.069217710420639
1188 0.0656418083930164
1189 0.0647753630352903
1190 0.0676359554335314
1191 0.0672342199877621
1192 0.0671541311886436
1193 0.0683630773081928
1194 0.0690736025762794
1195 0.0674676424826606
1196 0.0667051939764578
1197 0.0664321088794619
1198 0.066753903792375
1199 0.0652114859976112
1200 0.0628619602140391
1201 0.0595503411275488
1202 0.0560140645503147
1203 0.0570599270768758
1204 0.0565672619670766
1205 0.0587730512954835
1206 0.0586885485888968
1207 0.0556425045600817
1208 0.0563667137036574
1209 0.0574519756565274
1210 0.0574643132427997
1211 0.0547825013441367
1212 0.0568221469664046
1213 0.0578805269368759
1214 0.0587049518251685
1215 0.0632867643456239
1216 0.0597951046690809
1217 0.0585659235138669
1218 0.0602816310367113
1219 0.0595981808485345
1220 0.0646832934506192
1221 0.0605587140341917
1222 0.0600084061396399
1223 0.0572745744352654
1224 0.0555496372579822
1225 0.0556846860473695
1226 0.0578405340732458
1227 0.058533821525348
1228 0.0567725573396376
1229 0.0586400519812248
1230 0.0604113437612771
1231 0.0608572698371187
1232 0.0586518928917902
1233 0.0603662609745571
1234 0.0607739709823157
1235 0.0623398067530865
1236 0.0594393269674837
1237 0.0632558611086486
1238 0.0644093846998591
1239 0.0685350086156044
1240 0.0682412292211084
1241 0.0692436774442258
1242 0.0681724486649609
1243 0.0638599464236682
1244 0.0653615050899522
1245 0.0664136053231298
1246 0.0688890849734475
1247 0.0684902633227924
1248 0.0691645367933072
1249 0.0724311764685482
1250 0.0734725827925054
1251 0.076503597830953
1252 0.0763626697977951
1253 0.0754990593830113
1254 0.0804846111897337
1255 0.082400623451626
1256 0.0884715071476476
1257 0.0868556398819327
1258 0.0860608398624561
1259 0.0864317888527135
1260 0.0877934040368542
1261 0.0885184931123991
1262 0.0891840564640453
1263 0.0857820379917058
1264 0.0870365999053125
1265 0.0872290998250686
1266 0.0872455264289869
1267 0.0888202794933889
1268 0.0889027828078147
1269 0.0826935705359801
1270 0.0805057686337268
1271 0.0807034877159426
1272 0.0797767482384967
1273 0.0806353412842847
1274 0.0815923296583951
1275 0.0887415045229371
1276 0.0790670105544588
1277 0.0799763233036743
1278 0.0782904008228587
1279 0.0775143807564285
1280 0.0764777454212455
1281 0.0799263885256658
1282 0.0785388060846444
1283 0.0825960999766125
1284 0.082223505844189
1285 0.0841937336821147
1286 0.0907894488337849
1287 0.0915704404472563
1288 0.0926929380348817
1289 0.0950338866103428
1290 0.0961454201359048
1291 0.0956302597899609
1292 0.0980211905857391
1293 0.0956549973928836
1294 0.0949354929513165
1295 0.0951593857379389
1296 0.0939963639048365
1297 0.0961278128696408
1298 0.0969079110632625
1299 0.0907705668653836
1300 0.0917932894378038
1301 0.0926779439514118
1302 0.0930986173379411
1303 0.0944375011757369
1304 0.0933230075234859
1305 0.0933705508385522
1306 0.0953239227177936
1307 0.0932182253432368
1308 0.09254931496996
1309 0.0946115193368402
1310 0.0994967784360387
1311 0.0987331415081171
1312 0.101892685251216
1313 0.0986888902370379
1314 0.0975740864732118
1315 0.0960397161573956
1316 0.0965754354905612
1317 0.0969934149971097
1318 0.100776868337298
1319 0.0934793376533511
1320 0.0989690598856612
1321 0.0994839665038675
1322 0.0996182850148248
1323 0.0966168508983131
1324 0.0990342506400059
1325 0.0986363416873497
1326 0.0969037868394171
1327 0.0993079765394735
1328 0.101213398418921
1329 0.105271067849295
1330 0.106062766513979
1331 0.110577403908227
1332 0.106639322022429
1333 0.107402229116978
1334 0.106361512345306
1335 0.106371918951744
1336 0.106441973701733
1337 0.104668521521728
1338 0.104744134459336
1339 0.103416784944939
1340 0.106389737772137
1341 0.105231539548626
1342 0.0971404796748892
1343 0.0911578506698592
1344 0.0887127978718892
1345 0.0916789995867406
1346 0.0926035153715472
1347 0.0900454590928078
1348 0.0853560441540854
1349 0.087594432222608
1350 0.0901905211064528
1351 0.0901957942890058
1352 0.0894329799963839
1353 0.0934831286653931
1354 0.0930170508936371
1355 0.0943641298192616
1356 0.0985226596104564
1357 0.0955870258033634
1358 0.0978769144630109
1359 0.101649719581814
1360 0.0995607099712132
1361 0.0991795740127202
1362 0.102445926621596
1363 0.1016644772903
1364 0.100169469083524
1365 0.096736086130975
1366 0.092288751118898
1367 0.0929971711390639
1368 0.0932160151635608
1369 0.0954780466985271
1370 0.0991241636192853
1371 0.0981534133554908
1372 0.0964413937325793
1373 0.0955993336957799
1374 0.098368462842808
1375 0.0989131803271116
1376 0.101130698809192
1377 0.101178253046953
1378 0.101617151896326
1379 0.106745019268956
1380 0.108403014314207
1381 0.107795858912233
1382 0.10301342455207
1383 0.101734796231432
1384 0.106887843629608
1385 0.103057609189631
1386 0.103005945736971
1387 0.105387268504679
1388 0.103512597536548
1389 0.107584024122628
1390 0.110810509540338
1391 0.10683905992021
1392 0.103317475712759
1393 0.104341462770136
1394 0.107338638306138
1395 0.112013840267577
1396 0.117219642761165
1397 0.119014703690828
1398 0.119892052553983
1399 0.121566799758376
1400 0.122458690231375
1401 0.117471779935782
1402 0.115984363321743
1403 0.115058705077617
1404 0.113784881841225
1405 0.11670089113945
1406 0.114841495900513
1407 0.114780971174693
1408 0.115236075206411
1409 0.112189485792338
1410 0.112768917639388
1411 0.112898495346454
1412 0.113659377883657
1413 0.112325427817511
1414 0.114076507152252
1415 0.114610129012005
1416 0.116824987498581
1417 0.115646907807535
1418 0.117158317582004
1419 0.118297492309782
1420 0.116110246545012
1421 0.111935903120284
1422 0.10898469332145
1423 0.107012684595764
1424 0.107964623437742
1425 0.101772761767353
1426 0.103772138472953
1427 0.109245518154556
1428 0.108721167430128
1429 0.110198873892974
1430 0.111094231430058
1431 0.113629584050999
1432 0.11558995338801
1433 0.117592775835427
1434 0.119375592756892
1435 0.118469738454912
1436 0.120336387523394
1437 0.121410089943145
1438 0.122939483805353
1439 0.125621597380001
1440 0.119747615299077
1441 0.120659718519378
1442 0.122523240750609
1443 0.123971488903491
1444 0.129386167823346
1445 0.127768413424793
1446 0.131215865976078
1447 0.130624949882257
1448 0.131431728569978
1449 0.12844630494153
1450 0.13173391260814
1451 0.134520497646913
1452 0.136651469210752
1453 0.138144921472383
1454 0.13923435320632
1455 0.138062784706062
1456 0.131136763002908
1457 0.129121650496573
1458 0.133612105600206
1459 0.139070602704504
1460 0.142670222624155
1461 0.141729052858537
1462 0.140175946322563
1463 0.140490912062206
1464 0.141539027647343
1465 0.140760516940387
1466 0.145669807811938
1467 0.150841838086906
1468 0.152316122543387
1469 0.150597707267143
1470 0.1505617749885
1471 0.153345130345139
1472 0.156185929125192
1473 0.155771243387882
1474 0.157711092479038
1475 0.158844394842488
1476 0.159775310803749
1477 0.157737928294996
1478 0.155641625812147
1479 0.158500804529158
1480 0.152810471400805
1481 0.150931701965432
1482 0.151483326573044
1483 0.151586413085356
1484 0.149357126917055
1485 0.148804352944278
1486 0.14763468220058
1487 0.144161252290294
1488 0.145573851236061
1489 0.148138470078304
1490 0.145652869414289
1491 0.149126049811181
1492 0.150233528589019
1493 0.152759839750793
1494 0.15013134399291
1495 0.149273289819361
1496 0.151606036530792
1497 0.155845310694604
1498 0.159286941816764
1499 0.15998643519055
1500 0.154686097272316
1501 0.158201035216465
1502 0.153328970034853
1503 0.154900769998666
1504 0.152527269733581
1505 0.154080076318721
1506 0.15093666451859
1507 0.150604079851472
1508 0.151750803534981
1509 0.153158607942033
1510 0.14722714621467
1511 0.149062276829104
1512 0.14802524937425
1513 0.148950074628379
1514 0.150615044514584
1515 0.148403211019777
1516 0.150747250051523
1517 0.154469276795639
1518 0.154989811456238
1519 0.153754919342377
1520 0.149599171888755
1521 0.151747018268323
1522 0.149276323027336
1523 0.152154610600307
1524 0.151144952479584
1525 0.149688472543721
1526 0.150481642106585
1527 0.146491630749276
1528 0.146038604819087
1529 0.147591808791312
1530 0.149792510033458
1531 0.151935833300576
1532 0.147664532848213
1533 0.150219248713573
1534 0.152997372699049
1535 0.153257213142741
1536 0.153971054340638
1537 0.155769469658069
1538 0.154521149727519
1539 0.158117517833819
1540 0.157763134525461
1541 0.158180779197863
1542 0.1541959954433
1543 0.156136080343713
1544 0.148350458774344
1545 0.14484360921707
1546 0.144286995072696
1547 0.14150501658337
1548 0.144528536148473
1549 0.148056535248873
1550 0.145334461160466
1551 0.149005159590999
1552 0.152204601969597
1553 0.153168456568569
1554 0.157235649888953
1555 0.155492535116652
1556 0.154137495053077
1557 0.151950717303722
1558 0.151875628100054
1559 0.152148438222291
1560 0.150253012441624
1561 0.150431000748093
1562 0.151324011058088
1563 0.152687736806263
1564 0.152898499183134
1565 0.152340995906275
1566 0.1527355758982
1567 0.154741987389379
1568 0.157944095749959
1569 0.160148445945239
1570 0.164088179746434
1571 0.163688705905027
1572 0.162689007715494
1573 0.161624321836561
1574 0.163235048555437
1575 0.163010827667008
1576 0.164146846407496
1577 0.167453429033794
1578 0.170215368725079
1579 0.164444423941027
1580 0.164857287641752
1581 0.166194091771438
1582 0.167220609683214
1583 0.167794633435269
1584 0.167482634836608
1585 0.171139854457845
1586 0.174384842813716
1587 0.165598909718699
1588 0.166627146392713
1589 0.168394437944835
1590 0.169567073030065
1591 0.173006559421152
1592 0.174866777580668
1593 0.171897273609618
1594 0.174094506950039
1595 0.173719129725274
1596 0.17388048229044
1597 0.176901330659689
1598 0.178324607744757
1599 0.176388089189309
1600 0.177655394998748
1601 0.179868322191955
1602 0.181857941676598
1603 0.181611129678041
1604 0.181391348190233
1605 0.181322312584919
1606 0.183947971111746
1607 0.178727374699055
1608 0.181595212044575
1609 0.183200512582754
1610 0.181179181716842
1611 0.182618548754274
1612 0.184058071735316
1613 0.185411868408819
1614 0.18665277184625
1615 0.185614226633483
1616 0.188182208541655
1617 0.189164426149188
1618 0.191132026384665
1619 0.190746623685927
1620 0.191598182511623
1621 0.193844469387912
1622 0.191865576199716
1623 0.194251868477596
1624 0.19571929019673
1625 0.195160960757284
1626 0.191460918575577
1627 0.194021401373158
1628 0.194149133941534
1629 0.189967120700436
1630 0.191958436241393
1631 0.194191398353779
1632 0.197307265812751
1633 0.197266117600566
1634 0.196066202728103
1635 0.195568373970103
1636 0.196422032142994
1637 0.19730572889161
1638 0.197607461898538
1639 0.196449533732445
1640 0.197780939058805
1641 0.197260545512488
1642 0.201238622900696
1643 0.205605680149595
1644 0.20159461830275
1645 0.204418623648155
1646 0.202565204250454
1647 0.204569472519237
1648 0.199957652665117
1649 0.19566414621573
1650 0.193089177661448
1651 0.192904863354881
1652 0.192309620921828
1653 0.193221279886015
1654 0.191811732742121
1655 0.192367185626614
1656 0.194397787100249
1657 0.196493859498026
1658 0.199407740882154
1659 0.200458815815795
1660 0.201304632970175
1661 0.201979704626931
1662 0.2025299374828
1663 0.207403465286608
1664 0.21043493856993
1665 0.212054246895914
1666 0.214020882366749
1667 0.213871860775074
1668 0.213594197855381
1669 0.211175063238659
1670 0.206879968659788
1671 0.209514172261573
1672 0.212428620572307
1673 0.213792599104086
1674 0.214542856906821
1675 0.209712586056037
1676 0.206685203055009
1677 0.210586737681523
1678 0.213322003927418
1679 0.213187680099722
1680 0.207902359819687
1681 0.212094893851872
1682 0.214235444432189
1683 0.214548148685367
1684 0.216479420328541
1685 0.21495224119248
1686 0.218782295214996
1687 0.218537493769922
1688 0.211647202942223
1689 0.210059091603107
1690 0.211071449203493
1691 0.214910294709671
1692 0.215433740594123
1693 0.216899128745971
1694 0.220657194416686
1695 0.223001210804553
1696 0.222703351551501
1697 0.227658686753759
1698 0.224114927802078
1699 0.222395102955965
1700 0.222285785100167
1701 0.225380855893127
1702 0.226892197714049
1703 0.226878851977124
1704 0.223511674817832
1705 0.222470407119651
1706 0.226278081501209
1707 0.227293527095525
1708 0.225992281936553
1709 0.229737628120822
1710 0.232065059163904
1711 0.230939374734821
1712 0.23034948779855
1713 0.229993824640923
1714 0.227912298873671
1715 0.229034942237997
1716 0.232622006227525
1717 0.231351598499952
1718 0.234986137350107
1719 0.237957333107759
1720 0.23859290318237
1721 0.238904293407814
1722 0.240031668660242
1723 0.242209084461141
1724 0.243536939604622
1725 0.245610706226472
1726 0.247522535130974
1727 0.246849990710673
1728 0.248549076643002
1729 0.245865539772308
1730 0.248211550598883
1731 0.244708401888534
1732 0.244258776077279
1733 0.243924686666356
1734 0.246796220296104
1735 0.246878729969016
1736 0.250403138060351
1737 0.247489294042334
1738 0.244133232839067
1739 0.241246864411811
1740 0.244556515528095
1741 0.247073799814363
1742 0.24413108978954
1743 0.246643843360647
1744 0.24956972536986
1745 0.25094575032252
1746 0.253713501144407
1747 0.249698529437415
1748 0.250945558621152
1749 0.252115891469746
1750 0.251261801987568
1751 0.250498010446317
1752 0.250854800695618
1753 0.250644851329979
1754 0.249173042046643
1755 0.251774145858031
1756 0.251115115570691
1757 0.252301294177696
1758 0.253520226890946
1759 0.254680347833039
1760 0.253614620460789
1761 0.252079918944889
1762 0.254833880224206
1763 0.257187243486627
1764 0.254559777508227
1765 0.259533549994096
1766 0.259506864222412
1767 0.259681202255746
1768 0.26099850266376
1769 0.257612914959249
1770 0.255369983779427
1771 0.258437595058996
1772 0.261049901734407
1773 0.260674499310283
1774 0.259641800932571
1775 0.26177829957025
1776 0.263216235533667
1777 0.258105153569861
1778 0.257237592252479
1779 0.256562968245918
1780 0.258748423361361
1781 0.261822901572373
1782 0.256811422588097
1783 0.256956763620492
1784 0.25941096094607
1785 0.264563012441278
1786 0.266868950017513
1787 0.269439425288884
1788 0.260365950558921
1789 0.261748025938564
1790 0.264986034622798
1791 0.265104369321461
1792 0.260717650799073
1793 0.263098002672438
1794 0.255818211290026
1795 0.255552204500105
1796 0.25597842461098
1797 0.259101590612948
1798 0.256982250571383
1799 0.258334363734773
1800 0.25786745500503
1801 0.258354565512877
1802 0.256394192238133
1803 0.254069860356972
1804 0.252833702251077
1805 0.260988985014676
1806 0.262535889309836
1807 0.262326892799915
1808 0.26079468956049
1809 0.256718296304389
1810 0.257301524322819
1811 0.252859062720557
1812 0.25136741592758
1813 0.246735567962895
1814 0.240084266944142
1815 0.240744579295477
1816 0.23940785740684
1817 0.239594739653339
1818 0.242513255510879
1819 0.244437004981049
1820 0.241173936129656
1821 0.242985815038683
1822 0.241842454425841
1823 0.240760620164631
1824 0.237949649916868
1825 0.234570044078551
1826 0.231642895227564
1827 0.230056542325706
1828 0.229231675262828
1829 0.22790619406756
1830 0.229222500020595
1831 0.22530261777237
1832 0.226315932140037
1833 0.225096764234533
1834 0.226486357467475
1835 0.229288177711855
1836 0.23334511198068
1837 0.23242076594273
1838 0.232813279480844
1839 0.231966399055458
1840 0.23333518575088
1841 0.232384559543352
1842 0.225979173393642
1843 0.222473281627311
1844 0.224166228138852
1845 0.228608915467855
1846 0.229684924970096
1847 0.22939798329837
1848 0.22753878511779
1849 0.226504674346194
1850 0.224693721910156
1851 0.223089785139471
1852 0.220662428981507
1853 0.219122440750321
1854 0.220760855783443
1855 0.224670626203661
1856 0.22361324111538
1857 0.22772563317738
1858 0.226458260247272
1859 0.225740934622171
1860 0.231699717431176
1861 0.235045189524018
1862 0.233936820354492
1863 0.236981634910728
1864 0.240110233311803
1865 0.241402341649415
1866 0.241879089838452
1867 0.245154837115836
1868 0.247659151040309
1869 0.248017457233342
1870 0.249606405261943
1871 0.250463579460874
1872 0.245143803542247
1873 0.246179676406804
1874 0.245295012170364
1875 0.239800988330641
1876 0.241221537868711
1877 0.2395320143851
1878 0.243029155579688
1879 0.245847831161315
1880 0.244847154989148
1881 0.245712085004589
1882 0.249365119555465
1883 0.249643634120722
1884 0.251966415117202
1885 0.249255597850124
1886 0.24939214638691
1887 0.249924743184247
1888 0.250600360363577
1889 0.255379631794421
1890 0.253178950840041
1891 0.254459974972438
1892 0.258197427042665
1893 0.258787759326316
1894 0.258866365926813
1895 0.258198292492603
1896 0.261800223105753
1897 0.263707803250064
1898 0.2678899988746
1899 0.267396575181645
1900 0.271090502352688
1901 0.270099197582515
1902 0.268558455069276
1903 0.269453243160873
1904 0.270160837661191
1905 0.266124764899266
1906 0.262608411439022
1907 0.258013472847893
1908 0.257986163653929
1909 0.261379305144631
1910 0.264008383739369
1911 0.263933524520184
1912 0.264879289663934
1913 0.265963422593493
1914 0.268912023916418
1915 0.270004148944322
1916 0.269165721323493
1917 0.272345065360629
1918 0.271174014084409
1919 0.273053267872312
1920 0.266931173704124
1921 0.267702576466474
1922 0.271085925550631
1923 0.270636754647306
1924 0.265885244590827
1925 0.265588119234281
1926 0.262545680188202
1927 0.253266724390643
1928 0.248287881765864
1929 0.253422414088436
1930 0.255292542177244
1931 0.253292371174597
1932 0.253172269723071
1933 0.256989747562314
1934 0.259856117551868
1935 0.261275641575741
1936 0.259019819592266
1937 0.258377542472881
1938 0.25947006083654
1939 0.256796056205209
1940 0.247789212441214
1941 0.247761349293679
1942 0.247336774455929
1943 0.250958770854222
1944 0.250129789410133
1945 0.249790738008727
1946 0.251523585036389
1947 0.251962323832165
1948 0.245103646353368
1949 0.246985839674868
1950 0.247184660621457
1951 0.246272603284233
1952 0.248275136864386
1953 0.243419313898168
1954 0.24050828056016
1955 0.241041602060519
1956 0.237639241962947
1957 0.239480435683525
1958 0.238961253022998
1959 0.239040572576186
1960 0.240561482317195
1961 0.241105778654763
1962 0.242607804472255
1963 0.247880385025034
1964 0.249877223148599
1965 0.249793533321392
1966 0.24757814668641
1967 0.250109196145016
1968 0.245098960225946
1969 0.238347071981624
1970 0.240441975569202
1971 0.238062401792699
1972 0.239860455135802
1973 0.241813148899537
1974 0.237273290102079
1975 0.239322661579486
1976 0.237367673092627
1977 0.243755200630096
1978 0.241249690367177
1979 0.239141604098763
1980 0.244082710038074
1981 0.244720964486795
1982 0.243738163598434
1983 0.244470093133162
1984 0.249917094878583
1985 0.249408386856778
1986 0.253960659457832
1987 0.256882754732144
1988 0.26034273719905
1989 0.254233746128251
1990 0.254874133034603
1991 0.253923512866705
1992 0.254493024442591
1993 0.258712740731976
1994 0.252884908941645
1995 0.249330582539733
1996 0.248925696348681
1997 0.25009658113386
1998 0.246575297989869
1999 0.243232730587355
};
\addlegendentry{Orthogonal projection}
\addplot [semithick, color3]
table {%
0 0.193604233140814
1 0.193825174448315
2 0.192517784857503
3 0.192341981979671
4 0.191937534557919
5 0.191620057998354
6 0.190506463947008
7 0.18801335987793
8 0.185398379961212
9 0.18464023172467
10 0.183879065468946
11 0.181546183139366
12 0.181408942709421
13 0.180535499098635
14 0.179709884641385
15 0.178962375930531
16 0.17732278769603
17 0.176948775989745
18 0.176619404467952
19 0.176970242717124
20 0.178760763538057
21 0.178552770860367
22 0.179161151876723
23 0.178981239898062
24 0.180970898354959
25 0.183500990494494
26 0.183406975835476
27 0.182981101098888
28 0.18167514663619
29 0.18087154525768
30 0.180718325213415
31 0.181649846902016
32 0.182061519617834
33 0.183333035348378
34 0.184595094485228
35 0.183603644404649
36 0.183648718807374
37 0.185110946307034
38 0.185232910784194
39 0.185214511973166
40 0.181010247882369
41 0.181780075840228
42 0.180885737914512
43 0.178260063227648
44 0.179061149545766
45 0.17922692146368
46 0.179405845976406
47 0.178584910164658
48 0.178738807147955
49 0.179113365362766
50 0.179122616629282
51 0.180525863063716
52 0.180136266580807
53 0.180071169936486
54 0.181369852550013
55 0.183382440856038
56 0.18327486338971
57 0.18186580604234
58 0.182716051587868
59 0.183418243248704
60 0.1868560766354
61 0.18935910983517
62 0.19020523466642
63 0.190081286147532
64 0.189993797934877
65 0.190738626704559
66 0.189929841960356
67 0.19532873066384
68 0.195713307642074
69 0.197006925816724
70 0.197959149687094
71 0.197471892028267
72 0.197637635840188
73 0.193466996779835
74 0.1945883715373
75 0.193320050979595
76 0.193237567869014
77 0.190995613953395
78 0.189431496630512
79 0.188088538326674
80 0.187283362716883
81 0.185672460697753
82 0.185300981307889
83 0.180171672030138
84 0.181864971000429
85 0.182209201919729
86 0.181742832025065
87 0.184802917789185
88 0.183141948617363
89 0.183016742666397
90 0.178043321167119
91 0.182337155149848
92 0.185541729426672
93 0.182216061770012
94 0.182425683812316
95 0.182512349343622
96 0.183893381778866
97 0.180006388459429
98 0.181830677674779
99 0.18187592074359
100 0.175903649874806
101 0.177342265615423
102 0.178248964980658
103 0.176691268410525
104 0.175357354089743
105 0.175628802609246
106 0.173636133417023
107 0.172182686897256
108 0.171467944256355
109 0.170834728317754
110 0.165666324584053
111 0.16218277314239
112 0.163648520185993
113 0.164253526756306
114 0.161112251262915
115 0.16069063523354
116 0.158569451789092
117 0.159300698213821
118 0.160494648033758
119 0.158176818572198
120 0.156943045095088
121 0.156484727055829
122 0.153241007559613
123 0.145565431285453
124 0.14676455425877
125 0.148645134975307
126 0.150870972725679
127 0.150192901802983
128 0.151699097134748
129 0.150139846792879
130 0.149201094207735
131 0.152226377419586
132 0.150146879887765
133 0.152801958445837
134 0.149217783862927
135 0.147516202152978
136 0.147267694413312
137 0.147668577455936
138 0.148869705357733
139 0.146750350254918
140 0.151051758418128
141 0.15030789199671
142 0.147608406237118
143 0.147882159838307
144 0.146902778735298
145 0.144939953287675
146 0.145774226169536
147 0.146348665959012
148 0.144358174854258
149 0.144312451113579
150 0.143893537716194
151 0.143626472799472
152 0.144436731676642
153 0.145084270630608
154 0.144222578112729
155 0.143410583986615
156 0.142245203301497
157 0.142873390263694
158 0.14048195252043
159 0.140505019326482
160 0.141720605790298
161 0.140319699719809
162 0.142092904046969
163 0.142046977200892
164 0.141977683998439
165 0.142648972750204
166 0.143734072926087
167 0.143546877666878
168 0.145019018346028
169 0.141986386935959
170 0.140240302600373
171 0.142070198206354
172 0.14414702950808
173 0.14450968042287
174 0.143827199323227
175 0.142555673184507
176 0.140696175186488
177 0.143765195152493
178 0.146626134845733
179 0.146484643608306
180 0.147923140455021
181 0.148139767748733
182 0.14683064301951
183 0.147303383544464
184 0.150087486473151
185 0.150510844536821
186 0.150134244108022
187 0.150387849955207
188 0.150903298896859
189 0.15142030137187
190 0.153104869517141
191 0.154892495089346
192 0.153411532366055
193 0.150360994623553
194 0.15114435337446
195 0.143019772777243
196 0.141819708290228
197 0.141048792369604
198 0.141624030775513
199 0.141958516875782
200 0.147453178621451
201 0.146802650710939
202 0.147800580407888
203 0.147674985090993
204 0.148356776026416
205 0.145329368759444
206 0.148532660195331
207 0.149399503488362
208 0.151309673701425
209 0.155161553683408
210 0.155062622921162
211 0.154777986262998
212 0.155510992069628
213 0.154704956927352
214 0.152681677151702
215 0.152437728767753
216 0.154584151639376
217 0.152709445893113
218 0.15341442112536
219 0.152349537988344
220 0.152455117505375
221 0.1541876145425
222 0.157958154806241
223 0.157658732891907
224 0.157808413753394
225 0.162185857241101
226 0.160162979242757
227 0.159906829696768
228 0.1595072448842
229 0.158978400107527
230 0.157905087061126
231 0.157098715972857
232 0.152832373012295
233 0.157972772382897
234 0.156429550887298
235 0.158710996217143
236 0.156011828902824
237 0.159920526384401
238 0.16030220209786
239 0.163659325784459
240 0.165076744158488
241 0.165545798889591
242 0.16306604968612
243 0.161948486432095
244 0.159220334939782
245 0.160180879734058
246 0.161580219474018
247 0.163364364883354
248 0.160433464813511
249 0.161435317849505
250 0.162526205125136
251 0.162444692425621
252 0.165488235150002
253 0.164339864583367
254 0.163263533920811
255 0.162587543465013
256 0.163613482896317
257 0.163210700781368
258 0.164953719776868
259 0.166203197859991
260 0.164708848727863
261 0.166277241736192
262 0.167531945371166
263 0.167064275620529
264 0.168219903249942
265 0.162093280431405
266 0.16407329474073
267 0.167103770606045
268 0.169296056992629
269 0.168558242223037
270 0.168546539351913
271 0.168314357551453
272 0.168120799055485
273 0.166486748898483
274 0.165568673936404
275 0.16692203679799
276 0.169549642895706
277 0.168258554029975
278 0.171475196429386
279 0.172429127389731
280 0.174748440980491
281 0.175336145479457
282 0.17753408336965
283 0.177878966969067
284 0.181035350114734
285 0.182681733154233
286 0.182951541968643
287 0.184582408744983
288 0.181266723842308
289 0.181090895263125
290 0.181536365790816
291 0.181193242473778
292 0.183754090820068
293 0.184214561854459
294 0.182202783614391
295 0.180943175608729
296 0.181914766341031
297 0.182796949559554
298 0.185061807586525
299 0.186811164274204
300 0.185621112480802
301 0.185902818695024
302 0.187717244971786
303 0.185265397826845
304 0.189174155091771
305 0.189949760268036
306 0.192519640980492
307 0.191593144949435
308 0.193479577210347
309 0.19613547614385
310 0.199792996959677
311 0.198965108501561
312 0.198574709937511
313 0.197295770965007
314 0.200797031282511
315 0.204138333236486
316 0.204898839625316
317 0.207007170541353
318 0.206183190963083
319 0.204721536146893
320 0.206006516625711
321 0.204501512263454
322 0.201199074722179
323 0.204001036178766
324 0.198228788649546
325 0.196873449024503
326 0.196568447609126
327 0.199769784695676
328 0.200244154605366
329 0.200151855646122
330 0.197469422504739
331 0.198014147167528
332 0.198272337404241
333 0.19688798225595
334 0.199728668706258
335 0.199711090406575
336 0.19857345812092
337 0.198196434178398
338 0.196772797253658
339 0.196910518126847
340 0.197602014654455
341 0.198774461423844
342 0.198082313663219
343 0.197907039598464
344 0.19897265296197
345 0.197790805213199
346 0.197537149370302
347 0.196354277131109
348 0.197574768138613
349 0.197200752278258
350 0.197429905112772
351 0.196940494857286
352 0.199535569961494
353 0.202042726409545
354 0.20285344851456
355 0.201865318323239
356 0.201156631064389
357 0.201374662434033
358 0.200528538406927
359 0.202063586163455
360 0.204479102896428
361 0.20282719173514
362 0.204892896618173
363 0.207803671855779
364 0.20405932893646
365 0.202734627935226
366 0.201913340880589
367 0.200185386693325
368 0.196193364276032
369 0.198342009402165
370 0.19840001481669
371 0.198377366425674
372 0.199172368488228
373 0.202319507957276
374 0.201521798840867
375 0.199376754350651
376 0.202364278179281
377 0.203490536555568
378 0.205758770368265
379 0.204455568885155
380 0.206374433225852
381 0.204681867979945
382 0.204567055847599
383 0.205576608005228
384 0.20564279834439
385 0.205392721979372
386 0.206337466273625
387 0.209530128122261
388 0.210481512980719
389 0.208674764483868
390 0.209703078564692
391 0.211976364579771
392 0.214110113490188
393 0.212032085392819
394 0.208878983361785
395 0.208094754323107
396 0.206468160603015
397 0.207067982081167
398 0.205872249462077
399 0.204824589752384
400 0.203899503806438
401 0.203194297009854
402 0.204460366971042
403 0.203837746042871
404 0.207522378579532
405 0.204134869602963
406 0.204463765529034
407 0.204860404975682
408 0.204575409416393
409 0.204883569166531
410 0.207505323876446
411 0.205865495438302
412 0.203954067073097
413 0.203743061641711
414 0.207070836726816
415 0.206876581516953
416 0.206593495293533
417 0.205943169469936
418 0.205695000462941
419 0.207767935842811
420 0.207666778200516
421 0.207461501251736
422 0.20784563956679
423 0.211100939624063
424 0.213297939658537
425 0.213379724843893
426 0.212831908140825
427 0.210180452714909
428 0.209922153341666
429 0.209307455498445
430 0.209114886359153
431 0.207503832153136
432 0.208839065576216
433 0.208729897461505
434 0.211227811320879
435 0.212394218955276
436 0.210498777213803
437 0.207726996765255
438 0.208996331944634
439 0.207669354109653
440 0.208239049229159
441 0.209621822323664
442 0.209287944904433
443 0.210284005222133
444 0.209962989751837
445 0.209369504348618
446 0.209665808174959
447 0.208027380492983
448 0.210117306294539
449 0.2125145621636
450 0.209678865487114
451 0.213518008202339
452 0.214510814742693
453 0.213840527945056
454 0.215945146059124
455 0.214586217026954
456 0.215659253492553
457 0.215883966037169
458 0.218125154024342
459 0.218390984038391
460 0.216700921845931
461 0.217392489367087
462 0.217127235209681
463 0.218872080931545
464 0.219441272614868
465 0.218496256265488
466 0.217503664148195
467 0.217425775361095
468 0.216439818850122
469 0.217429186433958
470 0.221803423359373
471 0.222660649142361
472 0.221978131393351
473 0.225338233737747
474 0.223455401051231
475 0.223370743632381
476 0.224945114611322
477 0.227086330261424
478 0.225699913689388
479 0.225238460269918
480 0.224424721128204
481 0.223891420048032
482 0.221748113918699
483 0.221261764740214
484 0.221540992731666
485 0.222917419138807
486 0.224085942838415
487 0.225142252463266
488 0.22432753845225
489 0.223435175335274
490 0.223495073411685
491 0.222829354313936
492 0.224848224976058
493 0.223938648189616
494 0.224363723533788
495 0.222742598966713
496 0.222849975538294
497 0.220541319882049
498 0.220083176404607
499 0.215591249427743
500 0.218599630419378
501 0.21844440948447
502 0.220809663775519
503 0.220403401712855
504 0.217829595604883
505 0.218235681084905
506 0.2161676538196
507 0.215802916986487
508 0.217611375028137
509 0.216730828303896
510 0.216198770242144
511 0.216180140195135
512 0.216662786810238
513 0.217706410596069
514 0.217517538001346
515 0.217178874388274
516 0.216962783580098
517 0.219029552647274
518 0.218356371848756
519 0.217426848945682
520 0.216873814151796
521 0.216955847284477
522 0.219717428068422
523 0.221042336132688
524 0.22386678145255
525 0.225734425623812
526 0.225684245555609
527 0.227296474245126
528 0.229166141097903
529 0.229045386031302
530 0.229201916743056
531 0.228948573393863
532 0.228140097036305
533 0.228660226842781
534 0.229640985769254
535 0.230712619505338
536 0.230528326884635
537 0.229763561977679
538 0.229441119204279
539 0.228116446997563
540 0.22691685157254
541 0.226937163820366
542 0.226712687933167
543 0.227514072335516
544 0.229371258525966
545 0.22743614500206
546 0.229509880055461
547 0.22866088184315
548 0.22814487555454
549 0.227166548657264
550 0.226178682351405
551 0.228019642735293
552 0.229483987805163
553 0.228850106749158
554 0.230486604311261
555 0.230827850015286
556 0.231213595991075
557 0.233843206198349
558 0.233359024965183
559 0.233280193160284
560 0.23359853310724
561 0.233353655514703
562 0.233008432806399
563 0.231942513969402
564 0.231545316500213
565 0.231390068630591
566 0.231689285599115
567 0.232758444766526
568 0.233418098436332
569 0.233498467157496
570 0.232802446788925
571 0.232666375135625
572 0.231635691610957
573 0.231584774214677
574 0.230563636546563
575 0.230605327342333
576 0.231469580352311
577 0.23230813985162
578 0.231968779304945
579 0.231270452980877
580 0.231971447624073
581 0.231792933077791
582 0.233306526274419
583 0.232943026743032
584 0.233008296811948
585 0.231700393367583
586 0.231059339187451
587 0.230725274177185
588 0.231004879161643
589 0.231237860889556
590 0.230672374488967
591 0.231198838365345
592 0.231144177623083
593 0.230248267275212
594 0.229165563816192
595 0.229198317149586
596 0.229003415571167
597 0.231226046680609
598 0.234024661761449
599 0.23511681869959
600 0.235473557266707
601 0.235099550432299
602 0.23492998679818
603 0.234566017900635
604 0.234788978931306
605 0.234855529926503
606 0.234803408825074
607 0.234312778868896
608 0.236069308586981
609 0.236404893958949
610 0.237382665439398
611 0.236673331594036
612 0.237215455882
613 0.239092720765392
614 0.236711222713993
615 0.23826086956083
616 0.237741933295124
617 0.237592776881127
618 0.238308720091099
619 0.237801996815514
620 0.238612202783501
621 0.239707040875999
622 0.240303102576775
623 0.240124453836059
624 0.240834659811825
625 0.240533556487656
626 0.242527390541426
627 0.243278882160564
628 0.243085334764377
629 0.243646542186111
630 0.243902530554076
631 0.244603654585293
632 0.244449753394414
633 0.244726760514514
634 0.245142155293095
635 0.245423499832167
636 0.245429411097515
637 0.244543642421199
638 0.246403558490541
639 0.248020055221647
640 0.248192406824976
641 0.24781328744854
642 0.247712504831992
643 0.248527680678852
644 0.248527929944733
645 0.248286587392141
646 0.248637309942038
647 0.248151890008963
648 0.249140663705019
649 0.249713668627577
650 0.249868508997907
651 0.250900143138946
652 0.252149347800505
653 0.252041616830157
654 0.252054113664926
655 0.252548880568706
656 0.252765858940036
657 0.252846066524008
658 0.253701548672255
659 0.253592544564158
660 0.253274680362576
661 0.25433620615526
662 0.253978079723312
663 0.254251393419431
664 0.256498051336277
665 0.256498190385353
666 0.256486599276741
667 0.256466470570808
668 0.257080998199945
669 0.25833137496501
670 0.257976962559838
671 0.257797938841857
672 0.257326301138645
673 0.25781016628027
674 0.257511058794452
675 0.259044647353192
676 0.261034706913784
677 0.260880204090073
678 0.261098087909155
679 0.2590674640404
680 0.258522489446002
681 0.257625528807318
682 0.257418994402452
683 0.257348451068116
684 0.257561421799802
685 0.257780240060981
686 0.257676486728952
687 0.257515834243923
688 0.257830887477311
689 0.257672722624449
690 0.257746332857997
691 0.257783349850669
692 0.257643898966702
693 0.2577999757691
694 0.258331053325856
695 0.260208677287547
696 0.261831011330971
697 0.263196176657085
698 0.262317867699283
699 0.262254925707747
700 0.261682796806454
701 0.263139645790376
702 0.262964215443608
703 0.262788811939667
704 0.261934945790298
705 0.261958654792394
706 0.263311887886469
707 0.263739439387791
708 0.263327125753076
709 0.264573895809247
710 0.265308293746914
711 0.267677727974387
712 0.267598774082016
713 0.267738433944702
714 0.267268147961258
715 0.267288457136274
716 0.267728295197721
717 0.267482591201212
718 0.270429518550991
719 0.2704459363772
720 0.270366801313461
721 0.270663415852428
722 0.270469392510083
723 0.270970924501382
724 0.271919298052463
725 0.271958798384984
726 0.271803249962813
727 0.271317682839355
728 0.271189302553489
729 0.272845129849505
730 0.273556040509244
731 0.273325587686783
732 0.274940022558987
733 0.274831676816288
734 0.274429247001733
735 0.277606979069403
736 0.277641982376838
737 0.277596144098031
738 0.277394386736075
739 0.276993389036634
740 0.276918863445232
741 0.276824856775305
742 0.277518309173349
743 0.277996906714689
744 0.27809560108317
745 0.276480780997484
746 0.276064977138146
747 0.2760406554236
748 0.276204259752889
749 0.27630596887957
750 0.276946403817017
751 0.278225946209323
752 0.278863482849623
753 0.279706761109293
754 0.27882498426374
755 0.278610277037256
756 0.277992591548438
757 0.280300116796894
758 0.28086943317245
759 0.279974770990304
760 0.279795556944912
761 0.280030951880698
762 0.28128324805913
763 0.281053241425254
764 0.280630230932605
765 0.280006643916171
766 0.278983021871792
767 0.279176978086003
768 0.279120590325852
769 0.281074143868646
770 0.281619517848838
771 0.282486196808041
772 0.282506296128819
773 0.2823208385252
774 0.28205666752673
775 0.281645005964853
776 0.280627035647392
777 0.279167562581034
778 0.279277991383039
779 0.279023001568334
780 0.278878868878223
781 0.279374118001804
782 0.279589609715548
783 0.280242917042646
784 0.280676647303928
785 0.28003830640049
786 0.279694624129512
787 0.280035583670991
788 0.279854645753455
789 0.279905341500804
790 0.279876078388848
791 0.279992834206745
792 0.279773123267885
793 0.279742109688815
794 0.279674042927034
795 0.279906200499904
796 0.277791126595545
797 0.278388366033805
798 0.278592644755329
799 0.277548643358002
800 0.2781919931695
801 0.277996933051488
802 0.279561857422937
803 0.281046642745651
804 0.281809216511665
805 0.282108807409633
806 0.281983141652251
807 0.281776209844368
808 0.28195549447552
809 0.281880534440953
810 0.281931104462992
811 0.281742911931331
812 0.281812087628929
813 0.281755494308872
814 0.281754357391765
815 0.281722735146847
816 0.281903283719179
817 0.283448552678669
818 0.282663082895962
819 0.282483651160331
820 0.282345469950594
821 0.282413454022729
822 0.282413464460449
823 0.282462827710088
824 0.282145641381465
825 0.281959998716823
826 0.282795585087243
827 0.282900780143177
828 0.282809305852627
829 0.283234556094052
830 0.283015703236683
831 0.282925621669458
832 0.28231423101317
833 0.282337422599919
834 0.282801009373072
835 0.282674795354141
836 0.283368913968436
837 0.283705350866807
838 0.284584862410757
839 0.284600540357303
840 0.282246729406045
841 0.282295315101395
842 0.281808010040808
843 0.282233519450123
844 0.282198061975898
845 0.284067250288434
846 0.284057985850236
847 0.285265005219985
848 0.285417713281657
849 0.285291228340279
850 0.28550901417077
851 0.285430484355439
852 0.285338275287084
853 0.286449625484877
854 0.286375392818538
855 0.286412751868428
856 0.286993883917163
857 0.287013209198826
858 0.287898964560107
859 0.287730820184919
860 0.288757380348135
861 0.288729405296969
862 0.290932477596691
863 0.290786246121604
864 0.2901601387686
865 0.291525929785286
866 0.291501529064092
867 0.291619990088983
868 0.292727828374336
869 0.292813033511061
870 0.294969474409536
871 0.29504057470449
872 0.295340109642797
873 0.2933877133204
874 0.293160242055848
875 0.293905230236077
876 0.293921254261641
877 0.293859733504349
878 0.293608529119229
879 0.293114006715456
880 0.293131202297996
881 0.293623714389463
882 0.294081659107538
883 0.293011360479588
884 0.292978454679346
885 0.292873448651496
886 0.292600072700232
887 0.292692844289453
888 0.292245623795669
889 0.292239870331242
890 0.292788554403554
891 0.293166057122648
892 0.293568548537785
893 0.293724790202149
894 0.293590634364845
895 0.293521189432343
896 0.292690995061113
897 0.293171756071062
898 0.293016430737403
899 0.293053714123663
900 0.293909780688778
901 0.293930009859996
902 0.293825151663091
903 0.293364649277814
904 0.293017675743619
905 0.292813367398116
906 0.293932708951648
907 0.293879538868652
908 0.294015795980896
909 0.294262467198243
910 0.294156245118563
911 0.293543254667457
912 0.29351735790972
913 0.293592903533284
914 0.293379333023873
915 0.293871255886391
916 0.293626105134931
917 0.294450337736592
918 0.294556545880685
919 0.294604274465606
920 0.294458354119551
921 0.296616042593156
922 0.296854009687783
923 0.297790048015797
924 0.298731903308133
925 0.298909661542436
926 0.299395433891948
927 0.299387409772703
928 0.300964754828416
929 0.301313673719407
930 0.302137296771163
931 0.302128356625685
932 0.302023033568329
933 0.302007218504456
934 0.301611013883405
935 0.302464989385985
936 0.303150398738661
937 0.303188776195013
938 0.302722130103423
939 0.302711945708366
940 0.302629750061812
941 0.302723683868021
942 0.303757330054185
943 0.303579940387684
944 0.303351874955504
945 0.303178488530588
946 0.30506058785192
947 0.305157837655222
948 0.305352769350912
949 0.305667026975969
950 0.305494246216605
951 0.305591006893294
952 0.305489102931362
953 0.305438592782056
954 0.305380562562224
955 0.305454000180988
956 0.306306738825847
957 0.306663047091969
958 0.30673059771358
959 0.306387183394471
960 0.307416478129327
961 0.307267378959182
962 0.307814342505701
963 0.307862277408232
964 0.307269335352823
965 0.307855245422269
966 0.307688117745288
967 0.30713550003038
968 0.307237358698169
969 0.307035518058592
970 0.306343239300541
971 0.306235348455633
972 0.306165195904083
973 0.307178944506561
974 0.307978709559028
975 0.30776074620402
976 0.307689561019159
977 0.30776703522324
978 0.307775611480714
979 0.307803573002787
980 0.307785657175562
981 0.307149251934677
982 0.307176261738871
983 0.307071370111002
984 0.306883530288986
985 0.30724678009469
986 0.307152280600241
987 0.307633898999624
988 0.30828717805973
989 0.309738895040461
990 0.30979012136445
991 0.309661853926876
992 0.309550332667907
993 0.310073607384098
994 0.30951366743713
995 0.308280033637233
996 0.308417237161138
997 0.308366428377316
998 0.308421055397761
999 0.308156726690282
1000 0.308302417528704
1001 0.308905708948717
1002 0.308864852279963
1003 0.308863706773821
1004 0.308846142094733
1005 0.308852406150719
1006 0.30882418307203
1007 0.309431155767493
1008 0.309529192822304
1009 0.309661819360639
1010 0.309807959000851
1011 0.309968160483349
1012 0.310565301228846
1013 0.310748373375471
1014 0.310755225698315
1015 0.311187985939183
1016 0.310776072372074
1017 0.310293754610704
1018 0.310122310179733
1019 0.311075397039475
1020 0.310939354729533
1021 0.311609764956928
1022 0.312060589577029
1023 0.311998693490679
1024 0.312098473089537
1025 0.310536296459413
1026 0.310137129597766
1027 0.310199781330799
1028 0.309350598738
1029 0.309981863607754
1030 0.310011048668391
1031 0.309884979824968
1032 0.310128021916516
1033 0.310520368008645
1034 0.31047763005148
1035 0.310205860922197
1036 0.310581783139423
1037 0.310936440072976
1038 0.310965135344865
1039 0.311579191071757
1040 0.310647163375337
1041 0.310853833705814
1042 0.311486101500599
1043 0.311025047477947
1044 0.310684317047645
1045 0.310606492181826
1046 0.310628772067753
1047 0.310264505939562
1048 0.310297019656802
1049 0.310490672278519
1050 0.310321294096307
1051 0.310734601693556
1052 0.312128036417935
1053 0.3123024521963
1054 0.312491407247408
1055 0.312293161746373
1056 0.31242471821466
1057 0.312319870938651
1058 0.312346160368603
1059 0.313150288916322
1060 0.313102116176807
1061 0.313050381520612
1062 0.31320205569487
1063 0.312988923651266
1064 0.31334762052452
1065 0.315007421798627
1066 0.314826775569736
1067 0.314174228933567
1068 0.314290727532912
1069 0.314261442708382
1070 0.314235899598396
1071 0.314223032749247
1072 0.314230317649295
1073 0.314212570839022
1074 0.312933500381618
1075 0.313055096691962
1076 0.312532095765222
1077 0.313897643312704
1078 0.314180640934131
1079 0.314091430875277
1080 0.314229892281377
1081 0.313930221817056
1082 0.313899533657587
1083 0.314083652098846
1084 0.314176928995219
1085 0.314097431305297
1086 0.313849332403031
1087 0.313676462166934
1088 0.313690502679615
1089 0.313626128094972
1090 0.313742280531994
1091 0.313763844446265
1092 0.313586874496795
1093 0.313703718589959
1094 0.313761714538023
1095 0.31346921525537
1096 0.315434231019459
1097 0.31622604011564
1098 0.316246223227502
1099 0.316033345000554
1100 0.31518612017092
1101 0.315043359515723
1102 0.314899715226994
1103 0.314865074909391
1104 0.315823581973752
1105 0.317120518349907
1106 0.317112341328994
1107 0.317106242905179
1108 0.317087131371269
1109 0.316965664111818
1110 0.317406498747085
1111 0.317842511728139
1112 0.317744079532212
1113 0.317645034357645
1114 0.31764824540478
1115 0.317583945078967
1116 0.31750765015815
1117 0.317450451799036
1118 0.317556195463014
1119 0.317388813011586
1120 0.31755590130774
1121 0.317560611859542
1122 0.318006846945738
1123 0.317991716195472
1124 0.317811500297116
1125 0.318295018723481
1126 0.318162968691483
1127 0.318731613702838
1128 0.318542469057477
1129 0.318227608275237
1130 0.31826149875693
1131 0.317643875838308
1132 0.317737043874545
1133 0.317661299402758
1134 0.318913541933072
1135 0.318901891867218
1136 0.318860649187124
1137 0.318342299311367
1138 0.31863227701824
1139 0.318975149275461
1140 0.318696140991483
1141 0.318700413091064
1142 0.318803985781719
1143 0.318670874589346
1144 0.31861709925893
1145 0.318691323228175
1146 0.31857679161303
1147 0.318514423202304
1148 0.318465887109154
1149 0.318473088093824
1150 0.319055617240992
1151 0.318876955059899
1152 0.318909313098656
1153 0.318788085412932
1154 0.318895568844277
1155 0.318514289173143
1156 0.318569044849654
1157 0.318929481292308
1158 0.318831523765103
1159 0.318742537528889
1160 0.318235476059369
1161 0.318193432407866
1162 0.317956563168369
1163 0.317651597466501
1164 0.317522140683789
1165 0.317241624016972
1166 0.317084414791099
1167 0.318344373925419
1168 0.318974153200509
1169 0.318701889504701
1170 0.318691158392897
1171 0.318614121164593
1172 0.318535879521941
1173 0.319849275298038
1174 0.319968196636529
1175 0.32010523646332
1176 0.320095188098393
1177 0.320027149586239
1178 0.320038955048449
1179 0.319949699225789
1180 0.320031692230879
1181 0.320041286772336
1182 0.319944482035478
1183 0.31981427339419
1184 0.321306491922794
1185 0.321260889128038
1186 0.32129226352894
1187 0.321319269432162
1188 0.321209238853
1189 0.321070435065757
1190 0.32065526997291
1191 0.320730498159529
1192 0.321989536806704
1193 0.322030366387907
1194 0.321979946448099
1195 0.321897616009641
1196 0.321855654275996
1197 0.321909256897424
1198 0.321729686510712
1199 0.322061859639547
1200 0.321372794387197
1201 0.321746404782066
1202 0.321557472444943
1203 0.322133694288284
1204 0.321167805836151
1205 0.320821638612916
1206 0.320707660358135
1207 0.320881242451974
1208 0.320653854129751
1209 0.320604142634637
1210 0.320653739840606
1211 0.320592728009733
1212 0.321030251484454
1213 0.320946675831067
1214 0.320936304257943
1215 0.321279083049428
1216 0.321325397210259
1217 0.321299052316015
1218 0.32123942402824
1219 0.321022761060939
1220 0.320686995321759
1221 0.32110978676431
1222 0.321807714824134
1223 0.32184863503657
1224 0.321929630418895
1225 0.321534180845474
1226 0.32161856332117
1227 0.321595947655405
1228 0.321718205357776
1229 0.322696316946812
1230 0.322628548148374
1231 0.322646425381573
1232 0.323001125883883
1233 0.322999304365382
1234 0.323051835914037
1235 0.32286710388392
1236 0.322583363249437
1237 0.322592502521401
1238 0.322385818204109
1239 0.322349529523154
1240 0.322239918880915
1241 0.32211982158956
1242 0.322144089728099
1243 0.322161904558201
1244 0.322014188543951
1245 0.322044326511352
1246 0.320969692127208
1247 0.320907612278963
1248 0.320761579428783
1249 0.320769967428345
1250 0.320620015502756
1251 0.320867682336266
1252 0.320746285142692
1253 0.320594361773577
1254 0.320515893965219
1255 0.320127728114887
1256 0.320421377845789
1257 0.320386492035989
1258 0.320826109642823
1259 0.321441077128559
1260 0.321412799852382
1261 0.321332120778571
1262 0.321274366042993
1263 0.32137207128907
1264 0.321760864624403
1265 0.321687511982723
1266 0.321693736823571
1267 0.321579743855556
1268 0.321423189652576
1269 0.321009611686913
1270 0.320967842125239
1271 0.320785625268302
1272 0.320793512843829
1273 0.320722121535173
1274 0.320642615013133
1275 0.32076474956908
1276 0.320385316046408
1277 0.320408833170829
1278 0.32019280126788
1279 0.320119835443998
1280 0.320034470515305
1281 0.320480260975412
1282 0.321303692810892
1283 0.322398660446951
1284 0.322626913091849
1285 0.321495498911918
1286 0.321530250227491
1287 0.321632613793332
1288 0.321607250170951
1289 0.321776736739235
1290 0.321961976921367
1291 0.322117032396005
1292 0.322067760138236
1293 0.321549457328535
1294 0.321398899811627
1295 0.32126999237945
1296 0.321234539056337
1297 0.321279328978046
1298 0.321283473963091
1299 0.321243655947704
1300 0.321242758982589
1301 0.321283178662912
1302 0.32130172736731
1303 0.321094006522656
1304 0.32122979089482
1305 0.320920733985063
1306 0.32076231101184
1307 0.320847245232303
1308 0.320822282155119
1309 0.320516934000063
1310 0.320391525446598
1311 0.320358000203925
1312 0.320392441432386
1313 0.320572861490323
1314 0.32053759424636
1315 0.320448492452592
1316 0.320286081546633
1317 0.320674858055629
1318 0.320421709763495
1319 0.32027799959899
1320 0.320883100011003
1321 0.321004822294899
1322 0.320787834531013
1323 0.320721121173588
1324 0.320722841377019
1325 0.320673829194301
1326 0.320609952619634
1327 0.320554513082217
1328 0.320559778904807
1329 0.320612126728995
1330 0.32058267738412
1331 0.320348630709838
1332 0.319199656866634
1333 0.319350523674649
1334 0.320389849614148
1335 0.320417819461204
1336 0.320405410021063
1337 0.320159910732323
1338 0.321091943629465
1339 0.321276424253906
1340 0.32112804348697
1341 0.32076882212502
1342 0.320780190062858
1343 0.320765434808513
1344 0.321707551091623
1345 0.32182368488287
1346 0.321783877775664
1347 0.321799399424386
1348 0.321667924927745
1349 0.321774895005045
1350 0.322820819539706
1351 0.322956210939807
1352 0.322966402384095
1353 0.323915456832815
1354 0.323797012739969
1355 0.32329346883461
1356 0.324325748529564
1357 0.32403993498169
1358 0.324016012505935
1359 0.323970886748871
1360 0.323949310471084
1361 0.323953630471303
1362 0.323961799693826
1363 0.323939496827304
1364 0.324187485583855
1365 0.323957287391967
1366 0.324087463009413
1367 0.324996041642893
1368 0.324970292463907
1369 0.324871110412134
1370 0.324938535475696
1371 0.325568469994432
1372 0.325370349363566
1373 0.325290461761277
1374 0.325593479643474
1375 0.325588925902364
1376 0.325551803019904
1377 0.325753227433647
1378 0.325613282682244
1379 0.325538917355714
1380 0.325382386652016
1381 0.32529716168421
1382 0.325256949522169
1383 0.325052925702239
1384 0.325021917747334
1385 0.32482394507379
1386 0.324914656558603
1387 0.324696817712214
1388 0.325483661968534
1389 0.325704650279856
1390 0.325774596768914
1391 0.325729709742506
1392 0.325824951719884
1393 0.326860777883117
1394 0.326735282649669
1395 0.326611945768274
1396 0.327211744102712
1397 0.32724766820291
1398 0.326298585512808
1399 0.326280279987308
1400 0.32636186436168
1401 0.326273638676854
1402 0.32613496989477
1403 0.326644596533068
1404 0.326516291624811
1405 0.326383974431899
1406 0.326291958374309
1407 0.326760846154994
1408 0.326988783512346
1409 0.326883257498479
1410 0.326797572954261
1411 0.326767433677768
1412 0.3271469014586
1413 0.326904292913768
1414 0.32678267326275
1415 0.328202787544612
1416 0.328140418173356
1417 0.32806854279983
1418 0.328021424393974
1419 0.327890962290317
1420 0.327751188447382
1421 0.327708786628901
1422 0.327649154449275
1423 0.327563395993325
1424 0.327478562587481
1425 0.328734995268204
1426 0.328944615525772
1427 0.329129942030806
1428 0.329280325253448
1429 0.329351533264167
1430 0.329289303052671
1431 0.329140638588736
1432 0.329309700219177
1433 0.329165187475783
1434 0.329149181014127
1435 0.328979403920299
1436 0.328787820495658
1437 0.329252917875214
1438 0.329355040342783
1439 0.329315927409394
1440 0.329068612093988
1441 0.328746802104213
1442 0.328861455261172
1443 0.32946135599603
1444 0.3296212383017
1445 0.329647929303965
1446 0.329671329780673
1447 0.329682641966822
1448 0.329608783363388
1449 0.329251307196559
1450 0.329060018850894
1451 0.329146516734244
1452 0.329120886647619
1453 0.329001113459655
1454 0.328201959922281
1455 0.328089172871879
1456 0.328240066284049
1457 0.328787286024965
1458 0.328623570217459
1459 0.328940110937297
1460 0.329707446888535
1461 0.329992593485706
1462 0.329891042176307
1463 0.329952518569942
1464 0.329936969713797
1465 0.329740736869035
1466 0.329789905272951
1467 0.329705713909173
1468 0.329918153613846
1469 0.329804802115092
1470 0.330015103226878
1471 0.328745589717842
1472 0.328797167785463
1473 0.328859525650973
1474 0.328633653827376
1475 0.328748394207887
1476 0.329104333542378
1477 0.3289900418387
1478 0.329047580695319
1479 0.329119328994806
1480 0.329169408518653
1481 0.329220925456862
1482 0.32928243403201
1483 0.329037194891267
1484 0.329451575642774
1485 0.329192026808194
1486 0.329303095177082
1487 0.329331359754219
1488 0.328947395069877
1489 0.328931111765239
1490 0.328706733915911
1491 0.328657998623567
1492 0.328702114063667
1493 0.328575188231154
1494 0.328524566138738
1495 0.328505355091368
1496 0.328370297132485
1497 0.328336040598562
1498 0.328217482382665
1499 0.328241361384879
1500 0.327999756508915
1501 0.327982012184777
1502 0.327920881851118
1503 0.32785282353271
1504 0.328033646426563
1505 0.330046750859785
1506 0.329999118048493
1507 0.3290575622772
1508 0.329084315786194
1509 0.328776584671781
1510 0.329288821809256
1511 0.329805604906456
1512 0.330163398239804
1513 0.330307944257399
1514 0.330252570504841
1515 0.330214699947995
1516 0.330201899968814
1517 0.331011359482217
1518 0.330894661612638
1519 0.330755158919965
1520 0.330574188245332
1521 0.330535021386226
1522 0.331048609481626
1523 0.331060491023941
1524 0.330979981807462
1525 0.331756352405717
1526 0.331536969517306
1527 0.331861771705049
1528 0.33180329031889
1529 0.331802724054348
1530 0.331812461955667
1531 0.331716250738947
1532 0.331615054108434
1533 0.331480302531153
1534 0.331545825415529
1535 0.331459357308505
1536 0.331114298260697
1537 0.331154783905714
1538 0.331070218251322
1539 0.331052003774002
1540 0.330953302864941
1541 0.33083650379915
1542 0.330909283182211
1543 0.33085674984154
1544 0.330722366521498
1545 0.330761123567767
1546 0.330828811848875
1547 0.330774523797859
1548 0.3303981745119
1549 0.330341559812775
1550 0.331341223647415
1551 0.331115909155463
1552 0.331145131474081
1553 0.331169184421862
1554 0.331064048669589
1555 0.330823365347416
1556 0.330670894330426
1557 0.330574913058218
1558 0.330578547740967
1559 0.330566451455105
1560 0.330501219110617
1561 0.330282561427899
1562 0.330413096949303
1563 0.331062845854653
1564 0.330925780832073
1565 0.331368263261496
1566 0.332276157380734
1567 0.331845947028047
1568 0.331781257540092
1569 0.33187915670441
1570 0.331638305674366
1571 0.331558930706934
1572 0.331541414111299
1573 0.331573486808964
1574 0.331448355195508
1575 0.331384863227611
1576 0.330938547046254
1577 0.330934298443889
1578 0.330859911563319
1579 0.330855665000643
1580 0.330940650722514
1581 0.330910576426404
1582 0.330926285494488
1583 0.330981033524416
1584 0.331241285811067
1585 0.331297833184881
1586 0.331789934448624
1587 0.331737350397178
1588 0.331690997645085
1589 0.33171500228216
1590 0.331754954160557
1591 0.33225732108838
1592 0.33212557315844
1593 0.332186730079837
1594 0.332145024831639
1595 0.332690091905842
1596 0.332830965574651
1597 0.332789936758705
1598 0.332753853416032
1599 0.332439122608767
1600 0.332421458789092
1601 0.33247893291606
1602 0.332436370416141
1603 0.333294078689895
1604 0.333257120668817
1605 0.333133826399795
1606 0.332938649827972
1607 0.332853845972375
1608 0.332639998417769
1609 0.332650099272243
1610 0.332596575503983
1611 0.332648315154759
1612 0.332069994888921
1613 0.332654803298413
1614 0.330360271406558
1615 0.330395068555573
1616 0.330330156493873
1617 0.330225269711516
1618 0.330235546265295
1619 0.330323110709437
1620 0.330354953686734
1621 0.330467179867704
1622 0.330402117078126
1623 0.330826030961883
1624 0.330551544115527
1625 0.330494413290618
1626 0.33031114217476
1627 0.330244154833448
1628 0.330156371465882
1629 0.330257256706063
1630 0.330338802422366
1631 0.330337758507596
1632 0.330387127755504
1633 0.330709092207994
1634 0.330934005733935
1635 0.330859930135339
1636 0.330910946410895
1637 0.330918564677821
1638 0.330699459883809
1639 0.330869383793551
1640 0.330672054698401
1641 0.331351393903791
1642 0.331386502554339
1643 0.330730057848859
1644 0.331092715818814
1645 0.330874378547099
1646 0.330623329860617
1647 0.330604839409231
1648 0.330577614964215
1649 0.330475899519995
1650 0.330490437665668
1651 0.33033475995276
1652 0.330278722705105
1653 0.330109733294223
1654 0.330062341502684
1655 0.330051980261157
1656 0.330001651466003
1657 0.330100904709776
1658 0.330356570874264
1659 0.330416641012109
1660 0.330396240219231
1661 0.330520692433201
1662 0.330984232104579
1663 0.331003407842644
1664 0.330852876373949
1665 0.330491502806687
1666 0.330560278962246
1667 0.330414422496258
1668 0.330345322112637
1669 0.329929358300534
1670 0.330874134732053
1671 0.330840696161163
1672 0.330716838943557
1673 0.330729339240349
1674 0.330670740612139
1675 0.330645000406949
1676 0.330824404334424
1677 0.330813001520519
1678 0.330763501397518
1679 0.330834672867552
1680 0.330702998595199
1681 0.330725037429827
1682 0.330715130100019
1683 0.330335989141407
1684 0.329775827958671
1685 0.329514254729512
1686 0.329640278661091
1687 0.3301412286084
1688 0.330152448249717
1689 0.33003179740569
1690 0.330381815844392
1691 0.329480051838765
1692 0.329431777609928
1693 0.329496252765669
1694 0.329399639791516
1695 0.329416511967747
1696 0.330044705474897
1697 0.329892204308419
1698 0.329623018272317
1699 0.329598124526172
1700 0.33039125509288
1701 0.330198020316493
1702 0.330423386926866
1703 0.330459822361113
1704 0.330221903355654
1705 0.330056278384493
1706 0.330159370091123
1707 0.330059023174756
1708 0.330036382932583
1709 0.330034113453378
1710 0.330066074032197
1711 0.329891265117072
1712 0.330242677507372
1713 0.330129271862326
1714 0.328662123834753
1715 0.328800482451737
1716 0.328740572271652
1717 0.328642903353904
1718 0.328514176508195
1719 0.328645395868999
1720 0.328656646573108
1721 0.328691795859216
1722 0.328489972422409
1723 0.328419814965351
1724 0.32808249979527
1725 0.328161236817025
1726 0.328226490711261
1727 0.328152740567334
1728 0.328121408004631
1729 0.328081425042416
1730 0.3280421086119
1731 0.327923179488484
1732 0.327988351071034
1733 0.327911225809831
1734 0.328003275492546
1735 0.328032714838853
1736 0.327945888790364
1737 0.32793322280261
1738 0.32787758192728
1739 0.328325568824825
1740 0.328195233048117
1741 0.328167738102055
1742 0.32695810372488
1743 0.326936231499707
1744 0.32691562856754
1745 0.326853967129279
1746 0.326871326860391
1747 0.326808310162173
1748 0.326740260963103
1749 0.326799390735591
1750 0.326818199446733
1751 0.326815889843996
1752 0.326785980066219
1753 0.32619208323678
1754 0.326184824407388
1755 0.325645014377219
1756 0.325298539695334
1757 0.32540667539987
1758 0.325346457881988
1759 0.325210450768665
1760 0.325102996521531
1761 0.325067612874861
1762 0.32503172969802
1763 0.324839434737391
1764 0.324774349562143
1765 0.324621563664728
1766 0.32454720123157
1767 0.324577891019051
1768 0.324514703301916
1769 0.324451525349682
1770 0.324612761705493
1771 0.324419036220558
1772 0.324313337549283
1773 0.324207568203039
1774 0.324064327223794
1775 0.323944143888731
1776 0.324392253073484
1777 0.325273838932008
1778 0.325434783895438
1779 0.325312859309972
1780 0.325173872708666
1781 0.325139937884321
1782 0.324952146689642
1783 0.324635006086005
1784 0.324535623464819
1785 0.324363444690067
1786 0.324927260716412
1787 0.324827720834492
1788 0.324826193551905
1789 0.32475346583642
1790 0.324683586103513
1791 0.325001398474981
1792 0.325247925612972
1793 0.325328566251592
1794 0.325213737683853
1795 0.325261149430185
1796 0.325332997559805
1797 0.324881845647262
1798 0.324454196670806
1799 0.324586580614272
1800 0.324919814316962
1801 0.324954487594199
1802 0.324843341146669
1803 0.324879762649699
1804 0.325238898958314
1805 0.325151829680394
1806 0.325062706120193
1807 0.325144329655581
1808 0.325101786904655
1809 0.325406783928521
1810 0.324717731180382
1811 0.323406723179308
1812 0.32328501289096
1813 0.323142914432273
1814 0.322339603087984
1815 0.322319856103197
1816 0.322900340656225
1817 0.32310456805484
1818 0.323232454385329
1819 0.323113710090087
1820 0.322894727983397
1821 0.32294602531759
1822 0.322906458618984
1823 0.323043293205744
1824 0.322946040420567
1825 0.322937104863096
1826 0.322441739469898
1827 0.322404158665439
1828 0.322322475351935
1829 0.322393415461407
1830 0.322339091158865
1831 0.322378852255942
1832 0.322843955266366
1833 0.322706370782344
1834 0.322710043332825
1835 0.322699114704907
1836 0.322719242436415
1837 0.322356182354616
1838 0.322876684507568
1839 0.322336038147035
1840 0.322155766281622
1841 0.322507569465006
1842 0.322621166770787
1843 0.322510426883017
1844 0.322501724267953
1845 0.322562346805929
1846 0.322544281823639
1847 0.323272353735284
1848 0.323283648645412
1849 0.323475394526484
1850 0.323374527321142
1851 0.323470182886074
1852 0.323616204195878
1853 0.323680210373514
1854 0.323843241846895
1855 0.323795306944805
1856 0.323751843449206
1857 0.323760154385965
1858 0.323632305281023
1859 0.323590312747516
1860 0.324384929214131
1861 0.325538079995714
1862 0.325391815203598
1863 0.325340161007086
1864 0.325348297629579
1865 0.325433768849549
1866 0.325480623634731
1867 0.325393026164708
1868 0.324282741303169
1869 0.324152921127169
1870 0.324064768715142
1871 0.324082649749506
1872 0.324022153888827
1873 0.32406936578606
1874 0.32409998612302
1875 0.325643331759203
1876 0.326506508295045
1877 0.326524067029002
1878 0.326527294289283
1879 0.326435591580908
1880 0.326368387524161
1881 0.32639125518715
1882 0.326417548829925
1883 0.326382697359777
1884 0.326296206953052
1885 0.326283027584993
1886 0.326303808954517
1887 0.326348445246224
1888 0.326336962262617
1889 0.326307978196423
1890 0.326213667527209
1891 0.3261823094445
1892 0.326206999231959
1893 0.325781231257013
1894 0.325707881551207
1895 0.325815790454286
1896 0.325881095454766
1897 0.325828321398332
1898 0.324833696904325
1899 0.324790384681368
1900 0.324763663439196
1901 0.325423627059741
1902 0.325741293383472
1903 0.325846271126842
1904 0.32572679072738
1905 0.325669226800149
1906 0.325519117104204
1907 0.325487048721561
1908 0.325457909967786
1909 0.325661980233096
1910 0.325603838887094
1911 0.325652347208899
1912 0.325605631760244
1913 0.325642574967491
1914 0.32564551159862
1915 0.325724287774955
1916 0.325656406294438
1917 0.325594622520632
1918 0.325563682615008
1919 0.325830430439672
1920 0.32580467022098
1921 0.325715402157321
1922 0.325439887684666
1923 0.325399740081157
1924 0.325361539668643
1925 0.325305535051873
1926 0.325209147462375
1927 0.325093528209838
1928 0.325330365657423
1929 0.325273182486289
1930 0.325472813240534
1931 0.325476066718899
1932 0.325470599273101
1933 0.325342356645144
1934 0.325348440865009
1935 0.325481391565874
1936 0.325373900880526
1937 0.325259187617477
1938 0.325390672510606
1939 0.325838663549731
1940 0.325755407698206
1941 0.325856716966314
1942 0.32584931373635
1943 0.325749449439526
1944 0.325685683279539
1945 0.325685670154795
1946 0.324794146480168
1947 0.325060419775866
1948 0.324972614685341
1949 0.324825120130271
1950 0.32485847312458
1951 0.325174049032739
1952 0.325084010914123
1953 0.324851421395268
1954 0.324923195794669
1955 0.324684758140713
1956 0.324613583576924
1957 0.324698100453872
1958 0.324570622939303
1959 0.324504492997335
1960 0.324496428305966
1961 0.324360769739246
1962 0.32439626432993
1963 0.324364269973797
1964 0.324316213459067
1965 0.323975358602524
1966 0.323967555092502
1967 0.323811983357652
1968 0.323737852475416
1969 0.323793093477156
1970 0.323626152973449
1971 0.323348892525757
1972 0.323316741262016
1973 0.323973565588367
1974 0.324009963296795
1975 0.323832251110208
1976 0.323848388545898
1977 0.323883541859512
1978 0.323812975348398
1979 0.324191825459672
1980 0.324540699342161
1981 0.325160073179239
1982 0.324952108514861
1983 0.324954996901253
1984 0.324946116406211
1985 0.324714480557165
1986 0.324540176011525
1987 0.324859229379533
1988 0.324797268798236
1989 0.324655244103503
1990 0.32549644955011
1991 0.325549778435036
1992 0.325563611755826
1993 0.325664592664413
1994 0.325584383323932
1995 0.325421033835164
1996 0.325283660274057
1997 0.325313650541516
1998 0.326090333576723
1999 0.325394073178622
};
\addlegendentry{Singular value projection}
\addplot [semithick, color4]
table {%
0 0.192889797883605
1 0.190811291787299
2 0.188735304528136
3 0.187598246055582
4 0.18702498510247
5 0.18532844747032
6 0.181015549786724
7 0.1774697882939
8 0.172765544898838
9 0.171772355354902
10 0.170399584446648
11 0.169244585772797
12 0.165596579270854
13 0.164753269087691
14 0.164639463791623
15 0.165147461562689
16 0.164323443712932
17 0.16413377656203
18 0.164071057098386
19 0.164775575302288
20 0.166458540773124
21 0.166498642004278
22 0.169726748004786
23 0.170740092022415
24 0.170817212301269
25 0.170723717217477
26 0.170475570334888
27 0.17309649422093
28 0.173578618948614
29 0.174077660895868
30 0.173865722358134
31 0.172539604208206
32 0.173135129624709
33 0.173987680477009
34 0.174176669144879
35 0.177141309196063
36 0.177193152165234
37 0.179145741261382
38 0.17925882744442
39 0.180246725886145
40 0.180266853225235
41 0.18026919791246
42 0.180294302715319
43 0.181221457042848
44 0.180964255936352
45 0.18153996339435
46 0.183191122530795
47 0.181827975330947
48 0.182775149609947
49 0.18372966081473
50 0.184748127832612
51 0.185640198189663
52 0.187614440827266
53 0.189863307711525
54 0.190358800434603
55 0.195567072348094
56 0.196704522094514
57 0.196625375565088
58 0.198145220014586
59 0.199623488254358
60 0.200704665263319
61 0.204313084746267
62 0.204333812369521
63 0.205416436033287
64 0.206798708979977
65 0.20861777178668
66 0.206899406232691
67 0.210117289918005
68 0.21337749317041
69 0.213900071463344
70 0.216217162545463
71 0.217729133346327
72 0.219482290066417
73 0.220044490715813
74 0.221120284408836
75 0.221565068350771
76 0.222061585487142
77 0.218542064215615
78 0.219491309503589
79 0.220177444116025
80 0.223324951667633
81 0.224916597151717
82 0.220610509588806
83 0.221629924728821
84 0.22226962896308
85 0.219660539113286
86 0.22171835592057
87 0.22306321768471
88 0.225882133588355
89 0.227448601473637
90 0.231513926492162
91 0.236343181135526
92 0.236980823543848
93 0.234283723880738
94 0.234845539207828
95 0.238746933383708
96 0.239334120515099
97 0.23982916115314
98 0.239835478247958
99 0.240789736005253
100 0.246350255567106
101 0.245550855348481
102 0.250207333844619
103 0.255822537653028
104 0.256233727495986
105 0.260093024518316
106 0.260469385028426
107 0.261459376464094
108 0.263392314334808
109 0.262018879892261
110 0.259677791329916
111 0.262462651907697
112 0.264594089632299
113 0.269102264798703
114 0.274766286584935
115 0.279563985949741
116 0.282597438618605
117 0.283279532100836
118 0.281837418339336
119 0.286250086257934
120 0.28838556594232
121 0.288854512110808
122 0.2912699277756
123 0.291804457616677
124 0.294841104903348
125 0.295284788100903
126 0.293985413226768
127 0.298289505527839
128 0.297006998848223
129 0.301889409572745
130 0.302971675490234
131 0.307686976956981
132 0.308335715039739
133 0.311675183621309
134 0.313398220856709
135 0.311836435866549
136 0.31241935250769
137 0.314474156517101
138 0.316399038161313
139 0.313757752326514
140 0.319297355726641
141 0.320857664634837
142 0.321492608498615
143 0.324956408948222
144 0.325476818620504
145 0.326533780483752
146 0.325595018982023
147 0.325931086433369
148 0.32637685523158
149 0.327347916185895
150 0.330327206825128
151 0.334477888424344
152 0.336188235632224
153 0.332323455142135
154 0.333410908231079
155 0.334148751706837
156 0.3335518395959
157 0.334072775215263
158 0.331991272094291
159 0.334728145533084
160 0.334269138641567
161 0.336254389900561
162 0.342530895345256
163 0.346779537031207
164 0.351073613455438
165 0.353271001442996
166 0.354742058963854
167 0.35416254347763
168 0.355670494332089
169 0.357195990656842
170 0.360402469811722
171 0.361506055692053
172 0.365010300204922
173 0.364544083119601
174 0.367047622914268
175 0.367660205193962
176 0.366483277511056
177 0.368231249978217
178 0.368019365623261
179 0.367016424326044
180 0.367208439353081
181 0.370637313520732
182 0.369029830943669
183 0.37062464583898
184 0.373373544677663
185 0.372529441589299
186 0.375989393038555
187 0.377803944281805
188 0.384835588089038
189 0.386282242409181
190 0.387506915076521
191 0.386367983832109
192 0.386099020085013
193 0.38706581236603
194 0.383917849214819
195 0.384718782067832
196 0.385139247665114
197 0.38098410321729
198 0.38091189626579
199 0.381404593260477
200 0.386391649591794
201 0.389159709498856
202 0.390446858139506
203 0.391852007549314
204 0.391865049085448
205 0.392738029691671
206 0.392285716580052
207 0.394101166714698
208 0.397050752569969
209 0.396941695706081
210 0.400974592300243
211 0.401116243509306
212 0.400050044304586
213 0.399066404722959
214 0.3987908434255
215 0.398569014361521
216 0.401146897102976
217 0.40467463198678
218 0.405007463283802
219 0.408101856214525
220 0.407052595364927
221 0.411893414752022
222 0.415174318638706
223 0.406102417494078
224 0.407028005355725
225 0.409964244435647
226 0.408031983538351
227 0.409667133382414
228 0.410147309748182
229 0.41424246605019
230 0.417744379001039
231 0.421000850422182
232 0.42136687142154
233 0.421989770315469
234 0.424029835186102
235 0.422931820394648
236 0.42711872551427
237 0.427849611900241
238 0.430117846526926
239 0.431312522702658
240 0.435221639095067
241 0.437310275396544
242 0.439719131344477
243 0.443395539076033
244 0.450397862404208
245 0.451684084830781
246 0.452378224974259
247 0.456212816561435
248 0.457827087536001
249 0.459053381387609
250 0.460399340233181
251 0.459400159005101
252 0.46053962008278
253 0.462771406483901
254 0.463917279861884
255 0.464846912764178
256 0.467965346054964
257 0.468230905975069
258 0.47339344112422
259 0.475163929049546
260 0.476259251323427
261 0.478288002388629
262 0.477705607564343
263 0.477582675899568
264 0.474624486960351
265 0.474889613123311
266 0.474332055148809
267 0.476863764517755
268 0.481643540710112
269 0.481371713245102
270 0.478288882004347
271 0.478159973938791
272 0.478148658796762
273 0.467977145425311
274 0.469123105072691
275 0.469194017694408
276 0.469604288690779
277 0.474078930155793
278 0.475735268676831
279 0.475767342946593
280 0.47676976748174
281 0.480107359555754
282 0.480932991467511
283 0.48059907303358
284 0.480696257389546
285 0.484836907495424
286 0.485198185821524
287 0.485710713815908
288 0.48636667498641
289 0.486478935690956
290 0.486239553365005
291 0.487761655661496
292 0.483581150133264
293 0.485585441434476
294 0.486208969506841
295 0.485419574830308
296 0.486013445714411
297 0.486913810515872
298 0.484268914195511
299 0.482277527700333
300 0.484155218438788
301 0.484257740626849
302 0.479476715275336
303 0.480444710848015
304 0.483450424989243
305 0.484587370126339
306 0.489482870588194
307 0.489929593047926
308 0.492443395813336
309 0.491156655119385
310 0.490553048698369
311 0.489533967148737
312 0.491765197837088
313 0.490882533141227
314 0.491177805279602
315 0.492963285242642
316 0.493883376233986
317 0.494964695508991
318 0.495520230445213
319 0.494882978677191
320 0.494701778570382
321 0.497050855086026
322 0.497707322269635
323 0.500307265780181
324 0.499889756285426
325 0.501910600057746
326 0.503302230895349
327 0.502617652868911
328 0.502801808439827
329 0.501344524906265
330 0.501891880897252
331 0.505972582327276
332 0.505676337768873
333 0.505135066043429
334 0.507496411435613
335 0.508013214468213
336 0.51178177949646
337 0.511523314060322
338 0.512672506358179
339 0.514601933056793
340 0.508454821893264
341 0.497744109853505
342 0.494001575362267
343 0.494258281588871
344 0.495285109679365
345 0.496718227141479
346 0.489175754978662
347 0.490195731788534
348 0.492956792828795
349 0.492257943256508
350 0.490506441006192
351 0.490863626841733
352 0.491162994547032
353 0.493398662955807
354 0.490720970647494
355 0.491098589252616
356 0.492303675861258
357 0.490476661123376
358 0.490554851929047
359 0.493989235718641
360 0.494356644698432
361 0.496671079095396
362 0.496345624002072
363 0.499771226010823
364 0.500860186484781
365 0.498744782929492
366 0.498049268789002
367 0.497435001212285
368 0.497374504458718
369 0.497122246595433
370 0.497913723185919
371 0.500347151775451
372 0.500208802106957
373 0.505301976180347
374 0.505140978527442
375 0.500547492799724
376 0.500735234907522
377 0.50166428838139
378 0.500817396873015
379 0.501949339032433
380 0.502213256528173
381 0.503520426631473
382 0.503919021137914
383 0.502839145903945
384 0.502602086543231
385 0.502487746309465
386 0.507663460530619
387 0.509013251446343
388 0.50817695942177
389 0.50603170495985
390 0.505950831381564
391 0.508809010533287
392 0.509511847782779
393 0.508309794825399
394 0.508066102498055
395 0.507400618073053
396 0.510107264834814
397 0.511242807541547
398 0.511254073682342
399 0.513086063302047
400 0.51313890978963
401 0.513377637246208
402 0.5136573545035
403 0.516651086130548
404 0.519460096478994
405 0.521448880834622
406 0.520826504884956
407 0.517203716408913
408 0.518468709074826
409 0.518679775474989
410 0.518016408006609
411 0.517208690906359
412 0.499670499682724
413 0.500824044950045
414 0.503428149274491
415 0.505201299518081
416 0.504176036270725
417 0.504194463990793
418 0.503958092229985
419 0.496108407741768
420 0.497912519500189
421 0.495631135933007
422 0.496195141096064
423 0.494488322285985
424 0.494070692658246
425 0.495532957751839
426 0.496147032557791
427 0.50032280390612
428 0.500456567742749
429 0.500348561053697
430 0.501219187535589
431 0.499665871526408
432 0.493658654103474
433 0.494527973851363
434 0.496989414425285
435 0.498984305487996
436 0.491173831838049
437 0.490940319384781
438 0.486638839338211
439 0.483692806319673
440 0.484182878170973
441 0.485035705689274
442 0.486621217488628
443 0.488161706492461
444 0.488185524482427
445 0.476988419401436
446 0.477550541510514
447 0.477978081986632
448 0.476468976014212
449 0.475711730513871
450 0.477599521174207
451 0.48030910401987
452 0.478959198665504
453 0.478659630055337
454 0.477318785204434
455 0.4739426920744
456 0.474514564687118
457 0.469821586943171
458 0.469557510872517
459 0.47175868445382
460 0.477040511404958
461 0.47632070744196
462 0.478337032437836
463 0.479968252388458
464 0.481462561785076
465 0.479969300465659
466 0.479885378912008
467 0.480442759398641
468 0.479490859091071
469 0.483130113112175
470 0.481541440484559
471 0.481799953668983
472 0.481800322183504
473 0.482336880199194
474 0.483356923631246
475 0.484116350196237
476 0.483566655172932
477 0.480481825377416
478 0.479703393691926
479 0.475958221807636
480 0.475105507722318
481 0.475135219740487
482 0.475303528805777
483 0.475866087902731
484 0.479213903446224
485 0.476553204600138
486 0.47970415755427
487 0.478535167601536
488 0.478600846172785
489 0.478786825028152
490 0.478943190565679
491 0.47888526513224
492 0.484850619136547
493 0.484996127490796
494 0.485045851064728
495 0.484808015577544
496 0.489156579774724
497 0.489733514743342
498 0.489541421013359
499 0.488935241817896
500 0.48891760959139
501 0.48865326251918
502 0.486803007011091
503 0.487332216815385
504 0.487740480213218
505 0.488395850550176
506 0.488315093843103
507 0.488608395557586
508 0.490383495904116
509 0.490726942818874
510 0.490079865664024
511 0.491679544301932
512 0.491787025075549
513 0.491671004612993
514 0.491664924313592
515 0.491591036210278
516 0.49028621019625
517 0.489415417891303
518 0.48780192041085
519 0.48761116623168
520 0.486613376796711
521 0.487068836343614
522 0.483069821470612
523 0.484449219227051
524 0.482070966655455
525 0.477671840878741
526 0.476200615928775
527 0.476880953734628
528 0.476856247905176
529 0.470734807309483
530 0.471494883817549
531 0.472638023713082
532 0.472611712086173
533 0.473684779234818
534 0.473750345058434
535 0.471428430072142
536 0.471443910480352
537 0.470592073369368
538 0.465857133195917
539 0.465103867203627
540 0.466343138067143
541 0.462264513503413
542 0.462420518770795
543 0.464033333582628
544 0.464046664504348
545 0.464696717808797
546 0.464489496680572
547 0.4646386673822
548 0.459920466865848
549 0.459333952187757
550 0.459405503418557
551 0.460874538750522
552 0.466260899792665
553 0.466324179433632
554 0.465570789588585
555 0.465582454854152
556 0.467843584763169
557 0.468308609573656
558 0.468318196589498
559 0.46973947910191
560 0.470557333941437
561 0.47063753762136
562 0.465337043077427
563 0.465909522079391
564 0.45969855652901
565 0.460059409787181
566 0.458279552269625
567 0.459448069206407
568 0.457248292335552
569 0.456784525657858
570 0.456758627638638
571 0.452794531958255
572 0.454366713656549
573 0.454142069220905
574 0.455267262449179
575 0.455271370242719
576 0.455328071886774
577 0.457498614857214
578 0.454345384943192
579 0.448716011142198
580 0.449159394720141
581 0.45107657390503
582 0.451489176979733
583 0.453048263613385
584 0.453264051368695
585 0.449183259526033
586 0.451120275958336
587 0.45045261506841
588 0.450677391418112
589 0.450029258419623
590 0.450816341751628
591 0.451797209431136
592 0.452151780069539
593 0.451909801743172
594 0.45169632710962
595 0.451156269749662
596 0.451282539023288
597 0.449855741117426
598 0.455065478020614
599 0.455319058130837
600 0.454939594309363
601 0.455110170195181
602 0.454928636091572
603 0.450626225653341
604 0.450405355341958
605 0.450318133094245
606 0.444499670555641
607 0.441534492409327
608 0.441470332363871
609 0.439678063339989
610 0.441070118165193
611 0.4425417525752
612 0.442811953393402
613 0.442335857385858
614 0.44151155712267
615 0.437948272862158
616 0.436049090535593
617 0.435892352683953
618 0.435817355744525
619 0.438189846707757
620 0.434888251435121
621 0.435610154419728
622 0.436037334907637
623 0.432778598108506
624 0.43484591340903
625 0.431315064277826
626 0.428076916649839
627 0.42761261645434
628 0.427587409849151
629 0.421781116014853
630 0.421865543208259
631 0.422250506383122
632 0.422292855459935
633 0.420125395797786
634 0.418295731791587
635 0.414644991782149
636 0.412951208107333
637 0.412479444508929
638 0.412830128175543
639 0.411845925288456
640 0.409282499092798
641 0.409028149832254
642 0.408984154623426
643 0.408896855266334
644 0.409170869218837
645 0.407314219467666
646 0.404190786402973
647 0.406160174379054
648 0.405306942471722
649 0.405761863644435
650 0.406618884807093
651 0.406964932088627
652 0.409923422970234
653 0.409199008901609
654 0.409938228655073
655 0.410826682118982
656 0.40872020293874
657 0.40856320969947
658 0.407351090456753
659 0.405533512859787
660 0.405673631504273
661 0.405695920046078
662 0.403507655536349
663 0.40149760418041
664 0.401305374598676
665 0.400439572925358
666 0.399874807321019
667 0.398717188145667
668 0.399068046480117
669 0.399455744624868
670 0.400164457018471
671 0.400062094802466
672 0.399774923182819
673 0.400345632561025
674 0.400071961829348
675 0.400136879994491
676 0.400388655891094
677 0.400109324798118
678 0.400364926653317
679 0.399394747339872
680 0.398880053722278
681 0.398572541864769
682 0.398443673465007
683 0.398461085940006
684 0.397963726978851
685 0.396389667534485
686 0.398246819990218
687 0.398541962160777
688 0.400345150595593
689 0.399168104480107
690 0.399146044417975
691 0.399119448380485
692 0.398839744975719
693 0.399237150117196
694 0.400138238266957
695 0.400080170003413
696 0.399695514163384
697 0.399667608441762
698 0.395936800487817
699 0.395201216226133
700 0.394980978419345
701 0.396212393727128
702 0.397385787746828
703 0.396570039267558
704 0.39511353850592
705 0.394965955303423
706 0.397152156808148
707 0.398153318235383
708 0.398856934931975
709 0.401661175336469
710 0.39968449854495
711 0.399318047267464
712 0.399918494962653
713 0.398719902943837
714 0.398394405245115
715 0.398489528775843
716 0.398456958524233
717 0.398560799001406
718 0.401123487351603
719 0.402297894294847
720 0.401138983074981
721 0.40283490876637
722 0.401793237969711
723 0.401703583284765
724 0.404800945898329
725 0.40312980416539
726 0.402872283563562
727 0.40283497289836
728 0.402967115753417
729 0.402935949645503
730 0.401889263421092
731 0.401723405469648
732 0.403358160566406
733 0.402476694388809
734 0.403727834364751
735 0.410746436646786
736 0.410538216394009
737 0.410434567630403
738 0.408537835703472
739 0.409184733419878
740 0.409080252657642
741 0.409000086081983
742 0.409242568617096
743 0.409482804515164
744 0.409491206100054
745 0.409404207320152
746 0.409538271856072
747 0.409426273480892
748 0.409576797336801
749 0.40948321613492
750 0.409722581292031
751 0.410078643437206
752 0.411160429026334
753 0.411051914738378
754 0.411034526096501
755 0.41137345057317
756 0.411416661666912
757 0.410984307201017
758 0.411933321855542
759 0.411642186679791
760 0.411133050941056
761 0.41158814843693
762 0.41136401748954
763 0.410492890898957
764 0.409718294702224
765 0.412079215844478
766 0.41209086981304
767 0.412854823680991
768 0.413052047033633
769 0.41334539988775
770 0.412472827097763
771 0.412309299201044
772 0.412272267226346
773 0.41167860910669
774 0.411442269608947
775 0.411744892163669
776 0.411818257350574
777 0.411414223614049
778 0.411505857052894
779 0.41156518490998
780 0.410963569011936
781 0.411221315087898
782 0.411355978965374
783 0.411572722202983
784 0.411506099198854
785 0.411512978333725
786 0.411842758380312
787 0.411512878563771
788 0.411158020585476
789 0.411217390347887
790 0.411541743917407
791 0.41167523460587
792 0.411590368740772
793 0.412199576611152
794 0.412191294601846
795 0.411972728068931
796 0.414074051609512
797 0.414626520885796
798 0.414424337428845
799 0.414412001744312
800 0.419199718148413
801 0.419634099457182
802 0.420471144360568
803 0.419010136512227
804 0.41885585027415
805 0.418448804866996
806 0.417698803348206
807 0.417341941721006
808 0.416795604650725
809 0.416437019371949
810 0.416092185052697
811 0.415747943337814
812 0.415376382652621
813 0.416336770186556
814 0.415294076600418
815 0.415288922645747
816 0.415169920650003
817 0.415308269115873
818 0.415901041560565
819 0.415914204186594
820 0.415744179069348
821 0.415847146859397
822 0.415789253186183
823 0.418491061128348
824 0.418795019941843
825 0.418743415453643
826 0.418622392461721
827 0.419306627354797
828 0.419127286860346
829 0.419075915789565
830 0.418975390796189
831 0.418943929484459
832 0.418709176799929
833 0.418814709211132
834 0.419206860442128
835 0.41911084177642
836 0.419700981121818
837 0.419763902153294
838 0.420799723556654
839 0.420812102818209
840 0.421494574026055
841 0.421358756374243
842 0.421266465978447
843 0.421430476203594
844 0.421526308573519
845 0.421318466314003
846 0.421288115390465
847 0.421292508278815
848 0.421069401385969
849 0.420882763886535
850 0.420763898729414
851 0.420776308177346
852 0.420740052060743
853 0.420685843616638
854 0.420768609785195
855 0.420848326592603
856 0.420575017418861
857 0.420790803617956
858 0.420769862504467
859 0.420433134716427
860 0.425354986599319
861 0.425303678677823
862 0.425110415336397
863 0.425122523590771
864 0.424753881158686
865 0.426974797068474
866 0.426982668444314
867 0.427041921802471
868 0.427788303994788
869 0.427776216757673
870 0.427450738405938
871 0.427285935605726
872 0.427433735250633
873 0.429050000396144
874 0.428827643160817
875 0.42885342780884
876 0.429176907162019
877 0.429249916554009
878 0.429319373910548
879 0.42935019129492
880 0.429289859115461
881 0.429125020743494
882 0.428404043416468
883 0.429712992809286
884 0.42968338448206
885 0.429619456770907
886 0.429705661139991
887 0.429948224714294
888 0.429894652428768
889 0.429879099681993
890 0.429779913420942
891 0.429904698419049
892 0.430270452417888
893 0.430378680962246
894 0.430407176853953
895 0.430310339506823
896 0.430447025377615
897 0.430644617781669
898 0.430611081611756
899 0.430381647111247
900 0.430892833900309
901 0.431096539510199
902 0.431328976013355
903 0.431250472678808
904 0.431197118807653
905 0.431069315206225
906 0.431130275996962
907 0.431013059106713
908 0.430921096383562
909 0.430780486798956
910 0.430644380681935
911 0.430524081440965
912 0.430645817906254
913 0.430121111279845
914 0.43010953401819
915 0.430302441062324
916 0.430230697864325
917 0.430279717703818
918 0.430202863801342
919 0.430683306588401
920 0.430945380061768
921 0.430421538222305
922 0.430704230615244
923 0.430945511281163
924 0.432506171357777
925 0.432698141249532
926 0.432623005475247
927 0.432750323881732
928 0.433067898905956
929 0.433525080768264
930 0.436558062200253
931 0.437202496939838
932 0.437156691969573
933 0.437107481421988
934 0.436996409812763
935 0.437266605858184
936 0.438437066473436
937 0.438470590634384
938 0.436607964721389
939 0.436776486254504
940 0.43678653760739
941 0.436423168861659
942 0.437918159039419
943 0.437871000486055
944 0.437803565543231
945 0.437961563413986
946 0.437701236427724
947 0.43859784344709
948 0.438494785840754
949 0.438452247716363
950 0.438407685062898
951 0.438900651936048
952 0.439109117281823
953 0.44032746596031
954 0.440738704829772
955 0.441552279469726
956 0.441646526773322
957 0.440934539208601
958 0.443661142063074
959 0.443965444352448
960 0.443618689201981
961 0.443522823198016
962 0.44419472642473
963 0.444073975108889
964 0.443941859145586
965 0.444670146866814
966 0.445892223858008
967 0.446186860751944
968 0.447166448250454
969 0.447916651810819
970 0.44815181374042
971 0.448139749041104
972 0.448244563854906
973 0.447934627864903
974 0.4467018845792
975 0.446131277837205
976 0.44624209374072
977 0.446060349521471
978 0.445669510123647
979 0.446239803483915
980 0.44646803427412
981 0.446068033593298
982 0.445809084441418
983 0.446670146777091
984 0.446742367533409
985 0.443322540386648
986 0.443421148537889
987 0.445205977533497
988 0.444449459922856
989 0.444747391105995
990 0.444809732416021
991 0.445370571234414
992 0.445755928664363
993 0.445270917218666
994 0.444751128653766
995 0.444028433667997
996 0.444028565234113
997 0.443971670552466
998 0.443337401047623
999 0.443584073927689
1000 0.443783969763071
1001 0.444145999483837
1002 0.444002421276979
1003 0.444703437331348
1004 0.444743429607291
1005 0.444790052029489
1006 0.444740360849013
1007 0.444799904598073
1008 0.444050250489569
1009 0.444068383837443
1010 0.444097286425627
1011 0.444479251633341
1012 0.444779719143831
1013 0.444768556350513
1014 0.445323701711506
1015 0.445603914408622
1016 0.445509950102349
1017 0.445618017968286
1018 0.445883068962976
1019 0.446300555252866
1020 0.446389410535486
1021 0.446707454927613
1022 0.447088276070726
1023 0.446856590786257
1024 0.446715273863033
1025 0.44607326762406
1026 0.447281212348518
1027 0.447587218681686
1028 0.447513777366439
1029 0.447470021429279
1030 0.447583250507655
1031 0.447337262491872
1032 0.447162805016387
1033 0.447073244591451
1034 0.447658830018246
1035 0.447680522905309
1036 0.447780656422585
1037 0.448054458015021
1038 0.44805849638944
1039 0.448772536428569
1040 0.448737214940781
1041 0.448737812956823
1042 0.448082831178335
1043 0.447377032951223
1044 0.447113593820944
1045 0.446641503582388
1046 0.446958826801388
1047 0.446827520897587
1048 0.44703790128771
1049 0.446759586450018
1050 0.446839430697267
1051 0.445950731857355
1052 0.446469221673989
1053 0.445982563370354
1054 0.446651083003698
1055 0.446175891931413
1056 0.446929758907557
1057 0.446964785416151
1058 0.446859341823717
1059 0.447119605303531
1060 0.447069299585539
1061 0.447170596035242
1062 0.446798274270589
1063 0.447067566557616
1064 0.447933962705222
1065 0.44728257079048
1066 0.447679709822609
1067 0.446750909593418
1068 0.446805157891734
1069 0.446753449173548
1070 0.446785002231117
1071 0.447139245054407
1072 0.447197348766565
1073 0.447650163547822
1074 0.448044961343957
1075 0.448507112748157
1076 0.449403460703489
1077 0.450495462783023
1078 0.450545486128377
1079 0.450485865791873
1080 0.451145652570594
1081 0.451868133456096
1082 0.451708213477455
1083 0.452594083867793
1084 0.452722414541965
1085 0.452569981863964
1086 0.452422731236906
1087 0.451948111491968
1088 0.451936139235115
1089 0.451899537272312
1090 0.450968898839687
1091 0.450815852733639
1092 0.451181197798679
1093 0.451345017163298
1094 0.451244810344826
1095 0.451075953502167
1096 0.451047185709556
1097 0.450916997305898
1098 0.450697812532327
1099 0.450958951011416
1100 0.450762655078805
1101 0.450853890112745
1102 0.450740700598314
1103 0.451307160635507
1104 0.451325693696183
1105 0.451794891809391
1106 0.451502071619968
1107 0.451546882869134
1108 0.451694820076422
1109 0.451543438072879
1110 0.451820241472082
1111 0.451738726437217
1112 0.45133839722126
1113 0.451731070969959
1114 0.452247002062951
1115 0.453500944197197
1116 0.454224624846744
1117 0.454746264716779
1118 0.455560382013187
1119 0.456120719289476
1120 0.456646631659727
1121 0.457449010705154
1122 0.457729646399922
1123 0.457211142340672
1124 0.457722805315727
1125 0.457936751685004
1126 0.45816406618206
1127 0.458151828580263
1128 0.457896055099407
1129 0.458439214905442
1130 0.458905250038152
1131 0.458625747839424
1132 0.458761046151671
1133 0.458814463003034
1134 0.459769738499258
1135 0.459894120831425
1136 0.459887796280961
1137 0.459697851962557
1138 0.458707715505923
1139 0.457445165245337
1140 0.457387426500815
1141 0.457432369278163
1142 0.457778014472489
1143 0.458811168267874
1144 0.45859333545061
1145 0.459305996673263
1146 0.459954107615044
1147 0.460654431414773
1148 0.460982524648637
1149 0.460927157849615
1150 0.460905958199208
1151 0.461624174312451
1152 0.461255028619477
1153 0.461066893494455
1154 0.461740301168793
1155 0.459221077689791
1156 0.460084683582536
1157 0.459597171975782
1158 0.459694441436873
1159 0.459912299818912
1160 0.459436510231137
1161 0.460081495516044
1162 0.46022445473176
1163 0.460771834417038
1164 0.460607058494445
1165 0.459337694932588
1166 0.458754793540312
1167 0.457927246389738
1168 0.457147741772418
1169 0.457129678548267
1170 0.458078883430662
1171 0.458351159734271
1172 0.458820493840918
1173 0.459454821018279
1174 0.459467850992717
1175 0.459021075095323
1176 0.459103930916586
1177 0.45906784230765
1178 0.458438920391535
1179 0.458990555353717
1180 0.458523747334627
1181 0.457573209341763
1182 0.457383409732402
1183 0.456945667303547
1184 0.457780531363936
1185 0.457608024937299
1186 0.457352723804281
1187 0.458090198790701
1188 0.457806431855795
1189 0.457671784988106
1190 0.458498545839576
1191 0.458511908275324
1192 0.459278605365821
1193 0.459332627439523
1194 0.458688309075604
1195 0.459903537997143
1196 0.460063854102981
1197 0.460568200516539
1198 0.460739503597553
1199 0.460592714391362
1200 0.460235492258952
1201 0.459586861086979
1202 0.459528452455921
1203 0.459457936514696
1204 0.459515842151125
1205 0.459476935967668
1206 0.45998611694377
1207 0.460331288927363
1208 0.460126585841747
1209 0.460054796328717
1210 0.460047959555624
1211 0.460099612570241
1212 0.460114093749612
1213 0.459865993116871
1214 0.460383879545508
1215 0.460564943420182
1216 0.460558781973015
1217 0.461130667772803
1218 0.461012282963176
1219 0.459791333494395
1220 0.459977029311266
1221 0.459464696288695
1222 0.459525769741173
1223 0.458742918552053
1224 0.457949864740506
1225 0.457976580670429
1226 0.458823845775917
1227 0.459089144360989
1228 0.459509243381532
1229 0.459138055645989
1230 0.459514459071777
1231 0.459351735815138
1232 0.460802145672133
1233 0.460520525506746
1234 0.46047420702236
1235 0.463178804249658
1236 0.463061582438295
1237 0.462550925038933
1238 0.462497099660635
1239 0.463203106800602
1240 0.462678257238149
1241 0.463076376660011
1242 0.463429665958297
1243 0.46333881796942
1244 0.463628415563301
1245 0.463449596756298
1246 0.463891542604619
1247 0.4640223925235
1248 0.464070642741696
1249 0.464366022409194
1250 0.464177432096243
1251 0.464039567057511
1252 0.463764326542833
1253 0.463645021871248
1254 0.464083804778809
1255 0.463984911722504
1256 0.461893576660409
1257 0.462540747462703
1258 0.46219260380902
1259 0.462582073637137
1260 0.462948024207671
1261 0.463462996585765
1262 0.463530544748891
1263 0.464253669701106
1264 0.463936552633351
1265 0.464166131578273
1266 0.464786423808832
1267 0.464120708406612
1268 0.464295822636898
1269 0.463623921376604
1270 0.463190961050537
1271 0.463178852312136
1272 0.464026751560796
1273 0.463355976628712
1274 0.464320449337345
1275 0.464954730793998
1276 0.464877814400863
1277 0.465424394847766
1278 0.46420244840417
1279 0.464368592609808
1280 0.464399289496786
1281 0.464993538378484
1282 0.465525060821261
1283 0.465522079025804
1284 0.465502634721649
1285 0.465485904411401
1286 0.465523447134357
1287 0.466576103700377
1288 0.466678642109511
1289 0.467001993321549
1290 0.466473074227498
1291 0.467541260651723
1292 0.467642939316353
1293 0.467954699466515
1294 0.467899618747002
1295 0.468396010594103
1296 0.468870140614581
1297 0.468212699262283
1298 0.468519022938439
1299 0.46853101494757
1300 0.46826087004287
1301 0.467746572335379
1302 0.468282632903585
1303 0.466825691271207
1304 0.466721556562369
1305 0.467184622400103
1306 0.466747533326615
1307 0.46750121148256
1308 0.466773838967766
1309 0.467256488945774
1310 0.467281496014728
1311 0.466586212399054
1312 0.466785834701475
1313 0.466904578046756
1314 0.467434758945716
1315 0.466902105509431
1316 0.4662255096489
1317 0.465508829693693
1318 0.466102278244097
1319 0.466429533754797
1320 0.466547622958913
1321 0.466493795361265
1322 0.465830215228919
1323 0.466376518374152
1324 0.466362519320428
1325 0.466254559833152
1326 0.466259400893571
1327 0.466734769623896
1328 0.466930097386079
1329 0.466325709770506
1330 0.467052579892417
1331 0.466737282731644
1332 0.467204618423562
1333 0.466820557485498
1334 0.46695083483753
1335 0.466795013065318
1336 0.467594510258193
1337 0.467637313647486
1338 0.467916733476214
1339 0.468374315345689
1340 0.468075032771008
1341 0.467653725633086
1342 0.46773819565322
1343 0.468405455632841
1344 0.470765749135221
1345 0.470567011711735
1346 0.471102840365018
1347 0.471260760369666
1348 0.471838315049026
1349 0.471887778153377
1350 0.472601362898207
1351 0.472605140906075
1352 0.472489774630387
1353 0.472513424566011
1354 0.47338047104471
1355 0.473422630645351
1356 0.472701130772077
1357 0.472860164764626
1358 0.47252453599034
1359 0.472097967213426
1360 0.472260649516736
1361 0.471908639265782
1362 0.472860323778861
1363 0.472821110767398
1364 0.472620559771681
1365 0.471562128130897
1366 0.470775871994656
1367 0.470961549420442
1368 0.472350313890196
1369 0.472665137351026
1370 0.472641908229324
1371 0.473158430620197
1372 0.473461213311943
1373 0.474049235953787
1374 0.474510067961592
1375 0.475174637829466
1376 0.474629311482737
1377 0.474114288954716
1378 0.473926370439164
1379 0.474179182528339
1380 0.474680085260661
1381 0.474760067986664
1382 0.475070299612924
1383 0.47478498011431
1384 0.474290612017386
1385 0.474006328989869
1386 0.47402921386101
1387 0.473581248882863
1388 0.472637784431255
1389 0.472566665408888
1390 0.472510957673934
1391 0.472309051746664
1392 0.472530092481183
1393 0.471540701001675
1394 0.471625082861405
1395 0.470654893659747
1396 0.470650323526939
1397 0.47083443090144
1398 0.470946180516474
1399 0.471365075988144
1400 0.471342823607331
1401 0.472270462215511
1402 0.471714521309224
1403 0.472175829534656
1404 0.471818101886798
1405 0.472756473907922
1406 0.47268313097302
1407 0.472585755186632
1408 0.472255325241768
1409 0.472098984872383
1410 0.472001836617552
1411 0.472069008580333
1412 0.471869553004886
1413 0.471971905316458
1414 0.471385488228488
1415 0.471288873447952
1416 0.472078180596138
1417 0.472770561354649
1418 0.473203436314589
1419 0.473804763582807
1420 0.474227532957716
1421 0.474155124283391
1422 0.473923034107311
1423 0.474813682110943
1424 0.475448630359879
1425 0.474625352063079
1426 0.473280800106301
1427 0.473610301481845
1428 0.473282693252294
1429 0.473078931704377
1430 0.472679304970304
1431 0.47235560502761
1432 0.472187877783104
1433 0.472588538166844
1434 0.47297843537339
1435 0.472863869823774
1436 0.473416730669629
1437 0.473046860136736
1438 0.473084769319487
1439 0.472995424909584
1440 0.472331519565366
1441 0.472251685358682
1442 0.472112103935517
1443 0.4721316573379
1444 0.471567626033828
1445 0.471604229651329
1446 0.471417002973041
1447 0.471681438270638
1448 0.472354345951768
1449 0.472199735043413
1450 0.471459111708479
1451 0.472265346902484
1452 0.472735892400799
1453 0.473267646864897
1454 0.47304369951162
1455 0.473067196961466
1456 0.473993513209273
1457 0.474341981270839
1458 0.475017331175246
1459 0.475148541136306
1460 0.475893463781258
1461 0.474991275400635
1462 0.474880958364092
1463 0.47539826475283
1464 0.475627261673231
1465 0.475643299239453
1466 0.475740572411083
1467 0.474808224383272
1468 0.474559849657031
1469 0.473866648453546
1470 0.47419933659042
1471 0.474942461115535
1472 0.474864503054521
1473 0.475585224564625
1474 0.475386705734785
1475 0.474669441415433
1476 0.475334441124434
1477 0.475238768594447
1478 0.475393814403303
1479 0.474574591787357
1480 0.474438351924043
1481 0.47446665015705
1482 0.474447471964056
1483 0.4746367392293
1484 0.475403834801048
1485 0.475319440859041
1486 0.475308063799139
1487 0.474913825202855
1488 0.474972095445763
1489 0.474770623871155
1490 0.473974830855721
1491 0.47454345969536
1492 0.475033633093019
1493 0.475452435724359
1494 0.475199091015879
1495 0.476148793577863
1496 0.476666586555487
1497 0.476814601287991
1498 0.476715744689841
1499 0.477385724372211
1500 0.475632192124687
1501 0.476357973686001
1502 0.476319002056905
1503 0.477118474752781
1504 0.477205745852103
1505 0.477841950199947
1506 0.478436381078094
1507 0.478507049030096
1508 0.478707949610136
1509 0.478704027823486
1510 0.480023892028442
1511 0.478991359209383
1512 0.478947097635493
1513 0.479104130401283
1514 0.479687035440194
1515 0.480443242357336
1516 0.481621912090437
1517 0.480948330249852
1518 0.481799836035988
1519 0.481518538023175
1520 0.482194724292133
1521 0.482788677954095
1522 0.482037730876477
1523 0.481991888328752
1524 0.4813433502695
1525 0.481355232241429
1526 0.480941183615901
1527 0.480679306326903
1528 0.481075064565321
1529 0.480937301214206
1530 0.481341062623283
1531 0.481706754964205
1532 0.481515127702258
1533 0.48119670950839
1534 0.482022152781347
1535 0.482029299449011
1536 0.481039098207719
1537 0.481662454834844
1538 0.481562103639688
1539 0.481750390139873
1540 0.48129859257727
1541 0.481123441005846
1542 0.481134095074326
1543 0.481264693773564
1544 0.48114285245544
1545 0.48119729060239
1546 0.48125668101255
1547 0.481091122721031
1548 0.481797526236148
1549 0.481625396202076
1550 0.481536505864936
1551 0.481398138520574
1552 0.481209131387645
1553 0.482029762071752
1554 0.481163478728383
1555 0.481171686776418
1556 0.481653865178062
1557 0.481525971193109
1558 0.481935011599955
1559 0.482942693801495
1560 0.482221453692499
1561 0.482355942476317
1562 0.482843829190489
1563 0.481251681878418
1564 0.482031914514846
1565 0.482399607348574
1566 0.483323591900325
1567 0.4833253178979
1568 0.483157312885997
1569 0.48230388416267
1570 0.480730939552289
1571 0.480302225524226
1572 0.480533970455484
1573 0.480703813808389
1574 0.480611686204633
1575 0.480794633637286
1576 0.48076245610972
1577 0.480288234675485
1578 0.480075936722477
1579 0.480979708805512
1580 0.481021076628512
1581 0.481483600730183
1582 0.481158731128041
1583 0.481278305190862
1584 0.480466591141963
1585 0.48145202353704
1586 0.48010589150807
1587 0.480091378617291
1588 0.480216474724361
1589 0.480318554485294
1590 0.480270875389539
1591 0.480304374841894
1592 0.480998278317656
1593 0.480312521980133
1594 0.479271565598838
1595 0.478187314364189
1596 0.477452016824863
1597 0.477726173726636
1598 0.477934720093736
1599 0.478087218586212
1600 0.477963820675942
1601 0.477257409971116
1602 0.47818382840408
1603 0.477952813948011
1604 0.478151968694769
1605 0.477792288760352
1606 0.477378925590073
1607 0.476776275886961
1608 0.476639053778856
1609 0.477697357596923
1610 0.477799742216026
1611 0.477111233737706
1612 0.477014630843365
1613 0.475761652009552
1614 0.475670643335658
1615 0.475231459498361
1616 0.475216831538301
1617 0.474395407677582
1618 0.474047274687142
1619 0.472857638275301
1620 0.473376184053386
1621 0.474473372998671
1622 0.474949769060322
1623 0.47481294805919
1624 0.474744060622552
1625 0.474385518296883
1626 0.474031639306968
1627 0.474460587089182
1628 0.474936750952327
1629 0.474767901411767
1630 0.474770364178943
1631 0.475432762584092
1632 0.47570633163831
1633 0.475167442220228
1634 0.475484480847281
1635 0.475550626973977
1636 0.475651021414218
1637 0.47551562410308
1638 0.474854867583516
1639 0.475682319689034
1640 0.4761924929689
1641 0.476146569456943
1642 0.476956807633537
1643 0.476003631400009
1644 0.477045603252261
1645 0.476269599288843
1646 0.475916442773284
1647 0.476092382536385
1648 0.476662389055627
1649 0.477217466170655
1650 0.477173999739723
1651 0.477775642004905
1652 0.477854999683315
1653 0.477885966875162
1654 0.478356324658381
1655 0.478200159321051
1656 0.479153502358451
1657 0.479306374851415
1658 0.47967071088935
1659 0.479518053183334
1660 0.479886837140086
1661 0.481284333871746
1662 0.481044826858073
1663 0.481060298051274
1664 0.480755201025971
1665 0.480822407133051
1666 0.480855242022762
1667 0.481160872780053
1668 0.481978585613122
1669 0.481711451137284
1670 0.481109723628611
1671 0.480779929976163
1672 0.480385795321783
1673 0.481093219057378
1674 0.481063259385545
1675 0.481715758153305
1676 0.481184804156096
1677 0.480378814961256
1678 0.480327917621143
1679 0.480573898445986
1680 0.480123957673676
1681 0.479150037514384
1682 0.479774642918141
1683 0.479361529133535
1684 0.479267301133977
1685 0.478929305568179
1686 0.478765607176482
1687 0.478883481314468
1688 0.478590449305403
1689 0.478595570628354
1690 0.479553281389738
1691 0.479258699015685
1692 0.479239484477337
1693 0.479451387936439
1694 0.479416049631808
1695 0.479539947709843
1696 0.479341599067855
1697 0.479675104459832
1698 0.480792138075245
1699 0.481599209096813
1700 0.481570185238757
1701 0.481035916149889
1702 0.480485808525782
1703 0.480204211487203
1704 0.479288873928734
1705 0.479469719070067
1706 0.478737313953917
1707 0.477200845663308
1708 0.478012103961555
1709 0.478392562745374
1710 0.478397931630343
1711 0.478551396668822
1712 0.477479231364247
1713 0.47745741420606
1714 0.477171704418314
1715 0.477133215550657
1716 0.477166844639523
1717 0.477132638752355
1718 0.476836843316312
1719 0.476729745358365
1720 0.477358135860421
1721 0.47633324825916
1722 0.475768768246441
1723 0.476464480089475
1724 0.476097527187129
1725 0.475517794762925
1726 0.475716891778992
1727 0.475243718024788
1728 0.475058868438691
1729 0.475232003916316
1730 0.474965379081727
1731 0.474489740675575
1732 0.475205500230943
1733 0.474705298826565
1734 0.47455784303026
1735 0.475409440937368
1736 0.475389225361643
1737 0.474681275911116
1738 0.474975942512367
1739 0.47520268052014
1740 0.476215242504166
1741 0.476126777796383
1742 0.475264830455389
1743 0.475018548093064
1744 0.475140087213969
1745 0.475429124376556
1746 0.475494255227556
1747 0.476471293831628
1748 0.477107716737459
1749 0.478048153986668
1750 0.47831256104393
1751 0.478691094126101
1752 0.477420032034158
1753 0.477554240620886
1754 0.477652490514309
1755 0.477350827283675
1756 0.47707118806129
1757 0.476772951987125
1758 0.477431707436528
1759 0.478222788271349
1760 0.478257394234508
1761 0.47880676741812
1762 0.479987005298836
1763 0.480091454046871
1764 0.48091652900896
1765 0.480936757782076
1766 0.48141119394638
1767 0.481152751654075
1768 0.481479904096374
1769 0.481370192518636
1770 0.482420175162181
1771 0.482114405844109
1772 0.482887527107802
1773 0.482528590148587
1774 0.480824016928417
1775 0.47960630665162
1776 0.479274829797296
1777 0.478424968777046
1778 0.478606036423532
1779 0.47848319677998
1780 0.47907325615498
1781 0.479580241410542
1782 0.479438060807342
1783 0.479049540616914
1784 0.47761243392792
1785 0.479173508718018
1786 0.47918359144237
1787 0.478617862855806
1788 0.47876481941407
1789 0.479172312226292
1790 0.479886297881595
1791 0.480193975568806
1792 0.480637817717734
1793 0.480890102515094
1794 0.481429288711672
1795 0.481344399785409
1796 0.482836512297653
1797 0.482974590836281
1798 0.482972101649267
1799 0.481720954158896
1800 0.48158211479705
1801 0.482510222886159
1802 0.483374683594755
1803 0.483495276686646
1804 0.483468473704418
1805 0.484465548028783
1806 0.484410132390844
1807 0.484664934707924
1808 0.485268176889171
1809 0.485047115919742
1810 0.485748193993186
1811 0.486222206635135
1812 0.486947645466595
1813 0.487522707391265
1814 0.487950692427053
1815 0.489357522225445
1816 0.488223870700317
1817 0.488289959524157
1818 0.488889661226106
1819 0.48848692244452
1820 0.488292654745775
1821 0.489588050954956
1822 0.490108710742782
1823 0.489980758723539
1824 0.489971241642561
1825 0.489342444074873
1826 0.489359482687213
1827 0.489413070872945
1828 0.488301826708017
1829 0.488364177791783
1830 0.487373720184684
1831 0.487389399445566
1832 0.487725836645049
1833 0.488502349299506
1834 0.488698048797919
1835 0.488149574997879
1836 0.488197338785568
1837 0.488436963687602
1838 0.488061714196477
1839 0.486406735015116
1840 0.486606741536596
1841 0.48554317518015
1842 0.485595920744721
1843 0.486646658633335
1844 0.486607610940137
1845 0.48704864992811
1846 0.487447552604362
1847 0.486705681115016
1848 0.486238202260231
1849 0.486724040359885
1850 0.487117134186015
1851 0.487968817722642
1852 0.487849764008065
1853 0.487913807106189
1854 0.486633674462406
1855 0.486425301467121
1856 0.486857729069924
1857 0.48712595745868
1858 0.487193933142021
1859 0.486988004347289
1860 0.486899625707582
1861 0.486296819901487
1862 0.485415504480272
1863 0.484229081798154
1864 0.484161163290464
1865 0.485275040461632
1866 0.485904317857046
1867 0.486713359343493
1868 0.486682279950442
1869 0.485395678660783
1870 0.48394296195464
1871 0.484189171443914
1872 0.484853883939686
1873 0.48488463201802
1874 0.485272651533834
1875 0.485382229482323
1876 0.484239903205265
1877 0.484211596569554
1878 0.484232751680532
1879 0.484102944365281
1880 0.485577161225934
1881 0.484379700365341
1882 0.484207558210061
1883 0.484461619805655
1884 0.485293835184698
1885 0.485578152129252
1886 0.486163387922
1887 0.487086126474876
1888 0.48745886798679
1889 0.48745919786637
1890 0.488588699005669
1891 0.488833254721573
1892 0.48890288918642
1893 0.489001923636208
1894 0.488044892711923
1895 0.487125759713845
1896 0.487012743756441
1897 0.488360812719163
1898 0.487128888289884
1899 0.487593669722839
1900 0.488431435693529
1901 0.48848492317598
1902 0.488397004037932
1903 0.488353499114939
1904 0.488943173316319
1905 0.489487274440883
1906 0.490011685039568
1907 0.490074012276156
1908 0.490596896317102
1909 0.490691243581252
1910 0.491133672490632
1911 0.490284800465731
1912 0.489894161733946
1913 0.489640551043876
1914 0.490702443848267
1915 0.491448681761066
1916 0.491389847015459
1917 0.491398642589981
1918 0.491964481793132
1919 0.491503260109782
1920 0.493016097072126
1921 0.492948981387733
1922 0.493613225095584
1923 0.494367181401405
1924 0.493764156095542
1925 0.493984956910412
1926 0.493986554283935
1927 0.494149379559963
1928 0.493652553202782
1929 0.493333082852177
1930 0.493289369845363
1931 0.49331597975881
1932 0.493313403965051
1933 0.49407787684302
1934 0.494449825909634
1935 0.494629700810228
1936 0.494600072324002
1937 0.493339517089483
1938 0.494783688907365
1939 0.494709293107209
1940 0.495194010543716
1941 0.496180614985782
1942 0.495990258239136
1943 0.496138580573702
1944 0.495915773665902
1945 0.496711883849994
1946 0.497966454320231
1947 0.497709712689758
1948 0.498074091177276
1949 0.497635710396162
1950 0.497412064699252
1951 0.495948354073336
1952 0.497096316394281
1953 0.495904267826467
1954 0.496395750816531
1955 0.495918311611852
1956 0.495954943472358
1957 0.494842788648645
1958 0.495965741464564
1959 0.496523920499726
1960 0.495545744419004
1961 0.496634424216425
1962 0.497514100295391
1963 0.497281532589948
1964 0.49883812813315
1965 0.49658103981696
1966 0.496634393603938
1967 0.497609393804212
1968 0.497018257457537
1969 0.496635295285657
1970 0.496568765542914
1971 0.496538845160079
1972 0.496179859620074
1973 0.494960787585498
1974 0.494421176076553
1975 0.494166830966232
1976 0.49549849378085
1977 0.496394685341154
1978 0.497621642954809
1979 0.498198603301484
1980 0.498345974656068
1981 0.49836285216821
1982 0.496938576100583
1983 0.497537082387477
1984 0.498185570281545
1985 0.498742586292828
1986 0.499044987658892
1987 0.499019146455104
1988 0.498897025009772
1989 0.499302120083925
1990 0.499021427907383
1991 0.498871490238196
1992 0.498831854593105
1993 0.499024306524809
1994 0.499934945707095
1995 0.49877473499062
1996 0.499720584841177
1997 0.499518969186574
1998 0.499513203587118
1999 0.49829861949772
};
\addlegendentry{Nullspace projection}
\addplot [semithick, color5]
table {%
0 0.1869472472062
1 0.179145939661908
2 0.172063936830058
3 0.166118426595806
4 0.16097465549984
5 0.155628982688504
6 0.1472959512259
7 0.133704147274459
8 0.121522698427521
9 0.111737825069807
10 0.103588791471773
11 0.0946622762133216
12 0.0865371179190512
13 0.0819793742370581
14 0.0772311996129312
15 0.0741490803380119
16 0.0727107919678678
17 0.0662564493620892
18 0.0605922205268317
19 0.0546795952348083
20 0.0522345399536945
21 0.0489520264867402
22 0.0447682963584918
23 0.0414786531152649
24 0.0394705030268138
25 0.0377667040928192
26 0.0373131431013809
27 0.034677837454061
28 0.0336218782413477
29 0.0324740119298839
30 0.0339734223332724
31 0.0373475996745967
32 0.0394415217027311
33 0.0402221694428585
34 0.0448663356680232
35 0.0459738279602566
36 0.0508438672909602
37 0.0525576073111176
38 0.0572525636366185
39 0.0627740716907311
40 0.0655927767856388
41 0.0692346931501783
42 0.0712650007918263
43 0.0759117192751969
44 0.0813459199760876
45 0.0833575900603157
46 0.0937122852795702
47 0.0919103211034616
48 0.0971273654334609
49 0.0964068548901103
50 0.0968261988720455
51 0.0981120161757904
52 0.0990285038590351
53 0.0933182002265748
54 0.0947165469197872
55 0.0928927287145801
56 0.0938053664820831
57 0.100069569635183
58 0.10232234379499
59 0.101241365080476
60 0.101614532591937
61 0.101576021263973
62 0.105861172288789
63 0.101673031939469
64 0.103188660995829
65 0.104761535397223
66 0.1134829193687
67 0.114658231649093
68 0.112564399083841
69 0.110587047233345
70 0.113678148281175
71 0.115092965886923
72 0.1141331674501
73 0.111562809835965
74 0.111720281324097
75 0.108492292218974
76 0.115322273942913
77 0.115199204672249
78 0.10997010602385
79 0.107491449411174
80 0.105005285701933
81 0.102313551110405
82 0.103988699713441
83 0.10616736022948
84 0.112100694334886
85 0.10949217635676
86 0.112787059002581
87 0.115393164851663
88 0.114906934776904
89 0.113678707951504
90 0.116741254872735
91 0.120247095452842
92 0.12558463205736
93 0.122948026892022
94 0.121997346311706
95 0.125920006487203
96 0.12506989466379
97 0.129407545442675
98 0.13584805232871
99 0.135189214611354
100 0.133122420538439
101 0.133783947409424
102 0.133606826346191
103 0.134779208973751
104 0.133174905740383
105 0.138111495237822
106 0.138653259426231
107 0.141370790211382
108 0.139123516920485
109 0.141270973847307
110 0.142769701550386
111 0.144281878695177
112 0.14799633213305
113 0.145215785758518
114 0.141530640589573
115 0.139865360757381
116 0.14351625249115
117 0.142590118680196
118 0.14389054882749
119 0.142674297668714
120 0.14161518684665
121 0.144404736732934
122 0.144419433582189
123 0.147804214367785
124 0.146560527827395
125 0.139365432480956
126 0.137480728104309
127 0.136708715985359
128 0.13951334629651
129 0.138848668937064
130 0.130140701878309
131 0.134866169407245
132 0.135092826858218
133 0.139708559305841
134 0.140758803633829
135 0.141747733588691
136 0.14268013813276
137 0.144368138461549
138 0.147260740253401
139 0.141129545847464
140 0.140331804478218
141 0.142127979589189
142 0.141856945482085
143 0.142280105675057
144 0.141876411324827
145 0.142906109688777
146 0.14588553390085
147 0.147020632202537
148 0.149090036234916
149 0.148322618828925
150 0.148649169597741
151 0.152090085728119
152 0.153245750353755
153 0.157667318314152
154 0.161851927046409
155 0.158965244470947
156 0.158990585610886
157 0.162002880370303
158 0.160714195225872
159 0.163639063444871
160 0.167657142544161
161 0.17002543191052
162 0.172210124526439
163 0.172426199898488
164 0.175356007957684
165 0.178121046624416
166 0.177219250485763
167 0.174672390638294
168 0.175043097542422
169 0.170263900364353
170 0.166959580059909
171 0.166408232441886
172 0.169862198143029
173 0.168228916937093
174 0.170452944379951
175 0.171259198578321
176 0.16840388319909
177 0.169473277230884
178 0.171317216865199
179 0.170047420048275
180 0.16934678158449
181 0.173108269231764
182 0.170824479848361
183 0.170486210875152
184 0.1702777500665
185 0.172298804387359
186 0.174880796845071
187 0.176444512789918
188 0.175424944823626
189 0.178980974995112
190 0.179641191198686
191 0.181219076501953
192 0.182342079238188
193 0.18292759298802
194 0.18095056743684
195 0.17978538428165
196 0.176198405484462
197 0.174733930273042
198 0.174698048865541
199 0.174692227342221
200 0.174434170853636
201 0.174529199290929
202 0.173118987529557
203 0.175031066652616
204 0.17564047598996
205 0.173523626922528
206 0.172990589315769
207 0.172872760275006
208 0.176976583219124
209 0.176215388486315
210 0.175798137432981
211 0.173286017831851
212 0.168900728402571
213 0.169825676557701
214 0.168085276833264
215 0.167469938861453
216 0.167394100321688
217 0.166543727811929
218 0.165015835492045
219 0.165976263787339
220 0.164551905825673
221 0.164550883596495
222 0.167083341357443
223 0.166102849876832
224 0.169402209332813
225 0.169249425369555
226 0.168700065539542
227 0.170193883895213
228 0.170025933823923
229 0.172162317654749
230 0.174906755036658
231 0.175063322716235
232 0.172374726199521
233 0.17301304037546
234 0.173020355043627
235 0.171532186883818
236 0.172404331959281
237 0.174632248333762
238 0.177202377666868
239 0.180617016362305
240 0.17873916661082
241 0.178031399735351
242 0.176422644209862
243 0.17504358641194
244 0.178328795629945
245 0.179425659124229
246 0.184681499704258
247 0.183682991363119
248 0.183232632927889
249 0.182068152859359
250 0.186065678697353
251 0.185407332679957
252 0.185564005864218
253 0.183242692565814
254 0.183650663368148
255 0.182962656650473
256 0.187148200630899
257 0.186514355791111
258 0.183159843671976
259 0.181749025578988
260 0.177948567088676
261 0.177458108632879
262 0.17824796966713
263 0.175903780513785
264 0.1727545040541
265 0.171720674213605
266 0.172844787094578
267 0.174529691187903
268 0.176260093703057
269 0.177219352211569
270 0.176709440407021
271 0.177599974303472
272 0.179558276469396
273 0.180278981159584
274 0.176286329063653
275 0.177307953447199
276 0.179051399776047
277 0.179360935107702
278 0.181122633266786
279 0.182875634014473
280 0.18306659281339
281 0.179497125857229
282 0.180758694308668
283 0.174999794987645
284 0.176499689109734
285 0.178505404034929
286 0.177464720791583
287 0.176801960365791
288 0.179084712783962
289 0.178982388698376
290 0.181146468306114
291 0.177964294331427
292 0.180024578141896
293 0.179112030209485
294 0.176721547982314
295 0.174251413564288
296 0.17504602340992
297 0.174132746193164
298 0.172262396379243
299 0.17500683535795
300 0.17206355496637
301 0.170331036016367
302 0.169356269739265
303 0.170349093947886
304 0.17173507372908
305 0.171880699325884
306 0.171549721728677
307 0.169172517604848
308 0.166250870102498
309 0.167306423783504
310 0.166558382609102
311 0.169968798325554
312 0.170848206724975
313 0.170871164430643
314 0.170733930606261
315 0.168349386393253
316 0.168267361658826
317 0.17074654138961
318 0.169242373377511
319 0.166976149896963
320 0.16623202702432
321 0.164084180165843
322 0.163458490836182
323 0.164456322617922
324 0.159836798997384
325 0.16011300655708
326 0.163133140556546
327 0.159540065081911
328 0.159811293784944
329 0.163118994197646
330 0.163626954358644
331 0.164998894309748
332 0.16118921908436
333 0.158393374854202
334 0.158342574315034
335 0.156386184908847
336 0.157845044026494
337 0.158447436704992
338 0.157018303769705
339 0.15690317577179
340 0.154722866893312
341 0.153858312761012
342 0.154340780752864
343 0.154218552828126
344 0.153938791685537
345 0.153117178334329
346 0.154626725251116
347 0.155420188162278
348 0.153733910083862
349 0.154001208425847
350 0.151034029416645
351 0.151798022480005
352 0.151599287595005
353 0.156107479323741
354 0.155745264174132
355 0.151816656431809
356 0.150447997133871
357 0.152480513600398
358 0.152289179542798
359 0.150579496359057
360 0.152384555254348
361 0.151793228962614
362 0.149880651735099
363 0.152215883408971
364 0.151884215692892
365 0.150763280536657
366 0.154917128804085
367 0.152625839096851
368 0.148126695947956
369 0.151483505405731
370 0.14927289914129
371 0.146708269195814
372 0.144778181232761
373 0.149950361285282
374 0.147226404272367
375 0.146860584374857
376 0.146952180353688
377 0.143327443972907
378 0.146848876906946
379 0.147203910481225
380 0.148184156534124
381 0.143942465687238
382 0.144077372143852
383 0.144925429635579
384 0.144491576224371
385 0.140217495691232
386 0.137255634949273
387 0.14046994816433
388 0.142217002029702
389 0.140421364749498
390 0.14161130266244
391 0.140461254157545
392 0.137262161305942
393 0.133209811283088
394 0.134205266053226
395 0.134629754918634
396 0.136606128804993
397 0.13812352021232
398 0.137134939694455
399 0.129793748397057
400 0.12908212730397
401 0.132315846157865
402 0.133872648829312
403 0.13204135981984
404 0.13417735483158
405 0.138430383107788
406 0.144408044957068
407 0.142083221689697
408 0.142980205566701
409 0.139702507430329
410 0.139238031297837
411 0.14354308330095
412 0.141084926900339
413 0.138004191416363
414 0.131732661713966
415 0.130021066979642
416 0.128540029993576
417 0.127476568023835
418 0.126567339114166
419 0.127930831565221
420 0.126317910912376
421 0.128266944511413
422 0.128773960599441
423 0.129229158191581
424 0.130750848765797
425 0.137457692373752
426 0.137976808094062
427 0.135371270161245
428 0.13509558244003
429 0.132923041175653
430 0.135452506918564
431 0.134641769124202
432 0.136842481577825
433 0.136505799771675
434 0.136536717219834
435 0.14238538352779
436 0.145270638323961
437 0.143883103117259
438 0.142936843910545
439 0.141970161084773
440 0.143709706943704
441 0.144982083505872
442 0.145098178313263
443 0.144855908300762
444 0.14271860079607
445 0.143080195780725
446 0.144111816221016
447 0.148155751176854
448 0.143954209022214
449 0.146362214379098
450 0.14885890925633
451 0.151406873849097
452 0.147712005481251
453 0.148138122028866
454 0.150195711228556
455 0.151818327441678
456 0.151026509117551
457 0.152734257748403
458 0.148800849448781
459 0.145067055367788
460 0.14076867426458
461 0.144002021396611
462 0.144299426775424
463 0.147946782731172
464 0.146472599004497
465 0.141102987405312
466 0.136934215108437
467 0.135128069275009
468 0.131508960318191
469 0.130598181507164
470 0.131425600353463
471 0.128672626996678
472 0.132062643077031
473 0.132223599313003
474 0.133476767080719
475 0.131561706730321
476 0.135560947465749
477 0.136970945374865
478 0.141008418083946
479 0.138279629816045
480 0.137816109409171
481 0.133847903033955
482 0.137053813515741
483 0.13611997779224
484 0.141703722325701
485 0.138862499042465
486 0.140883369578758
487 0.144002349828547
488 0.142354384749004
489 0.139544920561731
490 0.139996034869504
491 0.13540325892331
492 0.144203369072236
493 0.144477211566167
494 0.147306230887212
495 0.143161767389769
496 0.146223898503477
497 0.153757892212948
498 0.15397345863717
499 0.158005144376351
500 0.157770100568505
501 0.1559537223202
502 0.152601806768014
503 0.151496216601415
504 0.148492943200305
505 0.150581582928187
506 0.146928162336394
507 0.15227121543201
508 0.155338782554764
509 0.154679037392005
510 0.155427537879466
511 0.150317310632533
512 0.155043720495451
513 0.156091604486989
514 0.152728373847706
515 0.147075004061801
516 0.149808944560545
517 0.150537196758756
518 0.147997281092923
519 0.148911043850849
520 0.149326344319291
521 0.146963812900759
522 0.144943555517707
523 0.143913896355325
524 0.142464535196988
525 0.142836027880078
526 0.14507051039554
527 0.144758163573151
528 0.145339784584271
529 0.149688273032703
530 0.148700659397834
531 0.14569864239889
532 0.141297603767389
533 0.140353623753491
534 0.141369485515303
535 0.141460946312402
536 0.139118077690032
537 0.134703888517295
538 0.133426216152552
539 0.131162355202464
540 0.135141341967545
541 0.13674772187852
542 0.136034183995333
543 0.138294779902822
544 0.136154004638889
545 0.1335813489697
546 0.135019340224644
547 0.135640022619203
548 0.133494723099875
549 0.134438492351213
550 0.133390913065774
551 0.133938238791013
552 0.135704947665629
553 0.137137847898709
554 0.134261140987515
555 0.134902584273522
556 0.135901805257844
557 0.13681208924761
558 0.135392152913629
559 0.134199007591897
560 0.133211556062435
561 0.131290499930901
562 0.132064964301269
563 0.129334593978511
564 0.130100160882444
565 0.125844445802305
566 0.127338204311565
567 0.128890154282176
568 0.135994230915253
569 0.136316356327461
570 0.136359620765329
571 0.131542502557924
572 0.130222038425744
573 0.126567869820422
574 0.124932224993913
575 0.123456179849601
576 0.125634031076538
577 0.124812479772667
578 0.12376297650071
579 0.123056910948373
580 0.124582330215306
581 0.12803160889662
582 0.131235095307153
583 0.134024366248564
584 0.136202123713482
585 0.13668126985753
586 0.137251046782263
587 0.137282965233742
588 0.13995280545766
589 0.141333182660946
590 0.14288844409526
591 0.140550723163727
592 0.140936768874121
593 0.139463958307087
594 0.136999825437558
595 0.137642825120051
596 0.139822539354744
597 0.143677010759942
598 0.146112322987721
599 0.144180693875926
600 0.14234100300056
601 0.1403842087545
602 0.138361503276658
603 0.135816693758629
604 0.138437819238609
605 0.141232732120869
606 0.141776713596037
607 0.142907348033585
608 0.143255135496828
609 0.145815574974753
610 0.14902486309695
611 0.148780609381664
612 0.145025936891954
613 0.145413873327452
614 0.146092144223194
615 0.147951874819743
616 0.14948329449166
617 0.150919078941367
618 0.14985858615061
619 0.147613814026689
620 0.149729158812361
621 0.149772901630646
622 0.147805366422896
623 0.144601314825798
624 0.144482105631768
625 0.14510655843428
626 0.14223581949928
627 0.14040938701123
628 0.13862091849901
629 0.138143538334882
630 0.139552000605734
631 0.13953015966222
632 0.140724503541119
633 0.142822528054334
634 0.142328268540076
635 0.141578316145725
636 0.140762125588547
637 0.139191878827727
638 0.139681949631586
639 0.14181301713691
640 0.14169610775741
641 0.136617531595754
642 0.133073407236219
643 0.135820677975409
644 0.133779417545219
645 0.136223488308363
646 0.135911304811335
647 0.133622695990903
648 0.135836524615084
649 0.140148912751464
650 0.140653078263535
651 0.139626025866077
652 0.141404813984221
653 0.138937620700873
654 0.137615853175305
655 0.142977275191655
656 0.138253846859666
657 0.136812793807984
658 0.136223027157638
659 0.135793032531054
660 0.136353520451707
661 0.140177066724506
662 0.13813235418212
663 0.137617426837252
664 0.141589303916689
665 0.137929424619531
666 0.140699569115133
667 0.137690306599041
668 0.139587614377672
669 0.140751037407743
670 0.141867766788326
671 0.143940245000046
672 0.146544926431786
673 0.14619008286415
674 0.143721705225532
675 0.140380301763021
676 0.138424281493545
677 0.133707254844752
678 0.133769456779301
679 0.130665265329481
680 0.130345485921732
681 0.127686389345952
682 0.130820204552299
683 0.130112981971474
684 0.131586796396466
685 0.130887126009716
686 0.132442762867997
687 0.125806063819885
688 0.124044217807649
689 0.123054850790146
690 0.121901980640507
691 0.120836689877717
692 0.120285979083823
693 0.118280902058924
694 0.118004298979123
695 0.11545239862918
696 0.120226572880814
697 0.119381751441729
698 0.118318024241928
699 0.11622533928866
700 0.116462254254491
701 0.119211815254052
702 0.116836970292091
703 0.117461611333358
704 0.118713427664424
705 0.120154713730412
706 0.119697971949472
707 0.120028793701106
708 0.122543403761902
709 0.125917335442709
710 0.128933945828656
711 0.128838258017856
712 0.131676128434188
713 0.128581989712912
714 0.127392268063048
715 0.129287847115382
716 0.131247044411963
717 0.128119729068376
718 0.125045021376851
719 0.126136978195302
720 0.127251866563398
721 0.125258799519587
722 0.125307912920604
723 0.12301221023175
724 0.126567002501131
725 0.125317743505755
726 0.125079541884057
727 0.122829554384099
728 0.122666369233037
729 0.124523462397836
730 0.123321814122514
731 0.122302679504547
732 0.121319192433955
733 0.124472776260068
734 0.127707105884011
735 0.128871765285138
736 0.126408534801022
737 0.124513445649045
738 0.125945043096645
739 0.126975820402096
740 0.130136924778546
741 0.131283973431087
742 0.131885395062067
743 0.130250101237939
744 0.129912036939171
745 0.127861415705014
746 0.127401952398888
747 0.126430252634928
748 0.12835549639087
749 0.124116020145864
750 0.12394897005317
751 0.122138877831768
752 0.124202116305527
753 0.12515681020303
754 0.122499159623084
755 0.12236141885514
756 0.121034453091709
757 0.122555670750933
758 0.121388871110973
759 0.121881823189728
760 0.122369252367286
761 0.12160050527566
762 0.121165730697808
763 0.118356343240147
764 0.115845249612132
765 0.117940486297033
766 0.118412532043679
767 0.119427367148916
768 0.122628226094613
769 0.123931780195154
770 0.122082422937873
771 0.117195459456562
772 0.113951092235633
773 0.117477060704358
774 0.116698435689598
775 0.116349404473616
776 0.112270391016076
777 0.107739827465034
778 0.108970308763451
779 0.106486756235518
780 0.107399975532236
781 0.109638292990849
782 0.109607711086875
783 0.114702677426118
784 0.115392786606134
785 0.112021070425008
786 0.107813237741055
787 0.108890958063025
788 0.107064437959926
789 0.107258794074459
790 0.104356144261452
791 0.100531695493922
792 0.105047042960285
793 0.100567498064623
794 0.0978510583591095
795 0.0988824402580777
796 0.0960605592808054
797 0.0961378655456169
798 0.097353673582404
799 0.0946291417661686
800 0.0935343461234278
801 0.0931031259566899
802 0.0959725749794248
803 0.0952679161758761
804 0.0976255248599346
805 0.0984723839461951
806 0.0980519094059651
807 0.0965524716008757
808 0.0962227261574293
809 0.0970278300776197
810 0.09802470303541
811 0.0998957837952612
812 0.104223006542062
813 0.107530812337463
814 0.105569235249018
815 0.105765791554031
816 0.101923334534054
817 0.105573352543151
818 0.106721178384426
819 0.105110555751737
820 0.104380940199455
821 0.105252359878119
822 0.106545900655929
823 0.102181266501562
824 0.0983382781141016
825 0.101072881266383
826 0.100497628141583
827 0.104476829190414
828 0.10451297134548
829 0.103080834752068
830 0.107470707433289
831 0.104745150218519
832 0.102690875802682
833 0.10271447417323
834 0.103929805175883
835 0.100525713080433
836 0.104499512054936
837 0.105370112220957
838 0.103777014595008
839 0.105767866850826
840 0.104487949525896
841 0.104975317277497
842 0.105678110114029
843 0.106265393503306
844 0.108390729038039
845 0.111684437656451
846 0.112622526503378
847 0.114669927006266
848 0.113267407193117
849 0.114823253638842
850 0.110181080569339
851 0.10942923258482
852 0.110367788324223
853 0.107269700517727
854 0.109227083133378
855 0.110851800914582
856 0.107729804469274
857 0.106586010917216
858 0.110045900971556
859 0.104987420410381
860 0.108933009146593
861 0.10457488609131
862 0.10718320061367
863 0.105924632079372
864 0.10655797266257
865 0.10722356121169
866 0.107316340442638
867 0.110435574961683
868 0.115727212516322
869 0.115374466412333
870 0.112754576715262
871 0.11443376349208
872 0.112882001267704
873 0.111768784630902
874 0.110089495071075
875 0.109613515550232
876 0.106076193560842
877 0.104696459170906
878 0.101172770401978
879 0.0985553315977699
880 0.0969085663873011
881 0.102884799874199
882 0.105971316469198
883 0.105470943368652
884 0.105655309119513
885 0.106830569106169
886 0.106073112787083
887 0.10886481012079
888 0.110907198939802
889 0.106760684404666
890 0.104946588550879
891 0.100924428922417
892 0.0977073383239053
893 0.101508202415223
894 0.100938963937603
895 0.098072478856762
896 0.0960065925256373
897 0.0923552792531659
898 0.0918724166911474
899 0.0950921428384824
900 0.0966522464285601
901 0.0964060203736171
902 0.0950312835642032
903 0.0943381973824151
904 0.0936882134567255
905 0.0914363643787402
906 0.0918438300611749
907 0.0919941411088054
908 0.092432141641106
909 0.0899751729610022
910 0.0922809634124959
911 0.0917432983150488
912 0.0917061532158927
913 0.0913175279591918
914 0.089928038256404
915 0.0927902329115805
916 0.0936044270510285
917 0.0978021516851283
918 0.0984385391727554
919 0.0985210346595778
920 0.102859826510512
921 0.105559383302507
922 0.107947037008558
923 0.107894154092351
924 0.109415825329242
925 0.111146697387659
926 0.114451263768368
927 0.118965259142749
928 0.121750686085869
929 0.122835969798347
930 0.124120322242123
931 0.122094728305168
932 0.118888513547989
933 0.121786436047862
934 0.121525317756066
935 0.123065479274159
936 0.121147913793612
937 0.123566319206434
938 0.12205747661355
939 0.120153531292429
940 0.124517961447421
941 0.123817263323943
942 0.125127699161628
943 0.125158905569778
944 0.12763365895252
945 0.130089703838596
946 0.130018852703295
947 0.129333762162939
948 0.122956041067851
949 0.124652687507483
950 0.125500315332968
951 0.122365474972534
952 0.121995397881106
953 0.123396885399494
954 0.118098066712643
955 0.114947649440057
956 0.115654382545284
957 0.117923112557568
958 0.118541872808727
959 0.119470173017975
960 0.120344780998116
961 0.121479558787151
962 0.120258439055695
963 0.121230214742041
964 0.120045628289538
965 0.118434944751977
966 0.119677088062709
967 0.114893138569593
968 0.116720883197214
969 0.119438647645225
970 0.116077835267744
971 0.118322260405836
972 0.116779621570321
973 0.117584008399511
974 0.119097819046568
975 0.120864292461158
976 0.121131387756904
977 0.119731243871186
978 0.120654646659096
979 0.118741476820535
980 0.117402847123327
981 0.116845552731549
982 0.114540378274328
983 0.11436347293333
984 0.114516758754166
985 0.113196114367939
986 0.113301305816428
987 0.111719067533082
988 0.113380065491058
989 0.111495757670027
990 0.111573482090414
991 0.111833592774569
992 0.111633905594037
993 0.110456030660351
994 0.107767497461148
995 0.106805384458481
996 0.107205691188395
997 0.101285524091263
998 0.102657644374583
999 0.102530069045796
1000 0.1020776311417
1001 0.103237492929101
1002 0.103114027557366
1003 0.100028717282796
1004 0.100367425873807
1005 0.102042742721434
1006 0.102080521001563
1007 0.104419136920276
1008 0.102949506260269
1009 0.103191622077573
1010 0.104715362616326
1011 0.0995332642359975
1012 0.0981662336149725
1013 0.0961528559361352
1014 0.0968957006015987
1015 0.100818416247198
1016 0.10281903293842
1017 0.102624812258763
1018 0.100705990459465
1019 0.100953838673908
1020 0.0989399126967498
1021 0.0982264880191479
1022 0.0953668010487246
1023 0.0960632241370141
1024 0.093121317659868
1025 0.0942138500729425
1026 0.0951109541626949
1027 0.094223383843464
1028 0.0982803902812011
1029 0.0999668117028723
1030 0.095359832666496
1031 0.0915997188913515
1032 0.0906024112669507
1033 0.0913145926063086
1034 0.0899343836069641
1035 0.0893807293378276
1036 0.0885614395049196
1037 0.0898216665823614
1038 0.0924152893739282
1039 0.0917173401067088
1040 0.0926254816005745
1041 0.0914767009356359
1042 0.0927984339637043
1043 0.0948503648366792
1044 0.0929662888596766
1045 0.0929373166197562
1046 0.090743654894287
1047 0.0875224111022467
1048 0.0880454004307752
1049 0.0873398260724506
1050 0.0869351173100142
1051 0.0893856438754766
1052 0.0890822557608735
1053 0.0892675130439333
1054 0.0893238534486594
1055 0.0881911011979637
1056 0.0914141485930243
1057 0.0905285086681972
1058 0.0906531418504399
1059 0.09009769823209
1060 0.0888670856709859
1061 0.0892307420564452
1062 0.0885640430168309
1063 0.0896954957776037
1064 0.0929174115299156
1065 0.0967906448460703
1066 0.0936032057628351
1067 0.0955568584687117
1068 0.0970028688766431
1069 0.1002288693459
1070 0.0999609604453552
1071 0.100626093259403
1072 0.10033850784529
1073 0.0985665955964766
1074 0.10002401194325
1075 0.0959030312095133
1076 0.0963220708621505
1077 0.0965708547126533
1078 0.0957580628041124
1079 0.0965269662037383
1080 0.0947360840775016
1081 0.0920907416182609
1082 0.0931186285079089
1083 0.0946824209032485
1084 0.0954487773927794
1085 0.0948544686821069
1086 0.0919649468705388
1087 0.0891742004106035
1088 0.0929621774817193
1089 0.0961098869215046
1090 0.0949812306386207
1091 0.0923622173449719
1092 0.0935374286382558
1093 0.0920717829670381
1094 0.0931015752762637
1095 0.0902258855668688
1096 0.0914397933062729
1097 0.0943751514408301
1098 0.0937380821725919
1099 0.0919757386651854
1100 0.0907472855229703
1101 0.0976596497195197
1102 0.0985935242258271
1103 0.0999384887167926
1104 0.102810161857187
1105 0.10440532759483
1106 0.104996120900004
1107 0.105000036802006
1108 0.103203937628534
1109 0.108471008273506
1110 0.114624342918379
1111 0.113470698318526
1112 0.110968492487955
1113 0.110128736894465
1114 0.111047621146751
1115 0.114343572477633
1116 0.111913659037247
1117 0.114264769934954
1118 0.116151766425496
1119 0.110847457510405
1120 0.11507756648263
1121 0.112621038638287
1122 0.112567127371843
1123 0.113413937004233
1124 0.108745214871728
1125 0.114885275970957
1126 0.114341920766177
1127 0.12139754292149
1128 0.116484730908307
1129 0.114441060197164
1130 0.116411345915645
1131 0.112096274449088
1132 0.109913870415376
1133 0.103651397289852
1134 0.103267248995842
1135 0.100734861991827
1136 0.0993570373025909
1137 0.0994996673215008
1138 0.102433579927562
1139 0.100958005637994
1140 0.104393518077191
1141 0.104188605168537
1142 0.10408856532124
1143 0.105661382887653
1144 0.100477205509306
1145 0.0985169961196306
1146 0.0959911776410389
1147 0.0938453427530594
1148 0.0906492568819394
1149 0.0854584753585195
1150 0.0841064869777273
1151 0.0830587273998089
1152 0.0828262857225899
1153 0.0820575500445117
1154 0.0815188276141178
1155 0.0815363121420498
1156 0.0810751716531114
1157 0.0791964341963391
1158 0.0763450380638747
1159 0.0767043250302272
1160 0.0764413462840083
1161 0.0751881839968348
1162 0.0739954706497925
1163 0.0751798879033262
1164 0.0764872051098217
1165 0.0766375499864538
1166 0.0764715098224357
1167 0.0787138479948161
1168 0.0815258270123775
1169 0.0817838210552731
1170 0.0808614865839392
1171 0.0809308157597371
1172 0.0816519204813724
1173 0.083179972588984
1174 0.082464546225693
1175 0.0842969132311327
1176 0.0862549664215687
1177 0.0839800061816562
1178 0.0853287440490978
1179 0.0824921022442182
1180 0.0876526574578687
1181 0.0879901015246166
1182 0.0886629996406618
1183 0.0904624163131482
1184 0.0899362465737227
1185 0.0923900150643779
1186 0.0911046585254182
1187 0.088687959718036
1188 0.0844117152310702
1189 0.0831032394350934
1190 0.0841164386432834
1191 0.081971885271892
1192 0.0834074292826111
1193 0.0800199373255117
1194 0.0810024560536951
1195 0.0788704345918083
1196 0.0803924432799137
1197 0.0798983174001392
1198 0.0796543830584902
1199 0.0802645075888232
1200 0.0771077933410472
1201 0.0739493186694907
1202 0.0712375913374274
1203 0.0721887530113648
1204 0.0704836849020458
1205 0.0716228659001679
1206 0.0708788812168619
1207 0.0727109605117368
1208 0.068012183430002
1209 0.0673290323609132
1210 0.0693498780594531
1211 0.0654801166466031
1212 0.0663807603926101
1213 0.0654978061997622
1214 0.0633167840199913
1215 0.0672812693429059
1216 0.0641064627594768
1217 0.0614386849433026
1218 0.062897620583522
1219 0.0617207957692261
1220 0.063689010463696
1221 0.0638421656280985
1222 0.0642068056131582
1223 0.0601380074161334
1224 0.0595004332257344
1225 0.0591716435319288
1226 0.0601513192818439
1227 0.0608356721654559
1228 0.0600867509154439
1229 0.0616051373843913
1230 0.0623156579267418
1231 0.0621814890357537
1232 0.0606069841089435
1233 0.060413996345145
1234 0.0604444185894409
1235 0.0642391601836557
1236 0.0619675361988066
1237 0.0678866065913295
1238 0.0695856986781158
1239 0.0715387569256732
1240 0.0765767803825814
1241 0.0800293202069147
1242 0.0804950695553456
1243 0.0782273149197724
1244 0.0799189189053763
1245 0.0807038860998111
1246 0.0800047832710556
1247 0.0798715022588555
1248 0.0784208600279297
1249 0.0807410066900679
1250 0.0815694762430541
1251 0.0828390713944483
1252 0.0816286418931608
1253 0.0792703477716765
1254 0.0815844513464321
1255 0.0788838621087564
1256 0.0825154528419573
1257 0.0772873030024318
1258 0.0732213283305706
1259 0.074214324328519
1260 0.0746057259761467
1261 0.0734999719262726
1262 0.0725551238778192
1263 0.068919377640352
1264 0.0683646371946222
1265 0.0707591396575377
1266 0.0713009918504943
1267 0.0722619554944163
1268 0.0713261869068956
1269 0.0672798509853517
1270 0.0663461154452756
1271 0.0642860436177378
1272 0.0617907168359011
1273 0.0633981957136089
1274 0.06508967068948
1275 0.0672697213360904
1276 0.0640079483094335
1277 0.0655141967297739
1278 0.0630705504871744
1279 0.0626187519991986
1280 0.0610105470709251
1281 0.0648957982932008
1282 0.0673014675226297
1283 0.0703085276082968
1284 0.0717336069881736
1285 0.0723860963437824
1286 0.0793050952352477
1287 0.0785959012175859
1288 0.078414999842488
1289 0.0799248284670728
1290 0.0823154087845177
1291 0.0810696297383064
1292 0.0822009698261669
1293 0.0783239848775
1294 0.0781655211732089
1295 0.0794577969829419
1296 0.0773808218785943
1297 0.078335240048411
1298 0.079661780809739
1299 0.0770272711204463
1300 0.0786537098147102
1301 0.0766378332948726
1302 0.0760583049249775
1303 0.0783130471219686
1304 0.0745082690660572
1305 0.0750387388935721
1306 0.0767186275309039
1307 0.0772824318915111
1308 0.0765870672709981
1309 0.0799875098069059
1310 0.0860199429795854
1311 0.0872310774829621
1312 0.0905442177704517
1313 0.0898974599556405
1314 0.0915331648239568
1315 0.0921888943910334
1316 0.0917233241377558
1317 0.0925001005721284
1318 0.0934079239736644
1319 0.087742812132734
1320 0.0908204290412411
1321 0.0914349320083011
1322 0.0887528722563097
1323 0.084608975405841
1324 0.0836358536898054
1325 0.0827847279854389
1326 0.0782959784962883
1327 0.0776260362966702
1328 0.0765085990494696
1329 0.0786547411592837
1330 0.0811261434850545
1331 0.0852200270060571
1332 0.0846463412485597
1333 0.0870589666246811
1334 0.0877260747314921
1335 0.0915558088012778
1336 0.0931773093558408
1337 0.0927468488679497
1338 0.0938720432830243
1339 0.0897597229591273
1340 0.0892905178278181
1341 0.0875043671308694
1342 0.0840680255833078
1343 0.0826962101437446
1344 0.0848079376789721
1345 0.0868083096423012
1346 0.0850874562303453
1347 0.0779358939187584
1348 0.0735000998095976
1349 0.0721287019003623
1350 0.0726871195236411
1351 0.0710804968240698
1352 0.0714657489119998
1353 0.0763687487338977
1354 0.0741447869174093
1355 0.0735200868791799
1356 0.0789804844681304
1357 0.0768363313371032
1358 0.0774881588001529
1359 0.0800096567027752
1360 0.0776235192251752
1361 0.0774688372181612
1362 0.0786779546586365
1363 0.0769699749380267
1364 0.0764818018933169
1365 0.0763995212515784
1366 0.071016776519876
1367 0.0741810429507044
1368 0.0727168829169982
1369 0.0750148531826636
1370 0.0754800398942638
1371 0.0736562766675727
1372 0.0731258301846115
1373 0.0722016568865475
1374 0.0738201936930631
1375 0.0725380085300711
1376 0.0735136783164745
1377 0.074864288781339
1378 0.0775351315478567
1379 0.0807561448936023
1380 0.0800211028777691
1381 0.0784573392329936
1382 0.0784055821005022
1383 0.0782535376799372
1384 0.0792971895485677
1385 0.0736106068646858
1386 0.0733024692820366
1387 0.0731375742364342
1388 0.0757625586093375
1389 0.077915645477389
1390 0.0762736772544031
1391 0.0728565062605779
1392 0.0708670841918072
1393 0.0721924228046024
1394 0.0688025101992879
1395 0.0703292065368065
1396 0.0750944621747959
1397 0.0745062175142655
1398 0.0690381967840541
1399 0.0736203032879216
1400 0.0724541328881345
1401 0.070124203340118
1402 0.0701049756139011
1403 0.0703624823712085
1404 0.068999462071715
1405 0.0703880713813979
1406 0.0709334989796996
1407 0.0718059261731363
1408 0.0718026510819443
1409 0.0700928797749469
1410 0.0696316829910157
1411 0.0700009535593826
1412 0.0708655627693732
1413 0.0699002008931423
1414 0.0698817949174871
1415 0.0724771191393664
1416 0.0715701696902223
1417 0.0702805146866676
1418 0.0691190115503943
1419 0.0713398181521783
1420 0.0695458636442273
1421 0.0685349373104881
1422 0.0663409197351049
1423 0.0656333005305873
1424 0.0670175568734937
1425 0.0672728020078831
1426 0.0695913093899556
1427 0.0703768394926117
1428 0.0715419272718934
1429 0.0710477084961044
1430 0.0716789691120419
1431 0.0710271421898772
1432 0.0707053890428698
1433 0.0692860008875774
1434 0.069823261971106
1435 0.0685515364987533
1436 0.0737356881114006
1437 0.0732932898384941
1438 0.0749324641741318
1439 0.0757811907219398
1440 0.0728690459119544
1441 0.0721652920176783
1442 0.0757810985396153
1443 0.0777611972448309
1444 0.082339750006371
1445 0.0824950352954184
1446 0.0828972206543688
1447 0.0797877278520992
1448 0.0833226098263238
1449 0.0841939894356427
1450 0.0857093345247135
1451 0.0861030847229541
1452 0.083133416038382
1453 0.0822291308541258
1454 0.082645402143779
1455 0.0815353152073598
1456 0.0803130720702061
1457 0.0774157378407075
1458 0.0767639606081036
1459 0.0785173683011461
1460 0.082726968467298
1461 0.0863184622705365
1462 0.0836599275022175
1463 0.0848426496695508
1464 0.0861930042246542
1465 0.0872988533736031
1466 0.090018299831268
1467 0.091904370834389
1468 0.093886640544005
1469 0.0913169793884861
1470 0.0878000816876701
1471 0.0939016826313876
1472 0.0973328894646622
1473 0.0950015548979565
1474 0.0876683635205146
1475 0.090107628206425
1476 0.0932380612113936
1477 0.0911314532238849
1478 0.091208009244693
1479 0.0960683910565206
1480 0.0928267417744849
1481 0.0924972796050359
1482 0.093944038114645
1483 0.0939962829490325
1484 0.0942182563273961
1485 0.0940806495442481
1486 0.0955907418738812
1487 0.0948202281484418
1488 0.0909800916596288
1489 0.0876022644766459
1490 0.0853099516202734
1491 0.0869616109892848
1492 0.0877549906023271
1493 0.0880757414460778
1494 0.0851267042760763
1495 0.0856068957088032
1496 0.085111935347139
1497 0.0958231599460434
1498 0.0983943948703518
1499 0.100282511463993
1500 0.0975826540073919
1501 0.0975508147681282
1502 0.0927277432660908
1503 0.0942921127040517
1504 0.0937089736037217
1505 0.09477453390431
1506 0.0939828238126558
1507 0.0938703343466752
1508 0.094666723577394
1509 0.0914998371439142
1510 0.0970864978561614
1511 0.100308717460924
1512 0.0989669299621283
1513 0.0974735703858725
1514 0.0972505843116088
1515 0.0942585307378295
1516 0.092536911911054
1517 0.0902785269857963
1518 0.0884548587353073
1519 0.0891544208713713
1520 0.0901106850271211
1521 0.0917272366338462
1522 0.0931571447613027
1523 0.0967410780906125
1524 0.0977417383077559
1525 0.0980380526320714
1526 0.100132863030517
1527 0.101847639684053
1528 0.101861965822357
1529 0.0992190383353678
1530 0.0982050326585159
1531 0.100489106157321
1532 0.0957969014431079
1533 0.097521210383997
1534 0.096436383195901
1535 0.0963043188956905
1536 0.0942615200272836
1537 0.0959048509072863
1538 0.0924793369711275
1539 0.0908266634247799
1540 0.0956942128586591
1541 0.0977897086352713
1542 0.097655263217729
1543 0.0983217817862424
1544 0.0966459535840121
1545 0.0953986362795731
1546 0.095851402854723
1547 0.0949415472485723
1548 0.0936074181591757
1549 0.094348482279621
1550 0.0947235398847089
1551 0.0963500969670255
1552 0.0946148743361043
1553 0.0943755073471627
1554 0.0948623644350928
1555 0.0928900551654788
1556 0.0919979351294477
1557 0.0934489544239966
1558 0.0917837119264076
1559 0.0917805482981771
1560 0.0925060547352871
1561 0.0918259263100836
1562 0.0929023999131716
1563 0.0930045387780604
1564 0.0908246676298093
1565 0.089735763932484
1566 0.0882019422382615
1567 0.0833403290029874
1568 0.0859333564058221
1569 0.0810081711336441
1570 0.0750974691136774
1571 0.0743555018992708
1572 0.0741671423050046
1573 0.0727855724005432
1574 0.0745112376527386
1575 0.0763228405179852
1576 0.0764311772739732
1577 0.0737190716118847
1578 0.0729802214142849
1579 0.0715483095187976
1580 0.072208890687447
1581 0.0700373822686147
1582 0.0688995553375396
1583 0.0702525789703693
1584 0.0709183252210074
1585 0.0701219159666006
1586 0.0699401009779157
1587 0.0706874267007614
1588 0.0701974817525294
1589 0.0729138154352455
1590 0.074891713150747
1591 0.0764233498235851
1592 0.0783006139134837
1593 0.0734107220884902
1594 0.0799580913252328
1595 0.0812305925903442
1596 0.0777305099137411
1597 0.0785424586279181
1598 0.0764953916273401
1599 0.0787577070819543
1600 0.0800847569213858
1601 0.0802268611213179
1602 0.0813714507985113
1603 0.0827913727844391
1604 0.0795231854605327
1605 0.0768997300127469
1606 0.0761907801067567
1607 0.075074755892827
1608 0.0732043379921905
1609 0.0718729526238218
1610 0.0716819612338418
1611 0.0706302023630262
1612 0.0701390776269936
1613 0.0721719415348377
1614 0.075555367221906
1615 0.0785919910838042
1616 0.0818905716884886
1617 0.0863323315426958
1618 0.0862616081090534
1619 0.0895932671703279
1620 0.0927072671784386
1621 0.0910147094307863
1622 0.0942814000971578
1623 0.0911026240151722
1624 0.0892987826950296
1625 0.088980315100631
1626 0.0871803255084693
1627 0.0897286622528908
1628 0.092862979560844
1629 0.0881308447704475
1630 0.0838787213828226
1631 0.0844555386482802
1632 0.0855519068089779
1633 0.0853984293230662
1634 0.0826177301408945
1635 0.0836090853537915
1636 0.0847278143821037
1637 0.0899020715616971
1638 0.093725257031128
1639 0.0943105236835004
1640 0.096464116998186
1641 0.0922242849971276
1642 0.0912615093538462
1643 0.0932622248723614
1644 0.0894778243253443
1645 0.0914780096028956
1646 0.0899715506677346
1647 0.0906985597209964
1648 0.0860157821319785
1649 0.0821223966105712
1650 0.0772126357538173
1651 0.076658092965347
1652 0.0791002476221087
1653 0.0781573511484252
1654 0.0806016266255512
1655 0.081911206672944
1656 0.0803390006854274
1657 0.0790189684721805
1658 0.0810441433531498
1659 0.0843172189102604
1660 0.0833490625549593
1661 0.0833004966254815
1662 0.0834058497832392
1663 0.0812488391317386
1664 0.0812128157350254
1665 0.080336269126677
1666 0.0843222247417856
1667 0.0858510933139277
1668 0.0841127903217611
1669 0.0780020080355631
1670 0.0751383075867812
1671 0.0765566818956871
1672 0.0708664736962544
1673 0.0726373661126352
1674 0.0735340083117864
1675 0.0702501558547543
1676 0.0734678302790763
1677 0.0734129669055869
1678 0.0734827115499617
1679 0.07049483422306
1680 0.0671333807966332
1681 0.0746469931809772
1682 0.0772545416767463
1683 0.0819487771719176
1684 0.0805148395235427
1685 0.0760256192573363
1686 0.083312568906415
1687 0.0819715537019322
1688 0.0814032113301534
1689 0.0835317771762331
1690 0.0806860783995685
1691 0.0761908296092059
1692 0.0810131359507377
1693 0.0803189429367321
1694 0.0841017343729487
1695 0.0810169905776427
1696 0.079454477277105
1697 0.0729716155621996
1698 0.0705965316197663
1699 0.0687827923494554
1700 0.0705226284875207
1701 0.0741108169309122
1702 0.0758253555482248
1703 0.0765411854548903
1704 0.0717978312542948
1705 0.0668433157023146
1706 0.0686992176599802
1707 0.0709233554015874
1708 0.0708725180936142
1709 0.0633569554692896
1710 0.0655701563523021
1711 0.0642542102408169
1712 0.066824710348482
1713 0.064077845951418
1714 0.0652952607300798
1715 0.0671033378581282
1716 0.0693752168292347
1717 0.0666259639394425
1718 0.0594068754543928
1719 0.0597311699520408
1720 0.062081820726348
1721 0.059098765953387
1722 0.0638551992943523
1723 0.0672933956920993
1724 0.0670327432346878
1725 0.0661974621170593
1726 0.0658113913997472
1727 0.0642280606958321
1728 0.0636928918778051
1729 0.0660791162785139
1730 0.0639996707812774
1731 0.0618264695393712
1732 0.0582000591106605
1733 0.058459107522985
1734 0.0573691100348056
1735 0.0602409290575171
1736 0.0643633839043332
1737 0.059129451057769
1738 0.0548689350484981
1739 0.055689350043855
1740 0.0536791646215231
1741 0.0545584308427558
1742 0.0488257527031281
1743 0.0490904204005559
1744 0.0504771222218899
1745 0.050252830417072
1746 0.0540908794918508
1747 0.0491410154285492
1748 0.0516700566835981
1749 0.052281289058688
1750 0.0589124799291815
1751 0.0621177798145119
1752 0.065959880656385
1753 0.066028091951617
1754 0.0657969832918353
1755 0.0652852151927232
1756 0.0668376135823023
1757 0.071095855399419
1758 0.0750542623871054
1759 0.0729308832972685
1760 0.0674932692039455
1761 0.0693305545255574
1762 0.0662980049286665
1763 0.0643263884774794
1764 0.0566621181351504
1765 0.0527975993946255
1766 0.0551426142651507
1767 0.0569812801565361
1768 0.060367509611251
1769 0.0601316305190604
1770 0.0559980764525339
1771 0.0630359118540693
1772 0.0589778661520086
1773 0.0572863737144595
1774 0.056149986097085
1775 0.0541628822889401
1776 0.0533961946296992
1777 0.0562793886326314
1778 0.055267458584029
1779 0.0509784338348114
1780 0.0498611613746458
1781 0.0495680462684366
1782 0.0488209688592862
1783 0.0526577659953555
1784 0.0522657762647456
1785 0.0512110679801606
1786 0.0494501847019811
1787 0.0476298427740535
1788 0.0495874164379278
1789 0.0573242685252384
1790 0.0602407366831157
1791 0.0643111883170636
1792 0.0597030753718655
1793 0.0651858536423025
1794 0.0612721582229012
1795 0.0589358442939079
1796 0.059665033974365
1797 0.0634036322343439
1798 0.0621464132394892
1799 0.0652971068812839
1800 0.0655880524478636
1801 0.0657949224149905
1802 0.0649679054629616
1803 0.0632076120381999
1804 0.0671635901956511
1805 0.0653546624831908
1806 0.0681261382181841
1807 0.0689557289720791
1808 0.0692344640540289
1809 0.068653005047038
1810 0.070377767137884
1811 0.0643747304225092
1812 0.0652577300605927
1813 0.063297118414381
1814 0.0575297922865763
1815 0.0591948618883419
1816 0.0572584443096364
1817 0.0564888543450888
1818 0.054979297390856
1819 0.0529972265904948
1820 0.055575320611911
1821 0.0541371696987853
1822 0.0522687608956991
1823 0.0545504814049606
1824 0.0507825978948908
1825 0.049176415486755
1826 0.0512736872933805
1827 0.0527954295414024
1828 0.0512121677293003
1829 0.0501286758207106
1830 0.0506433853352812
1831 0.046580587179016
1832 0.0473738407948891
1833 0.0482118992802107
1834 0.0499182824199466
1835 0.0512970854132766
1836 0.054640531738595
1837 0.053908821446226
1838 0.0560960035906079
1839 0.0517710782786226
1840 0.0510295902664236
1841 0.0533182458066352
1842 0.0543271826780337
1843 0.048578194599559
1844 0.051047375572469
1845 0.0533007092378044
1846 0.0556154611937333
1847 0.051467326633504
1848 0.0557299181590365
1849 0.0613320252979644
1850 0.0600167144560371
1851 0.0543405065452649
1852 0.0517581461469164
1853 0.0498002487791363
1854 0.0512795317191839
1855 0.0492309687219329
1856 0.0497171571407389
1857 0.0503715429360551
1858 0.0524158961379709
1859 0.049833428565107
1860 0.0492090038780146
1861 0.0507708315880886
1862 0.0499109877423318
1863 0.0500794311277107
1864 0.0537118243881855
1865 0.0603777995644637
1866 0.0601652057429641
1867 0.0559889652461875
1868 0.0576668216969921
1869 0.0627494411952747
1870 0.0617094105664789
1871 0.0639049723713688
1872 0.0606374078148383
1873 0.0647257276364291
1874 0.0651469642249526
1875 0.0648604483032027
1876 0.0670430028655619
1877 0.0663702296474079
1878 0.0650206886009946
1879 0.0663500898327432
1880 0.064230447400674
1881 0.0676890160363067
1882 0.0726989705455323
1883 0.0722772588607936
1884 0.0751174026429814
1885 0.076725742084366
1886 0.0782630360847375
1887 0.0765440637520422
1888 0.0770885511271809
1889 0.077336134650521
1890 0.0748323514795657
1891 0.0787993040445416
1892 0.0679073705705079
1893 0.0634619621646494
1894 0.061982824452003
1895 0.0690203063543789
1896 0.0673962457611624
1897 0.0676893158074264
1898 0.0659637596841049
1899 0.0707310976122464
1900 0.0718512328182427
1901 0.0723002390515118
1902 0.0713298060583919
1903 0.0697520120091076
1904 0.0709539321919897
1905 0.0665508653131053
1906 0.069342939198194
1907 0.0643964072294216
1908 0.0633602503776583
1909 0.0600502121305612
1910 0.0594291893525756
1911 0.0629885162246397
1912 0.0675075606102295
1913 0.0676339145303694
1914 0.0689897899276702
1915 0.0739005459427881
1916 0.0692826737695884
1917 0.0623249605409631
1918 0.0599669374857326
1919 0.0600922740434968
1920 0.0585815341715265
1921 0.0524392485477636
1922 0.0534934279617463
1923 0.0539668192886915
1924 0.0504503234800521
1925 0.051652847519646
1926 0.0518732070579232
1927 0.0520334329092011
1928 0.0503826464693175
1929 0.0494286031358287
1930 0.048788482088965
1931 0.0481476251640241
1932 0.0528127712596222
1933 0.0518700204557308
1934 0.0595969072725156
1935 0.0554336040487728
1936 0.0533534674893335
1937 0.0520811548509734
1938 0.0462623531844655
1939 0.0467637761633119
1940 0.0475543811029813
1941 0.0470549624337271
1942 0.0461398363037119
1943 0.0385284331836908
1944 0.0425730011743512
1945 0.0501604973372861
1946 0.0557310840336698
1947 0.0519474906491096
1948 0.0522970424234196
1949 0.0484685407054408
1950 0.0527206540570398
1951 0.0493898891822686
1952 0.0494856401308446
1953 0.0531524990971024
1954 0.0566111650956336
1955 0.055224856302665
1956 0.0521779199707211
1957 0.0532343720954114
1958 0.051286035802068
1959 0.0508232761023241
1960 0.0452458769783208
1961 0.0481773503602146
1962 0.0506305214561248
1963 0.0527651719986443
1964 0.051251526733737
1965 0.0540573745747188
1966 0.0516522272175642
1967 0.05350856806236
1968 0.0506056788092143
1969 0.0456604455208844
1970 0.0448975292683374
1971 0.0448934403724415
1972 0.0446696918369336
1973 0.0466594641072623
1974 0.0415272366946887
1975 0.0419462569344888
1976 0.040023356837496
1977 0.0408384387256525
1978 0.041383770692855
1979 0.0408682031886107
1980 0.0360276922811618
1981 0.0353353394888739
1982 0.0382564877445825
1983 0.0372742104485491
1984 0.0383533966023555
1985 0.0380470143460946
1986 0.0398082828201953
1987 0.0359496502254056
1988 0.0356776891530241
1989 0.042320689124481
1990 0.0450956319716963
1991 0.0416762365552861
1992 0.039789203633828
1993 0.0416916609443733
1994 0.0440961737348525
1995 0.0468731597394898
1996 0.0482416767354361
1997 0.049429306582198
1998 0.0464724152496521
1999 0.0547052679153958
};
\addlegendentry{Sum of steps}
\addplot [semithick, color6]
table {%
0 0.193731519180238
1 0.19368667188542
2 0.193645271950553
3 0.193653924977799
4 0.194325447315663
5 0.193901399219517
6 0.193852502100342
7 0.194169667948659
8 0.195458936248963
9 0.195387542959578
10 0.195346001692765
11 0.195131852382308
12 0.195397570531025
13 0.1948508635119
14 0.194693652454205
15 0.193642104006217
16 0.192940601235384
17 0.192367889822327
18 0.192351233571319
19 0.191842632648004
20 0.192869376074604
21 0.192804749755091
22 0.194877262727276
23 0.19487287028668
24 0.194538113357572
25 0.196152309289232
26 0.195915126529174
27 0.19720722335286
28 0.19763819871945
29 0.198174560488652
30 0.19791449152776
31 0.198011627486238
32 0.20006215933506
33 0.199863821591993
34 0.199934249073702
35 0.200060313553465
36 0.200137518024477
37 0.200695519886942
38 0.199203267431376
39 0.199609735441514
40 0.200367903089567
41 0.201753967954191
42 0.201785561975494
43 0.201515284318656
44 0.201847938291901
45 0.20249914897786
46 0.203603954090545
47 0.204963215634202
48 0.204361185930823
49 0.205178263264368
50 0.205101112755554
51 0.205438428394996
52 0.207140769586642
53 0.207223075414268
54 0.20667632006407
55 0.208373095944422
56 0.209290150870322
57 0.210387496952791
58 0.210774058993206
59 0.210483363118886
60 0.212257748673993
61 0.21253473400138
62 0.214732950434427
63 0.21534834382461
64 0.217863897327393
65 0.21956927149494
66 0.21952500812022
67 0.2205228634934
68 0.220451812393758
69 0.220817463301469
70 0.223007126372033
71 0.222565097334242
72 0.223580178490194
73 0.223113829912303
74 0.223392957637829
75 0.224700261969809
76 0.226672453191192
77 0.228580402381265
78 0.230095067074318
79 0.230193974494867
80 0.231421623402996
81 0.231699708370384
82 0.232461558118872
83 0.234772104643405
84 0.2319719319167
85 0.23134121039536
86 0.231668556337299
87 0.231982593419375
88 0.231626657184952
89 0.231905014821142
90 0.231421129617082
91 0.231608541165767
92 0.232250116259919
93 0.233562923207132
94 0.233267809780798
95 0.231300663013021
96 0.23067226557693
97 0.230382766863679
98 0.231353958235408
99 0.234198699184635
100 0.235103562433943
101 0.234658764550509
102 0.233998264512759
103 0.232675820784068
104 0.233789738837471
105 0.235600424438918
106 0.236337239865677
107 0.238699127163873
108 0.238165218803994
109 0.238752137672503
110 0.240943939775203
111 0.243132360207202
112 0.247078478968449
113 0.248413289038601
114 0.249450857724009
115 0.253572904732681
116 0.252409640067581
117 0.254034831704264
118 0.255927300341509
119 0.258092478107343
120 0.260575574502453
121 0.263807559690381
122 0.266029896889518
123 0.266853664818341
124 0.266235430182799
125 0.269041251767788
126 0.269984713294535
127 0.269846847808596
128 0.272094278966224
129 0.269993420241632
130 0.270684193739907
131 0.270429544157718
132 0.272430171776917
133 0.27247207472801
134 0.273129242281068
135 0.273963911629909
136 0.275398097471522
137 0.275200383721339
138 0.278784673604578
139 0.279442949296394
140 0.283040501731303
141 0.283503378813719
142 0.283672219904599
143 0.284395223617885
144 0.284328596142768
145 0.284618122974376
146 0.290104023149046
147 0.292551703417284
148 0.291756534179617
149 0.292401289663162
150 0.292365484308603
151 0.293541754454599
152 0.295184477635798
153 0.295245854704012
154 0.296486308978524
155 0.298164294530563
156 0.298925218515133
157 0.297822769071232
158 0.300310536964909
159 0.301750026068736
160 0.306731781909526
161 0.307919138895606
162 0.311400861412779
163 0.3099478602893
164 0.311674899620849
165 0.311811910641837
166 0.312598065797791
167 0.312278014909737
168 0.313375975885699
169 0.313235306613199
170 0.315261915807703
171 0.315256545099105
172 0.320093745817074
173 0.320549014082088
174 0.320519341197362
175 0.32095268990343
176 0.321842176843803
177 0.323401761514519
178 0.32280344020816
179 0.32269166160311
180 0.325172959905182
181 0.325441835014694
182 0.325664816321493
183 0.325097153435373
184 0.326087153765394
185 0.32711049341282
186 0.32923221869662
187 0.331314285150302
188 0.332946656726473
189 0.33454424705825
190 0.332546917577192
191 0.332511958141734
192 0.332293574610809
193 0.333819472816095
194 0.334097711347774
195 0.334089892789627
196 0.333966222652479
197 0.33391386401341
198 0.333427103483367
199 0.335514398252701
200 0.337693935569565
201 0.337680515441106
202 0.337750815109168
203 0.337250028676834
204 0.337190478918194
205 0.339922068666942
206 0.341877789395056
207 0.342520564862477
208 0.342410936109004
209 0.34334129714229
210 0.344143398944119
211 0.343985023458044
212 0.345442382739928
213 0.345429679158581
214 0.345457804545419
215 0.345491763763231
216 0.346036154097126
217 0.349334892855227
218 0.350590546137636
219 0.351975970083186
220 0.351876293196715
221 0.354129644621593
222 0.355146424278876
223 0.355427978946715
224 0.357212309784244
225 0.358310811611514
226 0.357936813601322
227 0.360974008562644
228 0.361849428578031
229 0.363196574037972
230 0.366305069632335
231 0.367454717841809
232 0.367815185853137
233 0.367329225028066
234 0.368247871752465
235 0.370150000446318
236 0.370423162407976
237 0.371945073555634
238 0.372110860554005
239 0.373279724538543
240 0.374392535439007
241 0.376098328898285
242 0.376354001318187
243 0.376900534109801
244 0.377610952438275
245 0.377891344331115
246 0.378761081668907
247 0.380987442277613
248 0.380463239306266
249 0.379957223418797
250 0.381628635960422
251 0.382908823016014
252 0.385682282814052
253 0.386491292372758
254 0.385196882023536
255 0.442750425676034
256 0.439758141089069
257 0.439667486182539
258 0.440255249191112
259 0.439693781128311
260 0.438683795164927
261 0.435633572564678
262 0.436616192634519
263 0.39614535856523
264 0.396779853727979
265 0.398372771009122
266 0.399605103274019
267 0.400268963253226
268 0.400200402967719
269 0.402727256233855
270 0.402984303247784
271 0.402892699349714
272 0.402550471092024
273 0.402495455446069
274 0.402820764553358
275 0.398926620209856
276 0.398802106867854
277 0.40205438234953
278 0.402025589625817
279 0.401968654463478
280 0.405462607807053
281 0.406722421019652
282 0.407012578592723
283 0.406411633587742
284 0.406746831315083
285 0.406945639082744
286 0.406143700102342
287 0.406103256297974
288 0.403833160273471
289 0.404214637904885
290 0.404723633006908
291 0.404823726891947
292 0.405261744559297
293 0.405135608617367
294 0.40514676372587
295 0.40514652903435
296 0.40813193132134
297 0.39283367248656
298 0.393698556954826
299 0.394752450088929
300 0.396067727066145
301 0.396122949053585
302 0.400588562003913
303 0.402882368274783
304 0.386486315188752
305 0.384435127760939
306 0.386302183681956
307 0.38915239358215
308 0.389558197213446
309 0.388057128762391
310 0.38752641765376
311 0.387937524280656
312 0.387924152638412
313 0.388614970205729
314 0.38874786825838
315 0.389624079755317
316 0.39204876539214
317 0.392432175838259
318 0.392306306251547
319 0.394478220524753
320 0.394837050496161
321 0.394435615147669
322 0.394445503043948
323 0.396114117882922
324 0.396180779288711
325 0.397885033680698
326 0.397568314918903
327 0.39815416180583
328 0.399098707991558
329 0.400028649500991
330 0.400878182363373
331 0.401310783010137
332 0.465796959413866
333 0.427409152660653
334 0.428453622966319
335 0.428418644646323
336 0.430498231301307
337 0.430466291090252
338 0.431602774559116
339 0.432337654814482
340 0.432264229729731
341 0.435008202214194
342 0.435386687986523
343 0.436636103082192
344 0.436582888375557
345 0.481020480979109
346 0.483297507677927
347 0.483534879354334
348 0.484350072232977
349 0.484612708485984
350 0.486322964261009
351 0.486483812519472
352 0.486307634363264
353 0.465821025978323
354 0.491416508099841
355 0.458505248845429
356 0.458590391968278
357 0.459228840237767
358 0.45936990255249
359 0.461802703884568
360 0.463076419120411
361 0.463255306832994
362 0.46399404887383
363 0.463774450896806
364 0.46337185912202
365 0.465203020077501
366 0.46509266827531
367 0.465139112458733
368 0.447544490185344
369 0.447488479650468
370 0.443880935148945
371 0.441400815757836
372 0.441226982760142
373 0.441526466108367
374 0.441914176946713
375 0.441840876293544
376 0.441782419971012
377 0.441726618519981
378 0.441355064769973
379 0.442939426922453
380 0.44284861364745
381 0.443571673062203
382 0.44487524561283
383 0.44505270676563
384 0.44548745109695
385 0.445498404892522
386 0.444319612448991
387 0.444519792965239
388 0.444382194996654
389 0.443644833165803
390 0.444396667226558
391 0.446001464174031
392 0.446654119675873
393 0.445806305161039
394 0.445882262006079
395 0.445951393129288
396 0.446572251752167
397 0.446802715336498
398 0.446789927475092
399 0.44572764853773
400 0.445780692972799
401 0.445733210236587
402 0.444906759875786
403 0.443996190410189
404 0.445669843981252
405 0.445661716559167
406 0.445773252806264
407 0.447953777868203
408 0.449282536451492
409 0.449294900015504
410 0.44998338115569
411 0.449821222407962
412 0.498174409183626
413 0.497946093045647
414 0.4975162365741
415 0.416673089937582
416 0.416542251798101
417 0.415354205059981
418 0.415049276130971
419 0.414763850472011
420 0.41485125695913
421 0.414856992557767
422 0.41465335688944
423 0.415992681184729
424 0.416056640646861
425 0.414893113658468
426 0.414834309587224
427 0.415809270023993
428 0.415716025240196
429 0.415377798726136
430 0.415084570386131
431 0.414527814892696
432 0.414549216105511
433 0.414208137241321
434 0.415077097440976
435 0.414748983476956
436 0.414773370848974
437 0.414741366121203
438 0.41477186361699
439 0.415065886871348
440 0.415309923363161
441 0.415424209649813
442 0.415792706518379
443 0.41561494144318
444 0.415924317983837
445 0.415486593814762
446 0.415385834961949
447 0.415368852322309
448 0.415292129614808
449 0.415244982620552
450 0.415617935495938
451 0.415061915867817
452 0.415066259220283
453 0.414973247642584
454 0.414695503381211
455 0.415455805261357
456 0.415686763011641
457 0.416589658244329
458 0.416438219381976
459 0.416810257876747
460 0.4154738790319
461 0.415956512161333
462 0.416296529440387
463 0.416475298397509
464 0.416543502476246
465 0.416569662295027
466 0.416349653660179
467 0.416479523584222
468 0.417380730465702
469 0.41712290859316
470 0.417547101393151
471 0.419072027735706
472 0.418611214722006
473 0.41863520802081
474 0.418533414420728
475 0.418172507839581
476 0.419084660004443
477 0.419556947214278
478 0.41968318486315
479 0.418920513558507
480 0.418419214637165
481 0.418318822732988
482 0.417968702171311
483 0.418015404009752
484 0.417275953268322
485 0.417197887306166
486 0.417039078296162
487 0.41688197182385
488 0.416905322705739
489 0.416637186493318
490 0.415300199708941
491 0.415196284143874
492 0.414661766942398
493 0.414416841576058
494 0.414391912901714
495 0.414206789540088
496 0.413465908570072
497 0.413525739214421
498 0.413575527439709
499 0.413753770470922
500 0.413577604801637
501 0.41356367241136
502 0.413012837183606
503 0.412907765280014
504 0.412773797700368
505 0.4126963703485
506 0.432239547029907
507 0.432406002992304
508 0.432492357524166
509 0.43313069981692
510 0.433029485000816
511 0.432943496081572
512 0.432950490411915
513 0.433209952032175
514 0.433122040007616
515 0.43301557272705
516 0.432191605850717
517 0.432206120765503
518 0.419240366840094
519 0.418863905015906
520 0.418591848875662
521 0.418478640739989
522 0.418519268495889
523 0.421321271895534
524 0.422695794554551
525 0.421713267372518
526 0.421716834804895
527 0.421730459231434
528 0.42169138604208
529 0.421527515350617
530 0.420231006738052
531 0.420936897663357
532 0.420860424897203
533 0.421170655756864
534 0.420976211896144
535 0.421361453640111
536 0.421241169398308
537 0.421208074296865
538 0.421175546154646
539 0.416339651147283
540 0.41632835758274
541 0.416052360954317
542 0.415968156498688
543 0.415769260942874
544 0.416149801489415
545 0.415911603777347
546 0.416043272284785
547 0.415823293215771
548 0.415727745120989
549 0.415135332759911
550 0.415224875318048
551 0.415271075304088
552 0.415177880714501
553 0.415177910469986
554 0.415139242695722
555 0.415043984230981
556 0.414689796291811
557 0.414551271332987
558 0.414544897957048
559 0.418865736241129
560 0.419260312023841
561 0.419154413293498
562 0.419079677358664
563 0.419649165018951
564 0.41958107155176
565 0.419543676234738
566 0.419255547222486
567 0.419036521467128
568 0.419143160526738
569 0.419131933664645
570 0.419122018308947
571 0.418956260582591
572 0.42045280825239
573 0.42048695632285
574 0.426802517115427
575 0.426921574351174
576 0.426951696095209
577 0.427925209450118
578 0.427924492118827
579 0.427763514872245
580 0.42787133906933
581 0.427786376742477
582 0.427804545938905
583 0.427593516573649
584 0.427563603210046
585 0.427488279300231
586 0.426930201973205
587 0.426827097911371
588 0.42769655157354
589 0.427588629755794
590 0.427471818258087
591 0.427585482911427
592 0.427417948445207
593 0.427265462728225
594 0.427272977617785
595 0.427142616860904
596 0.427082460863388
597 0.427274243356061
598 0.426236608815096
599 0.426205251812928
600 0.426469200576548
601 0.426440037315543
602 0.426301896103496
603 0.42613670964659
604 0.425755256626827
605 0.425764856934068
606 0.425675602035164
607 0.425619102806958
608 0.427407424162106
609 0.427189414698976
610 0.427448736892631
611 0.427665915278552
612 0.426882133948257
613 0.4267835148393
614 0.427577186982339
615 0.427476926076603
616 0.427443537880514
617 0.426648907929699
618 0.426589296867658
619 0.427095804226977
620 0.427022202833158
621 0.426902294584163
622 0.426917590146836
623 0.426708450932285
624 0.426654657263516
625 0.425854316642632
626 0.425595323639794
627 0.423508488672795
628 0.423521187656587
629 0.422194710071071
630 0.422074533192669
631 0.42174187344632
632 0.421587496517424
633 0.421534178168466
634 0.421380905572386
635 0.421265264670279
636 0.421182876634555
637 0.420967877284984
638 0.420869515087002
639 0.421671361910635
640 0.422106421512626
641 0.421962055659418
642 0.421907387908619
643 0.421886865913883
644 0.421982917716779
645 0.421915494629773
646 0.421859361723847
647 0.421798264153127
648 0.421912472659349
649 0.421983389625693
650 0.42183449421427
651 0.421842339943501
652 0.422143208581508
653 0.422095769952775
654 0.422303151232191
655 0.421803220121136
656 0.421683689547947
657 0.421692136148158
658 0.421764722130378
659 0.421668839557704
660 0.421531261358116
661 0.4213769292382
662 0.421273529085307
663 0.421291094812401
664 0.421287847543241
665 0.421174937179963
666 0.421182577841988
667 0.42104862899936
668 0.421386658332128
669 0.421417043203775
670 0.421684578920856
671 0.421783053892041
672 0.421768060427305
673 0.422610295909947
674 0.422528455972641
675 0.422587910997523
676 0.421764766773209
677 0.421677282220115
678 0.421801573312575
679 0.421831623623219
680 0.421876978086006
681 0.421780270436642
682 0.42113805308906
683 0.420137713021016
684 0.420561978791975
685 0.420514966556172
686 0.417553987022016
687 0.427355111209094
688 0.42750078423529
689 0.427307601540356
690 0.427322170830522
691 0.427761340245448
692 0.427672629152502
693 0.427814571837792
694 0.429310799737474
695 0.429149600314171
696 0.429154391230842
697 0.429007218701403
698 0.428830129467987
699 0.428785370946486
700 0.428835175796404
701 0.429636847778457
702 0.429473833615828
703 0.429329860895201
704 0.42940121288813
705 0.429332346655755
706 0.430227479454638
707 0.430185897964185
708 0.429005628564398
709 0.428796025732167
710 0.4292112529298
711 0.429254793445773
712 0.429218372579165
713 0.42911775606979
714 0.429181713096306
715 0.428959281403932
716 0.428723637534733
717 0.432129977739464
718 0.431264541882653
719 0.431195278878161
720 0.431128933839594
721 0.431109520686946
722 0.430799694619598
723 0.4306108915733
724 0.43050792057049
725 0.430422655046097
726 0.430341791757347
727 0.430201833650446
728 0.430151729974554
729 0.430151868172761
730 0.429974927666985
731 0.430018371647625
732 0.429992661854018
733 0.429958350032786
734 0.430056808407079
735 0.428685627695682
736 0.428709715781536
737 0.42866724761611
738 0.428789804287338
739 0.429177914875533
740 0.429075097243257
741 0.431017426450644
742 0.431234973169021
743 0.431147002079817
744 0.43113835806849
745 0.431033705425469
746 0.430908008061202
747 0.430824019784515
748 0.430761689394234
749 0.430756761151477
750 0.427785452667988
751 0.42776814223133
752 0.4287820828187
753 0.428901317938791
754 0.428800268540586
755 0.428864218310512
756 0.428685974083671
757 0.428623747975334
758 0.428349411492321
759 0.428312119695488
760 0.428266193909609
761 0.428194026360053
762 0.42826206286196
763 0.428029495063041
764 0.428504352902917
765 0.427808346408071
766 0.428225028159138
767 0.428181982280772
768 0.427948201714915
769 0.428418864714969
770 0.428262731185404
771 0.42817873448423
772 0.42809123796276
773 0.427944940268746
774 0.428031251515276
775 0.43623770589915
776 0.436193483051974
777 0.435579492174204
778 0.43570743574447
779 0.437370695190507
780 0.437361190082855
781 0.437349913446374
782 0.437291949292062
783 0.437055120871185
784 0.43700011922321
785 0.436982005031395
786 0.436876992857058
787 0.436802513814015
788 0.436696621131455
789 0.436560519262204
790 0.436796464686001
791 0.436737396311306
792 0.437288259144116
793 0.437365753491898
794 0.437271755225558
795 0.43724161987697
796 0.437411039926014
797 0.43735028892166
798 0.437318775924787
799 0.437241174046819
800 0.437466287416698
801 0.437387099512854
802 0.437452109054694
803 0.437002696695932
804 0.438329252453396
805 0.438367567039963
806 0.438248424534659
807 0.438265420951108
808 0.438225142023476
809 0.437972005164527
810 0.437975100671113
811 0.437932830256424
812 0.437930901555101
813 0.437880166299154
814 0.437949255969477
815 0.437851246501639
816 0.437781501319221
817 0.4378438130735
818 0.437893118474178
819 0.437771715001735
820 0.437723637366033
821 0.437686536626251
822 0.437653548499367
823 0.437729367154433
824 0.437491974270948
825 0.438302358275397
826 0.438335764582578
827 0.438163753180531
828 0.43806265411246
829 0.437999660705144
830 0.438542952983999
831 0.438489367784564
832 0.436330356800929
833 0.436238834145902
834 0.436065740008003
835 0.436003007895546
836 0.435878420399965
837 0.4356674987171
838 0.436603472764793
839 0.436607631951742
840 0.436669337197197
841 0.436729158932911
842 0.436615059346727
843 0.436507781442503
844 0.436418117762278
845 0.436774148807721
846 0.436708744029339
847 0.436630597055544
848 0.436642922823331
849 0.436601430957612
850 0.436566897115371
851 0.436499780308105
852 0.436520326538928
853 0.436351115972667
854 0.436254413009018
855 0.436373222212613
856 0.436349198206357
857 0.436360352060808
858 0.436390005053358
859 0.436453919463401
860 0.436691651298633
861 0.436661327446089
862 0.436669532472358
863 0.436657090712677
864 0.436465033942737
865 0.436835722356296
866 0.436828500170907
867 0.43674588066151
868 0.436972505147805
869 0.436914104231628
870 0.437446961923186
871 0.437357277995716
872 0.437379376602793
873 0.438259204699728
874 0.438169102194494
875 0.438156768367016
876 0.438098436100441
877 0.438068315478931
878 0.437917572606338
879 0.437932593508033
880 0.438098235355453
881 0.438323739970821
882 0.439587155737966
883 0.439410909627157
884 0.439552844599976
885 0.439502790136573
886 0.43945331051299
887 0.439418556970083
888 0.439446557514926
889 0.439390496592428
890 0.439326938663488
891 0.439163001973867
892 0.439328276472632
893 0.439277077548978
894 0.439188655636888
895 0.439051422459349
896 0.438972371128552
897 0.43907541426363
898 0.438946854647214
899 0.438702005800721
900 0.43870141433459
901 0.438692990308347
902 0.4386594838811
903 0.43868776513931
904 0.438479345229252
905 0.438458223730762
906 0.438431052414433
907 0.438301437505408
908 0.438263621549801
909 0.438151706626862
910 0.438056120283328
911 0.438125354944346
912 0.438040151633303
913 0.437875485695886
914 0.437811145865073
915 0.437725241982164
916 0.437757629059236
917 0.437581848427325
918 0.437593707489861
919 0.437698381917888
920 0.437664440115986
921 0.437759043337136
922 0.437820708354733
923 0.437862069510702
924 0.437853086887001
925 0.437700921410168
926 0.43789647120744
927 0.437829133584197
928 0.437893756798979
929 0.437885230467254
930 0.437961863306294
931 0.437937998877212
932 0.437800044645217
933 0.437808017117147
934 0.437774750498875
935 0.43773780182092
936 0.43864760041869
937 0.439539355831211
938 0.439428990682272
939 0.439397641234658
940 0.439452514885815
941 0.439416977406806
942 0.440405248728195
943 0.440317380375457
944 0.440333879709086
945 0.440170734911144
946 0.44013308721789
947 0.440040627249343
948 0.44007844024243
949 0.440085328448693
950 0.440019122928205
951 0.439941497756956
952 0.440003047090847
953 0.439996699190684
954 0.439944882074656
955 0.44099650159138
956 0.440977635692392
957 0.440929760528228
958 0.441390255954128
959 0.441281839685642
960 0.441214025652965
961 0.441075997576131
962 0.441055713370662
963 0.440890421507379
964 0.440790136433909
965 0.441148713226161
966 0.441991314389132
967 0.441841097300188
968 0.441972578818258
969 0.445173813986242
970 0.445265958292019
971 0.445351703045503
972 0.44530535555601
973 0.445343341200638
974 0.445005139472478
975 0.444974932419142
976 0.444947622041002
977 0.44487582484677
978 0.444727402547238
979 0.444713042226919
980 0.444682937849111
981 0.444606899863418
982 0.444583833679178
983 0.448067939761926
984 0.448082093168825
985 0.447927754220552
986 0.447856322678025
987 0.447567748985414
988 0.447787951751416
989 0.44786962835073
990 0.447420403608663
991 0.447451149275351
992 0.447367556780533
993 0.4470210916016
994 0.446788273565283
995 0.446725954133639
996 0.446724777303522
997 0.446683067683674
998 0.446595038863941
999 0.446463789876084
1000 0.446624207572856
1001 0.446578328661163
1002 0.446573268874983
1003 0.446293640680863
1004 0.446242373447915
1005 0.44617834324687
1006 0.446122950360829
1007 0.44614929554429
1008 0.446198433106821
1009 0.44607443919929
1010 0.446145350933328
1011 0.445965253987697
1012 0.445862072843537
1013 0.445893750864917
1014 0.445936287070671
1015 0.446263575152644
1016 0.446208357323214
1017 0.447427442161974
1018 0.447351841448989
1019 0.447420878984583
1020 0.447270062838564
1021 0.447397922647529
1022 0.447432585687305
1023 0.447331794641523
1024 0.447264391530825
1025 0.447806680132987
1026 0.447855829569549
1027 0.44787218398961
1028 0.447458294344895
1029 0.447530587406562
1030 0.447495512257646
1031 0.447460889160191
1032 0.447437995228316
1033 0.447310061611579
1034 0.447344350613336
1035 0.447463724542804
1036 0.447451849388484
1037 0.447327967969994
1038 0.447525636246128
1039 0.447762077357313
1040 0.448778629139338
1041 0.44892696084441
1042 0.449162352606876
1043 0.449107513761464
1044 0.449000432450726
1045 0.448893103502161
1046 0.448738295951631
1047 0.448082553447642
1048 0.448096331364822
1049 0.447535675334969
1050 0.447421976972089
1051 0.447580855594124
1052 0.447596357629204
1053 0.447547567924566
1054 0.447510340892806
1055 0.447462155880124
1056 0.447428040498366
1057 0.447339219439417
1058 0.44730111341811
1059 0.448134139866655
1060 0.448149343694576
1061 0.448135494864434
1062 0.448160454119938
1063 0.44809745213526
1064 0.448518011967167
1065 0.448467708492797
1066 0.448447016543312
1067 0.450019669553518
1068 0.449901961362479
1069 0.449783346452237
1070 0.44985964932838
1071 0.449803697868644
1072 0.449804570310588
1073 0.449848850544648
1074 0.449865207113772
1075 0.449796976987654
1076 0.450688274626797
1077 0.450450062460899
1078 0.450252789010337
1079 0.450151978486104
1080 0.451546315530253
1081 0.451454817377689
1082 0.45136311059066
1083 0.451353003971738
1084 0.451272082449374
1085 0.451204260478422
1086 0.450954844048842
1087 0.450829949745402
1088 0.45075714885064
1089 0.45011065430748
1090 0.450212024716848
1091 0.450160626491153
1092 0.450546482872297
1093 0.450590432207806
1094 0.450552753121613
1095 0.450384187880765
1096 0.450423986366556
1097 0.450415766363621
1098 0.450403330978172
1099 0.450329776075626
1100 0.450144058034581
1101 0.450087250048773
1102 0.450021416489364
1103 0.449975623032828
1104 0.450009247485496
1105 0.449070619943688
1106 0.448761430023421
1107 0.446093299432688
1108 0.446073939026732
1109 0.446091575056682
1110 0.446144233453995
1111 0.445990247593924
1112 0.445940224918107
1113 0.445856984683931
1114 0.445812624797743
1115 0.448348050644006
1116 0.448359046567781
1117 0.448377193287327
1118 0.448430465281371
1119 0.448370001131744
1120 0.448297382927439
1121 0.44832304613686
1122 0.448272894497949
1123 0.448242875662643
1124 0.448523137270536
1125 0.448886810494464
1126 0.447468212965298
1127 0.447440930660078
1128 0.447350113043873
1129 0.447300634144073
1130 0.447854406213017
1131 0.447756201234055
1132 0.447456472355122
1133 0.447133828920742
1134 0.447118916296263
1135 0.447094577379975
1136 0.447045878348855
1137 0.446637419992348
1138 0.44663731430245
1139 0.446589301821804
1140 0.446591101661289
1141 0.446557869959326
1142 0.446447704114745
1143 0.446018868531625
1144 0.4459905414219
1145 0.44597826967373
1146 0.445927034088672
1147 0.446011004590305
1148 0.445899868690532
1149 0.445880522756055
1150 0.446575335484783
1151 0.446180550094795
1152 0.446129806138687
1153 0.4462073413606
1154 0.446202510318406
1155 0.446419808795265
1156 0.446403271154259
1157 0.446644261274592
1158 0.446595009746504
1159 0.446653412114261
1160 0.44659561762142
1161 0.446569469795727
1162 0.446246259809182
1163 0.444442251977726
1164 0.444456953138983
1165 0.44443388553103
1166 0.444363355387295
1167 0.444660126426335
1168 0.444982037605237
1169 0.444902225138781
1170 0.444916752060551
1171 0.445640369399647
1172 0.445647605022021
1173 0.445688296299234
1174 0.445726729374287
1175 0.44441468685255
1176 0.444379572798002
1177 0.444291313485896
1178 0.443751175321727
1179 0.443672498679818
1180 0.44367949535591
1181 0.443653021878027
1182 0.444021726339521
1183 0.444126777921938
1184 0.444436489074243
1185 0.444175059224749
1186 0.443567972824003
1187 0.443578334533067
1188 0.443514068376355
1189 0.44345121705808
1190 0.443163917214888
1191 0.443131940552621
1192 0.443136471286486
1193 0.443121989706866
1194 0.44303851853106
1195 0.44257877465303
1196 0.442494975501657
1197 0.442457748016852
1198 0.442224114073193
1199 0.44229418270218
1200 0.442036422647098
1201 0.442059826141153
1202 0.442099190052103
1203 0.442117354124025
1204 0.442039418694106
1205 0.442042174548472
1206 0.439833274581637
1207 0.43989413860341
1208 0.439671963891837
1209 0.439619799732097
1210 0.439602744483859
1211 0.439485830066133
1212 0.439438686288438
1213 0.439403427883584
1214 0.439398648031445
1215 0.439548546151085
1216 0.439494447615269
1217 0.439469515719876
1218 0.439389356139236
1219 0.439430536683536
1220 0.439742842736247
1221 0.439728644935491
1222 0.439724021800688
1223 0.439767423294686
1224 0.439669154029836
1225 0.439370976229199
1226 0.439361533970642
1227 0.439318324220014
1228 0.439348390731156
1229 0.439372960849814
1230 0.439338199689499
1231 0.439373934030395
1232 0.440574593485317
1233 0.44054647803142
1234 0.440457055281569
1235 0.443190015665355
1236 0.443122111778756
1237 0.44407637932347
1238 0.44403188458606
1239 0.443965070447654
1240 0.445975110479785
1241 0.445807037570329
1242 0.445623193380408
1243 0.445527617869151
1244 0.445495754726369
1245 0.445536410230373
1246 0.445374706110536
1247 0.445354147511031
1248 0.445416265937225
1249 0.44537640967668
1250 0.445381810439679
1251 0.445452210684171
1252 0.445397595131432
1253 0.445214884717349
1254 0.445180032689687
1255 0.445292798794769
1256 0.44666359637371
1257 0.4466421220472
1258 0.446416434412216
1259 0.446829687752579
1260 0.446744797142259
1261 0.446745272089366
1262 0.446697654628971
1263 0.446681997148277
1264 0.446924167744408
1265 0.450318191414731
1266 0.45032917053798
1267 0.450247762316678
1268 0.450429046657065
1269 0.449809351627399
1270 0.449711510287361
1271 0.449663164163464
1272 0.449686257109571
1273 0.451209244693604
1274 0.451217503187397
1275 0.451023607010294
1276 0.451112209456193
1277 0.451051562517348
1278 0.451085010969638
1279 0.451049786720532
1280 0.450710517816354
1281 0.450761762467295
1282 0.450551051560499
1283 0.451122063556759
1284 0.451070410973594
1285 0.45039952615102
1286 0.450028836746527
1287 0.449967325012404
1288 0.449952182714582
1289 0.449895144706624
1290 0.450025588851534
1291 0.450022846483149
1292 0.450004705443451
1293 0.449884378702896
1294 0.44982930912489
1295 0.449677761747737
1296 0.449647787107276
1297 0.449676267773842
1298 0.449681295907236
1299 0.449581765616642
1300 0.450003254569797
1301 0.450020962007534
1302 0.450026737625839
1303 0.450796490830989
1304 0.450705745312915
1305 0.451069105063886
1306 0.450963274860365
1307 0.45093715946858
1308 0.451021682878198
1309 0.450823625392613
1310 0.450831517311897
1311 0.450894445890734
1312 0.450833861977869
1313 0.450816443991571
1314 0.450928761873922
1315 0.450857438402815
1316 0.450864472491109
1317 0.451144570288882
1318 0.450993944765709
1319 0.450959305583489
1320 0.451304416062073
1321 0.451446061986535
1322 0.451366402344261
1323 0.451338200404968
1324 0.451284033535154
1325 0.451215883659588
1326 0.451261081267554
1327 0.451279240489056
1328 0.451246492566446
1329 0.451142412689974
1330 0.451180105968549
1331 0.451216915214268
1332 0.451229927738153
1333 0.45131074636096
1334 0.452149608506346
1335 0.452256827635331
1336 0.452301893487577
1337 0.452248784030014
1338 0.451400783720715
1339 0.451507041510801
1340 0.451421542370558
1341 0.451484882501463
1342 0.451467138710625
1343 0.451396034035123
1344 0.451201501521317
1345 0.451145509071235
1346 0.450491116983878
1347 0.450374105452334
1348 0.450318088859612
1349 0.450201617165733
1350 0.450188280221624
1351 0.450239893846668
1352 0.450190870084523
1353 0.450172985153422
1354 0.451583871328829
1355 0.451603264771807
1356 0.451464060641581
1357 0.451462115572748
1358 0.45141216178517
1359 0.45142357183103
1360 0.45140695418598
1361 0.451394112283407
1362 0.451344995999438
1363 0.451301779258475
1364 0.451440921468893
1365 0.451606570674975
1366 0.451520392898213
1367 0.451552962788481
1368 0.451480525731086
1369 0.451511872516924
1370 0.451540308316421
1371 0.451639390517991
1372 0.451667947369228
1373 0.451649619024153
1374 0.451880899081274
1375 0.451885566881205
1376 0.451852887547797
1377 0.451791424495273
1378 0.451903806586288
1379 0.451878332558021
1380 0.451846184423133
1381 0.451781521668247
1382 0.451846653638199
1383 0.45184836462563
1384 0.451794478545176
1385 0.451742182431217
1386 0.451836476392477
1387 0.45218941995502
1388 0.452269035182341
1389 0.452176774420934
1390 0.452430684400715
1391 0.452414578608606
1392 0.452389903077013
1393 0.452419171182297
1394 0.452437927176257
1395 0.452376025053321
1396 0.452390984742351
1397 0.45264077199533
1398 0.452528344936267
1399 0.452496525798855
1400 0.452459207230824
1401 0.452418990967906
1402 0.452343405004524
1403 0.452324463696189
1404 0.452057989517216
1405 0.451983203734713
1406 0.451995501699162
1407 0.452030432680056
1408 0.452092740522792
1409 0.452004417438207
1410 0.451962832278575
1411 0.451954401809388
1412 0.452052713340633
1413 0.452006943578007
1414 0.452015026217247
1415 0.45242235939663
1416 0.45240123781516
1417 0.452360141034592
1418 0.452338255109524
1419 0.452328758821002
1420 0.452313111479784
1421 0.450192769860189
1422 0.450195297375146
1423 0.450184470908126
1424 0.450192998065397
1425 0.450144514225454
1426 0.449898613139948
1427 0.450293163233308
1428 0.450257447886818
1429 0.450179533340669
1430 0.450138208460075
1431 0.45014947944163
1432 0.451823529065687
1433 0.45177800284858
1434 0.451733112724755
1435 0.451545541205636
1436 0.451619096141532
1437 0.45170007975261
1438 0.453096810784423
1439 0.453028118680336
1440 0.452984227448224
1441 0.452891104845486
1442 0.453064652724693
1443 0.452681915392842
1444 0.452237321317937
1445 0.452231208627016
1446 0.452185795031094
1447 0.452208467587719
1448 0.452329780663636
1449 0.452080904953775
1450 0.452017493644813
1451 0.451973377915238
1452 0.451934867845956
1453 0.45190055338786
1454 0.451855716813704
1455 0.45183225526505
1456 0.451850230344406
1457 0.451997945092809
1458 0.451944316722601
1459 0.452098105956973
1460 0.452767485904528
1461 0.45296882115891
1462 0.452956633889826
1463 0.453045465879164
1464 0.453016742657584
1465 0.453022568070089
1466 0.453022969186168
1467 0.45310979362322
1468 0.453457204698426
1469 0.453429037494656
1470 0.453470554010778
1471 0.452985925681553
1472 0.453265487895267
1473 0.453206569077416
1474 0.45309594906639
1475 0.453120308834859
1476 0.453071075862155
1477 0.453042759642478
1478 0.453166081674785
1479 0.45338354631634
1480 0.453227902665913
1481 0.453298655490293
1482 0.453359219049855
1483 0.453379567291576
1484 0.454273627605231
1485 0.454958953574124
1486 0.454917284995626
1487 0.454875173921129
1488 0.454446076668409
1489 0.454398067131999
1490 0.454387988099945
1491 0.454356261451949
1492 0.454399075168668
1493 0.454411226255767
1494 0.454298948773981
1495 0.454329073364135
1496 0.454284627784671
1497 0.454134542966339
1498 0.454016467836759
1499 0.453957613059008
1500 0.453897963187773
1501 0.453801958473865
1502 0.453690989872712
1503 0.453664625566993
1504 0.453797450372809
1505 0.454398767156826
1506 0.454396931263267
1507 0.454303929830418
1508 0.454298039460093
1509 0.454138067035809
1510 0.454755736015804
1511 0.454965188395757
1512 0.455239578636751
1513 0.455224088428336
1514 0.455672928927051
1515 0.455650367479368
1516 0.455644531660818
1517 0.456170541978991
1518 0.455943092908281
1519 0.455856592133664
1520 0.455401015807656
1521 0.455386472794676
1522 0.45586985280308
1523 0.455908895103209
1524 0.45590292080912
1525 0.455845128202407
1526 0.455021168851117
1527 0.454917072298395
1528 0.455771928344472
1529 0.456329596316301
1530 0.456298978857462
1531 0.456260424612238
1532 0.456252691541713
1533 0.457136935961798
1534 0.457266680897989
1535 0.457194295188364
1536 0.457801106676598
1537 0.457828577991557
1538 0.457677677408245
1539 0.457690622955271
1540 0.457671670315746
1541 0.457532352664967
1542 0.457491456248378
1543 0.457151744759787
1544 0.457173684084044
1545 0.457271677359314
1546 0.457274800161126
1547 0.457226857061844
1548 0.457319153682455
1549 0.457317771247755
1550 0.45739438678444
1551 0.457353723552211
1552 0.457307563847644
1553 0.457113286693409
1554 0.456985269757612
1555 0.45697322232107
1556 0.45676478555611
1557 0.456697462075661
1558 0.456641473144481
1559 0.456531905644153
1560 0.456840026918063
1561 0.456821895076891
1562 0.456870707356339
1563 0.457738273604042
1564 0.457705362537006
1565 0.457947083363565
1566 0.460419696481982
1567 0.460276900683238
1568 0.460250111458157
1569 0.460278355832583
1570 0.460005169509459
1571 0.459840005139577
1572 0.459743097080508
1573 0.459769094541211
1574 0.459726693998145
1575 0.459748357042823
1576 0.459840627308133
1577 0.460192473597468
1578 0.460125215586602
1579 0.46009789060928
1580 0.460062241723094
1581 0.460037612763952
1582 0.460030000317997
1583 0.45982402295024
1584 0.460158632980533
1585 0.46016545626
1586 0.461062862216694
1587 0.463056158116814
1588 0.463706340263932
1589 0.463712882409776
1590 0.463691401593887
1591 0.463803193632025
1592 0.4637821388461
1593 0.463708062247781
1594 0.46421127842808
1595 0.463863424993005
1596 0.463805632757043
1597 0.463720168698544
1598 0.463397368956462
1599 0.463445477916425
1600 0.463447771980837
1601 0.463495277788829
1602 0.463443677501898
1603 0.463747586155606
1604 0.463726177558365
1605 0.463743962167035
1606 0.46375264291674
1607 0.463724144079865
1608 0.46290205181185
1609 0.462889375597577
1610 0.462894958234126
1611 0.462861236473667
1612 0.462915002606483
1613 0.463574183804856
1614 0.4634491322595
1615 0.463540714055641
1616 0.46351804922257
1617 0.463665457824544
1618 0.463635454540183
1619 0.463977865313229
1620 0.464041043361319
1621 0.463995435055094
1622 0.463961451874046
1623 0.465462850399566
1624 0.465268987993165
1625 0.465041655349234
1626 0.462917549604126
1627 0.462861593533943
1628 0.462880028169923
1629 0.462870792506729
1630 0.462690247240634
1631 0.462644148456584
1632 0.462614482568734
1633 0.462662357444266
1634 0.462961137886298
1635 0.462932600764209
1636 0.462027477857053
1637 0.46203181585635
1638 0.461986140485274
1639 0.461945206629147
1640 0.461864619618832
1641 0.461886309787027
1642 0.461871098690113
1643 0.461949103635603
1644 0.461702139492065
1645 0.461754250211465
1646 0.461679958050325
1647 0.461821443827212
1648 0.461804413639165
1649 0.461785829758184
1650 0.461680556691458
1651 0.461636269312587
1652 0.4620192993659
1653 0.461271844499761
1654 0.46128017293041
1655 0.461245072341065
1656 0.461242495189406
1657 0.461087821358811
1658 0.461601596839097
1659 0.461619547100417
1660 0.461628775225154
1661 0.461588064922121
1662 0.46156905503607
1663 0.461496633957977
1664 0.461333362967237
1665 0.461386481028467
1666 0.461385222952893
1667 0.460928249081244
1668 0.461050277851551
1669 0.460942285910329
1670 0.461096990594077
1671 0.462764636496239
1672 0.462894796434839
1673 0.463123091548247
1674 0.463204559717146
1675 0.463196274594259
1676 0.463335063055379
1677 0.463230990422726
1678 0.46321214025807
1679 0.46329837256549
1680 0.463453703222719
1681 0.463481327761881
1682 0.463434419899477
1683 0.46413814307424
1684 0.464161129687149
1685 0.463955878538728
1686 0.462841831870341
1687 0.463743509027134
1688 0.463796984863337
1689 0.463806215321599
1690 0.463362474542442
1691 0.464151921617663
1692 0.464253436326569
1693 0.464243270166265
1694 0.464054568150157
1695 0.473714715336596
1696 0.47454561798252
1697 0.474435313754939
1698 0.474335690325931
1699 0.474312031485019
1700 0.475062597562735
1701 0.475085126489326
1702 0.47544690542742
1703 0.475795041816857
1704 0.475039800109549
1705 0.475301476331309
1706 0.475155859172577
1707 0.475213989672765
1708 0.475346455354733
1709 0.475321148260187
1710 0.475291603467282
1711 0.474855524636028
1712 0.475086990112098
1713 0.475258731734054
1714 0.475421174248142
1715 0.475632286685442
1716 0.475517083882383
1717 0.475500049080901
1718 0.475452970798427
1719 0.475735045177602
1720 0.475761751952558
1721 0.475649429786224
1722 0.475651757787182
1723 0.475606431382402
1724 0.475159824708716
1725 0.475186940848699
1726 0.475527426001034
1727 0.475400800202974
1728 0.475404964636016
1729 0.475454607071966
1730 0.475594714466724
1731 0.475567787474659
1732 0.475574934226088
1733 0.475579738818642
1734 0.475565637663009
1735 0.475551611378501
1736 0.475537763538358
1737 0.475926701240372
1738 0.475905576582903
1739 0.476118117969296
1740 0.476046562916132
1741 0.475843934029436
1742 0.475462858101251
1743 0.475371699165182
1744 0.47522271775277
1745 0.475192231815777
1746 0.475136518852552
1747 0.475183675263733
1748 0.475467062129693
1749 0.475454355745584
1750 0.475456748817714
1751 0.475465199112831
1752 0.475713135948685
1753 0.475731090333829
1754 0.47561537543381
1755 0.475413479738276
1756 0.475335158647986
1757 0.475352671716558
1758 0.475365541200923
1759 0.476246828690473
1760 0.476210601770204
1761 0.476240627244977
1762 0.476254475680596
1763 0.476211479053362
1764 0.476208783889927
1765 0.476295083461213
1766 0.476229503161348
1767 0.475277289663114
1768 0.47528019446687
1769 0.475462468175775
1770 0.475406266141678
1771 0.475366114521215
1772 0.47532333392606
1773 0.47527173286182
1774 0.475891178066913
1775 0.475775819672574
1776 0.475741659895202
1777 0.475791984544965
1778 0.475734524303631
1779 0.475543189663234
1780 0.475405966954156
1781 0.475381281504054
1782 0.475383761026907
1783 0.47388272849823
1784 0.474893387551108
1785 0.473909256611864
1786 0.473763593550015
1787 0.473704803454828
1788 0.473451123201636
1789 0.47338756511889
1790 0.473557831364337
1791 0.473534519934818
1792 0.473408358593003
1793 0.473388956855572
1794 0.473378153325885
1795 0.473615724797493
1796 0.473556340437774
1797 0.47352059937941
1798 0.473524797963989
1799 0.472393717720381
1800 0.472380567751836
1801 0.472456554300965
1802 0.472482053401425
1803 0.472419796616024
1804 0.462989440484532
1805 0.462978615316906
1806 0.462997699432131
1807 0.463009941377155
1808 0.462968283605763
1809 0.462998935839244
1810 0.463102182759732
1811 0.463079574350742
1812 0.463024499254864
1813 0.462991938211745
1814 0.463077528431815
1815 0.46302445669712
1816 0.463317267605011
1817 0.464097808644269
1818 0.464027320707786
1819 0.463981176972786
1820 0.464107194156075
1821 0.464143709456066
1822 0.464106201637507
1823 0.46310814734216
1824 0.462866646253328
1825 0.462810904046958
1826 0.462689356763859
1827 0.462564547632585
1828 0.46253901949493
1829 0.462525597942883
1830 0.462526193130852
1831 0.462544401312307
1832 0.463732442708066
1833 0.463625282995252
1834 0.463317271835814
1835 0.463366624432948
1836 0.463307603096865
1837 0.463363480703497
1838 0.462401484201881
1839 0.462043198442192
1840 0.461747608724697
1841 0.462428590898123
1842 0.462512310856089
1843 0.462395770508211
1844 0.462415806884868
1845 0.462855119977054
1846 0.46283635863431
1847 0.462433739699866
1848 0.463899366997496
1849 0.464279003366181
1850 0.464254211433883
1851 0.464223345359053
1852 0.464305478732677
1853 0.464215834175895
1854 0.464193880730161
1855 0.464126755996548
1856 0.464108383812937
1857 0.464122954731955
1858 0.463779788173261
1859 0.463659642546377
1860 0.462877742448326
1861 0.463311051585408
1862 0.463187873730351
1863 0.463152627030364
1864 0.463198461405136
1865 0.46322523702425
1866 0.463418263292462
1867 0.463421108136227
1868 0.463440195310995
1869 0.463351571258508
1870 0.463294462823637
1871 0.463196298074061
1872 0.463244048155604
1873 0.463267391508438
1874 0.463728921314063
1875 0.463019836019276
1876 0.463046560964901
1877 0.463113181776282
1878 0.462912056516628
1879 0.462798186421365
1880 0.462768100022052
1881 0.462870575968079
1882 0.462597157368643
1883 0.462765647508933
1884 0.462731372850569
1885 0.462659252654546
1886 0.462610142642638
1887 0.462628337319241
1888 0.46261911528803
1889 0.462661316363909
1890 0.46263619638609
1891 0.462639983104968
1892 0.462776096010914
1893 0.463305849368818
1894 0.463381509472528
1895 0.463725658745873
1896 0.46361725044888
1897 0.463551556264962
1898 0.463351394092531
1899 0.462235883590023
1900 0.462160278057385
1901 0.462017131171684
1902 0.462171947941901
1903 0.462120667720082
1904 0.462118415901479
1905 0.462090977437803
1906 0.462152315322415
1907 0.462025221719719
1908 0.46202875317138
1909 0.461797284738742
1910 0.461777858054149
1911 0.462986541904868
1912 0.462985024086601
1913 0.462966491014299
1914 0.462838050120838
1915 0.46294346801985
1916 0.462880737841894
1917 0.462733307867062
1918 0.462789156251216
1919 0.462819762951669
1920 0.460977596507158
1921 0.460907568611808
1922 0.461012580344437
1923 0.461026855413686
1924 0.460909993170921
1925 0.460913807448131
1926 0.460830851561637
1927 0.460811848566146
1928 0.460785316525274
1929 0.460700858580358
1930 0.460710197434573
1931 0.460496574917957
1932 0.462194109402728
1933 0.46218492205967
1934 0.462182919253567
1935 0.462126676460864
1936 0.462101402149012
1937 0.461591095580693
1938 0.461410294708599
1939 0.461439356065893
1940 0.461398762198546
1941 0.461495463942743
1942 0.461517539565966
1943 0.461591070406149
1944 0.46160828297773
1945 0.461646013789723
1946 0.46155148792643
1947 0.461574182086118
1948 0.461347247455286
1949 0.461204135389783
1950 0.461209932467249
1951 0.461176416961074
1952 0.461026366761048
1953 0.462086759764816
1954 0.462651124952359
1955 0.462576634739299
1956 0.462440302264845
1957 0.462400230491669
1958 0.462287323230803
1959 0.462241201055684
1960 0.462268304855212
1961 0.462158852956224
1962 0.462163222827475
1963 0.461907013494682
1964 0.461103274486986
1965 0.462618970605447
1966 0.462462974902015
1967 0.462297100972633
1968 0.462338859527908
1969 0.462235708078076
1970 0.462191790125433
1971 0.462525433459846
1972 0.462602413551869
1973 0.463177557246989
1974 0.463194109987479
1975 0.462952224137937
1976 0.46285228521529
1977 0.462861630185059
1978 0.462823574730034
1979 0.462791487251834
1980 0.462384792049627
1981 0.463631963830372
1982 0.46360445907648
1983 0.46355990637489
1984 0.463560734400069
1985 0.463762151262092
1986 0.463706142271762
1987 0.463763041293382
1988 0.463754269643788
1989 0.463683507092889
1990 0.463715232374162
1991 0.461521092666042
1992 0.461401271039179
1993 0.461293398110272
1994 0.46123077902109
1995 0.460977660614543
1996 0.461021622857763
1997 0.461028417859959
1998 0.460835266062343
1999 0.462136753981592
};
\addlegendentry{Hierarchical}
\end{axis}

\end{tikzpicture}

==> figures/stage_cost_1.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
width = 0.98\linewidth,
legend cell align={left},
legend style={draw=white!80.0!black, fill opacity=0.8, draw opacity=1, text opacity=1},
log basis y={10},
tick align=outside,
tick pos=left,
%title={Stage cost},
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=0, xmax=1900,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=0.0364087649304621, ymax=15.3083394497004,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000},
yticklabels={\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\)},
xlabel={Timesteps},
ylabel={Moving average stage cost $\bar{L}(\boldsymbol{x}, \boldsymbol{u})$},
]
\addplot [semithick, color0]
table {%
0 10.894232557211
1 11.0350855575782
2 11.1332038205343
3 11.2454129877722
4 11.3279460458113
5 11.3662627655851
6 11.4423020714471
7 11.5226097340255
8 11.5749168176947
9 11.5886996083222
10 11.632364079683
11 11.5526807807118
12 11.4820444670673
13 11.3660311383706
14 11.2403612697453
15 11.1924261452862
16 11.0487487006254
17 10.8851006609895
18 10.6602100278788
19 10.504539537762
20 10.3811174148497
21 10.3222853767802
22 10.2916153082039
23 10.3036932800776
24 10.2758521205198
25 10.2783170231275
26 10.2374281368096
27 10.212324759616
28 10.2053848960298
29 10.2393328045296
30 10.2475239426805
31 10.2652955791653
32 10.2143065429327
33 10.2009713309403
34 10.2221101891315
35 10.2460963710895
36 10.2049366281473
37 10.1856406184827
38 10.1575186322962
39 10.1306756954904
40 10.1440054700774
41 10.1934508315298
42 10.1567416611413
43 10.1259430375081
44 10.1522230530526
45 10.0737636197736
46 9.99397821845748
47 9.93138263874194
48 9.90425301824044
49 9.80597024317137
50 9.69708684489388
51 9.57072954222533
52 9.53641898649707
53 9.45875693977089
54 9.48927732522093
55 9.44541580290958
56 9.41797248646849
57 9.32679243302575
58 9.24596044738755
59 9.16556891660469
60 9.12923519964339
61 9.10557513812371
62 9.04832201483133
63 8.9885282706371
64 8.92012871735288
65 8.80133242105047
66 8.65120217512397
67 8.50611065980401
68 8.50058942685998
69 8.46875987044803
70 8.45297868247654
71 8.44819305390796
72 8.49755087303247
73 8.60375115050899
74 8.76042131524275
75 8.95515827378578
76 9.08821551700212
77 9.18173953411398
78 9.22067158955063
79 9.18676022161224
80 9.13176923238308
81 9.11343399048612
82 9.12108039982489
83 9.09605886193817
84 9.03627780464102
85 9.05371221501858
86 9.02116969848743
87 8.97171104496024
88 8.94944663154336
89 8.88798374691961
90 8.84070998830689
91 8.87316648281862
92 8.87902821089178
93 8.93907131022837
94 8.95825870494255
95 8.96317863338054
96 8.93659314774166
97 8.89778873213129
98 8.89585865234562
99 8.8853345039976
100 8.93042284773332
101 8.93228751247086
102 8.96492972777546
103 8.96411108915336
104 9.01839740350317
105 9.12081956818877
106 9.23497991054509
107 9.35136985030204
108 9.40263675312819
109 9.46250542856628
110 9.48331467237482
111 9.49891680958024
112 9.46265843516056
113 9.49969300613086
114 9.54266231756872
115 9.56377836985454
116 9.68758314178469
117 9.73696449569012
118 9.832763847536
119 9.89518424529392
120 9.96177168258035
121 9.99061568346342
122 10.0407110019495
123 10.0382539330748
124 10.0989826376791
125 10.0957745110363
126 10.1208521845897
127 10.1053426094358
128 10.0332729261644
129 10.0210587128522
130 9.96485484398098
131 9.87066844424812
132 9.86405948260493
133 9.90251039740152
134 9.87639239997556
135 9.90438019078743
136 9.94748710382694
137 9.9884268614652
138 10.0420603316754
139 10.1095933398484
140 10.1743480408492
141 10.20103959596
142 10.224511311568
143 10.2660555245348
144 10.2843339420072
145 10.3813197115004
146 10.4770448747472
147 10.565754753788
148 10.5799882730172
149 10.6708775865816
150 10.7863958349932
151 10.9013593332423
152 10.9574358445834
153 10.9916447542663
154 10.9485138548642
155 10.9198562023635
156 10.8159774045909
157 10.8241069157352
158 10.8590810459716
159 10.8806257409306
160 10.8277705287814
161 10.7767514513371
162 10.793040773037
163 10.8118088269576
164 10.922175268818
165 10.9963650931518
166 11.078557374869
167 11.1379852222908
168 11.1358438630792
169 11.116403151386
170 11.1729675040325
171 11.1591374394928
172 11.1190608894284
173 10.9940037123271
174 10.8924995667042
175 10.7143393341199
176 10.641636036277
177 10.5057018519419
178 10.3676936957399
179 10.2761715260624
180 10.1921524721226
181 10.0408098075797
182 9.87882873448052
183 9.763707614221
184 9.65811785555014
185 9.51482751132619
186 9.45030262481115
187 9.4265361924433
188 9.34229504616409
189 9.26674084050981
190 9.19776641339929
191 9.09385853583154
192 9.00656263649065
193 8.91887972145891
194 8.7967604667896
195 8.75169007142522
196 8.71357675750327
197 8.68129802669962
198 8.68160715661715
199 8.60882043605359
200 8.47306247057841
201 8.31944390577754
202 8.18192155382467
203 8.06639667469664
204 7.92727672516615
205 7.78537632402407
206 7.59455986439843
207 7.39861446416024
208 7.29580092831386
209 7.23302921585159
210 7.14140157993769
211 7.16446875399239
212 7.19429948604596
213 7.20446834975771
214 7.24308662448298
215 7.29074258447405
216 7.24055726730166
217 7.2577685776801
218 7.24985782512295
219 7.24533691879021
220 7.20343335340781
221 7.15428106398838
222 7.12168607035897
223 7.14886261171604
224 7.16858672485032
225 7.24509456501092
226 7.29399691096558
227 7.36521536497397
228 7.40818957486291
229 7.37092080484793
230 7.41121224822825
231 7.46489686213377
232 7.49715694955713
233 7.4424884947023
234 7.44447977284536
235 7.36111116999048
236 7.23284404469123
237 7.07866547993179
238 6.94102830522773
239 6.79993217723738
240 6.65751594660124
241 6.5239598445226
242 6.45085702075602
243 6.34371853823417
244 6.22543503283205
245 6.11564603463225
246 5.99646594321943
247 5.89057405930774
248 5.77663316441756
249 5.63935597716686
250 5.48113930850874
251 5.34668309121766
252 5.19913907512299
253 5.11815849830266
254 5.05993951968101
255 5.01675066989435
256 5.00130281771347
257 4.92881431100919
258 4.8507697418591
259 4.77033617683375
260 4.72565653191297
261 4.64707457006236
262 4.53195807719477
263 4.39921417263542
264 4.22005434305653
265 4.1050183737276
266 4.00696591965323
267 3.93295720240118
268 3.82971459085427
269 3.73743084754307
270 3.59689295470979
271 3.47723579218732
272 3.40773773192023
273 3.37088006097738
274 3.30954541166796
275 3.28767413043729
276 3.22910793493546
277 3.20940996673995
278 3.21119568161857
279 3.21327735539288
280 3.21531134171032
281 3.21736445390231
282 3.21967472034259
283 3.22194705035516
284 3.22455008102363
285 3.22712371921304
286 3.22172984863481
287 3.17902050230301
288 3.18222418902799
289 3.18204582992696
290 3.17914860282649
291 3.18155495827638
292 3.17412373565511
293 3.12896286667956
294 3.11726380940309
295 3.07380020450511
296 3.03284340843832
297 2.96605745062464
298 2.86228988384101
299 2.80042483834058
300 2.7885597803536
301 2.78971341177194
302 2.79076688302308
303 2.79200027749564
304 2.79301093494711
305 2.794276153295
306 2.79580976269945
307 2.79614039772647
308 2.76281214673819
309 2.68994655334995
310 2.64739628814679
311 2.56120863951089
312 2.51055455524854
313 2.43099562295896
314 2.31783191779547
315 2.17211850122442
316 2.06100916253012
317 1.93323008789217
318 1.80556948756145
319 1.6912339622967
320 1.62094836548297
321 1.58199333365635
322 1.52785428240952
323 1.44651761110157
324 1.33123545612485
325 1.20572416373725
326 1.06551880531613
327 0.934758964200059
328 0.831062814138286
329 0.75598546182181
330 0.669635325121753
331 0.581852496907982
332 0.472829057928125
333 0.403483243857022
334 0.301147879895407
335 0.230340524435383
336 0.19979201732634
337 0.200668677800977
338 0.196652977419021
339 0.192632662543238
340 0.193502031031335
341 0.194307343772593
342 0.195049772262541
343 0.186454839474591
344 0.187629006377801
345 0.159395015025066
346 0.160154639254797
347 0.15065759943941
348 0.151516031212172
349 0.152644945875704
350 0.154086930054309
351 0.15559878519909
352 0.156657887186402
353 0.15817376729427
354 0.159211225211502
355 0.160023061244947
356 0.161138534067472
357 0.16184195698735
358 0.162714213223703
359 0.163316122356605
360 0.164103073759434
361 0.165012051749777
362 0.165634228848744
363 0.166045965401372
364 0.166315638032111
365 0.166691754388676
366 0.166670362227296
367 0.166468155571574
368 0.166153225367298
369 0.165830342010522
370 0.165469162316126
371 0.164805302939508
372 0.164037275713731
373 0.163658258505143
374 0.163207653232366
375 0.162895617754466
376 0.162996353273675
377 0.163301365874108
378 0.163453698668918
379 0.163537449755722
380 0.163834118639547
381 0.163676333868066
382 0.162807977061475
383 0.161885987112823
384 0.160390820628495
385 0.159022415982918
386 0.157214453852898
387 0.155297746069809
388 0.153256168584921
389 0.152107815629174
390 0.151165465563367
391 0.150253193719423
392 0.149621336724867
393 0.149192383324958
394 0.149242130469565
395 0.14874461446102
396 0.148665890697152
397 0.148078651162004
398 0.147658673206179
399 0.147282122373272
400 0.147086219561061
401 0.147187746532668
402 0.147176509468763
403 0.146934938708819
404 0.146989547427443
405 0.147030348091853
406 0.14655725284033
407 0.146638929393903
408 0.146827339096885
409 0.14666210376492
410 0.146497705599159
411 0.146620349919863
412 0.146728147272743
413 0.14691447029084
414 0.147475381086306
415 0.148173530019767
416 0.148902221191697
417 0.149796570928097
418 0.150385284888653
419 0.151105674171708
420 0.152051575141322
421 0.153170168300639
422 0.153937520683371
423 0.154272428636637
424 0.1543963725917
425 0.155050922776309
426 0.155129987195905
427 0.155346654880054
428 0.155433946106236
429 0.15609863524061
430 0.155994798504807
431 0.156217903540482
432 0.156266949981932
433 0.156310570027745
434 0.156644506039256
435 0.156739279236499
436 0.156757724704921
437 0.156713146303737
438 0.156809858511442
439 0.157205728195181
440 0.157514319057841
441 0.158190069816847
442 0.158260199842202
443 0.158656287210629
444 0.158594534655481
445 0.158921524716829
446 0.159737263832226
447 0.159918278715722
448 0.160474003319391
449 0.160676074998082
450 0.160387850072925
451 0.159823418242959
452 0.159989350203882
453 0.1591197134411
454 0.158990077948674
455 0.159021687016916
456 0.158878564965858
457 0.158617773422302
458 0.158290860659972
459 0.158342435875911
460 0.158374576949873
461 0.158419733571654
462 0.158537829284242
463 0.158382017718773
464 0.159120433365392
465 0.159413112284883
466 0.159706194296259
467 0.160616176203421
468 0.161104965779846
469 0.162116793048376
470 0.162746359106359
471 0.163775463524662
472 0.164785597036944
473 0.164846715703093
474 0.164723137248361
475 0.164395616348943
476 0.164410091648465
477 0.163811495439745
478 0.163124641945565
479 0.162810966204943
480 0.161803859147622
481 0.161766686700453
482 0.161488316854725
483 0.161789706212567
484 0.161937941979045
485 0.161799477648301
486 0.16231742296186
487 0.162298066309036
488 0.162187480921752
489 0.161684962366776
490 0.160975775174497
491 0.161045872059758
492 0.161330216356182
493 0.161412283071249
494 0.161120326674791
495 0.161097222354265
496 0.160804249195944
497 0.161591383288869
498 0.161472915337868
499 0.161701925371526
500 0.161754275246362
501 0.162542034571234
502 0.16255911537035
503 0.162788457972279
504 0.163046078926241
505 0.162593696862514
506 0.163031806721574
507 0.162502359525161
508 0.161999449671484
509 0.16192679984912
510 0.162074839240572
511 0.161923724766343
512 0.16221142186831
513 0.162235862816638
514 0.162742895077386
515 0.16235489941072
516 0.162058387358125
517 0.161677043686846
518 0.161847937201583
519 0.161984905546956
520 0.161714439608013
521 0.161885585333621
522 0.161622437528717
523 0.16193443407511
524 0.162331802281237
525 0.162523281633694
526 0.163414603634506
527 0.164119063857302
528 0.164629868020847
529 0.164719928533636
530 0.165094531192176
531 0.165029330857092
532 0.165097880829003
533 0.165138892589648
534 0.165130680978727
535 0.165328668663492
536 0.165823238831176
537 0.166604930286503
538 0.166544153004998
539 0.166250372314225
540 0.166264162218135
541 0.166042883997811
542 0.166632160650151
543 0.166821978462926
544 0.167324127743109
545 0.167300706016322
546 0.166821135047057
547 0.166808790838381
548 0.166664228452564
549 0.166509533658882
550 0.166763462241238
551 0.166559028360934
552 0.166245641675796
553 0.166523772770156
554 0.166261642976474
555 0.166006007649567
556 0.16620766401963
557 0.166124021513447
558 0.166410586374536
559 0.166158428202812
560 0.166121755197723
561 0.166293260592279
562 0.166050790763347
563 0.166629451411004
564 0.165739523394232
565 0.165239338058686
566 0.164972126539355
567 0.164245777230299
568 0.164180814722067
569 0.163309568605105
570 0.162983111686012
571 0.162316729629861
572 0.161422213379465
573 0.161223404736565
574 0.161324618614553
575 0.160977898950136
576 0.160817350831803
577 0.16098404752724
578 0.161337430163821
579 0.160883520096954
580 0.16063553893674
581 0.160011542679617
582 0.160043041462209
583 0.159499018494653
584 0.159155172652836
585 0.159683106467282
586 0.159108620467728
587 0.159474927297947
588 0.159920180453237
589 0.160323324645201
590 0.161136305501882
591 0.160634823596779
592 0.160872032217453
593 0.160346854014542
594 0.160447166484564
595 0.160226770095528
596 0.160341126728263
597 0.159456598642037
598 0.159314252586119
599 0.158824582765046
600 0.158997117981698
601 0.158692722916931
602 0.158730455122891
603 0.158467000080445
604 0.158010367269735
605 0.158117092709563
606 0.157592534733767
607 0.157493697659979
608 0.157387729440838
609 0.15729223968764
610 0.156891644920233
611 0.157088082565947
612 0.156836093288562
613 0.157061519895692
614 0.156956074774716
615 0.157096339282953
616 0.157103277224451
617 0.15714834762417
618 0.157153506634572
619 0.157200894315315
620 0.157247296648966
621 0.157214261757817
622 0.157539438956132
623 0.157736319131072
624 0.157418255244288
625 0.157872421704942
626 0.157231178916368
627 0.157219810163283
628 0.156950688628262
629 0.157106198870856
630 0.157388723691497
631 0.157563857372984
632 0.157925898624358
633 0.158072799036795
634 0.158080254123206
635 0.157923883723925
636 0.157807709900876
637 0.157566496663267
638 0.157591771492939
639 0.158078550670075
640 0.157693350478753
641 0.157437636828408
642 0.156848555705951
643 0.15691132870199
644 0.156016611751243
645 0.155933631304451
646 0.155957661805901
647 0.155884410549465
648 0.156183594052491
649 0.156297200551035
650 0.156468086519726
651 0.156718391855306
652 0.156537456910005
653 0.156655374801644
654 0.157349861794351
655 0.15765440981847
656 0.157136898300887
657 0.158135716591123
658 0.15792503852274
659 0.158031218303358
660 0.158044689109852
661 0.157403472164233
662 0.158123904924755
663 0.157671483306053
664 0.157986374676875
665 0.158018694033785
666 0.158827732557047
667 0.159401438455748
668 0.159804143975057
669 0.160004721036366
670 0.160522073523939
671 0.160754892887076
672 0.161087872145022
673 0.161096009638582
674 0.160880684704457
675 0.160998672414439
676 0.161445499405713
677 0.161148129218786
678 0.161106011252796
679 0.161018492822741
680 0.161694203420548
681 0.162090531893341
682 0.161998779790561
683 0.162325335899354
684 0.163053225328258
685 0.163021196527861
686 0.163147829308232
687 0.162778473273365
688 0.16257977245124
689 0.162203503752994
690 0.161687776676667
691 0.161621024996844
692 0.161118956770074
693 0.161163177315339
694 0.161061163583709
695 0.160852408768105
696 0.161624228514297
697 0.162110151808074
698 0.162212283049826
699 0.162326341965272
700 0.162125642121255
701 0.161752909543802
702 0.161549687896058
703 0.162020127344008
704 0.162148721178492
705 0.162290070626645
706 0.162855503315686
707 0.163253857165855
708 0.164004774991322
709 0.164235217700793
710 0.165005528138345
711 0.165338980712436
712 0.165543278151999
713 0.165637113389666
714 0.165068862182243
715 0.16569907297875
716 0.165676603564393
717 0.165634465753033
718 0.165351548768303
719 0.16517357279497
720 0.165552819147561
721 0.16499658224875
722 0.164775795518067
723 0.163958053372958
724 0.164078729685352
725 0.162936821652265
726 0.162745727642396
727 0.16269794232363
728 0.162185547320637
729 0.162090987583092
730 0.161897223146448
731 0.161612194369936
732 0.161720405818105
733 0.161462675365874
734 0.161869133212563
735 0.162063638931168
736 0.162230283028839
737 0.1620410554617
738 0.16271907141153
739 0.162252635206337
740 0.162446742972115
741 0.162688513481103
742 0.162838437343539
743 0.162047114027096
744 0.162098567443722
745 0.162433907720838
746 0.162259267489981
747 0.162869410036892
748 0.162529843112416
749 0.162226302889999
750 0.161587146866236
751 0.161550691189027
752 0.16200756454482
753 0.162040186594945
754 0.161284067107295
755 0.161419762759861
756 0.161913624014937
757 0.16148023133996
758 0.161386742807463
759 0.161620768086073
760 0.16129495921542
761 0.161270483856215
762 0.161107770478698
763 0.161518831959888
764 0.161330199033855
765 0.161314584056176
766 0.160664563788196
767 0.160612326545743
768 0.159827950220274
769 0.159594070558505
770 0.159203257066565
771 0.158810241814394
772 0.158932681486208
773 0.158773220143294
774 0.158876095349101
775 0.158882510713493
776 0.157814923079768
777 0.15788218245707
778 0.157549211906089
779 0.15738532425657
780 0.157286106039192
781 0.15708755621084
782 0.157450383647465
783 0.157117543925501
784 0.156765552903662
785 0.156692419600658
786 0.157177556813917
787 0.15726960742048
788 0.1575631567456
789 0.158081264151033
790 0.157889151446093
791 0.158553129079123
792 0.158465137878929
793 0.158683848545988
794 0.15848560605913
795 0.158849427828131
796 0.158121319280858
797 0.157732579567
798 0.158194161116025
799 0.158503742020157
800 0.15859430050803
801 0.158443698709611
802 0.159048407072514
803 0.15864719453084
804 0.158558052167964
805 0.158260264969513
806 0.15813751776378
807 0.158316850461206
808 0.157517713841175
809 0.157423772702568
810 0.156703752333092
811 0.156047349994951
812 0.156344284099027
813 0.155839686224322
814 0.156351177317706
815 0.155508775055487
816 0.156009415545132
817 0.156140525512924
818 0.156229462366668
819 0.15610459851865
820 0.155992852001541
821 0.155866404424996
822 0.155966465887082
823 0.156279612775152
824 0.156261882309482
825 0.156924976223745
826 0.157219572299591
827 0.157031030512617
828 0.157539978576369
829 0.156783627363166
830 0.156802418444863
831 0.156790365956308
832 0.156906893528076
833 0.156873402571541
834 0.156318109991144
835 0.15592811263281
836 0.155480125968911
837 0.155674411451164
838 0.15495290653158
839 0.154843253583495
840 0.1546895946717
841 0.154681606619406
842 0.154440440435715
843 0.154401111132893
844 0.154281467122801
845 0.153871524770461
846 0.153812052803255
847 0.153220272161552
848 0.153086701876468
849 0.15290603668474
850 0.15311218271188
851 0.153290173557421
852 0.152674477013147
853 0.152819662214465
854 0.152804611686233
855 0.152359442661173
856 0.151643908870851
857 0.151169318826983
858 0.151207667423887
859 0.151117243807494
860 0.151634194590642
861 0.152065586553431
862 0.151393335391394
863 0.15106036827955
864 0.150841839309592
865 0.150823293187309
866 0.150518157772071
867 0.149841504367228
868 0.149919877162706
869 0.150200324995458
870 0.149457579023378
871 0.149699153293736
872 0.149414775068421
873 0.149293224183325
874 0.14956885167745
875 0.149657680214027
876 0.15023679895146
877 0.150111049566012
878 0.1501614681207
879 0.150088453954768
880 0.149461273919701
881 0.149217425129427
882 0.149264223990717
883 0.149577763031825
884 0.149643190261891
885 0.1494026376694
886 0.149425045597823
887 0.149477646521814
888 0.149470537986231
889 0.149512689842009
890 0.149522502049344
891 0.149288136490163
892 0.148941228048548
893 0.148617320666185
894 0.148289456500984
895 0.148056037402653
896 0.148009140958634
897 0.147572995373775
898 0.147037648353212
899 0.147117834594114
900 0.14681293333696
901 0.14683759133879
902 0.146443829463337
903 0.146082713763149
904 0.146081440036401
905 0.146420319223907
906 0.14568768522799
907 0.145471836582974
908 0.145566591363013
909 0.145235965134325
910 0.145111678291223
911 0.14563751027164
912 0.145259521755652
913 0.145183596673073
914 0.144440837696629
915 0.144540082693188
916 0.14375951255483
917 0.143457898839829
918 0.143388535934669
919 0.143193601614598
920 0.14285899741652
921 0.143057778097004
922 0.142571166681341
923 0.142486266346073
924 0.142457051177407
925 0.142318535636819
926 0.142373815366168
927 0.142256012270559
928 0.14192536814609
929 0.141822622168506
930 0.141827533140313
931 0.14167299940294
932 0.141084954892153
933 0.140914318871937
934 0.141264097723151
935 0.14180789448495
936 0.141977101972739
937 0.141505527413783
938 0.14136357531283
939 0.141297269968354
940 0.141060881131598
941 0.14063868041464
942 0.140526014020174
943 0.140444614518879
944 0.140658381879066
945 0.140686887244306
946 0.140363846822693
947 0.140281741158478
948 0.140108851783666
949 0.140464059709052
950 0.140138495460924
951 0.140237542117948
952 0.140204512831979
953 0.139342279324524
954 0.139354647673458
955 0.139241015111584
956 0.139623909761308
957 0.139498960572937
958 0.139263317469745
959 0.139339662724983
960 0.139100917535138
961 0.138686254901195
962 0.13891153967324
963 0.13866961705321
964 0.138522080318908
965 0.13814843008046
966 0.13810341542985
967 0.137899877563432
968 0.137531344023732
969 0.137314647136841
970 0.137828567338697
971 0.137194941333823
972 0.136574196673246
973 0.136896292796691
974 0.136252892150064
975 0.135891043761517
976 0.135346861333096
977 0.135133143297699
978 0.134777911227784
979 0.13514828016032
980 0.13533924062494
981 0.135217967909593
982 0.134669233333184
983 0.134502703156013
984 0.13393295989822
985 0.134099274529895
986 0.133904858985502
987 0.133828187902209
988 0.133077045806767
989 0.132667923368854
990 0.133002841550674
991 0.132686733773203
992 0.132753659655364
993 0.132584471396822
994 0.132875987326006
995 0.13316461107393
996 0.132660637230556
997 0.133050369418179
998 0.132709655381664
999 0.132578667539069
1000 0.132796902719324
1001 0.132646610868051
1002 0.132390299636158
1003 0.133018525993884
1004 0.1328920475019
1005 0.132942869635017
1006 0.133688141063708
1007 0.133668199754484
1008 0.133738265412321
1009 0.133803810692762
1010 0.133942455271513
1011 0.133463843408135
1012 0.133154752691112
1013 0.133281167409218
1014 0.133301247226182
1015 0.133080165292595
1016 0.133247926826216
1017 0.13315398932762
1018 0.133092466146727
1019 0.132958623396576
1020 0.13302490365933
1021 0.133088359952435
1022 0.133301395468311
1023 0.133499532482574
1024 0.133832062987585
1025 0.133243935648766
1026 0.13301680627585
1027 0.133080180407487
1028 0.133516075011066
1029 0.133871254141368
1030 0.133290711979712
1031 0.133498837186926
1032 0.133240203633004
1033 0.133254238275895
1034 0.133156829437635
1035 0.132592744957915
1036 0.132403275552556
1037 0.132268474182356
1038 0.132756267330524
1039 0.133114571952633
1040 0.133266543362761
1041 0.133504411541317
1042 0.133502228526268
1043 0.133535371020084
1044 0.133283835666061
1045 0.13312451046334
1046 0.13313998471664
1047 0.13308828482739
1048 0.132781655977956
1049 0.132351154185326
1050 0.132184899278282
1051 0.131765068057684
1052 0.131558981616049
1053 0.131826904435716
1054 0.13169691069997
1055 0.131641480870112
1056 0.131520662961989
1057 0.132093427352715
1058 0.13213644109916
1059 0.132207556822282
1060 0.131758225794774
1061 0.131705719777315
1062 0.131694751721748
1063 0.131489862277936
1064 0.13165084655071
1065 0.132263020626237
1066 0.132093071043669
1067 0.131994137099068
1068 0.13220714886404
1069 0.132031389668714
1070 0.131884998520368
1071 0.132456515989102
1072 0.132651693631383
1073 0.132315089601611
1074 0.132397993169393
1075 0.132656266884214
1076 0.133006726290359
1077 0.133433377004735
1078 0.133604527616712
1079 0.133103390053006
1080 0.133309069996585
1081 0.133087660712367
1082 0.133292827679529
1083 0.133441631931296
1084 0.133846725406192
1085 0.133437042356272
1086 0.132874211992039
1087 0.132586165898551
1088 0.132939312406147
1089 0.132924874169166
1090 0.132903672001357
1091 0.133202585755507
1092 0.133629196582292
1093 0.134349923023242
1094 0.13420003049152
1095 0.133799533273177
1096 0.133934007768407
1097 0.13377537286332
1098 0.134182803682261
1099 0.13371660572876
1100 0.133303548323274
1101 0.133075022076046
1102 0.133001563369648
1103 0.132836246862553
1104 0.133303857980368
1105 0.133366791037765
1106 0.133056474780628
1107 0.132657880076272
1108 0.132563581137028
1109 0.13303288919074
1110 0.132868400318903
1111 0.133123948321991
1112 0.133066744850908
1113 0.133327378590748
1114 0.133729829779099
1115 0.133726163677907
1116 0.133850869551948
1117 0.134024509779842
1118 0.133861879142423
1119 0.133877916112465
1120 0.133826517027728
1121 0.133591303524968
1122 0.13399526676857
1123 0.134192453584533
1124 0.134286816665349
1125 0.134354062807897
1126 0.134632775850282
1127 0.134069851520235
1128 0.133485395782509
1129 0.133468105369857
1130 0.133424066431066
1131 0.133374905620963
1132 0.133449453012026
1133 0.133408120369468
1134 0.132835440237282
1135 0.132701096671831
1136 0.132259894362751
1137 0.132105064708471
1138 0.131545486875734
1139 0.131126054697402
1140 0.130896266514387
1141 0.130279354413319
1142 0.130118569694437
1143 0.12983215255807
1144 0.129845145303098
1145 0.129481664370051
1146 0.129613246863992
1147 0.129737717821231
1148 0.129929426010676
1149 0.129971506951715
1150 0.130522136540426
1151 0.130342930452525
1152 0.130832012808182
1153 0.1308697108058
1154 0.13095871071072
1155 0.131530398992281
1156 0.131501156760892
1157 0.130848109428725
1158 0.130815824036836
1159 0.130705231663123
1160 0.131094802876532
1161 0.131457142247086
1162 0.131167004660911
1163 0.131579407407908
1164 0.131697272748625
1165 0.131447548654151
1166 0.132118404770031
1167 0.132984315667709
1168 0.133513917633213
1169 0.13365857573162
1170 0.133833602633517
1171 0.13367994283788
1172 0.13381446514416
1173 0.13367451560433
1174 0.133847271023033
1175 0.133823386530044
1176 0.133646122791051
1177 0.133687941574708
1178 0.134031319817245
1179 0.134132913025769
1180 0.134038935713866
1181 0.134324475362769
1182 0.134196135036973
1183 0.133962422313434
1184 0.133517048853469
1185 0.13324700675259
1186 0.133221063131182
1187 0.133491688908548
1188 0.133177306247471
1189 0.132916956792942
1190 0.132274375907668
1191 0.131629502882683
1192 0.130989378944587
1193 0.130452434594204
1194 0.130699675874152
1195 0.130706646348772
1196 0.130533182992867
1197 0.130582895529997
1198 0.130611886094221
1199 0.130552697422963
1200 0.131203672631159
1201 0.13117155427467
1202 0.131594009878263
1203 0.131265140182818
1204 0.130853834757445
1205 0.130742297985994
1206 0.130746990941589
1207 0.131248785802322
1208 0.131409201437268
1209 0.130947508356862
1210 0.131425283115755
1211 0.131507830554842
1212 0.132013981400287
1213 0.131644617611182
1214 0.131236870490725
1215 0.131252304756231
1216 0.13137109311152
1217 0.131579451909565
1218 0.132187071974249
1219 0.132968510371452
1220 0.133241979041936
1221 0.133756501774656
1222 0.133589335455417
1223 0.132949263741621
1224 0.132094836218866
1225 0.131976896329293
1226 0.131759908594559
1227 0.132223011386618
1228 0.132763517198359
1229 0.132399938272629
1230 0.132290592548266
1231 0.132488027735003
1232 0.132620563395644
1233 0.132933724376285
1234 0.133674825611492
1235 0.133946667410596
1236 0.134472848145633
1237 0.134766364190768
1238 0.135221323712731
1239 0.135524067697334
1240 0.135707317816368
1241 0.135924068502195
1242 0.136104866114042
1243 0.136447709829667
1244 0.136737802355715
1245 0.137464610550842
1246 0.137826527433795
1247 0.138153784572282
1248 0.138022111866217
1249 0.137935314961064
1250 0.137441487274427
1251 0.137638544228284
1252 0.137330372066444
1253 0.137131020395218
1254 0.137076724790722
1255 0.136863018005406
1256 0.136849544831066
1257 0.136853349898715
1258 0.13670879030979
1259 0.136307036038052
1260 0.1360983468108
1261 0.13580875481985
1262 0.136088313968198
1263 0.136168975351761
1264 0.136075104783004
1265 0.136028239256548
1266 0.135645956708013
1267 0.135344768511109
1268 0.135362905975448
1269 0.135259128079747
1270 0.135150500602613
1271 0.135138180257036
1272 0.135241367590029
1273 0.13578015408717
1274 0.136148511591437
1275 0.13598718558766
1276 0.135502475110075
1277 0.135342148049667
1278 0.134815704244002
1279 0.134807600455324
1280 0.134371887259099
1281 0.134082302049328
1282 0.134033308606627
1283 0.133630997571236
1284 0.133896351493308
1285 0.134130682546224
1286 0.134332037764666
1287 0.134212146816094
1288 0.134506260393468
1289 0.134596085218441
1290 0.134621065599044
1291 0.13470667666149
1292 0.134744683715494
1293 0.134624268490038
1294 0.134157825810557
1295 0.134296435101069
1296 0.134983580048361
1297 0.135092052438104
1298 0.13508861430636
1299 0.135794298328501
1300 0.135936994422077
1301 0.136530678042036
1302 0.13632936387246
1303 0.136381797206436
1304 0.13627003284585
1305 0.135971214415808
1306 0.136181568210559
1307 0.136192682408596
1308 0.135859072541416
1309 0.135744408142646
1310 0.135616097084644
1311 0.135389665203243
1312 0.13497598866893
1313 0.135222507887861
1314 0.135449953192046
1315 0.135476313351605
1316 0.135113327584595
1317 0.134618814630539
1318 0.133911377910799
1319 0.133018557244395
1320 0.132243367448355
1321 0.131366362660133
1322 0.130691143630256
1323 0.130390593822926
1324 0.130222213359843
1325 0.129970488206231
1326 0.129369066134004
1327 0.128532288907186
1328 0.12767683708184
1329 0.127709070952319
1330 0.127930264094334
1331 0.12801943013133
1332 0.12810468611071
1333 0.127863011814707
1334 0.127274307926868
1335 0.127100375298505
1336 0.12684788209966
1337 0.126914251167841
1338 0.12663706191448
1339 0.126860462650438
1340 0.127418088510931
1341 0.127863225041174
1342 0.128147412263456
1343 0.128036516172001
1344 0.127811054052554
1345 0.127470021446943
1346 0.127119566169072
1347 0.126543538137494
1348 0.126833565005313
1349 0.127118128470561
1350 0.127334694691299
1351 0.127519593794914
1352 0.128000880003137
1353 0.128253994147294
1354 0.128794461410221
1355 0.129138151497004
1356 0.129049096666267
1357 0.129397520318362
1358 0.129753702144026
1359 0.130068879572891
1360 0.13055903395742
1361 0.130440278083474
1362 0.130696515051986
1363 0.130912156619142
1364 0.131129708785002
1365 0.131460925811571
1366 0.131770301978622
1367 0.131820533414807
1368 0.131341878432445
1369 0.131233077569341
1370 0.13102637933599
1371 0.131126864454795
1372 0.130781485677362
1373 0.130490884340661
1374 0.129946229106308
1375 0.130358592408948
1376 0.130551427891037
1377 0.130425113718134
1378 0.13062970110584
1379 0.130470829382693
1380 0.130703036675113
1381 0.131131596362693
1382 0.130966292613307
1383 0.131004458080729
1384 0.130708925789177
1385 0.13075623215771
1386 0.130861294689421
1387 0.131223179102649
1388 0.131236185240004
1389 0.131602250933929
1390 0.131849822774757
1391 0.13195621713855
1392 0.132097770722253
1393 0.132329008017623
1394 0.132450220049459
1395 0.132600258675066
1396 0.132676307468073
1397 0.132324126635613
1398 0.131920554345006
1399 0.131104997007492
1400 0.130251989062476
1401 0.129474674033891
1402 0.129090499897457
1403 0.128941749194387
1404 0.12884204581017
1405 0.128669378459485
1406 0.128301615665109
1407 0.12792545142107
1408 0.128279726925057
1409 0.128674178814476
1410 0.128964558726375
1411 0.129088113908865
1412 0.129053353517816
1413 0.128741302872845
1414 0.128450642757939
1415 0.128616071699221
1416 0.128971085386866
1417 0.129217536625356
1418 0.129631404332204
1419 0.130230862951657
1420 0.130589291474312
1421 0.131227917349493
1422 0.131833916820783
1423 0.132685799126011
1424 0.133323791714547
1425 0.134051490122952
1426 0.134833805247749
1427 0.135780101344999
1428 0.136073046326774
1429 0.136225649911021
1430 0.136265488346339
1431 0.136306312811803
1432 0.136149007803215
1433 0.136667106067598
1434 0.13723129964415
1435 0.137249428697778
1436 0.137282042811653
1437 0.137353093737593
1438 0.137600871852273
1439 0.137728274222968
1440 0.137687453263306
1441 0.13740855049612
1442 0.137337990628621
1443 0.137672434607825
1444 0.137626865355942
1445 0.137285515897279
1446 0.137259169167664
1447 0.137351985143223
1448 0.137278551452573
1449 0.137156243980098
1450 0.136918992013398
1451 0.13680861854978
1452 0.136741658370834
1453 0.137193749325484
1454 0.137252141042109
1455 0.136839038929297
1456 0.136653116283501
1457 0.136701153166273
1458 0.136403644052639
1459 0.136136365482698
1460 0.135903698431107
1461 0.136395717064211
1462 0.136173202211025
1463 0.135902661562832
1464 0.135563686992
1465 0.135132671783226
1466 0.134767940255056
1467 0.134369757427298
1468 0.134101048457924
1469 0.133962408971797
1470 0.133607428603127
1471 0.133024576195221
1472 0.133034766691558
1473 0.132965997680585
1474 0.132864636658346
1475 0.132409360176721
1476 0.132120912109613
1477 0.131727606937575
1478 0.131289803301811
1479 0.131185977676719
1480 0.130893928974101
1481 0.130563301317466
1482 0.130883741045332
1483 0.131412022355312
1484 0.131952708474214
1485 0.132461838287877
1486 0.13288255785737
1487 0.132735937042235
1488 0.132786906298315
1489 0.132278302817795
1490 0.132578601657865
1491 0.132496013895147
1492 0.13271024974496
1493 0.132966573234289
1494 0.133033196691463
1495 0.132613800811318
1496 0.131824861799573
1497 0.131954879737286
1498 0.132142988783694
1499 0.132551814382732
1500 0.133299321126574
1501 0.133535073951466
1502 0.134150330205202
1503 0.134342674891677
1504 0.134489040551789
1505 0.135009559178102
1506 0.135497346256989
1507 0.135334185273618
1508 0.135211711353581
1509 0.1349035146081
1510 0.134481728202741
1511 0.134553030211541
1512 0.134960407053509
1513 0.135214331887005
1514 0.135326168075762
1515 0.13526093585986
1516 0.135146322242799
1517 0.135509866688267
1518 0.135861784825174
1519 0.135451093136367
1520 0.135244715238355
1521 0.134610211469158
1522 0.134096390932068
1523 0.133398939889162
1524 0.133001581262811
1525 0.132597524341149
1526 0.132333993323068
1527 0.132183046384175
1528 0.132753355193981
1529 0.132967078399438
1530 0.133356258608192
1531 0.133372607738838
1532 0.133509084629618
1533 0.133539377586112
1534 0.132920935494258
1535 0.132732501280116
1536 0.132547217527203
1537 0.132250998142326
1538 0.131976476970622
1539 0.131312628940664
1540 0.13083389350571
1541 0.131002860212752
1542 0.130814242500705
1543 0.130525423972203
1544 0.13064592977104
1545 0.130826143251984
1546 0.13113590317957
1547 0.131767513692648
1548 0.132015323525375
1549 0.131767608204946
1550 0.132001077383652
1551 0.131574623114152
1552 0.131011057733622
1553 0.130182787193494
1554 0.129402197823515
1555 0.129045739631001
1556 0.129062929169941
1557 0.128754932062843
1558 0.129197725620706
1559 0.129252655784212
1560 0.129157962340992
1561 0.129019743827648
1562 0.128889043067534
1563 0.12866365776074
1564 0.128938782467217
1565 0.128988078399793
1566 0.129006912871887
1567 0.129054087485656
1568 0.129217609247166
1569 0.129587885744927
1570 0.129643382540089
1571 0.129658482691625
1572 0.129862863442809
1573 0.130091157347197
1574 0.130127794317436
1575 0.130166253458037
1576 0.130721369318394
1577 0.131479067677064
1578 0.132059455055933
1579 0.132240391844093
1580 0.132165775740855
1581 0.132058571567272
1582 0.131907581210066
1583 0.131769964629457
1584 0.131842932820973
1585 0.131090407750808
1586 0.13031802516974
1587 0.129875449796768
1588 0.12943423479187
1589 0.129540034321976
1590 0.129343566735752
1591 0.129511750705119
1592 0.129786798287259
1593 0.129297249820811
1594 0.129510705876583
1595 0.12948517452995
1596 0.129486406517617
1597 0.129459197799879
1598 0.1292683386113
1599 0.129004947002577
1600 0.128466455592552
1601 0.128640894993941
1602 0.128668077767911
1603 0.128957081656245
1604 0.129432249120573
1605 0.128934115864649
1606 0.12819464611955
1607 0.128175283372921
1608 0.127964596564143
1609 0.127963846134544
1610 0.127725486061477
1611 0.12754542711325
1612 0.127204018529278
1613 0.127058528336634
1614 0.126832172916797
1615 0.126820275673917
1616 0.126573949989065
1617 0.125962428600424
1618 0.125178509609414
1619 0.125213998509594
1620 0.125240727162582
1621 0.125482774104939
1622 0.125958077300161
1623 0.126671944297891
1624 0.126721919912165
1625 0.126609119059908
1626 0.126592204963808
1627 0.12606554905266
1628 0.125360447100174
1629 0.124855827561337
1630 0.124162035255044
1631 0.123526453444501
1632 0.123168124999779
1633 0.122462288890656
1634 0.122292768993971
1635 0.122182991494815
1636 0.122004341305887
1637 0.121702989737787
1638 0.121313268007134
1639 0.121224561611602
1640 0.121163080263095
1641 0.120722770710299
1642 0.12070456718011
1643 0.120858166669991
1644 0.120720816731932
1645 0.120867368913655
1646 0.120999384273009
1647 0.120888010837025
1648 0.120365130933455
1649 0.120207913738714
1650 0.119757008637166
1651 0.119673393843309
1652 0.119694377134006
1653 0.119740064523007
1654 0.119959937573258
1655 0.120070334522616
1656 0.119977348413836
1657 0.119828811313073
1658 0.119522214960089
1659 0.119922898668901
1660 0.11967605520661
1661 0.119458599806394
1662 0.119237264156982
1663 0.119443113304055
1664 0.119211509900269
1665 0.119267804930291
1666 0.118992462466235
1667 0.119252239872349
1668 0.119543775370871
1669 0.119823408322991
1670 0.120183629913322
1671 0.120464633632296
1672 0.120555787906683
1673 0.120448695164455
1674 0.120553963709926
1675 0.12087873058058
1676 0.120496305454139
1677 0.119897659330295
1678 0.119598423288157
1679 0.11957449428071
1680 0.119607049198435
1681 0.119692157958898
1682 0.119840055155269
1683 0.119704167313962
1684 0.119776844806738
1685 0.119826585462802
1686 0.120186556739122
1687 0.120273742923628
1688 0.120404790173684
1689 0.120289230071598
1690 0.120221838299917
1691 0.120011022713138
1692 0.119724775297955
1693 0.120037520040264
1694 0.119609946623491
1695 0.119919456951238
1696 0.120314294063464
1697 0.120755269127594
1698 0.121315228121994
1699 0.121602541259758
1700 0.122090985113209
1701 0.12201455677533
1702 0.12174859422269
1703 0.121346065338171
1704 0.121310872679906
1705 0.121416211599385
1706 0.12132276958037
1707 0.121182585450706
1708 0.121131419777444
1709 0.121050368558713
1710 0.121034879415306
1711 0.120940682663272
1712 0.121189967337377
1713 0.121460221449206
1714 0.122200477766355
1715 0.122836550219504
1716 0.12349552440925
1717 0.124020384079927
1718 0.124437392307905
1719 0.124345741845386
1720 0.124528044878907
1721 0.124964970518467
1722 0.125156527888921
1723 0.124715707374012
1724 0.124690608240808
1725 0.125031230789377
1726 0.125210588407863
1727 0.125919549910286
1728 0.126587645329887
1729 0.127052269365267
1730 0.127223424085705
1731 0.127447270371727
1732 0.127686978297402
1733 0.1280238798751
1734 0.128248461382973
1735 0.128885725023806
1736 0.129672792776319
1737 0.13011955589006
1738 0.130626540212725
1739 0.130923254774125
1740 0.131403451423639
1741 0.131566310328535
1742 0.131849263756444
1743 0.132284188772319
1744 0.132366794163377
1745 0.132079468225124
1746 0.131807588522042
1747 0.131674438251398
1748 0.131939558552272
1749 0.132400177564309
1750 0.132585515776132
1751 0.132835275955372
1752 0.132824322263386
1753 0.132830328735431
1754 0.132682075888019
1755 0.132601220492729
1756 0.132868144969034
1757 0.13296666708412
1758 0.132883800718187
1759 0.132555877697064
1760 0.132977784727946
1761 0.132702673671665
1762 0.133053875510013
1763 0.132665819742347
1764 0.132737290468649
1765 0.1326427751353
1766 0.132722245758264
1767 0.132336626492511
1768 0.131976818325329
1769 0.131700379780164
1770 0.131985718913447
1771 0.132072173528863
1772 0.132373035057744
1773 0.132512966589925
1774 0.132486573417623
1775 0.132125784587092
1776 0.132154556014334
1777 0.132380648116541
1778 0.132302011895836
1779 0.132171309060932
1780 0.1322256874605
1781 0.132055364136636
1782 0.131804469679705
1783 0.13159665227899
1784 0.130921338288199
1785 0.130736943315042
1786 0.130427233621544
1787 0.130252196392585
1788 0.130014486993709
1789 0.129983406702859
1790 0.129659418536035
1791 0.129672901185659
1792 0.129600436222649
1793 0.129540621650585
1794 0.13017864126708
1795 0.130362467867567
1796 0.130096794307551
1797 0.129698410474284
1798 0.129539712483761
1799 0.129737455434383
1800 0.129202141160476
1801 0.129313313643661
1802 0.1295781618402
1803 0.130007850335119
1804 0.129792206494681
1805 0.129931507589044
1806 0.130304823468878
1807 0.130742471706012
1808 0.131378353570631
1809 0.131900374260795
1810 0.132566796083424
1811 0.132894823953534
1812 0.132638657122534
1813 0.132472865816962
1814 0.131889174860617
1815 0.131183251378243
1816 0.130601204694167
1817 0.1302053943585
1818 0.130026584608677
1819 0.130348122617852
1820 0.130279312876719
1821 0.129681606227059
1822 0.128996830191936
1823 0.128733234178549
1824 0.128607276841262
1825 0.128085087061377
1826 0.127565000279396
1827 0.126825573563883
1828 0.126040711591104
1829 0.12567320480759
1830 0.126021200163736
1831 0.126139852551514
1832 0.126051487656428
1833 0.125830686092772
1834 0.125708104131454
1835 0.125449122086379
1836 0.124912223277947
1837 0.124971580381684
1838 0.124694481583761
1839 0.12453601583552
1840 0.124121580303208
1841 0.124016549787957
1842 0.123770550034819
1843 0.123460768621417
1844 0.123416315923332
1845 0.123730182600739
1846 0.123824568079599
1847 0.123480597169546
1848 0.123143900253808
1849 0.122674179758992
1850 0.122481790565625
1851 0.122428979437432
1852 0.122708064725498
1853 0.123101941879258
1854 0.123426788228498
1855 0.123762141448001
1856 0.123573255329134
1857 0.123953198579889
1858 0.1244251659355
1859 0.125088644109419
1860 0.124820810430151
1861 0.12484784254762
1862 0.124382488980718
1863 0.124770247222773
1864 0.125196032417148
1865 0.125169849008307
1866 0.125362139695385
1867 0.125521191026755
1868 0.125501781318039
1869 0.125191750354611
1870 0.124828535993056
1871 0.124627278465709
1872 0.124518018220942
1873 0.124185561929658
1874 0.124149600253381
1875 0.124142808516963
1876 0.123960762360953
1877 0.123721633395899
1878 0.123609813823537
1879 0.123643405869771
1880 0.123728101058241
1881 0.12380084729954
1882 0.123952226662768
1883 0.124283456602543
1884 0.124509121141532
1885 0.125021180137919
1886 0.125492601356364
1887 0.125804016705633
1888 0.126134758312483
1889 0.126292559387744
1890 0.126629539443202
1891 0.127178999643356
1892 0.127076912579819
1893 0.127264651989244
1894 0.12668384243636
1895 0.126431368255799
1896 0.126561333551499
1897 0.126795451696998
1898 0.126920640301764
1899 0.126710337576837
1900 0.127089964480938
};
\addlegendentry{Baseline}
\addplot [semithick, color1]
table {%
0 5.96046814942898
1 6.04126541407285
2 6.10184722891063
3 6.18789535476258
4 6.25198639583563
5 6.27603120170396
6 6.33767650725561
7 6.40134886105789
8 6.45598720613196
9 6.49304488309668
10 6.5656814802811
11 6.51732914904511
12 6.49240535146624
13 6.42604403667549
14 6.35091984469845
15 6.33156104129636
16 6.23469753471806
17 6.15282843005449
18 6.01644867885973
19 5.9417512443355
20 5.88731978366872
21 5.87326822952079
22 5.87305049526769
23 5.88736147216447
24 5.88728478556212
25 5.88722517631095
26 5.87471677390369
27 5.86514876621101
28 5.86735636703055
29 5.91652450885042
30 5.9390368211824
31 5.96590174611169
32 5.94975551440764
33 5.96710511496497
34 6.01405269257315
35 6.02547301300837
36 5.95175900044423
37 5.94025010352693
38 5.95969142994827
39 5.98696973217931
40 6.00850570301778
41 6.04900341789561
42 6.06084649758055
43 6.09809852177141
44 6.15346960911568
45 6.1142862399897
46 6.07598335823407
47 6.04323997432788
48 6.02826165970827
49 5.93653953437531
50 5.87349740624998
51 5.79965777231111
52 5.79050384822496
53 5.75953121246563
54 5.82407812070251
55 5.84458886959505
56 5.88131037570051
57 5.7971114141231
58 5.73047109532459
59 5.64716925110646
60 5.5693537051898
61 5.52271300578257
62 5.44067463279359
63 5.36614797545861
64 5.31413900228284
65 5.21087382513327
66 5.0739356555699
67 4.96012899275257
68 4.93133201290067
69 4.89498042766874
70 4.88480185899329
71 4.8748513404514
72 4.90033767712699
73 4.9605922718809
74 5.05687811692247
75 5.18601129578067
76 5.23693000330713
77 5.23542723165706
78 5.23189974383405
79 5.14630869991118
80 5.06351012615783
81 5.01498543656927
82 5.0007188619953
83 4.94474203960224
84 4.84107655885897
85 4.84185683896071
86 4.82959173491608
87 4.79831529641553
88 4.77765767225382
89 4.71302828105869
90 4.64083022386235
91 4.63650243045057
92 4.62010749649015
93 4.6454433412417
94 4.65067394898958
95 4.64583837315258
96 4.60322049805271
97 4.5371416120629
98 4.5140084095588
99 4.46698413411887
100 4.52645997336091
101 4.52080385663152
102 4.54923794518907
103 4.52843753347215
104 4.54089849985215
105 4.6231751499044
106 4.6904935018539
107 4.77430339073445
108 4.79444582131046
109 4.80095644745296
110 4.76208855258137
111 4.75548160315306
112 4.72910805616219
113 4.73150771773122
114 4.73151145275784
115 4.72508345363006
116 4.78546474216146
117 4.78802310681869
118 4.83071228576836
119 4.87294172470941
120 4.92046307511585
121 4.93167766245089
122 4.93183806436677
123 4.91753759375022
124 4.91770663687274
125 4.91789724762208
126 4.89637042229156
127 4.86844665882984
128 4.77483647301237
129 4.70011092828925
130 4.65206627018704
131 4.58381969040641
132 4.52578431092736
133 4.4549844939925
134 4.33980568834814
135 4.26633863128032
136 4.23986369152267
137 4.22749615103997
138 4.22511765690081
139 4.22597301230783
140 4.24515060789486
141 4.22520272127499
142 4.21348871460964
143 4.17957948814979
144 4.12179433596631
145 4.1148272985718
146 4.10390135454536
147 4.09796480916053
148 4.03582919865106
149 4.00573211962923
150 3.98863040351478
151 3.98901059501158
152 3.94896132266105
153 3.93326803160799
154 3.86895608886104
155 3.80815645705026
156 3.69878987800275
157 3.67559853350549
158 3.67570870770496
159 3.67616019643199
160 3.67441959837576
161 3.6180510463727
162 3.57401965103649
163 3.5156334330714
164 3.47090684696099
165 3.45274479638863
166 3.45368384070092
167 3.45479026840904
168 3.42311938942284
169 3.36636016875866
170 3.32437560365365
171 3.24066494600534
172 3.17169024615083
173 3.05855965687962
174 2.94975815082738
175 2.80442211888326
176 2.74522927702409
177 2.67341691426203
178 2.59359777988551
179 2.5598167429711
180 2.54219269336895
181 2.47058086124271
182 2.36148343854746
183 2.30579868995773
184 2.26473392982238
185 2.19622494448094
186 2.17011325770628
187 2.14897443965909
188 2.124400426416
189 2.10168631865801
190 2.09471585779966
191 2.06026240808805
192 2.00975252326041
193 1.92628263146691
194 1.81460668157368
195 1.78261706033036
196 1.77967533261608
197 1.7739394526648
198 1.73721755701859
199 1.67463764408259
200 1.56840056788668
201 1.48446021224708
202 1.39107499515487
203 1.32414494010647
204 1.24751526344833
205 1.14191000819913
206 1.01388587409166
207 0.867578766307547
208 0.784138024461454
209 0.711176928509781
210 0.650726939396582
211 0.634829552952897
212 0.63631109179252
213 0.635173210726123
214 0.636403851753298
215 0.621526025057994
216 0.557520207539792
217 0.523568697725216
218 0.473014954873211
219 0.413994831233331
220 0.368480975937518
221 0.359468909313109
222 0.361477170489547
223 0.363289072677314
224 0.36496645099613
225 0.366637159163049
226 0.368250743881342
227 0.370059945855205
228 0.372101696661332
229 0.374410243202058
230 0.37670797302103
231 0.379069421950105
232 0.3813929356929
233 0.384174496185403
234 0.386765394565471
235 0.380586274838506
236 0.351947391628071
237 0.324651839468406
238 0.293195068213136
239 0.268308838093728
240 0.231233917497382
241 0.214466836247186
242 0.218358701371103
243 0.216330741400391
244 0.220018200791596
245 0.201945204775225
246 0.205773416875745
247 0.209232540535204
248 0.212868803974075
249 0.216425039674334
250 0.215312501336145
251 0.219842738536227
252 0.22462377383092
253 0.228856724345742
254 0.233047990230355
255 0.23724393339367
256 0.241437039735683
257 0.246037969059882
258 0.250250029841031
259 0.253983058223721
260 0.257451288585503
261 0.261579043550673
262 0.265420138885374
263 0.269789243784526
264 0.274280197869882
265 0.27846540606678
266 0.282928290035372
267 0.287020580952783
268 0.291336841633624
269 0.295295959406574
270 0.299764341117316
271 0.304138501726991
272 0.308288155386747
273 0.311774036660438
274 0.315513490144381
275 0.318982554855522
276 0.322173307994563
277 0.324575192079953
278 0.326971590375167
279 0.329665674003541
280 0.332106595689231
281 0.334318041196264
282 0.337124826346053
283 0.339509456006076
284 0.342263751344719
285 0.345417373195069
286 0.348890679529054
287 0.352975478810781
288 0.356858529828303
289 0.360040011332387
290 0.36320593635714
291 0.365992605890544
292 0.368244869554803
293 0.370592546565672
294 0.372422392630615
295 0.374873508979067
296 0.376799167532783
297 0.379234986873428
298 0.38167803314486
299 0.383741056403032
300 0.385002595465555
301 0.385576236525731
302 0.385905052699823
303 0.386638090427091
304 0.387215704091545
305 0.388659206174816
306 0.390641908062989
307 0.392604155915594
308 0.394426510911733
309 0.396167527452351
310 0.397828924549165
311 0.399239376897251
312 0.40008613694522
313 0.401083433590863
314 0.401962649154091
315 0.402915619137482
316 0.403678222762392
317 0.404420908263915
318 0.404962690004577
319 0.405199969476487
320 0.405075735055666
321 0.404965699291458
322 0.405412829980889
323 0.406550726616435
324 0.40776947300687
325 0.408729806342483
326 0.409930566961546
327 0.410933981456189
328 0.41223955270267
329 0.412805494352699
330 0.413577444341331
331 0.414044671770034
332 0.414379126380909
333 0.414463118719377
334 0.414533213326949
335 0.414459297111746
336 0.414057627700756
337 0.413252973163824
338 0.412654253020087
339 0.411757010681183
340 0.410903772723357
341 0.410042458572973
342 0.40902944244157
343 0.408623997086668
344 0.40851095341282
345 0.408137432079752
346 0.407032813941921
347 0.406103810547045
348 0.405267873552687
349 0.404948662906036
350 0.404716215390372
351 0.404153165201919
352 0.402944852315291
353 0.402725722843879
354 0.402009786666422
355 0.400676649849743
356 0.399645401764808
357 0.397951902384673
358 0.396716085475493
359 0.395408854724099
360 0.3943834809242
361 0.39310206168399
362 0.391885994378999
363 0.39000014966367
364 0.387926531421008
365 0.386210788244296
366 0.383777038845119
367 0.38122618085265
368 0.378462394398134
369 0.375826643968464
370 0.373159584690447
371 0.370305306375822
372 0.367402609656087
373 0.365377033237789
374 0.363286189650814
375 0.361532968739284
376 0.360603901469572
377 0.360378875601359
378 0.3599733296831
379 0.359472614239571
380 0.359532091187959
381 0.359186150797671
382 0.357739019069561
383 0.356172962005
384 0.353810995661734
385 0.351473247336812
386 0.348652250231898
387 0.34568056170528
388 0.342567361697022
389 0.340687118994358
390 0.339284382127726
391 0.338158841875838
392 0.337390019826789
393 0.336784872792471
394 0.3368218389243
395 0.336256961613542
396 0.336190372886322
397 0.335436449769541
398 0.334809184227399
399 0.334238414344409
400 0.333894066494563
401 0.333941413838861
402 0.333717056267722
403 0.332816928846689
404 0.332320063999211
405 0.331542599641577
406 0.33015550360979
407 0.32933303328148
408 0.329143178072543
409 0.328703949618045
410 0.32792454841853
411 0.3275153121169
412 0.32720354603626
413 0.326815772536193
414 0.326865027921885
415 0.327071745820624
416 0.327405175764379
417 0.327913738750515
418 0.328266791638337
419 0.328644751670868
420 0.32925433252743
421 0.330001715780045
422 0.33025102270816
423 0.329733742760361
424 0.328848411866024
425 0.328380505129398
426 0.327364383465324
427 0.32626770354449
428 0.32464416251783
429 0.323830393077658
430 0.322462117624279
431 0.321242625208938
432 0.319915180629396
433 0.318333455376014
434 0.317065204054061
435 0.315471418225875
436 0.313663522352394
437 0.311719800350299
438 0.309863318708935
439 0.308390732128926
440 0.306738716747757
441 0.30545618654497
442 0.303923119676247
443 0.302180244865037
444 0.300120515616923
445 0.298733182081405
446 0.297867320484738
447 0.296748283636512
448 0.295444854279076
449 0.293875516312755
450 0.291874626334575
451 0.289332548676214
452 0.287345763492046
453 0.28453534775477
454 0.282133330614026
455 0.280254377696399
456 0.278046187896111
457 0.275913629091251
458 0.273519673792869
459 0.27159311012186
460 0.269542894948613
461 0.267381171117365
462 0.265593793545274
463 0.263711557842064
464 0.262221904447372
465 0.260738692373791
466 0.259472823307347
467 0.258768319454293
468 0.257991719298525
469 0.257602294325779
470 0.257015048914229
471 0.256893244506534
472 0.256954325577999
473 0.255985041168751
474 0.25458809149442
475 0.25273322317702
476 0.250773575012649
477 0.248406260602114
478 0.245683066989145
479 0.242809148522017
480 0.239440502144623
481 0.236689594605882
482 0.2343732474341
483 0.232422500017649
484 0.230727488799932
485 0.228801836825862
486 0.2272835260888
487 0.225456772882703
488 0.223492415521669
489 0.220907923705959
490 0.217794062885412
491 0.214890555225224
492 0.21240142234039
493 0.210078939253669
494 0.207489193024812
495 0.205122598248904
496 0.20267801242107
497 0.200749754123499
498 0.198772363574924
499 0.196883329538557
500 0.195123574811719
501 0.193517937177517
502 0.191892005292632
503 0.190265103075312
504 0.188685729890374
505 0.186698687661778
506 0.184943751766975
507 0.182821404183178
508 0.180294968324231
509 0.178227136178855
510 0.176428598873667
511 0.174664990466224
512 0.173199675141061
513 0.171776954549346
514 0.170325248752629
515 0.168592131273149
516 0.166681317695757
517 0.164586647764086
518 0.16282761116046
519 0.161261329380973
520 0.159525957273895
521 0.157669024402276
522 0.155714236887936
523 0.154110831446462
524 0.152967371371312
525 0.151788637902839
526 0.151218699383253
527 0.15085879665771
528 0.150510859031795
529 0.149863427903661
530 0.149272762858225
531 0.148454370191171
532 0.147714665456481
533 0.146925390686752
534 0.146024199904955
535 0.145294536332328
536 0.144805090701786
537 0.14466918117062
538 0.144218953998313
539 0.143457590625799
540 0.142631345538898
541 0.141592118256528
542 0.141038073503973
543 0.140568182870891
544 0.140251274233615
545 0.139701645710804
546 0.138726850921569
547 0.137942791000041
548 0.137117769911879
549 0.136164726957795
550 0.135424710690577
551 0.13458727756966
552 0.133576508440146
553 0.132939026456506
554 0.132219615206707
555 0.131367690678835
556 0.130573043810195
557 0.129868900863214
558 0.129345797186611
559 0.128749549010131
560 0.128082452609863
561 0.127408107009196
562 0.126654377060524
563 0.126327618620003
564 0.125514466207089
565 0.124465595696638
566 0.123508135591012
567 0.122331968488847
568 0.121370269503063
569 0.120149725141498
570 0.118954643256027
571 0.117631696287651
572 0.116049682660775
573 0.115049838682937
574 0.114458712210571
575 0.113798535080141
576 0.113071792225344
577 0.112655873015813
578 0.112593155425668
579 0.112304819788046
580 0.111877869797809
581 0.111181051468054
582 0.110736277112603
583 0.110163449875538
584 0.109560424753683
585 0.10940427901766
586 0.109037405350127
587 0.108897658464869
588 0.109063468342918
589 0.109415498843284
590 0.110106017104133
591 0.110327607913498
592 0.110625404077116
593 0.110462490414639
594 0.110277318068815
595 0.110059326784915
596 0.10997126165317
597 0.109627325504007
598 0.109297650951717
599 0.108884797873181
600 0.108653994099232
601 0.108389133648925
602 0.108288862905802
603 0.108205961583469
604 0.107908863920663
605 0.107775114008025
606 0.107579623186894
607 0.107356044529481
608 0.107241362534128
609 0.10717767423565
610 0.107090618164691
611 0.107227940264777
612 0.107316866341471
613 0.107544111650877
614 0.10775699621026
615 0.108064220638203
616 0.108334072479986
617 0.108517327418397
618 0.10866815699834
619 0.108825415272429
620 0.108976652354436
621 0.109105790046151
622 0.109477477812325
623 0.110000460551651
624 0.110138721637989
625 0.110398813782915
626 0.110316606151875
627 0.110308658292317
628 0.11032153994812
629 0.110595631704541
630 0.111160663411351
631 0.111759015159855
632 0.112492866724604
633 0.1131725704829
634 0.113732478934342
635 0.114118423940267
636 0.114433773399628
637 0.11471941888502
638 0.115110887755002
639 0.11571225484691
640 0.116100561064654
641 0.116286524865316
642 0.116207322752198
643 0.116286722311495
644 0.115930280306686
645 0.115678798015463
646 0.115723476148989
647 0.115855103160229
648 0.116209613185374
649 0.116640770282081
650 0.117198260796972
651 0.117949915725671
652 0.118491769048608
653 0.119031414853177
654 0.120005123844899
655 0.121017047852004
656 0.121594351464962
657 0.122635128152642
658 0.123468566178758
659 0.124056847145143
660 0.124542614008594
661 0.124819586281712
662 0.125421785664423
663 0.125825515103309
664 0.126399478965513
665 0.12693226822154
666 0.127748791349416
667 0.128841926369664
668 0.1300505025246
669 0.131001615685875
670 0.1320633898034
671 0.133086105204522
672 0.134102389533648
673 0.134740909763691
674 0.135007946801377
675 0.135228592253918
676 0.135543686998535
677 0.135577883786543
678 0.135484215643069
679 0.13540157308488
680 0.13574743626966
681 0.136291043633223
682 0.136587305236208
683 0.136928639402036
684 0.137669418156217
685 0.138430744094792
686 0.138947439734261
687 0.139166753619172
688 0.139210192470548
689 0.139046381534567
690 0.138702557660515
691 0.138562287553359
692 0.138373831926401
693 0.138410817472859
694 0.138520664004218
695 0.138513441095427
696 0.13880194680878
697 0.139356347585572
698 0.139833887622885
699 0.140233840231274
700 0.140433700362012
701 0.140482251773492
702 0.140427358970107
703 0.140612282893696
704 0.14090445589944
705 0.141212593122414
706 0.141734029838972
707 0.142379524478374
708 0.143233808723082
709 0.143888483410169
710 0.144746853361187
711 0.145489339980211
712 0.146026610821
713 0.146482441014166
714 0.146577707895212
715 0.146921352241714
716 0.147065724669021
717 0.14716935860343
718 0.147163405339411
719 0.147132802081558
720 0.147330290351147
721 0.147366519959919
722 0.147223766970424
723 0.146582145684499
724 0.146325992184218
725 0.145681048191718
726 0.145140713405974
727 0.144688400985351
728 0.144030437280301
729 0.143325102841029
730 0.142716876466782
731 0.142101055289104
732 0.141669363176002
733 0.14119041276183
734 0.140994881209383
735 0.141027879725357
736 0.141178763939649
737 0.141068013084923
738 0.141289591512084
739 0.141051274313177
740 0.140851157507718
741 0.140897760296209
742 0.141004528009048
743 0.140573403986125
744 0.140262328214644
745 0.140240712842021
746 0.140058803604306
747 0.140259742489029
748 0.140239943239676
749 0.139917186497607
750 0.139189724349062
751 0.13856385203168
752 0.138394118814849
753 0.138282825852007
754 0.137459201044071
755 0.136868599525426
756 0.136774577879878
757 0.136455360192717
758 0.135996730553657
759 0.135883214801763
760 0.135655462977227
761 0.135426332143395
762 0.135224307657293
763 0.135284063662582
764 0.135119800151253
765 0.134898773362995
766 0.134449409483254
767 0.133967511562219
768 0.132913163713351
769 0.132023809195825
770 0.131124883541261
771 0.130131065239173
772 0.129413045700562
773 0.128803254222635
774 0.128505105393272
775 0.12834230390268
776 0.127816188540637
777 0.127521739180836
778 0.127277938381362
779 0.127001634279488
780 0.126828620401996
781 0.126584677561268
782 0.126714840288876
783 0.126632023991231
784 0.126318817869028
785 0.125973232901165
786 0.126110772684324
787 0.126246301829467
788 0.126566818979361
789 0.127102779280794
790 0.127235948590544
791 0.127685269226058
792 0.127883402967213
793 0.128096392627388
794 0.128142487449134
795 0.128377285889871
796 0.128366086224353
797 0.128070452574727
798 0.128164151209717
799 0.128440423306829
800 0.12866554482257
801 0.128746932658232
802 0.12916926180425
803 0.129267468578673
804 0.12920616979957
805 0.128988095829129
806 0.128833548313428
807 0.128837942269299
808 0.128308428122245
809 0.127942268150466
810 0.127252500763545
811 0.126421850921267
812 0.126135722890449
813 0.125630649464342
814 0.12561782172374
815 0.125105466112993
816 0.125143300069551
817 0.125307124580588
818 0.125445499326545
819 0.12545040269938
820 0.125419595586657
821 0.125230693704095
822 0.12514135259491
823 0.125294200136366
824 0.125394851869821
825 0.125852303555671
826 0.126260521334245
827 0.126509304646061
828 0.126927268042118
829 0.126718680837639
830 0.126518714377903
831 0.126393110826916
832 0.126437904448976
833 0.126375552271804
834 0.126104676728551
835 0.125633861457388
836 0.125092667878409
837 0.124880932930316
838 0.124350943402846
839 0.124094846923369
840 0.123956804488848
841 0.123869439519533
842 0.123651698835304
843 0.12355836905441
844 0.123486881205699
845 0.123378708694609
846 0.123268291790585
847 0.122866815065533
848 0.122532617848735
849 0.122272744530189
850 0.122256306415181
851 0.122363441091838
852 0.121986618528404
853 0.121790701329721
854 0.121727111216492
855 0.121429955905166
856 0.120776650919806
857 0.120074593005922
858 0.119766981192142
859 0.119545931957039
860 0.119746331793519
861 0.120157026751842
862 0.119986604030412
863 0.119642278127155
864 0.119322008824879
865 0.119167654810919
866 0.11892659778546
867 0.118380251148214
868 0.11824016735952
869 0.118410136977898
870 0.118116218709945
871 0.118147834924064
872 0.118065350231957
873 0.118035928460076
874 0.118253786867594
875 0.118491848079016
876 0.119075294500908
877 0.119260051005049
878 0.119390445161011
879 0.119383608911348
880 0.118997825133492
881 0.118601293368677
882 0.118389235215363
883 0.118542524798302
884 0.118704455662144
885 0.118629651017548
886 0.118624626984915
887 0.118679556733373
888 0.118757682658725
889 0.118836985191874
890 0.118860512665615
891 0.118755768335416
892 0.118381338590493
893 0.117987203502171
894 0.117584106537774
895 0.117200761800116
896 0.116903390612906
897 0.116452954425815
898 0.115860327090759
899 0.115506568642477
900 0.115116964479075
901 0.114906596604608
902 0.114553532785521
903 0.11412383278659
904 0.113923370148455
905 0.114041491084856
906 0.113692788887472
907 0.113313581052223
908 0.113230543945153
909 0.112997810604015
910 0.112838184863372
911 0.11303113726012
912 0.112959333486078
913 0.112897511319225
914 0.112505502755077
915 0.112429384180525
916 0.11200953229438
917 0.111657787409076
918 0.111480607863555
919 0.111331606809952
920 0.111112737186352
921 0.111157839671584
922 0.110973060984657
923 0.11088800637651
924 0.110889054079671
925 0.110908093672633
926 0.111051313451753
927 0.111156423239397
928 0.111050833430545
929 0.111022548493606
930 0.111104136221975
931 0.111063117816846
932 0.110749242640945
933 0.110558914003082
934 0.110687916313937
935 0.111178951545521
936 0.111643327944437
937 0.111670968936826
938 0.111627137066448
939 0.111607545583279
940 0.111472857677343
941 0.111216817659219
942 0.111067477121446
943 0.110981345583339
944 0.111097373521779
945 0.111186452434961
946 0.111080992808058
947 0.111050759863153
948 0.11099667025321
949 0.11119906086233
950 0.111202701336908
951 0.111316245289597
952 0.111411048603456
953 0.110958980610324
954 0.110829455332298
955 0.110725910956512
956 0.110946736426706
957 0.11102365283976
958 0.110983822813848
959 0.111062724038679
960 0.111037583304478
961 0.110748380290888
962 0.110799242295814
963 0.110676355668984
964 0.110502188518128
965 0.110168801120512
966 0.109974456538464
967 0.109741101084139
968 0.109415400808227
969 0.109204267965563
970 0.109412204069936
971 0.109135258757542
972 0.108566678879295
973 0.108488151571059
974 0.108015080396406
975 0.107537974945631
976 0.106930556290463
977 0.106511991310051
978 0.106097010640947
979 0.106118314168925
980 0.106261787324372
981 0.106270697714597
982 0.105934825364322
983 0.105600622362156
984 0.10501101375708
985 0.104775057189072
986 0.104493768162815
987 0.104326086137849
988 0.103682808628496
989 0.103092912906559
990 0.103114310525382
991 0.102972401537152
992 0.103068346606515
993 0.103046891630872
994 0.103257770214607
995 0.103622733430541
996 0.10355275634754
997 0.10383753673844
998 0.103785128206555
999 0.103791171586397
1000 0.104014460983042
1001 0.104123236525525
1002 0.104037412154257
1003 0.104427188998804
1004 0.104560608442732
1005 0.104698315426506
1006 0.105240409840967
1007 0.105572657574421
1008 0.105749893237557
1009 0.105790291252231
1010 0.105851465280828
1011 0.105609644839644
1012 0.105238914093113
1013 0.105111332856914
1014 0.105004800836446
1015 0.104777429738972
1016 0.104720090582239
1017 0.104585045310785
1018 0.104462236690176
1019 0.10429566023927
1020 0.104250541522824
1021 0.104207479944223
1022 0.10428035322697
1023 0.104386038336063
1024 0.104606972020906
1025 0.104200891366354
1026 0.103756560523916
1027 0.103427185280038
1028 0.103475127786953
1029 0.103710874219398
1030 0.103328983538477
1031 0.103270447185448
1032 0.102984122938103
1033 0.102834267522071
1034 0.102656409728831
1035 0.102147547173934
1036 0.101667881201338
1037 0.101297148378737
1038 0.101355404098692
1039 0.101585982667063
1040 0.10175433071616
1041 0.101953015367251
1042 0.101967576583279
1043 0.101932199490791
1044 0.101703732692113
1045 0.101457635682821
1046 0.101275889477663
1047 0.101093246480889
1048 0.100768750650188
1049 0.100347573812692
1050 0.0999859485910747
1051 0.0994994967264438
1052 0.0991136539325657
1053 0.0991224539320569
1054 0.0990040269349538
1055 0.0989317761957636
1056 0.0988176098265581
1057 0.099077312140214
1058 0.0991930538458155
1059 0.0992634142975521
1060 0.0989231743172923
1061 0.0987173446654879
1062 0.0985649248204504
1063 0.0983088258243606
1064 0.0983333418963662
1065 0.0987096879278783
1066 0.0987439330443999
1067 0.0987135972508531
1068 0.0988545580100117
1069 0.0987468386589603
1070 0.0986454928598118
1071 0.0989688409018004
1072 0.0992724749525109
1073 0.0992329089352506
1074 0.0993288982606032
1075 0.0995742547888449
1076 0.0999432574371508
1077 0.10050054852444
1078 0.100887162311806
1079 0.100799738891424
1080 0.100929510069516
1081 0.10081232633421
1082 0.100911387619392
1083 0.101099578018852
1084 0.101501730526579
1085 0.101495587566008
1086 0.101127774391996
1087 0.100760965491179
1088 0.100871158015411
1089 0.100934160822246
1090 0.100982617245511
1091 0.101236441137628
1092 0.101694098991445
1093 0.102441046180377
1094 0.102638308844093
1095 0.102447918075163
1096 0.102438514622324
1097 0.102310095734763
1098 0.102538567460165
1099 0.102331844261701
1100 0.101919390528237
1101 0.101584595761681
1102 0.101423798106125
1103 0.101330750846728
1104 0.101653041521154
1105 0.101954993045827
1106 0.101986615054939
1107 0.10175708791754
1108 0.10164857457007
1109 0.102026842916828
1110 0.102099499375081
1111 0.102378084951204
1112 0.102504368304265
1113 0.102796064374104
1114 0.103262862632807
1115 0.103489601023555
1116 0.103759962529111
1117 0.104041579882596
1118 0.104104961229257
1119 0.104177359607174
1120 0.104236094372727
1121 0.104198988680232
1122 0.104471212932758
1123 0.104826172869202
1124 0.105176564844646
1125 0.105387955740453
1126 0.10575679258428
1127 0.105602914422566
1128 0.105193771773861
1129 0.10503305612305
1130 0.105013821488333
1131 0.105029132838345
1132 0.105153434252913
1133 0.105232431492984
1134 0.105032972859997
1135 0.10499226527387
1136 0.104829522097184
1137 0.104867416133879
1138 0.104809883333128
1139 0.104673596185339
1140 0.104597556349552
1141 0.104357974582927
1142 0.104409156107747
1143 0.104479251268472
1144 0.104918236683275
1145 0.105009195625194
1146 0.105392704674548
1147 0.105739598307257
1148 0.106079654927978
1149 0.106283639403716
1150 0.106716373652973
1151 0.106813891470524
1152 0.107172029895703
1153 0.107343199562004
1154 0.107450870930368
1155 0.107791508319128
1156 0.107914218542471
1157 0.10750163795286
1158 0.107233183478843
1159 0.106954801059219
1160 0.10702991788585
1161 0.10719312278587
1162 0.106984332069428
1163 0.107090555989075
1164 0.107120120129773
1165 0.106921866395974
1166 0.107152739709491
1167 0.107697106305484
1168 0.108154180243455
1169 0.108281455360091
1170 0.108321069430151
1171 0.108070579692921
1172 0.107858051433648
1173 0.107455665702337
1174 0.107186205752412
1175 0.106833516865122
1176 0.106328440230563
1177 0.105878043192859
1178 0.105718263600941
1179 0.105557990810221
1180 0.105261745889679
1181 0.105202307268225
1182 0.104948607272622
1183 0.104515222553152
1184 0.103843015777531
1185 0.103238581189055
1186 0.102876826022809
1187 0.102819489156689
1188 0.102497452182492
1189 0.102114314376001
1190 0.101461173594432
1191 0.100724597000615
1192 0.0999642012353365
1193 0.0993527575191024
1194 0.09926149739317
1195 0.099202133000224
1196 0.099015279163275
1197 0.0989603062730725
1198 0.0988505371833548
1199 0.0986995188530886
1200 0.0990058928078952
1201 0.0990217559279358
1202 0.0992123782575914
1203 0.0989726687059033
1204 0.0985092842223503
1205 0.0980710907829757
1206 0.0977426528410479
1207 0.0978448711897227
1208 0.0979201420552408
1209 0.0975340224411707
1210 0.0976623958060418
1211 0.097690334876911
1212 0.0979967996589289
1213 0.0977481022303095
1214 0.0972966318760359
1215 0.0970463914743004
1216 0.0969002762616242
1217 0.0968580415242445
1218 0.0971364969849242
1219 0.0976903912283865
1220 0.09804594595357
1221 0.098518174229996
1222 0.098538339177112
1223 0.0978819668661822
1224 0.0968056636296637
1225 0.0962425235441674
1226 0.0956909560886561
1227 0.0956085460103964
1228 0.095787361963753
1229 0.0954830167382011
1230 0.095210131393228
1231 0.0951266982764219
1232 0.0950913295169744
1233 0.0951894786334901
1234 0.095578134393038
1235 0.0957639907350926
1236 0.096039907642139
1237 0.0960984929962024
1238 0.0961190275409649
1239 0.0961198375162235
1240 0.0960639883398198
1241 0.0959634793043961
1242 0.0957903026492772
1243 0.0957201637479011
1244 0.0954886969980021
1245 0.0957100403015943
1246 0.0958025395641789
1247 0.0959802395349607
1248 0.0958629786516872
1249 0.0956993040910857
1250 0.0952801266197775
1251 0.0951805069280545
1252 0.0948836863797146
1253 0.094603352814579
1254 0.0944649754559373
1255 0.0942987270781896
1256 0.0941978087526513
1257 0.0941802614833091
1258 0.0941206476803905
1259 0.0939842779911146
1260 0.093979626695218
1261 0.0939295300541744
1262 0.0942101143297373
1263 0.094485892597495
1264 0.0946215041497726
1265 0.0947541066365784
1266 0.0946776479116716
1267 0.0945313093864547
1268 0.0945217775070432
1269 0.0945201877774775
1270 0.0945062427240714
1271 0.094545739594771
1272 0.0946867450453806
1273 0.0951751687843648
1274 0.0956909455169625
1275 0.0957993334311868
1276 0.0956136922127553
1277 0.0955115780928759
1278 0.0951590843333292
1279 0.0950835972119512
1280 0.094843087114873
1281 0.0946727014663543
1282 0.0947372727794777
1283 0.0946207469792557
1284 0.0950028455293295
1285 0.0954423002202634
1286 0.0958636199196121
1287 0.0960378259641993
1288 0.0963867902968013
1289 0.0966031476925491
1290 0.0967074503285767
1291 0.096757572663214
1292 0.096743727218136
1293 0.0965790386342474
1294 0.0962458784262412
1295 0.0963173466945682
1296 0.0968331032450851
1297 0.0970890696944139
1298 0.0972574611937739
1299 0.0978000973241592
1300 0.0981470807733058
1301 0.0987138659534662
1302 0.0987488943880885
1303 0.0987402568377297
1304 0.0985771800531757
1305 0.0982770242696597
1306 0.0981783562848796
1307 0.0980605120948326
1308 0.097690650705083
1309 0.0974608457095587
1310 0.0972755961963662
1311 0.0970255360239389
1312 0.0966176043865062
1313 0.0966725589548923
1314 0.0968396516061466
1315 0.096924042629787
1316 0.0967571413690462
1317 0.0964207392636922
1318 0.0959299772053737
1319 0.0952719018363268
1320 0.0946527675720176
1321 0.0940344577459496
1322 0.0934835494171398
1323 0.0933766596824262
1324 0.0935315672509137
1325 0.0937314872332877
1326 0.0937500182622739
1327 0.0935827271961398
1328 0.0933677302699903
1329 0.0937352167420659
1330 0.094199998051804
1331 0.0946051048232994
1332 0.0948843067568168
1333 0.0948645438474318
1334 0.0945630428090908
1335 0.0943325030789538
1336 0.0940898618643428
1337 0.0940585551186655
1338 0.0938879194043102
1339 0.0939665135774862
1340 0.0943507571714758
1341 0.094793833296751
1342 0.0951305767549934
1343 0.0950996791410876
1344 0.094899120202283
1345 0.0945692794693195
1346 0.0941146316777986
1347 0.093475981850454
1348 0.0933991986787078
1349 0.0935281940971663
1350 0.0937099491133677
1351 0.0938858684178422
1352 0.0942672167201226
1353 0.0945452930232477
1354 0.0949534910285342
1355 0.0952967282259101
1356 0.0952872154030774
1357 0.0954765807573244
1358 0.0956992454022657
1359 0.0958285437373684
1360 0.0959694165276437
1361 0.095791761732371
1362 0.0957840499488634
1363 0.0958226771954764
1364 0.0958934680465063
1365 0.0960628371286043
1366 0.0962674092963061
1367 0.0963165204853158
1368 0.095917102422768
1369 0.0956085746562098
1370 0.0952965906619147
1371 0.0951650464858767
1372 0.0948109699228962
1373 0.0944747973221774
1374 0.0939561138158069
1375 0.094062595951375
1376 0.0941764998696067
1377 0.0941143430548209
1378 0.0942215237558503
1379 0.0941190485936545
1380 0.0942095371720893
1381 0.094445077048133
1382 0.0942689369861364
1383 0.0941900882909317
1384 0.0937783711128031
1385 0.0936488437602156
1386 0.0936050914983457
1387 0.0937417310383421
1388 0.093709987549887
1389 0.0938690611665015
1390 0.0940004175995045
1391 0.094004741742126
1392 0.0939742188212495
1393 0.0939211144309752
1394 0.0938317852324053
1395 0.0936778104997802
1396 0.0935096754798064
1397 0.0930570738804977
1398 0.0925353966614034
1399 0.0917441207143042
1400 0.0908535249076476
1401 0.090045257780846
1402 0.0896693265960448
1403 0.0896527136859709
1404 0.0897127657966598
1405 0.0897804154691107
1406 0.0897807939615882
1407 0.0896136239819089
1408 0.0898392394658731
1409 0.0901697834261063
1410 0.0904352400943412
1411 0.0905584786278519
1412 0.0904658807102851
1413 0.0901308771815638
1414 0.089749171614028
1415 0.0896364850894702
1416 0.089709643381334
1417 0.0897931606170869
1418 0.089940446974158
1419 0.0901612120108734
1420 0.0901711354263193
1421 0.0902142354969828
1422 0.0903284782971423
1423 0.0905823900687756
1424 0.0907304775386115
1425 0.0908507109609809
1426 0.0909759102374619
1427 0.0912029005927866
1428 0.090934041122639
1429 0.0904219613721966
1430 0.0899305138993486
1431 0.0894428495238162
1432 0.0889456202484871
1433 0.0889153516956344
1434 0.0890208708364048
1435 0.0888969620053535
1436 0.0887277998420973
1437 0.0885560708671255
1438 0.0884768194922526
1439 0.0883384697963766
1440 0.0881093500013071
1441 0.0876756736758148
1442 0.0873504053058559
1443 0.0873618566647588
1444 0.0872202079071803
1445 0.0868844709779114
1446 0.0866995274928195
1447 0.0866144422795696
1448 0.0864630894926222
1449 0.0862328684593831
1450 0.0859000508041913
1451 0.0856291411141979
1452 0.0853573918856682
1453 0.0854417349446703
1454 0.0854249878376436
1455 0.0850426542751347
1456 0.0847075383938613
1457 0.0845300099951464
1458 0.0841783869036658
1459 0.0838425960439872
1460 0.0834967414781545
1461 0.083553265944654
1462 0.0833342878411804
1463 0.0829764482658038
1464 0.0825109816842337
1465 0.0819688889372765
1466 0.081424054151687
1467 0.0808678374553324
1468 0.080467779017979
1469 0.0802672868479408
1470 0.0800221155171357
1471 0.0796812616940133
1472 0.0797168990161731
1473 0.0797686671225415
1474 0.0797506837373567
1475 0.079482403475381
1476 0.0792665395892482
1477 0.0790483029271877
1478 0.078861110751568
1479 0.07894267731112
1480 0.0789280815526809
1481 0.0788509868780557
1482 0.0790782397562202
1483 0.0794371979104585
1484 0.0798603055258081
1485 0.0801485109996497
1486 0.080380151530037
1487 0.0802384992801217
1488 0.0800872069338288
1489 0.0795388891080393
1490 0.0793918658835469
1491 0.0791662060834483
1492 0.0791053654238112
1493 0.0790876776017535
1494 0.0790284679967863
1495 0.0786527179410018
1496 0.078014261693952
1497 0.0778909392446803
1498 0.0779010045365658
1499 0.0780932697727621
1500 0.0784695537654784
1501 0.078549362376541
1502 0.0787141389660746
1503 0.0785970150256617
1504 0.0784753591962658
1505 0.0785207654852752
1506 0.0785575802814606
1507 0.0783019289256845
1508 0.078001783265388
1509 0.0776033112185905
1510 0.0771279604322558
1511 0.0769260863041291
1512 0.0771074415028966
1513 0.0773119319724788
1514 0.0774154739272785
1515 0.0773944102097926
1516 0.0772854904776454
1517 0.0773945748853339
1518 0.0775707364707773
1519 0.0773188670203717
1520 0.0771185084371746
1521 0.0766648242217047
1522 0.0762565947892722
1523 0.0757969041929346
1524 0.0755164052700775
1525 0.0753232318243772
1526 0.0752289872789856
1527 0.0751732627604497
1528 0.0756191097415967
1529 0.0759932774295089
1530 0.0764726054315997
1531 0.0767218211098339
1532 0.0769023125566309
1533 0.0769719154933659
1534 0.0766130767828167
1535 0.0763936965734979
1536 0.0761943423125922
1537 0.075971559245711
1538 0.0757865626396119
1539 0.0753782460514481
1540 0.0750374251859671
1541 0.0750602017306665
1542 0.0749731711666027
1543 0.0748112409873943
1544 0.0748700543141786
1545 0.0749915622632534
1546 0.0751716526215228
1547 0.0755187627251598
1548 0.0757096994497556
1549 0.0755443709278143
1550 0.0755623576220501
1551 0.0751972113772422
1552 0.0746841379483385
1553 0.0739595573788483
1554 0.0732260309937965
1555 0.0728237676922413
1556 0.0728012308869097
1557 0.0726462897152487
1558 0.0728924747721749
1559 0.0729861011815319
1560 0.0729668543595358
1561 0.0728512004661979
1562 0.07269055261934
1563 0.0724326786950155
1564 0.0724703821577896
1565 0.0724198545383365
1566 0.072348666918424
1567 0.072290568414644
1568 0.0723044123587988
1569 0.072393004535777
1570 0.0723063049336019
1571 0.0721136855421082
1572 0.0719955322772466
1573 0.0718822673307227
1574 0.071744889586746
1575 0.0716339022176044
1576 0.0718115223684572
1577 0.0721024147292769
1578 0.0723136002703882
1579 0.0721874915502644
1580 0.07186541998557
1581 0.0714649059923636
1582 0.0711120678580914
1583 0.0708161598169954
1584 0.0706576427259574
1585 0.0700991693966262
1586 0.0694402703055744
1587 0.0689702889861405
1588 0.0686162881112045
1589 0.0687440189280255
1590 0.0687816964781837
1591 0.0689945253878454
1592 0.0692925721858433
1593 0.0691911419813687
1594 0.0693637789273316
1595 0.0694063403002428
1596 0.0694126681392163
1597 0.0693771485412071
1598 0.0692357094911586
1599 0.0690557576983429
1600 0.0687482612082249
1601 0.0688011107671514
1602 0.0688353286867004
1603 0.0690277354357067
1604 0.0693909146705482
1605 0.0692053840124481
1606 0.0687595631479303
1607 0.0686304724657475
1608 0.0684602496194066
1609 0.0684216446877281
1610 0.0682904278958495
1611 0.0682084421092964
1612 0.0680059722887267
1613 0.0678741541022578
1614 0.0677274123604161
1615 0.0678045593487718
1616 0.067732942844425
1617 0.0674899403868494
1618 0.0671123125795975
1619 0.0672619998704818
1620 0.0674226095425388
1621 0.0677689737310789
1622 0.0682099298430739
1623 0.0687060493576268
1624 0.0687973022947085
1625 0.0686733989678646
1626 0.0685540005815415
1627 0.0681981235227931
1628 0.0676646344642086
1629 0.067203997644624
1630 0.0667129194428117
1631 0.0663781814415211
1632 0.0663036505721175
1633 0.0661744493260494
1634 0.0664066056821775
1635 0.0667161525213987
1636 0.0670688612886079
1637 0.067310318751588
1638 0.0675200202543238
1639 0.0679480765998778
1640 0.0683565487374062
1641 0.0683395943188316
1642 0.0685173655381186
1643 0.0688355070144416
1644 0.0689211666003462
1645 0.0691317872329409
1646 0.0693762246418828
1647 0.0695080805659518
1648 0.0692720882442131
1649 0.0691715629804912
1650 0.0689469939658898
1651 0.0689588872353079
1652 0.0691300610578264
1653 0.0693327654950099
1654 0.0696316306756557
1655 0.0697972265606745
1656 0.0697783103982897
1657 0.0697545367111206
1658 0.0697649477185701
1659 0.0701279914517067
1660 0.0701519928494281
1661 0.0701702951161928
1662 0.0700890120925556
1663 0.0702669069593958
1664 0.0702383326803806
1665 0.0703504867773063
1666 0.0703007199077297
1667 0.0705098134771356
1668 0.0707938324996849
1669 0.0710890465792409
1670 0.071430932199487
1671 0.0717096512173543
1672 0.0718217504599556
1673 0.0717798516107041
1674 0.0717954505945977
1675 0.0719195767869428
1676 0.0716929128152538
1677 0.0712996727820496
1678 0.0709850257909693
1679 0.0708881737253318
1680 0.0709174898106812
1681 0.0710976187351434
1682 0.0712877788915307
1683 0.071327859617686
1684 0.0714212507548973
1685 0.0714851765949629
1686 0.0717056663950279
1687 0.0717801452880349
1688 0.0718271346192478
1689 0.0716663160993176
1690 0.0715311443843552
1691 0.0713219297033629
1692 0.0710882800130548
1693 0.071167209433529
1694 0.0708879763621962
1695 0.0709946864322637
1696 0.0712339041722407
1697 0.0715097338503824
1698 0.0719099064967236
1699 0.0721499266087562
1700 0.0724120464040243
1701 0.0723357795203265
1702 0.0720761668066143
1703 0.0716636975805886
1704 0.0713662120392405
1705 0.071267461984578
1706 0.0711269134557097
1707 0.0709879545987383
1708 0.070927965774415
1709 0.0708800174967837
1710 0.0709222023762595
1711 0.0709249809933317
1712 0.0710742019410691
1713 0.0712524246468297
1714 0.0716743069643439
1715 0.0720275234931023
1716 0.0724772849492115
1717 0.0728007046075709
1718 0.0729459826055336
1719 0.0726212163570881
1720 0.0724473399933458
1721 0.0723333295677026
1722 0.0721836830159873
1723 0.0717501595947897
1724 0.0714841460856451
1725 0.071453875507043
1726 0.0713819921250411
1727 0.0715712056854818
1728 0.0718492454971647
1729 0.0720262846513378
1730 0.0719285351416829
1731 0.0717154470522382
1732 0.0714929541020115
1733 0.0712669896606917
1734 0.0709744291202628
1735 0.0708989258375095
1736 0.0708816412947976
1737 0.0707642601900147
1738 0.0705841875041324
1739 0.0701936042211014
1740 0.0698618053114683
1741 0.0696489766494619
1742 0.0694653876421489
1743 0.0693204626783017
1744 0.0691589747083822
1745 0.0687925282206015
1746 0.068380101838959
1747 0.0680285991367919
1748 0.067982442566979
1749 0.0681434118465563
1750 0.0681894644493309
1751 0.0682240850800713
1752 0.0680590770918752
1753 0.0678942834342956
1754 0.0676330458058419
1755 0.0674846979049698
1756 0.0675979009814046
1757 0.0675880866465559
1758 0.0673671445073182
1759 0.0670148658780658
1760 0.0670913890653651
1761 0.0668358215123681
1762 0.0668996330122286
1763 0.0665881725392205
1764 0.0665064774116377
1765 0.0663637649702719
1766 0.0663291527774686
1767 0.0660911208056177
1768 0.0658402020922699
1769 0.0656470737195718
1770 0.0656834074142535
1771 0.0657246598997085
1772 0.0658588030036776
1773 0.0659543573793576
1774 0.0659367321820014
1775 0.0656979727779003
1776 0.0656308760699858
1777 0.0656698173201335
1778 0.0656035831960048
1779 0.0655384787755111
1780 0.0656072709333398
1781 0.0655068747501582
1782 0.0654580220431671
1783 0.0653651763605126
1784 0.0650229350147129
1785 0.0649660908761484
1786 0.0650147545497907
1787 0.0650774568105658
1788 0.065131827262619
1789 0.0654154087028678
1790 0.0654727879352276
1791 0.0657213654869952
1792 0.0659297546651169
1793 0.066058135123119
1794 0.0665168387771882
1795 0.0667892337439139
1796 0.0667109953172053
1797 0.0664953349097163
1798 0.0663187329532252
1799 0.0663235915341716
1800 0.0660039099418373
1801 0.065996471926926
1802 0.0661376374809902
1803 0.0664194416490159
1804 0.0664242862393599
1805 0.0665023982774892
1806 0.0666852915937147
1807 0.0668920379991823
1808 0.0671722995415144
1809 0.0674433095526069
1810 0.0677212577080331
1811 0.0678108999732649
1812 0.0675458514526122
1813 0.0672801177210658
1814 0.066808448656891
1815 0.0662105634794943
1816 0.0656465929042179
1817 0.065247461173833
1818 0.065089525276037
1819 0.0652961313743231
1820 0.0653804554902877
1821 0.0652025396030308
1822 0.0649307223834921
1823 0.0649184254493298
1824 0.0650412130542531
1825 0.0650361512324821
1826 0.0651234931243584
1827 0.065077175843337
1828 0.0648329866073618
1829 0.0648588149810257
1830 0.0653125724815527
1831 0.0656425823766313
1832 0.0657751858537904
1833 0.0657892256964055
1834 0.0658554474226662
1835 0.0659579781246362
1836 0.065809415865001
1837 0.0659351595464477
1838 0.0658588567815218
1839 0.065867982888235
1840 0.0658026966464808
1841 0.0657818707200363
1842 0.0657674832355406
1843 0.0657640296060572
1844 0.0657975060432295
1845 0.0660162419111725
1846 0.0661542113415021
1847 0.0660404522892145
1848 0.0658649446263689
1849 0.0656697805735917
1850 0.0657165384391965
1851 0.0659465247002913
1852 0.0663017132068489
1853 0.0666820838771355
1854 0.0669572370667902
1855 0.0671482932805839
1856 0.0669693179670253
1857 0.0670723679015623
1858 0.0672349052978916
1859 0.0675166954061638
1860 0.0673714171715392
1861 0.0672922220884493
1862 0.0669696999783264
1863 0.0670680251011481
1864 0.0672468068222633
1865 0.0672434944284737
1866 0.0673243862767799
1867 0.0673697126306342
1868 0.0673073480787161
1869 0.0670797702505638
1870 0.0668967933805015
1871 0.0667523798396155
1872 0.0666998797858605
1873 0.0665069980278895
1874 0.0665020535224426
1875 0.0665606490898199
1876 0.0665880235236909
1877 0.0666823516927616
1878 0.0668315149585942
1879 0.0671053695805153
1880 0.0673544325215175
1881 0.0674604154211261
1882 0.0675854745050265
1883 0.0677817298434479
1884 0.0678803839864304
1885 0.0680528211891215
1886 0.0680792615344444
1887 0.0680724237366621
1888 0.0680352651408248
1889 0.0677810010358507
1890 0.0676665924584313
1891 0.0676176968087657
1892 0.0672689946462606
1893 0.0671154662577601
1894 0.0666145278711906
1895 0.0662461667628304
1896 0.066190020318586
1897 0.0662656715511184
1898 0.0663343549438696
1899 0.0662477923305528
1900 0.066449167630974
};
\addlegendentry{Paralell projection}
\addplot [semithick, color2]
table {%
0 1.35615456305621
1 1.34557988363335
2 1.3390151316178
3 1.33485032834041
4 1.33260680316635
5 1.33151363202642
6 1.32899295716391
7 1.32636596122156
8 1.32661225992681
9 1.32686853381587
10 1.3271043521993
11 1.28336828695836
12 1.28175095327472
13 1.2625646491792
14 1.2245666401896
15 1.20210102593968
16 1.10245692247576
17 1.00918226361749
18 0.879172427872314
19 0.827212141522101
20 0.811283890390589
21 0.811101978373014
22 0.811108378356529
23 0.811201766076474
24 0.811444588769633
25 0.811655640078967
26 0.749034968647742
27 0.736465108986162
28 0.691890403630705
29 0.702195006290048
30 0.702667957352282
31 0.68165087172841
32 0.63729153614611
33 0.636850707688889
34 0.648873307946853
35 0.652404446329776
36 0.591840089690181
37 0.58363343114467
38 0.583428268584108
39 0.583394103999181
40 0.583368102233025
41 0.583366329268315
42 0.583475509733804
43 0.58354066431329
44 0.583505211590432
45 0.547549064240948
46 0.547062657399914
47 0.546813456570908
48 0.540729271267651
49 0.500125200956547
50 0.474375641060572
51 0.454531208091832
52 0.45407435500406
53 0.453869535522609
54 0.453598659579349
55 0.453576589271955
56 0.445529443592476
57 0.410514628547962
58 0.410055912463795
59 0.406505289769533
60 0.405658655717294
61 0.382382686615726
62 0.350490391399326
63 0.314109943332129
64 0.313073399682332
65 0.308472644483507
66 0.285638743891744
67 0.279137494456069
68 0.278584440731237
69 0.278353374919532
70 0.278065504844895
71 0.290395368192986
72 0.29053665178678
73 0.318702033348332
74 0.336907971193293
75 0.370820592570195
76 0.372296396393529
77 0.373139546420111
78 0.367309729305435
79 0.336073792981255
80 0.32172389413825
81 0.297081262220198
82 0.305969270015296
83 0.305817749165074
84 0.278510034006336
85 0.277665653375389
86 0.277321882995466
87 0.277178671430533
88 0.277090672378629
89 0.254983917966769
90 0.254324103630398
91 0.253798111467816
92 0.253595390123111
93 0.274247909183781
94 0.297223748796221
95 0.298095205392851
96 0.298769405594373
97 0.277426008774709
98 0.276793987009006
99 0.259488407285881
100 0.295167840860842
101 0.29578347764482
102 0.295953952482602
103 0.296179924282319
104 0.296194973835988
105 0.305869853605159
106 0.341803034769361
107 0.371367977985083
108 0.372821396303788
109 0.373641601107818
110 0.374134182792665
111 0.374306418236155
112 0.374569994522045
113 0.374554968792588
114 0.374560097608632
115 0.374562693083367
116 0.380910247218118
117 0.381258887335947
118 0.381415020073054
119 0.381520594004313
120 0.381563026958696
121 0.381622840129725
122 0.381667377067936
123 0.381799491420246
124 0.381779616704021
125 0.38184057891128
126 0.381884371331136
127 0.381997155246081
128 0.376722651535885
129 0.365946500772303
130 0.365426145520461
131 0.365232264436067
132 0.365016083124878
133 0.364878828868671
134 0.346052676979245
135 0.374290007182942
136 0.38858714742739
137 0.388872330005143
138 0.389108882349177
139 0.389302471522114
140 0.389394784004475
141 0.389607940770887
142 0.389806313343331
143 0.389931834552535
144 0.39008688274036
145 0.405025001821169
146 0.40549092259934
147 0.405766331749116
148 0.406058231500072
149 0.406166633256677
150 0.4240237317388
151 0.424506309871882
152 0.424939371856842
153 0.425332085457127
154 0.425752761828914
155 0.426092280199228
156 0.406716165421072
157 0.406187458764021
158 0.405865913845812
159 0.405727830236706
160 0.40581194368727
161 0.405887587339552
162 0.405735409218282
163 0.406447252436522
164 0.44317889006751
165 0.444306030683348
166 0.445025365433412
167 0.445567188942642
168 0.445987407332875
169 0.446307858016912
170 0.446391175095963
171 0.432956894178836
172 0.432665152076187
173 0.404546457995429
174 0.386223092964259
175 0.352375663897744
176 0.350861366043214
177 0.350193452415446
178 0.349944201830535
179 0.34980289086627
180 0.349707776186513
181 0.349829007251153
182 0.333862566246215
183 0.33341425972489
184 0.333162874086533
185 0.333038945164494
186 0.332841387145824
187 0.341936791878946
188 0.342210077817344
189 0.342470276988604
190 0.342715475151146
191 0.343008868528133
192 0.343202687424885
193 0.322550778004685
194 0.299756586773909
195 0.298831019101068
196 0.298279634132611
197 0.298018921628117
198 0.323583479412874
199 0.324261468382233
200 0.288312814565022
201 0.287984277852654
202 0.288052070227915
203 0.288217886587898
204 0.288314575961651
205 0.278537685385656
206 0.242622374789672
207 0.213075207355565
208 0.211630919844378
209 0.242299549912962
210 0.242770533720254
211 0.242991251791194
212 0.243174717310519
213 0.243413653338562
214 0.244072637768693
215 0.272258496590132
216 0.266768221386419
217 0.267029583215865
218 0.267289629531855
219 0.26753172901074
220 0.267830701944116
221 0.268088009121533
222 0.26820150736244
223 0.268184343358551
224 0.268217054746847
225 0.278941412855606
226 0.294494570948737
227 0.294872078035571
228 0.295190140652007
229 0.295544106450091
230 0.295711086438527
231 0.295817021287008
232 0.295973956393592
233 0.296209550590281
234 0.296289496029071
235 0.257665021953955
236 0.242814470063098
237 0.242341811430773
238 0.242025178995063
239 0.241850670676019
240 0.241851819458318
241 0.241743606550696
242 0.241647765658363
243 0.241668048536994
244 0.241718909055487
245 0.251667064834711
246 0.25180054361011
247 0.251911035676841
248 0.25203935872089
249 0.252175720708856
250 0.234506223616167
251 0.234200931086658
252 0.234051430001417
253 0.233754762982315
254 0.23350239968992
255 0.233311198544198
256 0.23310623413745
257 0.23320158329486
258 0.233252568700154
259 0.233270567134466
260 0.23322955062725
261 0.233388454736008
262 0.233514055086384
263 0.232940146922911
264 0.196318437678471
265 0.195275563893087
266 0.194700565398402
267 0.194238692972818
268 0.19413174287175
269 0.194070334968494
270 0.194264551275177
271 0.194464339912368
272 0.194570215344361
273 0.194535943177139
274 0.194666091355627
275 0.194716383354138
276 0.194793594502631
277 0.194744279673066
278 0.194697508424575
279 0.194759317812369
280 0.1948126454048
281 0.194829426870158
282 0.195049532831732
283 0.195139055699411
284 0.195336419551418
285 0.195594185579561
286 0.19588013626575
287 0.187032761967528
288 0.187060950179893
289 0.186900931466536
290 0.186773727607384
291 0.18660990923842
292 0.186448511310128
293 0.186396687372999
294 0.186308506891752
295 0.186375033538708
296 0.186366719591034
297 0.186487895780772
298 0.160953898913613
299 0.160406439104201
300 0.161737974480911
301 0.181050333285983
302 0.180919377375555
303 0.180898449903511
304 0.180920770710525
305 0.18123931046584
306 0.181630783396172
307 0.181922507928311
308 0.182105672799604
309 0.150740292005405
310 0.149967707802639
311 0.149486137227217
312 0.160572197455871
313 0.160578114741438
314 0.176169620705117
315 0.155850244340431
316 0.162710692751101
317 0.166978881879571
318 0.183819833777927
319 0.214467199937886
320 0.234885817604044
321 0.235479230895883
322 0.236151624664357
323 0.236906299826416
324 0.237408206215535
325 0.226909960421119
326 0.211657511978059
327 0.211460140362412
328 0.211438957237282
329 0.211242737367393
330 0.211236701608357
331 0.211198336206978
332 0.211143253515445
333 0.211078821654481
334 0.211026307539959
335 0.210968593524718
336 0.210864762668
337 0.210723636447117
338 0.210721213065632
339 0.210716646919063
340 0.210775571517154
341 0.210853580927472
342 0.210895591175339
343 0.211032137517973
344 0.211230706992754
345 0.186490944899916
346 0.185983138444668
347 0.185710296362371
348 0.185606358121739
349 0.185715317030827
350 0.185958487462416
351 0.18618512323786
352 0.186218469587461
353 0.186537723477877
354 0.186654160635159
355 0.186624735021176
356 0.186712297448389
357 0.186657703057575
358 0.186713053708162
359 0.186697702628232
360 0.186740128604918
361 0.186807494869994
362 0.186852906357896
363 0.186799694115666
364 0.186776575321882
365 0.186863934123578
366 0.186808552383957
367 0.186788530926585
368 0.186759526800776
369 0.186808814222462
370 0.186864306420446
371 0.186848494320569
372 0.186843576242701
373 0.187076862715558
374 0.187266884950591
375 0.187530794085651
376 0.187983542323398
377 0.188462161745974
378 0.188805525518281
379 0.189119432826558
380 0.189574940018819
381 0.189801473175697
382 0.189676742913531
383 0.189554113542268
384 0.189292359677387
385 0.189118662954756
386 0.188915685321911
387 0.188706269529596
388 0.188532271432572
389 0.188716476399638
390 0.189021433203502
391 0.189294871860548
392 0.189489243809575
393 0.189666065631518
394 0.189929648047347
395 0.190007697273249
396 0.190125262780032
397 0.190066365417546
398 0.19006412455116
399 0.190069093374802
400 0.188221878824667
401 0.168473038376053
402 0.168199693023895
403 0.167896935292305
404 0.167814720293779
405 0.167707260229061
406 0.167485635222582
407 0.167485843357073
408 0.167680340216558
409 0.167709701588397
410 0.167634902134112
411 0.167639700127641
412 0.156105263159904
413 0.155880989355668
414 0.139753711439913
415 0.1321472796783
416 0.124687988248519
417 0.12014168888586
418 0.103045319851533
419 0.0721888726380618
420 0.0515777394196891
421 0.050911026055098
422 0.0502833626143061
423 0.0495849292439615
424 0.0491080805540994
425 0.0489783457016014
426 0.0488234582032035
427 0.0487681032335035
428 0.0486295879720819
429 0.0488128318878466
430 0.0488213586850043
431 0.0489183046174003
432 0.0490337725228019
433 0.049144314032994
434 0.0493666333629935
435 0.0495094995982697
436 0.0496409720216269
437 0.054265885495364
438 0.0544512902281784
439 0.0547174785640701
440 0.0549159260274794
441 0.0552384417753123
442 0.0553213279471143
443 0.0553533040166022
444 0.0552832190011017
445 0.0553840706427891
446 0.0556376997730189
447 0.05563483617234
448 0.0555542483594567
449 0.0554224394918657
450 0.0551377588892447
451 0.0547444965961603
452 0.0546806975567563
453 0.0543626941491542
454 0.0542599484387435
455 0.0543249688104953
456 0.0542952590761158
457 0.054289579270102
458 0.0542294024762992
459 0.05429608324029
460 0.0543401883444011
461 0.0543775689464965
462 0.0545121454674899
463 0.0545498112117065
464 0.0547091640080356
465 0.0548631747747672
466 0.0550029542231798
467 0.055262057800438
468 0.0553901199251584
469 0.0556062941161426
470 0.0557445458034988
471 0.0560511396909772
472 0.0563899397184269
473 0.0562180702851327
474 0.0559021165574029
475 0.0555032827389232
476 0.0551447337548802
477 0.0547467066425654
478 0.0543630005173392
479 0.0540149334367635
480 0.0535708231921313
481 0.0534701950412435
482 0.0535062805141789
483 0.053655260329821
484 0.0538194809182883
485 0.0538622791377256
486 0.0539682232618819
487 0.0539734034735187
488 0.0539278990552342
489 0.0818714673222041
490 0.11667434807883
491 0.117404141066517
492 0.118069863024816
493 0.118659984364544
494 0.118998655298827
495 0.119244746502129
496 0.119318400018319
497 0.119574222879476
498 0.119677593669399
499 0.119704154074238
500 0.119696551701082
501 0.119792857322019
502 0.119748952606248
503 0.11966224410367
504 0.119593807414212
505 0.119368180753121
506 0.119259018615389
507 0.119080875013665
508 0.118817915168456
509 0.118808428205612
510 0.118904509040326
511 0.118983928572693
512 0.119101264378916
513 0.119173945780564
514 0.119258679704757
515 0.119185789974136
516 0.119049039242897
517 0.118892022583118
518 0.1189083322527
519 0.119013549789604
520 0.119048045846006
521 0.119147235661244
522 0.119164433083705
523 0.119307505176683
524 0.119513678865588
525 0.119716025992111
526 0.120064955816969
527 0.120399127457884
528 0.12065051873354
529 0.120752655821291
530 0.120771655355999
531 0.120658382013458
532 0.120516070017448
533 0.120349803198879
534 0.120165636012818
535 0.120054231593576
536 0.120044737633908
537 0.11567863908267
538 0.11553523559941
539 0.115267328353063
540 0.115039721670573
541 0.114773581956646
542 0.114842854475091
543 0.114984809244492
544 0.115237734311453
545 0.115294792890036
546 0.115116328073899
547 0.115055497845792
548 0.115021649731774
549 0.114943951558643
550 0.11500367831922
551 0.114972477730291
552 0.114860507995354
553 0.11488269738263
554 0.114864424793325
555 0.114804697401729
556 0.114800279737938
557 0.114811591685175
558 0.114851529120248
559 0.117757563336984
560 0.117753156694332
561 0.117760138791309
562 0.11770406333927
563 0.117815471871899
564 0.117666932906837
565 0.117413217431113
566 0.117237489161253
567 0.116982503630469
568 0.116863724997789
569 0.116620898605719
570 0.116404760269978
571 0.116090675212573
572 0.115691054192221
573 0.115657822556595
574 0.11578289487776
575 0.11582769737233
576 0.115846804393296
577 0.115950121484199
578 0.116133073558118
579 0.116153185796497
580 0.116068320988993
581 0.115877670165508
582 0.115830534990629
583 0.115730275212641
584 0.130963729104931
585 0.131287308918574
586 0.131396222881725
587 0.131543305377384
588 0.131724293991934
589 0.103791674141009
590 0.0689734395572296
591 0.0680960880545135
592 0.0675036654065474
593 0.0667867572158207
594 0.0662490172844389
595 0.06588693406826
596 0.0657418981312762
597 0.0654658000829201
598 0.0653171580203977
599 0.0838923758548719
600 0.0841534836825429
601 0.0843082894151064
602 0.0844806873401936
603 0.0845977820063931
604 0.0846039578016413
605 0.114011656866347
606 0.131848597620191
607 0.157234319266703
608 0.167603452663071
609 0.192381202109743
610 0.222019276860453
611 0.22288939990961
612 0.223355388261379
613 0.223704444525485
614 0.223942490176038
615 0.224165367187053
616 0.22424917490544
617 0.224268738119852
618 0.224236274381065
619 0.224171166896751
620 0.224095308349153
621 0.223941334423067
622 0.223948924365155
623 0.224012939878758
624 0.223865275291766
625 0.223743305583772
626 0.223428681694953
627 0.223157830508507
628 0.222924988830397
629 0.222860173086283
630 0.222966716135942
631 0.223042498799529
632 0.223143336931142
633 0.223167688276611
634 0.223113055472093
635 0.222980477688363
636 0.222788331944982
637 0.222519096928887
638 0.22241108560294
639 0.222399886120173
640 0.222321045210587
641 0.236275575962196
642 0.266208119858346
643 0.267066185504162
644 0.267207719135344
645 0.267343803035218
646 0.267553565515751
647 0.267776986631037
648 0.268025806184341
649 0.268254323638266
650 0.268473255257914
651 0.268728460635947
652 0.268845461744648
653 0.26892529900755
654 0.26916227928155
655 0.269351059143089
656 0.269339869733619
657 0.269507227182025
658 0.269559140886927
659 0.266590711449674
660 0.266483095941115
661 0.266288545206175
662 0.266274951717744
663 0.26622135891977
664 0.266306357195313
665 0.26639455309268
666 0.266573509791984
667 0.266864782139201
668 0.267213781342084
669 0.267375575267157
670 0.267594638406946
671 0.267812793518999
672 0.268011732620648
673 0.26802690234969
674 0.267918733762121
675 0.267855279317563
676 0.267814203479829
677 0.2677141272019
678 0.267601920986365
679 0.267555862257441
680 0.267714414192256
681 0.267938000954819
682 0.26799162452822
683 0.268039566981755
684 0.252879039984434
685 0.252774991447262
686 0.252646465483829
687 0.252473426952455
688 0.252293379173838
689 0.252116994357814
690 0.251898530970843
691 0.269860612921636
692 0.270106526140692
693 0.270416514618332
694 0.270689196611506
695 0.270863728402605
696 0.271108443000175
697 0.271452617546994
698 0.271662961645792
699 0.253113237957853
700 0.252890858827636
701 0.252647054225492
702 0.252477644419286
703 0.252456315800935
704 0.252499180030252
705 0.223239478516169
706 0.205602869080604
707 0.180414596603778
708 0.170369668563964
709 0.145757465700059
710 0.116321242875636
711 0.115677503592694
712 0.115253985602957
713 0.11495362876606
714 0.114562893515139
715 0.114394605783466
716 0.114256579374705
717 0.114147176010266
718 0.114058192605495
719 0.113989973212882
720 0.11403946284512
721 0.114034087052394
722 0.113998234626992
723 0.113791097456219
724 0.113844635982609
725 0.120129771072804
726 0.137975297528531
727 0.13822549650979
728 0.138338730751869
729 0.138411857390434
730 0.138533912210691
731 0.138620539725862
732 0.138738560392392
733 0.138811606673126
734 0.138982902779564
735 0.139204581002948
736 0.13947810917834
737 0.139634693793241
738 0.139905137294747
739 0.139923361065073
740 0.139943406010635
741 0.125953865402407
742 0.095883330837687
743 0.0947132710266345
744 0.0941489020406226
745 0.0939095032879368
746 0.0937408312499292
747 0.0937742624025452
748 0.0937775522571877
749 0.0936761149267051
750 0.0934383233435392
751 0.093316507011827
752 0.0934321350773269
753 0.09358818511305
754 0.0933940599614499
755 0.0933271506271012
756 0.0934951245073927
757 0.093541899095888
758 0.0935145699289313
759 0.0936168916066276
760 0.0936535743735828
761 0.0936949936431256
762 0.0937647158951296
763 0.0939479006606587
764 0.0939557334113647
765 0.0939178587926261
766 0.0938089610529852
767 0.0937267980788732
768 0.0933439258942758
769 0.0931350085007074
770 0.0929491396522207
771 0.092755685714435
772 0.0927482669801844
773 0.0927570310858124
774 0.0928788672210089
775 0.0930030008254835
776 0.0929883748043648
777 0.0930374759846649
778 0.0930978959456218
779 0.0931283937620469
780 0.0932196235120136
781 0.0932585578560486
782 0.0934545504454059
783 0.0935053298350198
784 0.0934702418703779
785 0.0934369814386713
786 0.0936376174619539
787 0.0937468448364035
788 0.0939108880040754
789 0.0941158835622235
790 0.0940981596107218
791 0.07625068598741
792 0.0759782299809234
793 0.0757994554170671
794 0.075613578679567
795 0.0755571149588945
796 0.0754380660162423
797 0.0752128556128179
798 0.0752295195988864
799 0.0753385194468456
800 0.0753955311558957
801 0.0753828376954789
802 0.0754946839489764
803 0.0754640164891373
804 0.0753565545550839
805 0.0752002231915469
806 0.0750714255462322
807 0.0750405215046351
808 0.0747258678551731
809 0.0745344543355498
810 0.0742442205197096
811 0.0820788815086763
812 0.0821247313393167
813 0.0821003290456758
814 0.0822921546876614
815 0.0822710951665636
816 0.0824855911838023
817 0.0826952391073672
818 0.0828227514502277
819 0.0828639689827139
820 0.082900039536234
821 0.0828620756546701
822 0.0828550871598304
823 0.0829257484273404
824 0.0829512187728051
825 0.0767537001411125
826 0.0590546182012389
827 0.058953274085589
828 0.0590013086040085
829 0.058731216608623
830 0.0585288815646868
831 0.0584299752242111
832 0.0584831280249517
833 0.0585002389298523
834 0.0584451158003804
835 0.0583432444512471
836 0.0582222341899359
837 0.0582878636225917
838 0.0582081716072315
839 0.0582965732907724
840 0.0584333407770333
841 0.0586125042954586
842 0.0587197524739298
843 0.0588764465856264
844 0.0590195227158267
845 0.0591593664716783
846 0.0592546583557669
847 0.0592120188745008
848 0.0591877140274448
849 0.0591940090256605
850 0.0593379386170278
851 0.0595329179244033
852 0.0594434703828369
853 0.0594819412483343
854 0.0595352741263019
855 0.05946661071356
856 0.0592454191941368
857 0.0590598429669495
858 0.0590751419570677
859 0.0591171555708252
860 0.0593119036644555
861 0.0595442874200768
862 0.0594370655321609
863 0.0592222915645459
864 0.0590610294027795
865 0.0589941668658093
866 0.0589004439230359
867 0.058661115028404
868 0.0586604692710523
869 0.0587942102680006
870 0.058694018682952
871 0.0587142841686995
872 0.0586598077677911
873 0.0586353707562495
874 0.0587242023739651
875 0.0587814422119743
876 0.0589789236070675
877 0.0589515747311077
878 0.0588834691013608
879 0.0587655194222526
880 0.0584921196674816
881 0.0582390949289879
882 0.0580993628419316
883 0.0581722403283811
884 0.0582494975659421
885 0.0581898880823809
886 0.0581785306598937
887 0.0581976683348313
888 0.0582170281388062
889 0.0582438364256711
890 0.0582445007373764
891 0.0581642264474289
892 0.057975113390026
893 0.0578016040393231
894 0.0576456254896573
895 0.0575056453770367
896 0.0574075373000147
897 0.0572908345188239
898 0.0571346433374902
899 0.0571314439876943
900 0.0571199804678167
901 0.0572261025030832
902 0.0572600845154796
903 0.0572245732771108
904 0.0572771287267591
905 0.0574421931522306
906 0.0573912323894052
907 0.0573281250745782
908 0.0574101987773986
909 0.0574191167630403
910 0.0574661620567434
911 0.0494861164002924
912 0.0494683853533593
913 0.0494260789536821
914 0.0492699862437706
915 0.0492604990860428
916 0.0514850968055833
917 0.0514319450396852
918 0.0514704527170238
919 0.0515418733701705
920 0.0515648678066998
921 0.0516869082398176
922 0.0516621810370691
923 0.0516680858755194
924 0.0517127873132148
925 0.0517505074589457
926 0.0518364466967358
927 0.0518533173954359
928 0.0517146181858226
929 0.0516538770586811
930 0.0516293546906411
931 0.0515389823565272
932 0.0513176590836167
933 0.051187991021273
934 0.051169416079631
935 0.0512889286795428
936 0.0513704188404023
937 0.0512035796491727
938 0.0510116866722132
939 0.0508530913039516
940 0.0506732094469294
941 0.0504286321153319
942 0.0508450772493427
943 0.0548506019123283
944 0.0548783049302762
945 0.0548585822639933
946 0.0547580064340639
947 0.054711703600471
948 0.054632692835844
949 0.0546997314578869
950 0.054627722912216
951 0.0546175984508545
952 0.0546134506115658
953 0.054317803931948
954 0.0542637236921871
955 0.0542577918698396
956 0.0543609716708869
957 0.054360747581855
958 0.054308864100164
959 0.054309755853684
960 0.0542690512980045
961 0.0541376058937368
962 0.054236996797448
963 0.054243390852709
964 0.0542374705404922
965 0.0542058735132247
966 0.0542282280500461
967 0.066008599497232
968 0.0938994765272184
969 0.094622004349257
970 0.0953242007887098
971 0.0955160777000941
972 0.0954547974173261
973 0.0956642256478466
974 0.0956333594914224
975 0.0956085927547849
976 0.0955032330728608
977 0.0955127860840673
978 0.0955148115038452
979 0.0957095610882095
980 0.0959101197461462
981 0.096023414133237
982 0.0959807524538922
983 0.0959498981750551
984 0.0957696669120111
985 0.0957781847983938
986 0.0957459580582309
987 0.095778556676463
988 0.0955385402239676
989 0.0953053161668362
990 0.0953636214185065
991 0.0953076351118932
992 0.0953311207366283
993 0.0953004640133338
994 0.0953258923121268
995 0.0954036575932588
996 0.0952873941635238
997 0.0952865045644074
998 0.0951591150301857
999 0.0950082763522931
1000 0.0949803394821748
1001 0.0948900123751093
1002 0.0947062096154332
1003 0.0947533431600459
1004 0.0946816641514761
1005 0.0946085351735411
1006 0.0947504712563949
1007 0.0948150271895838
1008 0.09481642064357
1009 0.0947599435235662
1010 0.0946998982109881
1011 0.0945301344064984
1012 0.0943330465585495
1013 0.0942717539682485
1014 0.0942464508530338
1015 0.0942219577129828
1016 0.0919158979779974
1017 0.0919220511276416
1018 0.0919358165718347
1019 0.104835076498348
1020 0.10509452276069
1021 0.105319587639242
1022 0.105538762194412
1023 0.105756425524539
1024 0.106033552598846
1025 0.105875960024214
1026 0.105686354851705
1027 0.105626159978686
1028 0.105798566643257
1029 0.106007571488218
1030 0.105841859020511
1031 0.105856403131173
1032 0.105774890087783
1033 0.105772575841548
1034 0.105805140539134
1035 0.105694186371259
1036 0.105603895669144
1037 0.105568863636463
1038 0.105711910173638
1039 0.105880710484905
1040 0.105940714523171
1041 0.105999536334803
1042 0.105357047081497
1043 0.101148481213152
1044 0.100941456571373
1045 0.100745014867398
1046 0.100634966863701
1047 0.100557295177595
1048 0.101687588037327
1049 0.101557340747565
1050 0.101479741647022
1051 0.101321311564532
1052 0.101252430870173
1053 0.101335407019172
1054 0.101354592539652
1055 0.110427644587884
1056 0.11054067939973
1057 0.110763160770945
1058 0.110855639963505
1059 0.110907763664316
1060 0.110732826830669
1061 0.110587205407213
1062 0.110448193810411
1063 0.110289645612158
1064 0.110278353950412
1065 0.110351598026073
1066 0.110270819549237
1067 0.109456215277702
1068 0.081716197707579
1069 0.0809582393947579
1070 0.0803382496277368
1071 0.0801896920850709
1072 0.0801108953651664
1073 0.0798781411158922
1074 0.0797590794867222
1075 0.0797395570648723
1076 0.0797677887173143
1077 0.0798497067841799
1078 0.0798327290551475
1079 0.0796189015439734
1080 0.0795253708102422
1081 0.0793536522779783
1082 0.0792778550598035
1083 0.0792486069066655
1084 0.0793645025819626
1085 0.0793016830465621
1086 0.0790802400801971
1087 0.0789059245811222
1088 0.0790046737940867
1089 0.079099636833966
1090 0.0792161829265331
1091 0.0794514527535881
1092 0.0797798658799104
1093 0.0802187694397838
1094 0.080340408338696
1095 0.0802520149183766
1096 0.0802302206943062
1097 0.0801510670139385
1098 0.0802016889565982
1099 0.0800950888967367
1100 0.0799188445779185
1101 0.0797704387947169
1102 0.0916312419266427
1103 0.0917506004736379
1104 0.0919979298069882
1105 0.0922056085264398
1106 0.092231077566401
1107 0.0920845830331888
1108 0.0919971194347471
1109 0.0921295655870307
1110 0.0920990079814982
1111 0.0921305009244207
1112 0.0920984176572034
1113 0.0921206275394144
1114 0.0921581589931259
1115 0.0920314430055424
1116 0.091888633539611
1117 0.0917607313142725
1118 0.0915570342076836
1119 0.0933824768238242
1120 0.0932077222173075
1121 0.092934230100567
1122 0.0928153596693232
1123 0.0927528122348576
1124 0.0926304887864131
1125 0.0925235206912322
1126 0.0925023058175049
1127 0.0922058018126887
1128 0.0917815904669453
1129 0.091522503182353
1130 0.0914277445641915
1131 0.091327223717883
1132 0.091305606759945
1133 0.119909241829932
1134 0.155887661697988
1135 0.165921796932521
1136 0.200537150536588
1137 0.202767921538062
1138 0.203182156506208
1139 0.203360854293342
1140 0.203488817134619
1141 0.224584716610487
1142 0.241376468843167
1143 0.265133345036167
1144 0.265775145949046
1145 0.266107853195206
1146 0.266433472203902
1147 0.266657047975362
1148 0.265584094898003
1149 0.265637379144341
1150 0.265833847917823
1151 0.265838198481717
1152 0.265962898560149
1153 0.266007246052346
1154 0.266010691322816
1155 0.257084007012594
1156 0.257003908763147
1157 0.256714937800502
1158 0.256555809923864
1159 0.256429769548854
1160 0.25651337419986
1161 0.256665389988445
1162 0.256619839537115
1163 0.256724830632897
1164 0.256770697671429
1165 0.256762856328754
1166 0.25694898997553
1167 0.246198857096998
1168 0.246248726673979
1169 0.246206019537742
1170 0.246230486822489
1171 0.246143131288363
1172 0.246103534705519
1173 0.245970218063092
1174 0.245925650490485
1175 0.245852758933181
1176 0.245750521250155
1177 0.245714687690542
1178 0.245857294733644
1179 0.245933174676785
1180 0.245951881833897
1181 0.246066620168256
1182 0.246097693056956
1183 0.246059275182737
1184 0.245877281573634
1185 0.245736671128427
1186 0.248447056085559
1187 0.248536987648317
1188 0.248486257512687
1189 0.248403698569207
1190 0.273364975503073
1191 0.284969987538423
1192 0.29399932544195
1193 0.293938263095509
1194 0.294140322610878
1195 0.294311609452524
1196 0.294383975137276
1197 0.294508880388273
1198 0.294581967212818
1199 0.294609794430892
1200 0.294826281043208
1201 0.294906502404732
1202 0.28316951517099
1203 0.283028822113952
1204 0.282847915913878
1205 0.282708452156305
1206 0.282671648449627
1207 0.282884631429399
1208 0.283073401680016
1209 0.283024708142257
1210 0.283239782624908
1211 0.283424498257668
1212 0.283713899032404
1213 0.283715812278178
1214 0.283667579372024
1215 0.283715984691563
1216 0.283862837316684
1217 0.28403735870883
1218 0.284347217551248
1219 0.269869678058992
1220 0.269960537558362
1221 0.270202563236041
1222 0.270248541254836
1223 0.269943263054254
1224 0.269518907242189
1225 0.269439509835482
1226 0.269389222522834
1227 0.269568259833191
1228 0.269903062565668
1229 0.269967785753322
1230 0.270035334262242
1231 0.270217747648989
1232 0.270358804232205
1233 0.241870662648807
1234 0.206017984556757
1235 0.196034565520483
1236 0.161459829223065
1237 0.159279314142785
1238 0.158864927567625
1239 0.158640320232867
1240 0.158471156329686
1241 0.1372546094476
1242 0.120489872015583
1243 0.0968135528001852
1244 0.0963229732355802
1245 0.0962161627250646
1246 0.0961140070094348
1247 0.0960809712051702
1248 0.0958890596778508
1249 0.0956876978438021
1250 0.0953326950460246
1251 0.095175368460865
1252 0.094937297518502
1253 0.0947602244515781
1254 0.0946899343244985
1255 0.0945800686769331
1256 0.0945029203347872
1257 0.0945115664242354
1258 0.110533241735428
1259 0.120799056093932
1260 0.120877184576888
1261 0.120879501039899
1262 0.121064349293451
1263 0.121202010475657
1264 0.121258448200811
1265 0.121266786893778
1266 0.121167816728911
1267 0.121044506667097
1268 0.121005776290363
1269 0.120984357752162
1270 0.120941671586525
1271 0.120935808671388
1272 0.120988564967803
1273 0.121215453005125
1274 0.12145751735313
1275 0.121444820558496
1276 0.121290532317354
1277 0.121182439417861
1278 0.120945548755228
1279 0.120873460649398
1280 0.120753128984679
1281 0.125768149278669
1282 0.125812260444512
1283 0.137154989858506
1284 0.137390414583638
1285 0.13759304738132
1286 0.135012164989111
1287 0.135073147578159
1288 0.135202962627376
1289 0.135229416385632
1290 0.110024207825273
1291 0.0981330575390206
1292 0.101418621192708
1293 0.10131952555921
1294 0.101156134813759
1295 0.101190700549724
1296 0.1014231691809
1297 0.101498243220842
1298 0.101514083383617
1299 0.101701742975094
1300 0.101799104439636
1301 0.101948513120914
1302 0.101802420181201
1303 0.101643960843483
1304 0.101442504592077
1305 0.101193088650957
1306 0.101022767569501
1307 0.100829111709536
1308 0.100541103042679
1309 0.100388384251494
1310 0.100207394859598
1311 0.100003156907241
1312 0.0997459309187735
1313 0.09974866414102
1314 0.0997782787573465
1315 0.0997840348962586
1316 0.0996873747270843
1317 0.124311052456317
1318 0.141583908096431
1319 0.169980897987555
1320 0.190581848619068
1321 0.190679511745372
1322 0.191484378520872
1323 0.21366351096048
1324 0.244223514226302
1325 0.256061080218498
1326 0.263277177119646
1327 0.27489755146523
1328 0.274905310063264
1329 0.275215082422236
1330 0.275500779982124
1331 0.275760756967567
1332 0.2759102145388
1333 0.275858480110214
1334 0.27564913351817
1335 0.275545750300888
1336 0.275443656702201
1337 0.275451742339614
1338 0.275388854396448
1339 0.275464225842132
1340 0.275708179244787
1341 0.27593568928971
1342 0.276084230999974
1343 0.276027145720903
1344 0.275874844109238
1345 0.275645284360767
1346 0.275397196192354
1347 0.275119265582686
1348 0.275165885097199
1349 0.275323097337608
1350 0.275493071774205
1351 0.275678883331797
1352 0.275938376861684
1353 0.27608925409583
1354 0.276280722533808
1355 0.276436851617107
1356 0.276364522817853
1357 0.276365641609775
1358 0.260340648138752
1359 0.249977298012989
1360 0.249866473314242
1361 0.249657033630311
1362 0.249569649862368
1363 0.24952767354513
1364 0.24952884368885
1365 0.24962641787406
1366 0.249756403438161
1367 0.2498139563645
1368 0.249621552534239
1369 0.249524074667154
1370 0.249443203944016
1371 0.249475503732339
1372 0.249385575171358
1373 0.249322615199804
1374 0.249175260053536
1375 0.249434866082026
1376 0.249676025729193
1377 0.249817840893409
1378 0.250015680306531
1379 0.250076106985805
1380 0.250223095330945
1381 0.245338745615471
1382 0.245286339973824
1383 0.233877752158638
1384 0.233700819122994
1385 0.233712800555811
1386 0.233771173232057
1387 0.233912574132209
1388 0.233983281661509
1389 0.234208821646342
1390 0.23437430862868
1391 0.234448183711239
1392 0.221884779223583
1393 0.221807054791192
1394 0.221745399053698
1395 0.221750894762629
1396 0.221836390926655
1397 0.221741612862355
1398 0.221647146774248
1399 0.221453455304571
1400 0.229774227472164
1401 0.245985710657666
1402 0.246307792810666
1403 0.246775394905437
1404 0.247166626422322
1405 0.247496362374897
1406 0.247832020310299
1407 0.248066533976422
1408 0.248492790661974
1409 0.248869048405949
1410 0.249263117237568
1411 0.249547474406164
1412 0.249615406921459
1413 0.249567169969341
1414 0.249524703338247
1415 0.249610961884909
1416 0.249759127635705
1417 0.225109596183753
1418 0.207775078828521
1419 0.179254993591834
1420 0.158439719020967
1421 0.158200429932859
1422 0.157362764218884
1423 0.135499889243271
1424 0.105253402574724
1425 0.0937262040091127
1426 0.0867387323207959
1427 0.0753391214124014
1428 0.0751647456510568
1429 0.0749075341119033
1430 0.0747235713478813
1431 0.0745799309261361
1432 0.0744179509111939
1433 0.0746009672900487
1434 0.0748775920279098
1435 0.0749052856014515
1436 0.0749046665244867
1437 0.0749215772427021
1438 0.0750089304216448
1439 0.0750967042112404
1440 0.0751421753156569
1441 0.0750620978949649
1442 0.0750153495045225
1443 0.0751755863242892
1444 0.0752304073733995
1445 0.0751950469443881
1446 0.0752347017070713
1447 0.0753059675699541
1448 0.0753794895978177
1449 0.0754158597986276
1450 0.075414181019737
1451 0.0754382106909645
1452 0.0754564636519802
1453 0.0756984635708039
1454 0.0759102985000124
1455 0.0759049038037
1456 0.0759244646235686
1457 0.076054632517139
1458 0.0760700557121589
1459 0.076115717735691
1460 0.0762163526467293
1461 0.0765548086612682
1462 0.076706740772633
1463 0.0768042448793659
1464 0.0767609575336667
1465 0.0766605479115861
1466 0.0765685659289744
1467 0.0764477457604926
1468 0.0764125468271737
1469 0.0764780983566857
1470 0.0765013777665939
1471 0.0764437736802739
1472 0.0765810137789174
1473 0.0766799337422668
1474 0.0767084910479815
1475 0.0765440554987345
1476 0.076426920589206
1477 0.110332764214854
1478 0.127252884529152
1479 0.127717216252962
1480 0.128020148635036
1481 0.128224427747904
1482 0.128571388748143
1483 0.128941744310388
1484 0.129258786307111
1485 0.129498787356496
1486 0.129720212220571
1487 0.129681695397065
1488 0.129623634288349
1489 0.12928609785988
1490 0.129219793161577
1491 0.129094106307014
1492 0.12907663134369
1493 0.129085967338048
1494 0.129042801086649
1495 0.128809748629171
1496 0.128419728057065
1497 0.128396845597267
1498 0.128471580555384
1499 0.128653330039454
1500 0.120402637935422
1501 0.104126091785932
1502 0.104077649347936
1503 0.103856749720024
1504 0.103668283792902
1505 0.103655029243037
1506 0.103637307589052
1507 0.10342311449159
1508 0.103179279970694
1509 0.102885338262576
1510 0.102545686442954
1511 0.102372028919498
1512 0.102464546907306
1513 0.10252165687011
1514 0.102504071928428
1515 0.102399444848322
1516 0.102245128690618
1517 0.102227212968689
1518 0.102257715732696
1519 0.102022162538597
1520 0.101867462493283
1521 0.10158122326241
1522 0.106060360640369
1523 0.108218534947879
1524 0.108173285134145
1525 0.108165717362007
1526 0.108203674047198
1527 0.108225411668225
1528 0.108603322090029
1529 0.108876035533501
1530 0.109202341364636
1531 0.10934785626264
1532 0.109410812115336
1533 0.1093669215694
1534 0.109016815429975
1535 0.108858701729419
1536 0.108735085528978
1537 0.108604958586114
1538 0.108491022853864
1539 0.10825503271992
1540 0.108081803476272
1541 0.108179262147848
1542 0.108215291710609
1543 0.108212274410937
1544 0.108357644978478
1545 0.108524164471257
1546 0.108754132230729
1547 0.109100215355954
1548 0.109324188986181
1549 0.109260311833443
1550 0.109349590041126
1551 0.109183778235225
1552 0.108962016217498
1553 0.108608692758171
1554 0.108241882700597
1555 0.108112648689829
1556 0.108240996257863
1557 0.108275610714348
1558 0.108586504487893
1559 0.108735822342629
1560 0.108762296217442
1561 0.108746656202052
1562 0.108709259699859
1563 0.108582519479273
1564 0.108673769824348
1565 0.108685864010587
1566 0.10865920522423
1567 0.108650958387485
1568 0.108681376269695
1569 0.108759969240191
1570 0.108716130876421
1571 0.108654671681662
1572 0.108679633624686
1573 0.108729024793064
1574 0.108753580878786
1575 0.108786615997899
1576 0.108978149276797
1577 0.0752209472690498
1578 0.0583767479305487
1579 0.0579586881559305
1580 0.0575205803678926
1581 0.0571411330492231
1582 0.0568661772146356
1583 0.0566528970258918
1584 0.0565604768837699
1585 0.0561834838889882
1586 0.055781318121808
1587 0.055541829702924
1588 0.0554006624484805
1589 0.055576235901421
1590 0.0556839396377887
1591 0.0558746543353294
1592 0.056131439192057
1593 0.0560851646302035
1594 0.0562551516983063
1595 0.0563483389320402
1596 0.0564243087433181
1597 0.0565059745179593
1598 0.0564831130091869
1599 0.0564443860911149
1600 0.0562817589485803
1601 0.0563723262717133
1602 0.0564217521694286
1603 0.0565885226180177
1604 0.0568902976292031
1605 0.0567717080495657
1606 0.0564962792624658
1607 0.0564744743148185
1608 0.0564298786747008
1609 0.0564860237957242
1610 0.0564958939026502
1611 0.0566063398485858
1612 0.0566026418688557
1613 0.0566511442856114
1614 0.0566905568088544
1615 0.0568669303333564
1616 0.0569234340249267
1617 0.0568516357668602
1618 0.0567015358577669
1619 0.056901753511267
1620 0.0570809229303006
1621 0.0573476522904645
1622 0.0529491630715557
1623 0.0508574741863413
1624 0.050790978218273
1625 0.0505886521465197
1626 0.0504131125968576
1627 0.050104726181151
1628 0.0496989147135639
1629 0.0494084477706639
1630 0.0491379963105675
1631 0.0489323770480075
1632 0.0577465761378733
1633 0.0622144581278332
1634 0.062516924427693
1635 0.0857855223216217
1636 0.0869481166644169
1637 0.106015421346466
1638 0.106394445000801
1639 0.106809738007589
1640 0.107162133061601
1641 0.10710636221025
1642 0.107156967573483
1643 0.107253582894518
1644 0.107186061220071
1645 0.107183619925965
1646 0.107150959953569
1647 0.106998864740758
1648 0.106610862723456
1649 0.106405081489015
1650 0.10610125239236
1651 0.120994012622606
1652 0.121146329279763
1653 0.121250827715373
1654 0.121361835375116
1655 0.121337261654527
1656 0.121215991951688
1657 0.126014627460035
1658 0.125907017514531
1659 0.126005049967284
1660 0.125882830063548
1661 0.125729486580281
1662 0.125555344845429
1663 0.125549431925177
1664 0.125427942928908
1665 0.125418844784772
1666 0.12534355753462
1667 0.125395634454795
1668 0.125487062004187
1669 0.125567955572474
1670 0.125700805108437
1671 0.125763460308539
1672 0.125700963715882
1673 0.125531271494808
1674 0.125434771598017
1675 0.125444313214649
1676 0.125211738700898
1677 0.124883364657611
1678 0.124675395209302
1679 0.124600308072594
1680 0.138784285485809
1681 0.139073448345882
1682 0.139259056244939
1683 0.139309904821918
1684 0.139377427328923
1685 0.139436328524415
1686 0.13956113732442
1687 0.139570094486803
1688 0.13954800787747
1689 0.13941002688537
1690 0.139266419997506
1691 0.139125571931451
1692 0.138947560968704
1693 0.139023023133009
1694 0.138878329664919
1695 0.138982244985252
1696 0.139159926426612
1697 0.139329454126326
1698 0.139558680875349
1699 0.13963341269367
1700 0.139757788902687
1701 0.139642333452236
1702 0.139408093712784
1703 0.139087144787673
1704 0.138864279034841
1705 0.138806150900315
1706 0.138713679675459
1707 0.138620383853849
1708 0.138602964283272
1709 0.14414213785144
1710 0.144277886967353
1711 0.144289846245562
1712 0.144413942177704
1713 0.144537331193717
1714 0.144803604652463
1715 0.145032570031501
1716 0.145303749014351
1717 0.145471221193256
1718 0.145488518043004
1719 0.145183107207064
1720 0.144983930979556
1721 0.144815170047503
1722 0.144643329022833
1723 0.144297018258799
1724 0.144120298505051
1725 0.144096154024897
1726 0.144038299505992
1727 0.144159034919417
1728 0.14433834374713
1729 0.144412816138922
1730 0.14424942519174
1731 0.144064263325349
1732 0.135087240330495
1733 0.130408439038068
1734 0.130094196250192
1735 0.106946405202549
1736 0.105937416795207
1737 0.0868855322440066
1738 0.0864792999590929
1739 0.0860369928632093
1740 0.0856700038331707
1741 0.0854789166166574
1742 0.0853348219090873
1743 0.0852400279326628
1744 0.085124607340129
1745 0.0849030424964519
1746 0.0846692356956618
1747 0.0844774698930257
1748 0.0845021334987513
1749 0.0846275246862592
1750 0.0846882053647982
1751 0.0697476998279836
1752 0.0695684459081008
1753 0.069497397414309
1754 0.0765482069475974
1755 0.07666753977388
1756 0.0768797307797507
1757 0.0720496809205667
1758 0.0719688540785489
1759 0.0718548104763829
1760 0.0720302261376293
1761 0.0719651226433075
1762 0.0720843845821446
1763 0.0719614524344723
1764 0.0719877012888122
1765 0.0719913579737073
1766 0.0720375307775129
1767 0.0720051478943418
1768 0.0719898517858991
1769 0.0720383457357747
1770 0.0722242760193461
1771 0.0723628359291422
1772 0.072541975995112
1773 0.0727039704532905
1774 0.072720246597741
1775 0.0725637780479963
1776 0.072544895823217
1777 0.0726012708351573
1778 0.0725759940898018
1779 0.0808444669745256
1780 0.0668198643757825
1781 0.0666350693392076
1782 0.066577563327001
1783 0.0664992692206357
1784 0.0662731788910116
1785 0.0840916176111489
1786 0.0844327150380855
1787 0.0846612123082326
1788 0.0848338085976167
1789 0.0851111126471415
1790 0.0852341927426022
1791 0.0854203906082597
1792 0.0855608371123708
1793 0.0856284082115997
1794 0.0858942701769212
1795 0.0859950571039991
1796 0.0858500104227915
1797 0.0855837236757497
1798 0.0853739658471159
1799 0.0853036182155194
1800 0.084990309941283
1801 0.0849106504106885
1802 0.0849310865263715
1803 0.0850410607843691
1804 0.0849746220794151
1805 0.0849722852388254
1806 0.0850423654309532
1807 0.0851297529627953
1808 0.0852422441566085
1809 0.0798035609335636
1810 0.0798200219335632
1811 0.079759881810088
1812 0.0794708259012157
1813 0.0791986986638295
1814 0.0788172671598772
1815 0.0783746732661905
1816 0.078010494446558
1817 0.0777984859124643
1818 0.0777779911853764
1819 0.0780307987740997
1820 0.0781689392681267
1821 0.0781444346964349
1822 0.0995896393722336
1823 0.100021700652818
1824 0.100404155076852
1825 0.125878024745443
1826 0.126532895858136
1827 0.12683472690716
1828 0.126830766262314
1829 0.126981088569023
1830 0.127391879004366
1831 0.127650876054944
1832 0.127740838586401
1833 0.127786389782735
1834 0.127876086722995
1835 0.128011949368127
1836 0.127985153437554
1837 0.128142204126976
1838 0.128173426902782
1839 0.128254021802516
1840 0.128300180674807
1841 0.128398216370207
1842 0.12848869743829
1843 0.128591783968113
1844 0.128712183865485
1845 0.128945927219924
1846 0.129109073026311
1847 0.129104661304317
1848 0.129092531363586
1849 0.149116215990282
1850 0.149564880764656
1851 0.150067233498517
1852 0.150487063909321
1853 0.15085836027117
1854 0.143922761420769
1855 0.143937119893578
1856 0.143728745480362
1857 0.143758503562958
1858 0.143855034959366
1859 0.144067367400551
1860 0.143970337653625
1861 0.143924437656327
1862 0.143725696632491
1863 0.143831488007878
1864 0.14398176022169
1865 0.143961521627852
1866 0.144003169245192
1867 0.143997508441432
1868 0.143908245616952
1869 0.143693213258068
1870 0.143528336578494
1871 0.143421710438757
1872 0.143373721721889
1873 0.143228700526549
1874 0.143245039524392
1875 0.143312520252059
1876 0.15441248933337
1877 0.154712815397173
1878 0.157576840155274
1879 0.149539961222596
1880 0.149623325361852
1881 0.149622907659023
1882 0.149600331637862
1883 0.149663405413892
1884 0.149689273046401
1885 0.131940361013946
1886 0.131630505407779
1887 0.131442045485963
1888 0.131296513832556
1889 0.131055331184279
1890 0.130943662600146
1891 0.130909932270452
1892 0.130680663743822
1893 0.130598737751438
1894 0.13028783614942
1895 0.130104502835193
1896 0.13010532944075
1897 0.130212368781729
1898 0.130289534563373
1899 0.130264116793891
1900 0.130433242645509
};
\addlegendentry{Orthogonal projection}
\addplot [semithick, color3]
table {%
0 8.81253778761993
1 8.90747773455959
2 8.98849072859247
3 9.10387376027703
4 9.1718209506832
5 9.19940884034106
6 9.27060365013055
7 9.35021628391991
8 9.39415421883917
9 9.42172650578929
10 9.4695124924851
11 9.41417919437635
12 9.37995606494684
13 9.30668566321165
14 9.23221871323682
15 9.24443610968194
16 9.14234284981804
17 9.02776881576072
18 8.86514127235796
19 8.78502635469086
20 8.73326992761714
21 8.72993619813669
22 8.77077910789705
23 8.8396368280315
24 8.85242266482437
25 8.87667144415556
26 8.86474124240531
27 8.89029504320775
28 8.94720710575218
29 8.99358869047629
30 9.00653204511429
31 9.02605643683053
32 9.00533358585893
33 9.053271654209
34 9.14770318297922
35 9.20527226764435
36 9.19119537193196
37 9.17847696690766
38 9.178024582622
39 9.17260430248407
40 9.19789922874041
41 9.24475344175563
42 9.19782276361149
43 9.1930888469483
44 9.22853191874931
45 9.170535976274
46 9.12096659304166
47 9.0843654990347
48 9.07020331881393
49 8.994340622625
50 8.91056806350198
51 8.80136297602357
52 8.75893979997257
53 8.69135423695269
54 8.74040589527463
55 8.69210369366667
56 8.6644798645114
57 8.60388809552538
58 8.55763336253856
59 8.50294435924832
60 8.47634187721794
61 8.46227975366213
62 8.41778054089402
63 8.36657431198841
64 8.33296424560361
65 8.24664509520209
66 8.13891745651766
67 8.02348597657009
68 8.02514931886336
69 7.9770163078878
70 7.98814735906299
71 8.0115385798891
72 8.04377799258533
73 8.10833360925886
74 8.20747222082954
75 8.34121957341781
76 8.36402112315538
77 8.33095421968552
78 8.36392822406736
79 8.31733594135904
80 8.24592242322306
81 8.20159034994449
82 8.2072739293555
83 8.21049090977149
84 8.16744361348359
85 8.20243988408942
86 8.1694764253448
87 8.10247240126136
88 8.06839014536546
89 7.99792500299788
90 7.96008052314942
91 8.00366196628245
92 8.02131704753625
93 8.07982918002722
94 8.07568504607794
95 8.10609942923529
96 8.10338151458614
97 8.07666292667401
98 8.09176685058006
99 8.0591221083951
100 8.16141604346765
101 8.16935645117957
102 8.20845863492169
103 8.18955216009739
104 8.23689693697754
105 8.3411004159039
106 8.43646434389465
107 8.5194922008825
108 8.57110357129972
109 8.60680225160285
110 8.60737360743883
111 8.61737186125549
112 8.56790499313787
113 8.58160032261914
114 8.58854051228475
115 8.58562347724421
116 8.69050514558494
117 8.71016623054276
118 8.77008172088187
119 8.82807793070808
120 8.89096503748523
121 8.91486462859755
122 8.92811370476813
123 8.88430691134777
124 8.90973113588262
125 8.90231082142905
126 8.90385669979422
127 8.86222508556822
128 8.74036049599458
129 8.70838263532127
130 8.65830191150002
131 8.56450447285714
132 8.50859171417258
133 8.48171620892078
134 8.40905920800254
135 8.42529983126201
136 8.46933231527951
137 8.50724354940672
138 8.54666830492858
139 8.58304288127624
140 8.6362105853447
141 8.64028712999654
142 8.65895365622087
143 8.6897253534512
144 8.69283564885322
145 8.76794693737657
146 8.81911045521326
147 8.8731442141021
148 8.84862191603932
149 8.93000261987302
150 9.04709576247952
151 9.16230123298124
152 9.22412798312307
153 9.24580839791636
154 9.17679598597809
155 9.12982179487784
156 9.02480363599337
157 8.97626213906948
158 8.93960459154703
159 8.88275156991376
160 8.78947636017344
161 8.65921961061768
162 8.6038941612863
163 8.57619085675485
164 8.6042683939392
165 8.59777733838265
166 8.59628590183904
167 8.57516877772899
168 8.49998328925414
169 8.41940106914987
170 8.39579574740444
171 8.31795649562179
172 8.23251784665107
173 8.09808681980249
174 7.96109479364252
175 7.77587351681762
176 7.70072759718136
177 7.60379881607347
178 7.48748679530614
179 7.42510952807014
180 7.37147244412843
181 7.25368784750006
182 7.13331683002873
183 7.02513098283766
184 6.9241543891427
185 6.79260473279481
186 6.73772405762541
187 6.68655117151179
188 6.62521575957388
189 6.55813720247861
190 6.49951757061039
191 6.40588659426223
192 6.30834913719565
193 6.1739149799491
194 6.04594627959474
195 5.9660397012002
196 5.90235318543685
197 5.82543895212603
198 5.71936540129854
199 5.60212793837703
200 5.43899441281003
201 5.32556084560039
202 5.19901300055429
203 5.09872902035652
204 4.98131368218565
205 4.84838883666979
206 4.68128963783531
207 4.51818265489888
208 4.38551851931447
209 4.26672799752652
210 4.15342716095803
211 4.09028668182617
212 4.05855668937575
213 3.98410868884301
214 3.94347027325843
215 3.89471926997986
216 3.76306256477862
217 3.70617643412034
218 3.62281674974382
219 3.51319575776617
220 3.41504884045233
221 3.34975198539058
222 3.29259419551638
223 3.26774581724904
224 3.21167306032042
225 3.18527322259161
226 3.12625145910821
227 3.09654311258406
228 3.07718511989853
229 3.01984986168713
230 3.00315716412403
231 3.00038097887313
232 2.96142074330708
233 2.88745484127842
234 2.81386415784431
235 2.6919605899824
236 2.5561639579936
237 2.43081722010118
238 2.30132959040267
239 2.18333281496787
240 2.0510051903864
241 1.94595773004415
242 1.88392151115198
243 1.78360927507643
244 1.68985878838509
245 1.56368930970034
246 1.47464820356926
247 1.38013120898348
248 1.2980142836098
249 1.18834423174382
250 1.05126038412084
251 0.936697283981098
252 0.817774363721364
253 0.753090215155557
254 0.718442279259307
255 0.70836377359944
256 0.708814269075401
257 0.685645168985275
258 0.665592837462468
259 0.651571573692818
260 0.651947004442259
261 0.652010617041433
262 0.621929889445205
263 0.552740426154905
264 0.44187902565739
265 0.387726545272517
266 0.356950528568282
267 0.357485005672279
268 0.336357072491801
269 0.326658330487435
270 0.275312941835032
271 0.229858253352463
272 0.230619799711549
273 0.231210451410479
274 0.231957623881131
275 0.232647776993599
276 0.233224672511897
277 0.233572081824445
278 0.234036765893584
279 0.234677529628834
280 0.235202539159018
281 0.235667711257574
282 0.236407257367691
283 0.236918173756412
284 0.237671486412655
285 0.238512903223186
286 0.23947497354598
287 0.240582335876547
288 0.241611334312433
289 0.242297322413006
290 0.243020987633458
291 0.243583986803774
292 0.243954643666739
293 0.244389028583964
294 0.244676691454497
295 0.245233771513599
296 0.245507108538682
297 0.246040732841684
298 0.236587782032593
299 0.236876085245949
300 0.236969576464226
301 0.236995201745881
302 0.236975904974151
303 0.237144022894831
304 0.237272515028135
305 0.237762963924347
306 0.238314663072447
307 0.238828960499122
308 0.239296183312372
309 0.233378915716385
310 0.23372953439844
311 0.223996476429566
312 0.224124027236621
313 0.224358637103883
314 0.198228314884677
315 0.147436741624047
316 0.133732154489035
317 0.109949114083938
318 0.0956080243818542
319 0.103232559681824
320 0.123598042504532
321 0.123721827744757
322 0.124031234187019
323 0.124466199202639
324 0.124114152465513
325 0.118879541921815
326 0.106356964848715
327 0.106557578504571
328 0.106910939461563
329 0.107012145518852
330 0.107301584674256
331 0.107431756744973
332 0.107545224488099
333 0.10764443409475
334 0.107771258865523
335 0.107888126034795
336 0.107924778710244
337 0.107872885387528
338 0.107998027964209
339 0.108056374555331
340 0.108139921678599
341 0.108260571082087
342 0.108344466255353
343 0.108580372569095
344 0.108881654944307
345 0.108974633718431
346 0.108891786101981
347 0.108905679920708
348 0.108993871852695
349 0.109274068454506
350 0.109622338472359
351 0.10988270221947
352 0.109938520371961
353 0.110388057222335
354 0.110537540224327
355 0.110463057169213
356 0.110587014175999
357 0.110495790258906
358 0.110589141524456
359 0.110559142537736
360 0.110628132810234
361 0.110656146557913
362 0.110704194227537
363 0.110542155195994
364 0.110384408815671
365 0.110351223936796
366 0.110031756434983
367 0.109741280015828
368 0.109394708233476
369 0.109136591054767
370 0.108801877485334
371 0.108344859695276
372 0.107892913407841
373 0.10777678253311
374 0.107522496351467
375 0.107367844399078
376 0.107542418347325
377 0.107870084170336
378 0.108014914240161
379 0.108129587896715
380 0.108523101220035
381 0.10868045838256
382 0.10835313702235
383 0.10805633205327
384 0.107418664912725
385 0.10685421858675
386 0.10609137786993
387 0.105286399331235
388 0.104425717076056
389 0.1040981917417
390 0.103880303361448
391 0.103727141908043
392 0.103658778706304
393 0.103606634450271
394 0.103788317010458
395 0.103643010587425
396 0.103765678734985
397 0.10352174833718
398 0.103397529864164
399 0.10329501624843
400 0.103256795794196
401 0.103263856706917
402 0.103178177480509
403 0.102856082298895
404 0.102760777106278
405 0.102527876435311
406 0.102104320316907
407 0.101949748672077
408 0.101959976838571
409 0.101828929947528
410 0.101567806594644
411 0.101478627876231
412 0.101376319622555
413 0.101246454296775
414 0.101284445409456
415 0.101318031437495
416 0.101361632266257
417 0.101437050809955
418 0.101370905940998
419 0.0938119954586
420 0.0735333424529063
421 0.0736422262373844
422 0.0735925671184668
423 0.0733303122243024
424 0.0730814243827535
425 0.073093903863869
426 0.0728778585192367
427 0.0726940979032952
428 0.0723962689989503
429 0.0724437687925274
430 0.0721866340667339
431 0.0720705192810738
432 0.0719403509900258
433 0.0717818020924779
434 0.0717962698148494
435 0.0716437530071562
436 0.0714773144147421
437 0.0713329703099862
438 0.071258872037838
439 0.0712934219559065
440 0.0712439043369113
441 0.0713068768265794
442 0.0711778087419088
443 0.0710251263052032
444 0.0707465515443482
445 0.0707543756613359
446 0.0709551427685028
447 0.0708959075853591
448 0.0708089706022247
449 0.070656929924844
450 0.0703150509274792
451 0.0698133881241574
452 0.0696675029484368
453 0.0691146800739762
454 0.0688734106764014
455 0.0688447128171583
456 0.0686889569541745
457 0.0685544175592986
458 0.0683085367743161
459 0.0682955165321982
460 0.0682225964723239
461 0.0680944833158264
462 0.0681090004159523
463 0.0679949348676837
464 0.0681150120697748
465 0.0682181937525274
466 0.0683631779006919
467 0.0687042290770296
468 0.0689386124387556
469 0.0693309991871456
470 0.06966839512148
471 0.0702353977904886
472 0.0708702189311953
473 0.070922333311587
474 0.0708026344367863
475 0.0705303338414978
476 0.0703115874003697
477 0.0699249907606327
478 0.0694044924776881
479 0.0689017641629289
480 0.0681736077340065
481 0.0678231608144324
482 0.0676159421554576
483 0.0676026809796349
484 0.0676260051739746
485 0.0675024819658893
486 0.0675865749670811
487 0.0674861659105545
488 0.0673349960834184
489 0.0670510197255135
490 0.0667216753615185
491 0.06653335102857
492 0.0665356688895963
493 0.0665374493713307
494 0.0663549919946536
495 0.0662387572435455
496 0.0660140257012608
497 0.0661518243069531
498 0.0661509014044577
499 0.066154315010549
500 0.0661608771681995
501 0.0663241733785571
502 0.0663220582506938
503 0.0663066842684248
504 0.0663647268459272
505 0.0661888220930768
506 0.0661950241348905
507 0.0660227937647278
508 0.0656988334391644
509 0.065594005592593
510 0.0656229086011217
511 0.0656047641863643
512 0.0656840498555039
513 0.0656936508359513
514 0.065788022231618
515 0.0656565462046137
516 0.0654383166088019
517 0.0652733348661832
518 0.0653783388398961
519 0.0655167108162914
520 0.0654863624454129
521 0.0654801289728175
522 0.0653890471371824
523 0.0655010832912421
524 0.0657141722689585
525 0.0658757603540789
526 0.0663329304193985
527 0.0668453310293535
528 0.0673061684638333
529 0.0676311889080944
530 0.0679473225248785
531 0.0680564949033351
532 0.0681121967944773
533 0.0681160460402316
534 0.0680909687487338
535 0.0681716328833727
536 0.0683755530052576
537 0.0687235145006707
538 0.0687310491974858
539 0.0686060597600181
540 0.0685938590686328
541 0.0685867931445819
542 0.068922376942437
543 0.0692442273067354
544 0.0696847914345471
545 0.0699049292131212
546 0.0698577549453876
547 0.0699097465731529
548 0.0699491370970827
549 0.0699457128276754
550 0.0701162999886856
551 0.0701028497631432
552 0.0699747591682808
553 0.0700766458853013
554 0.0700438283400626
555 0.0699207671579598
556 0.0699173546749535
557 0.069874696298607
558 0.0699333357912701
559 0.0698746241468734
560 0.0698564726016048
561 0.0699698563815537
562 0.0699159043443342
563 0.0701513261843684
564 0.0699600240289828
565 0.0696442434000755
566 0.0694440216922976
567 0.0691502393564133
568 0.0690257777376883
569 0.0686621025404383
570 0.0683327154498374
571 0.0678550116378119
572 0.0672071721665907
573 0.0669566529047734
574 0.066939867647875
575 0.066812340802062
576 0.0666831161737537
577 0.0667147498109034
578 0.0669533407584231
579 0.0669327993672778
580 0.066807491876325
581 0.0665538472334811
582 0.066500040753217
583 0.0663439758412415
584 0.0661943448339525
585 0.0664194673882548
586 0.0663426499589923
587 0.0665052591583162
588 0.0667699210131968
589 0.0670045450671387
590 0.0672804203583519
591 0.0672052256966663
592 0.0672476503667531
593 0.0670173475275988
594 0.0668806714896937
595 0.0667857579375322
596 0.066836462195206
597 0.0666029577523432
598 0.0664390269674095
599 0.0662820015614398
600 0.0663275311824145
601 0.0663312920530052
602 0.0663751170797741
603 0.0663633582192779
604 0.0662193493716995
605 0.0662979523995546
606 0.0662640962935166
607 0.0748665908010162
608 0.0864211329282398
609 0.120570044745464
610 0.176070997332095
611 0.176009842801168
612 0.190039441386243
613 0.190042060563442
614 0.189872818569888
615 0.189914340375349
616 0.189989650430325
617 0.18995326333139
618 0.189807407768994
619 0.189642041045149
620 0.189574579908763
621 0.189396545715326
622 0.18944068502507
623 0.189474291139813
624 0.1892475920684
625 0.189088545901254
626 0.188680305457856
627 0.188302651293998
628 0.187925282869592
629 0.187695097561832
630 0.187640336664294
631 0.187601213312932
632 0.187662684225179
633 0.187644193382121
634 0.187537329910133
635 0.187376311211783
636 0.187179811685855
637 0.186929015400219
638 0.186820322154786
639 0.186833929194686
640 0.186641065135354
641 0.186443878014406
642 0.186103878148342
643 0.185723369680159
644 0.185189329014734
645 0.184838711847187
646 0.184636593669484
647 0.184572068137227
648 0.184460944998764
649 0.184386589085698
650 0.184322135252828
651 0.184379741635817
652 0.1843007293441
653 0.184238080708778
654 0.184427459542758
655 0.184585754435761
656 0.184411185570466
657 0.184590235104588
658 0.184583019827242
659 0.184504586763023
660 0.184348342803964
661 0.184056773733987
662 0.184091672378076
663 0.183897783384568
664 0.183889805522417
665 0.183877553990592
666 0.184031505695848
667 0.184237208653185
668 0.184450234825072
669 0.184523431159118
670 0.184644629542254
671 0.184790899940317
672 0.184972186736813
673 0.184974638841986
674 0.184821461220081
675 0.184775687463289
676 0.184785667282385
677 0.184643213879276
678 0.18442162092158
679 0.184278397973708
680 0.184432821337514
681 0.184661694025708
682 0.184633504271101
683 0.184646325388458
684 0.184901590320478
685 0.185016442695614
686 0.185029056123585
687 0.184821496891282
688 0.184600628340027
689 0.184388010926705
690 0.18417454965137
691 0.18419289852005
692 0.184065125792113
693 0.184133705534887
694 0.184179735852831
695 0.184196455407741
696 0.184384897892969
697 0.184712445827381
698 0.18490758452871
699 0.185001107636854
700 0.184909447111982
701 0.184719135000209
702 0.184593090768203
703 0.18477517420411
704 0.184917322165516
705 0.184954466906679
706 0.18517645170185
707 0.17675626950966
708 0.16560602272657
709 0.131671766608006
710 0.0764542590651308
711 0.0768727207987513
712 0.0630174187180091
713 0.0632528416716514
714 0.0633385660526801
715 0.0636009304732806
716 0.063682054974397
717 0.0637289505588842
718 0.0637559163217747
719 0.0638545790210219
720 0.06413233170068
721 0.0642929787420098
722 0.0643363585144152
723 0.0641315350071955
724 0.0642765711105722
725 0.0642034638542782
726 0.0643524409750489
727 0.064578373869449
728 0.0645589813915558
729 0.0646338748674225
730 0.0647679552299314
731 0.0648127846725811
732 0.0649653469898703
733 0.0650460872120902
734 0.0653247763496756
735 0.0656729870473282
736 0.06606975397322
737 0.0662534479057285
738 0.0667075680798598
739 0.0668142571067119
740 0.0669742656265362
741 0.0672009327228443
742 0.0674057766762553
743 0.0674561026489118
744 0.0674822923076408
745 0.0678066416596175
746 0.0680377530491933
747 0.0684336011111463
748 0.068773987699451
749 0.0688710769607496
750 0.0687622157818396
751 0.0688102011292267
752 0.0691676985664935
753 0.0695130270957861
754 0.0693954819177725
755 0.0695031488213454
756 0.0699449098564855
757 0.0702299893399004
758 0.0703890706876064
759 0.0707073990891013
760 0.0708675109693468
761 0.0709748164084203
762 0.0711954482429019
763 0.0716541533681448
764 0.0719208471947513
765 0.0721374488341098
766 0.0722297109785632
767 0.0724360364105223
768 0.0722555974390298
769 0.0722362085157374
770 0.0723317443987207
771 0.0723182282903463
772 0.0724843596089841
773 0.0726134363783513
774 0.0728770279052424
775 0.0731095672455285
776 0.0730567088071211
777 0.0731844565530764
778 0.0733206776340285
779 0.0734228644695804
780 0.073626497152195
781 0.073796630877373
782 0.0742459035866659
783 0.0744813658336489
784 0.0745778310557307
785 0.0746846079754459
786 0.0751710756174225
787 0.0755579155359101
788 0.0760528498525082
789 0.0765706510228892
790 0.0766770755807556
791 0.0769983625453324
792 0.077198277087864
793 0.0774046863815147
794 0.0775212291491653
795 0.0777085131207377
796 0.0777206183219914
797 0.0776136659029316
798 0.0778669281276598
799 0.0782223283005851
800 0.0785038065606841
801 0.0786564595179198
802 0.0790616926138455
803 0.0791121868823211
804 0.0791065429923447
805 0.0790457734496658
806 0.0790491975714303
807 0.0792339675150015
808 0.0790199770300069
809 0.078987826634343
810 0.07874371521385
811 0.0784304181132256
812 0.0785628605059992
813 0.0784365139857664
814 0.0787031399511625
815 0.0785462243248594
816 0.0788367553182525
817 0.0791553625005872
818 0.0793881681321318
819 0.0794838462863618
820 0.0795542339591384
821 0.0795399619955197
822 0.0796496036234885
823 0.0799091040404574
824 0.0800525719795269
825 0.0804231048359679
826 0.0806429182630154
827 0.0807849859784164
828 0.0811902716851455
829 0.0810519673879025
830 0.0810266059108835
831 0.0811090286143281
832 0.0813372748886786
833 0.0814454132541596
834 0.08137316469506
835 0.0812068514633574
836 0.0810192455550168
837 0.081134500795697
838 0.0809473155132127
839 0.0809798696053895
840 0.0810610344720044
841 0.0811606446951828
842 0.0811590244919262
843 0.0812284674369357
844 0.0813042513161508
845 0.0813426596359295
846 0.0813688871681461
847 0.0811973806813376
848 0.0811498714388927
849 0.0811638467705734
850 0.081384869255794
851 0.0817016685456292
852 0.0816235972411596
853 0.0817407319297399
854 0.0819319824593913
855 0.081935272955493
856 0.0816795016043443
857 0.0814473656070413
858 0.0815062003684352
859 0.081592486129166
860 0.0819713915090961
861 0.082436043216303
862 0.0824273299851029
863 0.0823457687809969
864 0.0823041878426738
865 0.0823865911872099
866 0.0823618374097759
867 0.082113211753117
868 0.0821891562264273
869 0.0824755172849836
870 0.0822837805369636
871 0.0824163427482881
872 0.0824647116657116
873 0.0825430900581614
874 0.0828207528251869
875 0.0831014416625476
876 0.0836450229388674
877 0.0838711406329139
878 0.0840951919046393
879 0.0842265363310889
880 0.0840846004005698
881 0.0839652714202566
882 0.0840219725335555
883 0.0843513593806529
884 0.0846763594580534
885 0.0848320277368248
886 0.0850653506519075
887 0.085334601447903
888 0.0856265602940857
889 0.0859844329909265
890 0.0862912642128731
891 0.0865510929388984
892 0.0865860509067852
893 0.0866078030929202
894 0.0865940305392542
895 0.086620743400008
896 0.0867481368908329
897 0.0867174066889129
898 0.0865958996278096
899 0.086725525065076
900 0.0867727929156899
901 0.0869810352125887
902 0.0870734311137357
903 0.0870479162390484
904 0.0872028408200231
905 0.0875815832758599
906 0.0874861046950991
907 0.0874883539478833
908 0.0876975015121025
909 0.087717280431475
910 0.0877854065900829
911 0.0881752496160971
912 0.0882551021104518
913 0.0883616705122085
914 0.0881823020286447
915 0.0883250199520717
916 0.0881223154973122
917 0.0880047388609046
918 0.0880192370649502
919 0.0880503606203365
920 0.0879910862454199
921 0.0881863707631692
922 0.0881482961025586
923 0.0882364756240713
924 0.0884065089887235
925 0.088604218938749
926 0.0888964353646861
927 0.0891809403261095
928 0.0892922266920277
929 0.0894878467871286
930 0.0898061305033161
931 0.0899961179945058
932 0.0899365550644734
933 0.0899565616016798
934 0.0902498200753053
935 0.09077771425028
936 0.0912390789316714
937 0.09134708105139
938 0.0914400375657851
939 0.0915393745942265
940 0.0915428183232007
941 0.0914724721385346
942 0.091462789857851
943 0.0915029562000245
944 0.091691873323748
945 0.091779551637951
946 0.0917164829903868
947 0.0917617856528523
948 0.0917984905679805
949 0.0920795206756611
950 0.0921487058920002
951 0.0923141789521014
952 0.0924618386046677
953 0.0921482366244845
954 0.0921415366866268
955 0.0921474525449048
956 0.0924461859978646
957 0.0925311557753685
958 0.0925279409116274
959 0.0926751226617171
960 0.0927054043719681
961 0.0925664612230685
962 0.0927021940934355
963 0.0926782280421639
964 0.0926142099285607
965 0.0924284486771421
966 0.0924122155309715
967 0.0923441095624366
968 0.0922005075409152
969 0.0921761844296543
970 0.0924968527438114
971 0.0923337931916421
972 0.0919759205368518
973 0.092125441531839
974 0.0919024036244582
975 0.0916640102804286
976 0.0913774238281212
977 0.0911837612481349
978 0.0910032894212645
979 0.0911977980761549
980 0.0914396212640077
981 0.0915385694234328
982 0.091345736232538
983 0.0911991269460987
984 0.0908194868280862
985 0.0907629971280994
986 0.0906502544420346
987 0.0906248878177121
988 0.0901547844900369
989 0.0897239432329161
990 0.0898204274131149
991 0.0897087856755024
992 0.0897858059248938
993 0.0897333434353277
994 0.0899172211268615
995 0.0902009823640219
996 0.0900859067379861
997 0.0903186968495402
998 0.0902426837094981
999 0.0902052555650153
1000 0.0903738243266662
1001 0.0904249237584736
1002 0.0903174559943273
1003 0.0906971841198492
1004 0.090821306524781
1005 0.0909731565603806
1006 0.0915756600546865
1007 0.0919821538400129
1008 0.092266403792687
1009 0.0924425295640731
1010 0.0926266323397294
1011 0.0924977670422322
1012 0.0922718905076954
1013 0.0922780513874295
1014 0.0923003851506564
1015 0.0921705823353977
1016 0.0922343211135058
1017 0.0922260788904714
1018 0.092224951554399
1019 0.0921560377043988
1020 0.0921909696539524
1021 0.092236061725016
1022 0.092376481104784
1023 0.0925498854168381
1024 0.092830902075998
1025 0.0925712864228308
1026 0.0923087660497913
1027 0.0921678701286101
1028 0.0923545136632265
1029 0.0926692287002606
1030 0.0923824933595461
1031 0.0924229921097367
1032 0.0922456551687947
1033 0.0922021537009641
1034 0.0921839732423132
1035 0.091858282520393
1036 0.0915854106150346
1037 0.091370350541556
1038 0.091547207818835
1039 0.0918447964698589
1040 0.0920726967962855
1041 0.0923345504071222
1042 0.0924469998283348
1043 0.0925199980895513
1044 0.0924184822152074
1045 0.0923185629148656
1046 0.092300557117087
1047 0.0922587289165404
1048 0.0920856720920301
1049 0.0917923744503469
1050 0.0915867629149261
1051 0.0912627662260002
1052 0.0909894786440327
1053 0.09103712973244
1054 0.0909515958334305
1055 0.0908966482327833
1056 0.0907273876187583
1057 0.0909357323348013
1058 0.0910031014866308
1059 0.0910253150976177
1060 0.0907585878014788
1061 0.0906305489097349
1062 0.0905649288615859
1063 0.0904000807062766
1064 0.0904714426893679
1065 0.0908433836192489
1066 0.0908360909430485
1067 0.0907681850805557
1068 0.0908241017292266
1069 0.0906387407508009
1070 0.0904620378497384
1071 0.090702028324481
1072 0.0908930634163016
1073 0.0907368825725098
1074 0.0907357521048561
1075 0.0908699847801472
1076 0.0910412316899556
1077 0.0914065555560637
1078 0.0916227120478834
1079 0.0914479519080032
1080 0.0915067714134511
1081 0.0913939790954328
1082 0.0914857909936927
1083 0.0916261588697353
1084 0.0919735135045585
1085 0.0919389481285816
1086 0.0916115539783732
1087 0.091294085683603
1088 0.0913904332462471
1089 0.0913965120240482
1090 0.0913848766434649
1091 0.0915688487687157
1092 0.0919636639910823
1093 0.0926567434356639
1094 0.0928748818034637
1095 0.0927874562437819
1096 0.0928687502671619
1097 0.0928154430400264
1098 0.0930571284977987
1099 0.0928925399853188
1100 0.0925448998328784
1101 0.0922500410957218
1102 0.0920715501050972
1103 0.0918848998002795
1104 0.0920223647432022
1105 0.0921119018835316
1106 0.0919474150926226
1107 0.0915398157330446
1108 0.091290164224547
1109 0.0915050003966826
1110 0.0914564985470634
1111 0.091576158577991
1112 0.0915738416656632
1113 0.091715223661754
1114 0.0919740492099618
1115 0.0920457518741523
1116 0.0921239276066535
1117 0.0921989042267296
1118 0.0921117859322567
1119 0.092066615735107
1120 0.0919954431803762
1121 0.091809948753671
1122 0.0918824205352757
1123 0.0919803281552959
1124 0.0920885078663741
1125 0.0921924562517188
1126 0.0924487252925474
1127 0.0922403950789931
1128 0.0918056571881016
1129 0.0915891659219233
1130 0.0915124667393275
1131 0.0914260631930711
1132 0.091458451671142
1133 0.0914505409432195
1134 0.0911280434083028
1135 0.090944547356039
1136 0.0906629950286333
1137 0.0904476586866622
1138 0.0900110215730456
1139 0.0895846973417156
1140 0.0893082034173722
1141 0.0888586700734095
1142 0.0885940867052523
1143 0.0883950593256805
1144 0.088143888950317
1145 0.0878473366648632
1146 0.0877335712975219
1147 0.0876573002235682
1148 0.0876756227292981
1149 0.08768825335565
1150 0.0879163950622023
1151 0.0879207385495965
1152 0.088228822422102
1153 0.0884158911165196
1154 0.0885605634148851
1155 0.0889316510561957
1156 0.0891602532970137
1157 0.0889553274560103
1158 0.0889129149262953
1159 0.0888589576472987
1160 0.0890970051120394
1161 0.0894180574117172
1162 0.0894030755316498
1163 0.0896995111744764
1164 0.0899146661975828
1165 0.089911614139869
1166 0.0903548778852473
1167 0.0911240330958753
1168 0.0918863729952545
1169 0.0923835401168435
1170 0.0928925066582178
1171 0.0931944165470622
1172 0.0935233626903891
1173 0.0935963167240743
1174 0.0938038652334444
1175 0.0939202294734559
1176 0.0939421476158532
1177 0.0940332794775031
1178 0.094324804476837
1179 0.0945233172152803
1180 0.094627316214669
1181 0.094906452796713
1182 0.0949868332901588
1183 0.094934368135614
1184 0.0945934652904589
1185 0.094246631864562
1186 0.0940773477590756
1187 0.0942256429421423
1188 0.0940461650041289
1189 0.0938136797259949
1190 0.0933157071713185
1191 0.0927422570975204
1192 0.0920940148902264
1193 0.0914545751822379
1194 0.0912609772571932
1195 0.091090424192621
1196 0.0908284025457533
1197 0.0907337561675877
1198 0.0906362478254505
1199 0.0904877070585053
1200 0.090778930306883
1201 0.0907985704359817
1202 0.0910273202470444
1203 0.0908916257662941
1204 0.0906099321592501
1205 0.0903611680842505
1206 0.0901875529665949
1207 0.0903582609400655
1208 0.0904964257633128
1209 0.0902215900647934
1210 0.0904046881555723
1211 0.0905252262274507
1212 0.0909244531159357
1213 0.0908389385696228
1214 0.0906056409070516
1215 0.0905179407781043
1216 0.0905347048064823
1217 0.0906361302889081
1218 0.0910079968261789
1219 0.0916120414892066
1220 0.092100692555
1221 0.092743746834044
1222 0.093070502194887
1223 0.0928408810920018
1224 0.0922136853413167
1225 0.091922172095733
1226 0.091608652873033
1227 0.0916637366978375
1228 0.0919345354214283
1229 0.0917537742681088
1230 0.0915746988951832
1231 0.0915933686960216
1232 0.0916214837870893
1233 0.0917791599833527
1234 0.092184594655937
1235 0.0924459184324724
1236 0.0927797502761223
1237 0.0930732249983566
1238 0.0934612418591587
1239 0.093761312003694
1240 0.0939163762669659
1241 0.0940390947646438
1242 0.0941774345207477
1243 0.0943401145321832
1244 0.0947268831784004
1245 0.0952123193679336
1246 0.0956838494080967
1247 0.0961591331650288
1248 0.096303594309029
1249 0.0963568159967736
1250 0.0961719560771326
1251 0.0962173707253396
1252 0.0960271744551028
1253 0.095804832310173
1254 0.0956657001104986
1255 0.0954943433547896
1256 0.095345220309905
1257 0.0952322666253895
1258 0.0950621064903498
1259 0.0947962001074575
1260 0.0946089856547769
1261 0.0943112500449888
1262 0.0943012749274203
1263 0.0942546371150911
1264 0.0941169321209145
1265 0.09398977025352
1266 0.0936622184328326
1267 0.0932322491558625
1268 0.0928925749944301
1269 0.0925798296047469
1270 0.0922288835676591
1271 0.0919315431530276
1272 0.0917708796756824
1273 0.0920097010055497
1274 0.0922802026784666
1275 0.0922042915199699
1276 0.0918434533275649
1277 0.0915431240311773
1278 0.0909860835707741
1279 0.0907124384534109
1280 0.0902324656360042
1281 0.0897936762250538
1282 0.0895483745224237
1283 0.0891144100102019
1284 0.0891395446685965
1285 0.0892615503521938
1286 0.089385347242669
1287 0.0892492117894335
1288 0.0893743968399713
1289 0.089432580226503
1290 0.0894620119729189
1291 0.0894761043947983
1292 0.0894806159600239
1293 0.0893870434006294
1294 0.0891494439146027
1295 0.0892313181944564
1296 0.0896647356195717
1297 0.0898555945955923
1298 0.0899735304579281
1299 0.0904678074334561
1300 0.0908139435117255
1301 0.0914088560790651
1302 0.091544982529449
1303 0.0916913860780096
1304 0.0917002139705392
1305 0.0915860825026175
1306 0.0916889763885001
1307 0.0917784167052696
1308 0.0915716446112765
1309 0.0914388714749157
1310 0.0913619849745055
1311 0.0911837881815609
1312 0.0908081661768165
1313 0.0908673348158254
1314 0.0910257960765921
1315 0.0910907096649316
1316 0.0909363494997842
1317 0.0906592988770353
1318 0.0902794397952493
1319 0.0897048343570532
1320 0.0890735580283444
1321 0.0882803203752155
1322 0.0875954006729125
1323 0.0872828797514194
1324 0.0871942583100144
1325 0.0870656932370821
1326 0.0867787919698321
1327 0.0863586060833495
1328 0.0857483480479641
1329 0.0856421427295572
1330 0.0858003938893808
1331 0.0859690558778584
1332 0.0861101294794344
1333 0.0860290557129292
1334 0.0857711290785619
1335 0.0856180875681002
1336 0.0854790630779053
1337 0.0855339437684779
1338 0.0854495752182675
1339 0.0856226529008063
1340 0.0860694597465135
1341 0.0865766367634296
1342 0.0870032102375899
1343 0.0871206903017628
1344 0.0871171948569781
1345 0.0870576369689479
1346 0.0868662795653336
1347 0.0864539641064903
1348 0.0865674443681064
1349 0.0867995680922786
1350 0.0870500072649611
1351 0.087303239435405
1352 0.0877746273866933
1353 0.0881693510200512
1354 0.0887295935950988
1355 0.0892540138689173
1356 0.0894634099721998
1357 0.0898691073894724
1358 0.0902972168259248
1359 0.0906605954313227
1360 0.0911033339578216
1361 0.0912487115255999
1362 0.0915792664046057
1363 0.0919700398648683
1364 0.0923343760894886
1365 0.0927963888711611
1366 0.0932972695913531
1367 0.0936628411881975
1368 0.0936117410781117
1369 0.0935779408629151
1370 0.0935374156175203
1371 0.0936564228788211
1372 0.0934693312464697
1373 0.0933014993285042
1374 0.0929241522500843
1375 0.0931440146121122
1376 0.0933509549316841
1377 0.0933965825012683
1378 0.0936407020107481
1379 0.0936601118105636
1380 0.0939209174837151
1381 0.0943533784836291
1382 0.0943859422079413
1383 0.0945199506554991
1384 0.0943903978555181
1385 0.0945892703709705
1386 0.0948325065987774
1387 0.0952507364772009
1388 0.095511229945505
1389 0.0959628911189839
1390 0.0963538930991035
1391 0.0966147805296396
1392 0.0968357798957777
1393 0.0971183965150794
1394 0.0973203043334934
1395 0.0975331627175956
1396 0.0977818141842363
1397 0.0976870144985514
1398 0.0974887705411129
1399 0.0969946718112715
1400 0.0963400431707578
1401 0.0957272885803422
1402 0.0954028419544557
1403 0.0953864148777347
1404 0.0954066064300378
1405 0.095445879693325
1406 0.0954541488631094
1407 0.0953138959695343
1408 0.0955996386898414
1409 0.0960337652621047
1410 0.0964452063307544
1411 0.0967962926694963
1412 0.0969723962348189
1413 0.0969071089117642
1414 0.0967919335620763
1415 0.096984075288542
1416 0.0973512343076573
1417 0.0976754289587689
1418 0.0980522417252814
1419 0.0985642889894098
1420 0.0989218973741254
1421 0.0995251260123086
1422 0.100112937110966
1423 0.100870422945286
1424 0.101524612775584
1425 0.102283429124323
1426 0.103071949334785
1427 0.103988953248972
1428 0.104528314969662
1429 0.104894810042747
1430 0.105098962417219
1431 0.105287076178902
1432 0.105288951420184
1433 0.105756106787408
1434 0.106316778742571
1435 0.106522272678467
1436 0.106673866143492
1437 0.106839420464148
1438 0.1071064659993
1439 0.10732521151805
1440 0.107477858351344
1441 0.107377080844199
1442 0.107352060594312
1443 0.107651694298665
1444 0.107714614821543
1445 0.107531038650736
1446 0.107523157981277
1447 0.10761731940353
1448 0.10767646195322
1449 0.107675273397354
1450 0.107561685762407
1451 0.107532047816121
1452 0.107496108739379
1453 0.107803783890904
1454 0.108015216882486
1455 0.10783981205042
1456 0.107683646546325
1457 0.10774180579414
1458 0.107546648261959
1459 0.107354987950612
1460 0.107213349141416
1461 0.107511380340179
1462 0.107497501699681
1463 0.107352633170067
1464 0.10704727846517
1465 0.106670274172257
1466 0.106282015899674
1467 0.105845660252344
1468 0.105491571141674
1469 0.105350429922751
1470 0.105153331371762
1471 0.10484372366835
1472 0.104950147763366
1473 0.105076292897697
1474 0.105081307320875
1475 0.104819175801613
1476 0.104600415342215
1477 0.104399647750042
1478 0.104226127809879
1479 0.104296653274059
1480 0.104315497224229
1481 0.104316610708752
1482 0.104683203910254
1483 0.105201974190159
1484 0.105823085403799
1485 0.106341493601212
1486 0.106903596989537
1487 0.107123520474693
1488 0.107370366578743
1489 0.107127975196272
1490 0.107373271313036
1491 0.107419559358304
1492 0.10766154865215
1493 0.107954235389275
1494 0.108157034090591
1495 0.107952271010531
1496 0.107398490086143
1497 0.107463271029346
1498 0.107618693351105
1499 0.107988455159712
1500 0.108605469905028
1501 0.108855133606799
1502 0.109318757041674
1503 0.10946224211531
1504 0.109599225046445
1505 0.109948483813105
1506 0.110300448578264
1507 0.110303562162567
1508 0.110276312745964
1509 0.110046954726708
1510 0.109701896666425
1511 0.109612624661427
1512 0.109896902810419
1513 0.11017995956498
1514 0.110356118355844
1515 0.110386546331788
1516 0.110346040287504
1517 0.110606539826949
1518 0.110953090267221
1519 0.110781722638972
1520 0.110650069488129
1521 0.110157728043228
1522 0.109680589717764
1523 0.10912174237586
1524 0.108765508993843
1525 0.108462045465649
1526 0.108207657157745
1527 0.107967773615915
1528 0.10831664331321
1529 0.108591727147577
1530 0.109043538587707
1531 0.109293767707891
1532 0.109577197402978
1533 0.10975820031169
1534 0.109401760656879
1535 0.109209590553705
1536 0.109002322336282
1537 0.108762891882398
1538 0.10857293585605
1539 0.108036104696725
1540 0.107620383365197
1541 0.107630685407485
1542 0.107460403250398
1543 0.107204205792164
1544 0.10725508906949
1545 0.107400635149024
1546 0.107659834759961
1547 0.108167525161693
1548 0.10847740685027
1549 0.108399164818911
1550 0.108616037709007
1551 0.108363902895312
1552 0.107941536929652
1553 0.107248357034132
1554 0.106506024895793
1555 0.106126849024708
1556 0.106171975395305
1557 0.105974669930119
1558 0.106328915995282
1559 0.106459331580818
1560 0.106460607638078
1561 0.106408084918658
1562 0.10633067403001
1563 0.106151241719008
1564 0.106350736451059
1565 0.106430633636237
1566 0.10650177436989
1567 0.106595553018587
1568 0.106803618101676
1569 0.107120900236173
1570 0.107161806742256
1571 0.107068685163108
1572 0.107158901245657
1573 0.107228737971177
1574 0.107266753241356
1575 0.107309616479624
1576 0.107734276949441
1577 0.108261751384007
1578 0.108711571924568
1579 0.108844850468849
1580 0.108667619038265
1581 0.108398053334172
1582 0.108189152210784
1583 0.10803435510205
1584 0.108003509613054
1585 0.107411667543115
1586 0.106639000503437
1587 0.10600945574668
1588 0.105401971137421
1589 0.105419240072183
1590 0.10523229407891
1591 0.105290920727998
1592 0.10544271500667
1593 0.105124166397613
1594 0.105203746835418
1595 0.105180319296915
1596 0.105178131850234
1597 0.105136970979411
1598 0.104954942367654
1599 0.104790139051283
1600 0.104427621028672
1601 0.104533822026774
1602 0.10460029660735
1603 0.10486045972521
1604 0.105349826772353
1605 0.105146439843475
1606 0.104631490907936
1607 0.104511198114992
1608 0.104319792257402
1609 0.104298943738372
1610 0.104157114607233
1611 0.104151742475574
1612 0.103933477552082
1613 0.103786217440534
1614 0.10355421641269
1615 0.103677248649387
1616 0.103544274466958
1617 0.103166523417408
1618 0.10261027388116
1619 0.1027476224168
1620 0.10283165393505
1621 0.103218569404467
1622 0.103734723437424
1623 0.104360595570674
1624 0.104515041761133
1625 0.104432298961246
1626 0.104432016030637
1627 0.104112620851938
1628 0.103549703583471
1629 0.102991820241737
1630 0.102333668744745
1631 0.101773845901575
1632 0.101446471062268
1633 0.100989806003709
1634 0.100997214554582
1635 0.101102282252546
1636 0.10128632896307
1637 0.101352130918858
1638 0.101320454047182
1639 0.101700072966219
1640 0.102035928014675
1641 0.101896472626904
1642 0.102078327940167
1643 0.102448276953073
1644 0.102550838364932
1645 0.10283695943348
1646 0.103160280538964
1647 0.103379687721858
1648 0.103190068479776
1649 0.103146736978151
1650 0.102871840348503
1651 0.102874440686319
1652 0.103105104296251
1653 0.103370166726268
1654 0.103763167304587
1655 0.10394406353952
1656 0.103856653328648
1657 0.103798064098874
1658 0.103773572062123
1659 0.104216508956765
1660 0.104244046540493
1661 0.1042747913018
1662 0.104208191552625
1663 0.104472797135977
1664 0.10445879017986
1665 0.104631423113524
1666 0.104550665160164
1667 0.104838748429074
1668 0.105241828851617
1669 0.105675356845322
1670 0.106261316793034
1671 0.10682788106255
1672 0.107145183703929
1673 0.107309038589619
1674 0.107592308160652
1675 0.108059320285788
1676 0.108015244752933
1677 0.107725334677543
1678 0.107507734087867
1679 0.107492620584508
1680 0.107550321983072
1681 0.107833979820384
1682 0.108107758236424
1683 0.108184633629062
1684 0.108395344279443
1685 0.108605577458311
1686 0.10906967337839
1687 0.109365401851628
1688 0.109673492499123
1689 0.109627610917096
1690 0.109676879422104
1691 0.109594370022778
1692 0.109498017387455
1693 0.10979216010564
1694 0.109572555488162
1695 0.109853724548316
1696 0.110295445402053
1697 0.110762417496721
1698 0.111457733651782
1699 0.111940646753224
1700 0.112557932319064
1701 0.112738012846544
1702 0.112706141331664
1703 0.112465474963851
1704 0.112419512224615
1705 0.11255607642609
1706 0.112537696041286
1707 0.112473963664115
1708 0.112500350270761
1709 0.112459218446074
1710 0.112571070375502
1711 0.112611970227176
1712 0.112896332182204
1713 0.113237583895611
1714 0.113987942564977
1715 0.114626832635417
1716 0.115504611879664
1717 0.116303323911575
1718 0.116937251774784
1719 0.116893468589051
1720 0.117131598735723
1721 0.117477982645414
1722 0.117813450450844
1723 0.117725035865465
1724 0.117752711061385
1725 0.118112187326501
1726 0.118387078835849
1727 0.119064837742626
1728 0.119905185398393
1729 0.120662768796287
1730 0.121034269707711
1731 0.12126705347529
1732 0.121456693241635
1733 0.121633537492994
1734 0.121661597475595
1735 0.122053237504174
1736 0.122537038950973
1737 0.122836576133727
1738 0.123140564096748
1739 0.123136214491306
1740 0.123254374714065
1741 0.123401033193063
1742 0.123577309178477
1743 0.123837274535663
1744 0.123967396515077
1745 0.12375874815385
1746 0.123500804172832
1747 0.123305607898801
1748 0.123408515334672
1749 0.123789490606828
1750 0.12401085273646
1751 0.124255014606424
1752 0.124167938339961
1753 0.124113737961325
1754 0.123910947322079
1755 0.123877135987127
1756 0.124280752449217
1757 0.124439360041933
1758 0.124307527905084
1759 0.124058731177688
1760 0.12435729760432
1761 0.124171318571821
1762 0.124453826927756
1763 0.124167111347142
1764 0.124177927011115
1765 0.124085765090445
1766 0.124100003971116
1767 0.12380316143654
1768 0.123483389690678
1769 0.123263925889905
1770 0.123358886891183
1771 0.12340144808592
1772 0.123575558065891
1773 0.123716635011001
1774 0.123707851451168
1775 0.123356965637126
1776 0.123257341668664
1777 0.123351294395279
1778 0.1232186999757
1779 0.12307529270513
1780 0.123245580007283
1781 0.123067520243567
1782 0.123029071938026
1783 0.122886487145938
1784 0.122307970459569
1785 0.122023351041744
1786 0.12194867077691
1787 0.121812359509622
1788 0.12163347223036
1789 0.121888559124873
1790 0.121765267243177
1791 0.121959077007054
1792 0.122094138649691
1793 0.122123750531032
1794 0.122671687842894
1795 0.122986357095092
1796 0.122873135058157
1797 0.122596310655222
1798 0.122388190756001
1799 0.122391967001463
1800 0.121873934031951
1801 0.121786443804558
1802 0.121876439222019
1803 0.122185543597993
1804 0.122086391488965
1805 0.122139166323113
1806 0.122423883043639
1807 0.122795678105936
1808 0.123294802907958
1809 0.123882897185213
1810 0.124480936560849
1811 0.124807805699602
1812 0.124642079781074
1813 0.124467284354596
1814 0.123944271698101
1815 0.123161443218855
1816 0.122320903249611
1817 0.121577535851825
1818 0.121101535659186
1819 0.121129331505408
1820 0.120927681413755
1821 0.120287920897831
1822 0.119467128804913
1823 0.119086504277916
1824 0.118894371802917
1825 0.118434793387837
1826 0.118165190344462
1827 0.117675279099039
1828 0.11685133460634
1829 0.116459477668905
1830 0.116700629827496
1831 0.116784045818895
1832 0.116675044189801
1833 0.116425121621432
1834 0.116319589271779
1835 0.116260041458813
1836 0.115813736089958
1837 0.115809227699124
1838 0.115477653506036
1839 0.115283393385985
1840 0.114960525161991
1841 0.114714762756503
1842 0.114500380187624
1843 0.114282800616415
1844 0.114135346764092
1845 0.114310823494102
1846 0.114357463050128
1847 0.114034006585734
1848 0.113596052933344
1849 0.113060832849869
1850 0.112916005433513
1851 0.113082539108054
1852 0.113422585514049
1853 0.113803431017859
1854 0.114106800702634
1855 0.114341478501665
1856 0.114029740265141
1857 0.114227781220566
1858 0.11454590732199
1859 0.115015496713104
1860 0.114895552251078
1861 0.114885438639935
1862 0.114422782515144
1863 0.114632820260922
1864 0.114929940221723
1865 0.114926525926262
1866 0.115100008328131
1867 0.11521923806526
1868 0.115137387392383
1869 0.114733872196375
1870 0.114440628875818
1871 0.1141565013525
1872 0.113988529533513
1873 0.113573045203084
1874 0.113394618223329
1875 0.113288514928672
1876 0.113086367067212
1877 0.113001929558509
1878 0.113030128804921
1879 0.113323632639317
1880 0.11354659449773
1881 0.113623711764899
1882 0.113740257624663
1883 0.114047633664513
1884 0.114319650457619
1885 0.11478439642477
1886 0.114970151458638
1887 0.115213961651066
1888 0.115456130810394
1889 0.115318430359844
1890 0.115458336471297
1891 0.115718156108205
1892 0.115516589222075
1893 0.115600539823295
1894 0.115113819875828
1895 0.11480081082103
1896 0.114823149733638
1897 0.114998282241609
1898 0.115148832524728
1899 0.115077788741141
1900 0.115458203300373
};
\addlegendentry{Singular value projection}
\addplot [semithick, color4]
table {%
0 6.6343119511378
1 6.69199119114955
2 6.73650399894936
3 6.82187996949673
4 6.8767302759454
5 6.90209901382042
6 6.98099464236192
7 7.02866948711981
8 7.08053389061405
9 7.14558825183466
10 7.24744642832884
11 7.22805974566924
12 7.2667955226508
13 7.27059659993782
14 7.2594029670356
15 7.33105323531379
16 7.29540317095497
17 7.24634196812007
18 7.15264272161599
19 7.1168833816125
20 7.06450612800053
21 7.03490698265854
22 7.04337595803394
23 7.0736186873752
24 7.02009349276318
25 7.03844226977409
26 7.04034539146927
27 7.02480482027547
28 7.0279580654774
29 7.10168544612671
30 7.15068932283885
31 7.19819107902438
32 7.17438842062121
33 7.26212858407492
34 7.35985244500323
35 7.46019401583911
36 7.4386561033928
37 7.48467368327023
38 7.54435007966752
39 7.59415544825661
40 7.6546204801015
41 7.71594039680575
42 7.6953276379379
43 7.68279596194924
44 7.70575576151727
45 7.61549537828619
46 7.59952419776925
47 7.6073935022915
48 7.63586267100882
49 7.55274195214893
50 7.5062040000852
51 7.43254998394987
52 7.41463583059877
53 7.35737469347985
54 7.41783943880407
55 7.39835502401318
56 7.39122040041856
57 7.33347284876436
58 7.27029357306977
59 7.17749400318203
60 7.16511502939952
61 7.19468705514789
62 7.13273016655436
63 7.06502257033229
64 7.00152123492493
65 6.86336072905538
66 6.7647212419694
67 6.67878611916847
68 6.67123300666457
69 6.63826460416798
70 6.64394192140297
71 6.63976951656465
72 6.68814729032079
73 6.76243263120121
74 6.86549189909632
75 6.97559711191511
76 7.04562072059957
77 7.05923244194168
78 7.07180278201831
79 6.9849232644958
80 6.93776540826157
81 6.92445314017102
82 6.93184416016725
83 6.89119611596824
84 6.84285952211353
85 6.8505249584768
86 6.81249169588951
87 6.72365976745998
88 6.69688709010518
89 6.63109934236536
90 6.55004932053228
91 6.5224693130186
92 6.45999459010804
93 6.49944890302425
94 6.52909545416805
95 6.51776201789484
96 6.43562018357492
97 6.36149896332723
98 6.32418595400698
99 6.24336795505886
100 6.31474783628189
101 6.34370840251199
102 6.39651919396667
103 6.37781447436342
104 6.39292062278465
105 6.45914773774497
106 6.50378812972337
107 6.6042454501808
108 6.65268541807451
109 6.67211178631734
110 6.63387398681367
111 6.61111123686105
112 6.56079223840832
113 6.52409149337542
114 6.4777757922258
115 6.39689093403899
116 6.3841355767155
117 6.31523630987587
118 6.27598802258046
119 6.22249604539883
120 6.19683639653996
121 6.16619987417127
122 6.12826465584877
123 6.06573974300967
124 6.04933617434547
125 6.02369398988993
126 5.96147908551958
127 5.91038592902028
128 5.78991254757288
129 5.70089918176172
130 5.63536839094315
131 5.54195526395447
132 5.46251266242932
133 5.3641677964772
134 5.24848542719421
135 5.11753208712322
136 5.02553289468201
137 4.94541561984921
138 4.8658392407493
139 4.79173468533842
140 4.72339395420312
141 4.63324668485527
142 4.59370683041315
143 4.52910315235769
144 4.44460794909537
145 4.40172340102936
146 4.37605635101778
147 4.35149730288757
148 4.26464212132988
149 4.23005919106296
150 4.20494482726082
151 4.2052931331746
152 4.15396489744111
153 4.12132282237899
154 4.0335544413862
155 3.96904262907199
156 3.86051680381898
157 3.80176251258872
158 3.7696000546097
159 3.73237304448406
160 3.67177458711659
161 3.5539620671839
162 3.49087949970006
163 3.42614383132263
164 3.38076867848367
165 3.3636250822956
166 3.36415451300173
167 3.36480403883351
168 3.32475770559486
169 3.25636200744443
170 3.20085366866333
171 3.10141292961826
172 3.01816502847233
173 2.89135419165492
174 2.76008665726317
175 2.59576849102616
176 2.50836558686843
177 2.40827379808008
178 2.30244633476266
179 2.2459773752096
180 2.20851415673581
181 2.1195297520005
182 1.99737933315586
183 1.9099585263898
184 1.83807580606328
185 1.74356268653726
186 1.69800673873385
187 1.66307837086921
188 1.62979007080303
189 1.60343663668276
190 1.59787219753076
191 1.56886571914558
192 1.52793840375238
193 1.45811921739737
194 1.36172767594481
195 1.31823134397119
196 1.30155896188714
197 1.28367413192825
198 1.23887722719541
199 1.17359864005729
200 1.07135897039515
201 0.974601780608152
202 0.871213077179586
203 0.801070189630197
204 0.729279754691033
205 0.63676315343042
206 0.511117297707699
207 0.361057290366537
208 0.261287221974683
209 0.177227303255374
210 0.114249734239493
211 0.104866853359836
212 0.105184987116133
213 0.105452508052706
214 0.1056674894312
215 0.105952916664558
216 0.0780383772003756
217 0.0783021253924926
218 0.0741682439091232
219 0.0664684247419791
220 0.0669474625782664
221 0.0673991220595622
222 0.067641635052014
223 0.0677130698210135
224 0.0678093278960955
225 0.0679038763213362
226 0.0681134643237101
227 0.0682518728385071
228 0.0684431028688937
229 0.068773013910527
230 0.0688492780624347
231 0.0688644871158158
232 0.0689329101103385
233 0.0692358810097471
234 0.0693506863485027
235 0.0696600270613726
236 0.0700943445728603
237 0.0705507573066166
238 0.0707899721150466
239 0.0709641528943189
240 0.0712074147849489
241 0.0713286355300647
242 0.0713806122868482
243 0.0714581327952783
244 0.0715867402196591
245 0.071696161278926
246 0.07188017046911
247 0.0719436366762375
248 0.0720743757422588
249 0.0722160253251536
250 0.0724579820688905
251 0.0728834147333532
252 0.0732384054579006
253 0.0732060165541998
254 0.0731453758355087
255 0.0730839687147545
256 0.0729243635807484
257 0.0730662202403983
258 0.0730543893229492
259 0.072926131368697
260 0.072679512263519
261 0.0728093830812168
262 0.0728394846992205
263 0.0731752748496797
264 0.0734875117644628
265 0.0735724611365617
266 0.0737743623646747
267 0.0737506713141533
268 0.0739123486773315
269 0.0739184923812013
270 0.0742560964096902
271 0.0745272406819458
272 0.0745962889382986
273 0.0743539121066988
274 0.0743639422288857
275 0.0741943430673814
276 0.0740549319365164
277 0.0736379016447995
278 0.0732664677331354
279 0.0730662303681152
280 0.0727558377113564
281 0.0723347478133269
282 0.0722906538233678
283 0.0719854389041257
284 0.0719064359573235
285 0.0720300611113771
286 0.0722782481863328
287 0.0726959226098302
288 0.0728665894557616
289 0.0727329495278377
290 0.0726656565969165
291 0.0724865912236373
292 0.0722616755577315
293 0.0722286269722645
294 0.0720480455246093
295 0.0721885039908989
296 0.0721201346794715
297 0.0723289122922802
298 0.0724770382435486
299 0.0724005991835861
300 0.0720724952151591
301 0.0716038115228162
302 0.0710663380004348
303 0.0706251908163244
304 0.0703839305156953
305 0.0704787682321171
306 0.0707498666815604
307 0.0709300349308001
308 0.0710463639206137
309 0.0711142607761076
310 0.0711368168933586
311 0.0711429196946938
312 0.0709689205051177
313 0.0708856872202409
314 0.0708289135753898
315 0.0707002929332907
316 0.0734735340079737
317 0.0853511466366922
318 0.117815658718389
319 0.180452239876918
320 0.259528240538573
321 0.303283168215942
322 0.303111735227778
323 0.303105452483708
324 0.303151710406612
325 0.303119673513436
326 0.303055892225632
327 0.302982300731087
328 0.302956651318002
329 0.302733422165252
330 0.302754449126091
331 0.302728328710878
332 0.302737046108805
333 0.302621162382152
334 0.302637180444215
335 0.302559438157687
336 0.302383014234608
337 0.30215228249356
338 0.302166353404914
339 0.302148002871047
340 0.302147211378031
341 0.30217741811696
342 0.302169504557278
343 0.3023899190269
344 0.302693325150167
345 0.302645835276917
346 0.302434299865904
347 0.302406252608353
348 0.302413734522449
349 0.302689317475988
350 0.302978372618354
351 0.303047521300052
352 0.302831534193085
353 0.303110444122897
354 0.303077477457559
355 0.30287669333844
356 0.302928700035159
357 0.302715326323623
358 0.302765366824622
359 0.302719008601564
360 0.302791083171455
361 0.302799320571962
362 0.302762465774545
363 0.302486704155888
364 0.302278207653228
365 0.302314137611488
366 0.302019218772739
367 0.301842754552229
368 0.301604381812504
369 0.301477009341779
370 0.301250122569845
371 0.3010053546629
372 0.300779129991413
373 0.300948060180895
374 0.300995624352424
375 0.301166504037651
376 0.301616639137558
377 0.302060915496586
378 0.302235180190034
379 0.302340432057376
380 0.302706571897647
381 0.302780734833043
382 0.302446528424318
383 0.30222775923017
384 0.301803253345827
385 0.301576713822142
386 0.301265691100116
387 0.300890398169965
388 0.300519360741403
389 0.300593349851258
390 0.300896793104146
391 0.301119984685254
392 0.301278884099149
393 0.301441696190279
394 0.301798281983231
395 0.301783102015029
396 0.301937006419271
397 0.301758450903897
398 0.301726929904096
399 0.301749230275609
400 0.301816799915123
401 0.301917674215188
402 0.302001356349817
403 0.301983529338265
404 0.302027964253816
405 0.302039180762738
406 0.301843724805199
407 0.30200321009306
408 0.302386777354463
409 0.302422720757984
410 0.302315713313703
411 0.302393815095106
412 0.302453003169958
413 0.302517835579756
414 0.302662442327296
415 0.302899217833617
416 0.300312600862505
417 0.288723245446072
418 0.256279280097842
419 0.193620301774367
420 0.114479023032479
421 0.0708659761476201
422 0.0712525731805817
423 0.0713993383310503
424 0.071414524207737
425 0.0715970632587505
426 0.0716897881276168
427 0.0717619369123076
428 0.0717050978616498
429 0.0719445765168621
430 0.0719436479504225
431 0.0720274237041986
432 0.0720697142473682
433 0.0720512383433402
434 0.0721008276376779
435 0.0720923474121355
436 0.0720326015323417
437 0.0719548654556934
438 0.0718642584261329
439 0.0718898235573988
440 0.071898315996616
441 0.0721659303097772
442 0.0722392920177299
443 0.0722230326969861
444 0.0721353763078901
445 0.0724933785434564
446 0.0731317468574571
447 0.0732424741357431
448 0.0733995223527631
449 0.0734769482526212
450 0.0733379529063518
451 0.0730655628590876
452 0.0733261634307814
453 0.0731068006210785
454 0.0732196171161127
455 0.0735344557401459
456 0.0737000806951073
457 0.073814332959189
458 0.0738042064189608
459 0.0739870775333066
460 0.0740401914908694
461 0.0741069798527906
462 0.0744222577003529
463 0.0745064713978695
464 0.0749401568020062
465 0.0753097339509441
466 0.0756246311470386
467 0.0761195892254682
468 0.0764384334700912
469 0.076933942394428
470 0.0773582304076422
471 0.0779292937536411
472 0.0784946411383066
473 0.0783415565714176
474 0.0780811796209559
475 0.0777293063719753
476 0.0776056272001574
477 0.0773941134209804
478 0.0771621611411865
479 0.0770383450278405
480 0.0767529375119602
481 0.0770178762682417
482 0.0772134009729598
483 0.0775636556412701
484 0.0778714933594051
485 0.0779404483489884
486 0.0781575293256424
487 0.0782939914451936
488 0.0783455922433473
489 0.0782295933907039
490 0.0777894520008681
491 0.0775985000345213
492 0.0776551747709482
493 0.0777674761152593
494 0.0777540417034788
495 0.0778860787470398
496 0.0778896578518675
497 0.0783496889528101
498 0.0785206286524021
499 0.0786401312321254
500 0.0787198442344447
501 0.0791213533673727
502 0.0791893888335449
503 0.0792500180304887
504 0.0794112911920433
505 0.0793497982450367
506 0.0793645097116041
507 0.0791731580764531
508 0.0788120521536598
509 0.078820013902191
510 0.0788739989407691
511 0.0788388840471862
512 0.078856892048293
513 0.0788655704044027
514 0.0789468472510612
515 0.078875873265722
516 0.0786521382715796
517 0.0783331965726188
518 0.0782930570695089
519 0.0783075923230717
520 0.0781889683096415
521 0.0780420183450883
522 0.0779282047869765
523 0.0781310624495359
524 0.0784782846811936
525 0.0788070052685271
526 0.0793822652215863
527 0.0799403380487888
528 0.0803546300545236
529 0.0805186479301915
530 0.0805621470368669
531 0.0804412812966166
532 0.0803340181435192
533 0.0803055310351238
534 0.0802850540006807
535 0.0803158047597981
536 0.0804744993648842
537 0.0808859710649267
538 0.0809967881472266
539 0.0810127955407393
540 0.0810169651244837
541 0.0809239060862524
542 0.0812515513744461
543 0.0816809768945404
544 0.0821499169084291
545 0.0821689497525881
546 0.0817719093367555
547 0.0817003235971265
548 0.0816405213311441
549 0.0815279440766608
550 0.0817357185965125
551 0.081704463066169
552 0.0815569427404034
553 0.0817708664556903
554 0.0818167168826608
555 0.0817429288168069
556 0.0817037281013222
557 0.0817387312850997
558 0.0817908126101543
559 0.0817621312845972
560 0.0817054126555991
561 0.0816203952365163
562 0.0814974093561568
563 0.081834271142036
564 0.0815519861647385
565 0.0811498666103557
566 0.0809780436224014
567 0.0806430735882759
568 0.0805487864879547
569 0.0802537969743844
570 0.0800411036380342
571 0.0797665524822082
572 0.0794031016347753
573 0.079535050420177
574 0.0798602229584571
575 0.0799754237835782
576 0.0799589156761863
577 0.0801856485388498
578 0.0805994573094131
579 0.0806424202190306
580 0.080493038040479
581 0.0801504195366988
582 0.0801856048120726
583 0.080087093417294
584 0.0799526793292148
585 0.0800680270416956
586 0.0799636304998125
587 0.0799612308320775
588 0.0801137239146829
589 0.0803996296682158
590 0.0809834839982386
591 0.0811030334250086
592 0.0814119636052101
593 0.0812842130515446
594 0.0811684475788934
595 0.0811005041185626
596 0.0812219766919884
597 0.0809596304257275
598 0.0808872662371073
599 0.0807656234501132
600 0.0807474681459007
601 0.0805164725933219
602 0.0806042720799132
603 0.0806606663874095
604 0.0805203511918853
605 0.0804843704945142
606 0.0804002138910937
607 0.080275861443863
608 0.0802183568241276
609 0.0801940460376545
610 0.0936197808726229
611 0.0937400082879503
612 0.0937513186063984
613 0.0938057970291879
614 0.0937861565187268
615 0.0938528246256283
616 0.0939210598924524
617 0.0939629632701371
618 0.0939903391493863
619 0.0939986882018138
620 0.0940069984840056
621 0.0939360609690311
622 0.0940590052304628
623 0.0942831294338475
624 0.0940939190071185
625 0.094050478878778
626 0.0936949913371836
627 0.093608320175731
628 0.0936063935826087
629 0.0939053346853893
630 0.0943289345401968
631 0.0945761830620154
632 0.0948211813647231
633 0.0949460498335657
634 0.0950226313426538
635 0.0950576595558005
636 0.0950869273257149
637 0.0950111976641006
638 0.095098368017359
639 0.0952862193710735
640 0.0952966150102952
641 0.0951632702235315
642 0.094797035260226
643 0.0943947115498554
644 0.0937506119711225
645 0.09348262013865
646 0.0934579224272443
647 0.0935164097177631
648 0.0935327441468962
649 0.0935069267765016
650 0.0935397088667446
651 0.0937941825544885
652 0.0938080795045721
653 0.0937873052369991
654 0.0941591021962222
655 0.0943906644224398
656 0.0942423411140089
657 0.0945259675825582
658 0.094592405236574
659 0.0945370697264116
660 0.0945073156886519
661 0.0943360528326912
662 0.0943736041149918
663 0.0941915723214493
664 0.0942768680323775
665 0.0943312159985931
666 0.0946083549375203
667 0.0951379673985298
668 0.0957233429096277
669 0.0958445871768117
670 0.096070243271497
671 0.0962077896508936
672 0.0963122995067511
673 0.0961701502247774
674 0.0958804899089455
675 0.0957624747370187
676 0.0957580442835206
677 0.0955818263916217
678 0.0953357145595692
679 0.0952432293824449
680 0.0955778656152074
681 0.0960251862135374
682 0.0960187826684864
683 0.0960433127444708
684 0.0964188555992405
685 0.0968173446361948
686 0.0968620687156863
687 0.0967888735887186
688 0.0967044313611564
689 0.096506687619717
690 0.0961220131256414
691 0.0960450363355517
692 0.0957951932680521
693 0.0958112446971427
694 0.0958027486402943
695 0.0957172043700439
696 0.0957827107445382
697 0.0961248696769644
698 0.0963097863267512
699 0.0964381199243235
700 0.0964792328997805
701 0.0964569474692053
702 0.096368227139742
703 0.0964531097402482
704 0.0965961410886075
705 0.0967623513428248
706 0.0971034466641368
707 0.0975523168078303
708 0.0982455687196671
709 0.0985552483441961
710 0.0856118248851226
711 0.0859733231928067
712 0.0861479214003725
713 0.0863384924526008
714 0.0863263184744392
715 0.0865954588509931
716 0.0866366057722917
717 0.0866965490527991
718 0.0867415719089877
719 0.0868096347481969
720 0.0870330677132802
721 0.0871677521611696
722 0.0871865145915285
723 0.0867800401993986
724 0.086846110395536
725 0.0865709106792974
726 0.0864428625127516
727 0.0862763406645354
728 0.0860251737089516
729 0.0857804646398631
730 0.0857996782127316
731 0.0857930344188685
732 0.0859524636058814
733 0.0859992012478028
734 0.0862468872369345
735 0.0865662285394433
736 0.0869712880614543
737 0.0870413251492073
738 0.0874490314939089
739 0.0873261922382085
740 0.0873095228114403
741 0.0875530933812865
742 0.0878060705326993
743 0.0877810165101664
744 0.0878304859430364
745 0.0881218455483872
746 0.0883260788637131
747 0.0888107367485623
748 0.0891874437330466
749 0.089244826531617
750 0.0889408517631955
751 0.0888431673035257
752 0.0892019456391222
753 0.0895054272537141
754 0.0890814135315554
755 0.0890315174590228
756 0.0894849168215183
757 0.0896166995461658
758 0.0895773618085991
759 0.0897709291695082
760 0.0898154849730099
761 0.0899085878513984
762 0.0901436493117603
763 0.0906515956180715
764 0.0907388623174916
765 0.0907673945425608
766 0.09067680755232
767 0.0906588349508456
768 0.0900689779205504
769 0.0899121003331993
770 0.0898574746781605
771 0.0897654813350346
772 0.090050076784778
773 0.090195583327411
774 0.0904725835896943
775 0.0906839426279885
776 0.0905908518361594
777 0.0906638725820767
778 0.0907371574301874
779 0.0907505862198241
780 0.0908743665913335
781 0.0908998899848757
782 0.0913333574797343
783 0.0914177880842385
784 0.0912939173695577
785 0.0912195589748671
786 0.0916610884635315
787 0.0918761265072317
788 0.0921804810924732
789 0.0925779611825283
790 0.0925840415721518
791 0.0929227648326514
792 0.0930604636588237
793 0.0932245250044093
794 0.0932980312713926
795 0.0935263761517126
796 0.093617512671035
797 0.0934271197974954
798 0.0936887110775797
799 0.0939868779140352
800 0.0941306189117836
801 0.0941476115985938
802 0.0944989303947591
803 0.0945426344902671
804 0.0944793756374588
805 0.0943820264397164
806 0.0944084252788298
807 0.0946300253868435
808 0.0941622060048576
809 0.0940898451366138
810 0.0937414274170351
811 0.0933818149380227
812 0.0935750473150301
813 0.0935196163206456
814 0.0939133644939443
815 0.0937531599305316
816 0.0941450077249851
817 0.094521121525263
818 0.0947314287493714
819 0.094827125028894
820 0.0949919065010977
821 0.0949627954340394
822 0.0950820199937107
823 0.0953553257355838
824 0.0955082017767609
825 0.096008343993285
826 0.096340483569179
827 0.0965869119864806
828 0.0969098518750957
829 0.0966080364017398
830 0.0963844579397028
831 0.0963369491898447
832 0.09651586526659
833 0.096514298332645
834 0.0963636718427074
835 0.0960927333395284
836 0.095746477002001
837 0.0958159189679964
838 0.0955184005932756
839 0.095592613764918
840 0.0957097336300649
841 0.0958120472440442
842 0.0957568837004487
843 0.0957922759347412
844 0.0958080649369026
845 0.0957671899283605
846 0.0957184142373512
847 0.0954155496657813
848 0.0952236493546843
849 0.0951929821211661
850 0.0954139772460576
851 0.0957660798157985
852 0.0955029441889133
853 0.0956042300164381
854 0.0957446687226252
855 0.0956409585126471
856 0.0952134625416079
857 0.0948831244466146
858 0.0949882475930554
859 0.0951104702594216
860 0.0955450313754113
861 0.0961170019329643
862 0.0959279346884227
863 0.0955634733055854
864 0.0953938032662973
865 0.0954275294970307
866 0.0953332956716054
867 0.0949033793681838
868 0.0949893111934762
869 0.0952962445032813
870 0.0950536697586222
871 0.0951666569809595
872 0.0951346874963451
873 0.0951691985632328
874 0.0955121457415044
875 0.0957515334325376
876 0.0962756283959311
877 0.0962651910764862
878 0.0962524100330143
879 0.0961677655360791
880 0.0958058077937767
881 0.0955238766032744
882 0.0955667534384952
883 0.0959997492483262
884 0.0963058946460455
885 0.0962627674340592
886 0.096317355697413
887 0.0964233927150963
888 0.0965323826824465
889 0.096634539670174
890 0.0966884002174015
891 0.0966147183527801
892 0.0963863261706479
893 0.0962160658188145
894 0.0960890240680101
895 0.0960037313512248
896 0.0960182891465502
897 0.0958703963491621
898 0.0955810290002978
899 0.0956828323650711
900 0.0956938052118699
901 0.0959043429873714
902 0.0958976354146444
903 0.0957763422501785
904 0.0958766685445676
905 0.0961942197947678
906 0.0959860194251064
907 0.0957874295479928
908 0.095981978987345
909 0.0959170705921929
910 0.0959137221999254
911 0.0962433267612869
912 0.0962966099529399
913 0.0963056794152931
914 0.0959998598259563
915 0.096032300712202
916 0.0956832047640228
917 0.0954233411555151
918 0.0953601565953477
919 0.0953112657632073
920 0.0951389673424569
921 0.0952973195970003
922 0.0951478809568562
923 0.0951475728637502
924 0.0952548478231938
925 0.0953881039251451
926 0.0956340422680273
927 0.0957568987944342
928 0.095615784736467
929 0.0956314277546926
930 0.0957860800787625
931 0.0957774284323546
932 0.0954875017640393
933 0.095443789349406
934 0.0957333870630259
935 0.0963912482716137
936 0.0968221265422017
937 0.0966935366455664
938 0.0965512465247093
939 0.0964962226799821
940 0.0964079163308315
941 0.0962600647422801
942 0.0962402906235707
943 0.0962707661766035
944 0.0964817121452643
945 0.0966869837550462
946 0.0966370202165172
947 0.0966850669037581
948 0.0967224167122572
949 0.09705187761959
950 0.097085927936962
951 0.0972479621256434
952 0.0972967778653128
953 0.0967462909841947
954 0.0967467062711376
955 0.0967843800310561
956 0.0971206096212086
957 0.0972242780682404
958 0.0972255284967446
959 0.0973930351892454
960 0.097456533046543
961 0.0972060518772582
962 0.097448365784303
963 0.097408356358967
964 0.0973519537111292
965 0.0971816245527384
966 0.0971840092371417
967 0.0971311199644379
968 0.0969845060859575
969 0.096964979767256
970 0.0973548573238031
971 0.0971683840623541
972 0.0967280907028044
973 0.0969559684715523
974 0.0966611158334854
975 0.0964461142220534
976 0.0961356366849054
977 0.096105272206496
978 0.0960443803182829
979 0.0963911212895414
980 0.0967482067978722
981 0.0968734513707727
982 0.0965620758290106
983 0.096388360950491
984 0.0959634035749673
985 0.0961187138685227
986 0.0962033680030413
987 0.0963336135748364
988 0.0959069977268632
989 0.0956209800627653
990 0.0959970223933442
991 0.0960436302193807
992 0.0962006121135437
993 0.0961744231549187
994 0.0963805954968893
995 0.0967529639443774
996 0.0965193515312785
997 0.0967367592708774
998 0.096562458364715
999 0.0964940624957626
1000 0.0966858655671331
1001 0.0966592052286228
1002 0.0964292848875357
1003 0.0968460481112516
1004 0.0968471876135891
1005 0.0969182441269436
1006 0.0974655120469538
1007 0.0976310938784309
1008 0.0975694548869751
1009 0.0974688625949398
1010 0.0974309696351247
1011 0.0971465849901711
1012 0.0968436117902888
1013 0.096876502362843
1014 0.0969262225274747
1015 0.0968403615771626
1016 0.0969340555420581
1017 0.0969288904162409
1018 0.0969593948151828
1019 0.0969073321548512
1020 0.0970151640934296
1021 0.0971162228553317
1022 0.0973203790762477
1023 0.0975941747857678
1024 0.0979392864622605
1025 0.0973706988927574
1026 0.0969363196826362
1027 0.0968248762045982
1028 0.0971702264882833
1029 0.0974929508764831
1030 0.0971025970523237
1031 0.0971247690825703
1032 0.0969348078759754
1033 0.0969078254002352
1034 0.0968471614716759
1035 0.0963466835702889
1036 0.0960781089624015
1037 0.0960256189346978
1038 0.0964674774761966
1039 0.0969262236571422
1040 0.0970714064977437
1041 0.0972439374237138
1042 0.0971528042308114
1043 0.0970787242394431
1044 0.0968728359447618
1045 0.096718897505732
1046 0.0966671804971997
1047 0.0965997733286895
1048 0.0963813154138802
1049 0.0960276811974745
1050 0.0958047670221663
1051 0.0954099098218035
1052 0.0952508695549659
1053 0.095457941160339
1054 0.0954377449161325
1055 0.0954119866575183
1056 0.0953156307183463
1057 0.0956646259298327
1058 0.0957239887478954
1059 0.0957781093714539
1060 0.0953406634496082
1061 0.0951637203360224
1062 0.095111500895141
1063 0.0949474666188189
1064 0.0950820327356678
1065 0.0955471890797321
1066 0.0954896949825616
1067 0.0954080341131203
1068 0.0955172019963652
1069 0.0953724749073263
1070 0.0952513981710058
1071 0.0956947388793856
1072 0.0958685036085558
1073 0.0956312692278357
1074 0.0955857729244553
1075 0.0957211538295337
1076 0.0960099584793466
1077 0.0963711627065027
1078 0.0964523169523432
1079 0.0960724605535643
1080 0.0960332877357041
1081 0.0957405739512251
1082 0.0957825471391675
1083 0.0959060329751946
1084 0.0962416186097789
1085 0.0959413541910362
1086 0.0953483648067004
1087 0.0949862723183401
1088 0.0952607790114894
1089 0.0954426430618173
1090 0.0955917594039965
1091 0.0959330373480066
1092 0.0963619068499793
1093 0.0969443785277099
1094 0.096817169655551
1095 0.0963054234238916
1096 0.0962131785549377
1097 0.0960005878736865
1098 0.0962405473215949
1099 0.0959386300959341
1100 0.0955481356743871
1101 0.095335403465308
1102 0.0953318194176291
1103 0.0952759657033721
1104 0.0957543099066402
1105 0.0960514109537166
1106 0.0958752665654129
1107 0.0954912172304466
1108 0.0953739349066268
1109 0.0957451905783546
1110 0.0957259803246529
1111 0.0959060210617213
1112 0.0958554614431887
1113 0.0960269909341514
1114 0.0963829525615324
1115 0.096369156326657
1116 0.0964632012046741
1117 0.0966021029512353
1118 0.0965078977256576
1119 0.0965003348309301
1120 0.0964761428208112
1121 0.0963339703877978
1122 0.096605669206117
1123 0.0968394779421988
1124 0.0969413684135543
1125 0.0969536282546596
1126 0.0971132846253022
1127 0.0966608008293724
1128 0.0960658050715097
1129 0.0959572066205556
1130 0.0960028775234491
1131 0.0960987709725737
1132 0.0962495622237543
1133 0.0963036855300174
1134 0.0960122671187469
1135 0.0959226538195367
1136 0.0956667131598942
1137 0.095637079510534
1138 0.0953918808854201
1139 0.0951124024826277
1140 0.0950338351318464
1141 0.0947436411332365
1142 0.0948281224594962
1143 0.0948632426514473
1144 0.0951728172535309
1145 0.0950932609619394
1146 0.0953713741572938
1147 0.0955952277943584
1148 0.0958405550572684
1149 0.0959938596688517
1150 0.0965067591396723
1151 0.0964985444284298
1152 0.0968418519490388
1153 0.0969255234590901
1154 0.0969424258047638
1155 0.0972890105928855
1156 0.097316890381187
1157 0.0967733390358967
1158 0.0965946886154416
1159 0.0964660051392048
1160 0.0968047802614706
1161 0.0971840432898716
1162 0.096953938057618
1163 0.0971853691148817
1164 0.0972447263174058
1165 0.0970083556119607
1166 0.0974226994994388
1167 0.0980821701254149
1168 0.0985065667767162
1169 0.0984940954598528
1170 0.0984480006769149
1171 0.0980582245598362
1172 0.0979274848618934
1173 0.0977081880080254
1174 0.097704640264642
1175 0.0976438802863322
1176 0.097450250480108
1177 0.0974370672500936
1178 0.0977453371093952
1179 0.0978533253493015
1180 0.0977839017656606
1181 0.0979669112004694
1182 0.0978632933957056
1183 0.0975752183721056
1184 0.0971258194402594
1185 0.09690699542316
1186 0.09694954882405
1187 0.097297177329383
1188 0.0971706155055608
1189 0.0969493590398611
1190 0.0963831645285836
1191 0.0958525454552341
1192 0.0954256953475442
1193 0.0952524437409193
1194 0.0956711892884255
1195 0.0959440412031267
1196 0.0959837569319393
1197 0.0961873354090721
1198 0.09632644871617
1199 0.0963222460571978
1200 0.0968408457368969
1201 0.0968360588048927
1202 0.0971294537152016
1203 0.0968915870055684
1204 0.0964290118078907
1205 0.0961513969250063
1206 0.0961077597965641
1207 0.0965666142155715
1208 0.0968005828418927
1209 0.0964647112153762
1210 0.0967298047326062
1211 0.0968277550852031
1212 0.0971777627982397
1213 0.0968507272411762
1214 0.0963653253367647
1215 0.0963006471314293
1216 0.0963468542984992
1217 0.0965018698064864
1218 0.0970084176756291
1219 0.0976824872274278
1220 0.0979454077045193
1221 0.0982721152655131
1222 0.0979600685615696
1223 0.0971271589631374
1224 0.0961944352313958
1225 0.096046104824718
1226 0.0959533924224456
1227 0.0963944727528974
1228 0.0970457169279098
1229 0.0968836539258655
1230 0.0967825736722671
1231 0.0969021456049904
1232 0.0969855585338223
1233 0.097190002881357
1234 0.0977620711705254
1235 0.0979339354107901
1236 0.0982129886219491
1237 0.0982417767902689
1238 0.0983169310161088
1239 0.0983432630803759
1240 0.0983011874528052
1241 0.0982765700119376
1242 0.0982271978518747
1243 0.0983068381077374
1244 0.0982716526087734
1245 0.0987372939361376
1246 0.0989150202413703
1247 0.0990876211345517
1248 0.0988264089727932
1249 0.0985557833888788
1250 0.0979820152330922
1251 0.0979920762463007
1252 0.0977311641648635
1253 0.0975711787213459
1254 0.0975733354262525
1255 0.0974873364092014
1256 0.0975353054328161
1257 0.0976075040738715
1258 0.0975773250082739
1259 0.0973552965189538
1260 0.0972531556289368
1261 0.0970311759766992
1262 0.0973423643789943
1263 0.0975698233241269
1264 0.0975674788435231
1265 0.0975711657673992
1266 0.0973006723256844
1267 0.0970169511810082
1268 0.0970377345271731
1269 0.0970337687979781
1270 0.0970254978327375
1271 0.0970817897017673
1272 0.0972211030137692
1273 0.0976421971575496
1274 0.0979929008813951
1275 0.0978024799793502
1276 0.0973191017473459
1277 0.0970396122398734
1278 0.0965747711874678
1279 0.0965887249350067
1280 0.0963733442104581
1281 0.0962463715871559
1282 0.0963666681332325
1283 0.0961945044737172
1284 0.0965595054691903
1285 0.0968577364354678
1286 0.0970792323411047
1287 0.0969833006084696
1288 0.0972203164355028
1289 0.097284538676106
1290 0.0972887503326592
1291 0.0972820574689967
1292 0.0972292365619433
1293 0.0970286104900219
1294 0.0966533011559181
1295 0.0968088821539209
1296 0.0975023557616373
1297 0.0976926491315771
1298 0.0976613802310317
1299 0.0981466299831777
1300 0.098221013982959
1301 0.0985868772853269
1302 0.0982863271591214
1303 0.0981359826033417
1304 0.0979204081138891
1305 0.0975842080881944
1306 0.0976511548946701
1307 0.0977033938107297
1308 0.0974341068056674
1309 0.097382980810703
1310 0.097400104896019
1311 0.0973292220383632
1312 0.0970827591554416
1313 0.0973873792829158
1314 0.0977437478233355
1315 0.097840802198682
1316 0.0976567701099839
1317 0.0972962473668417
1318 0.0967659129061531
1319 0.0961043564805937
1320 0.0956373255397307
1321 0.0952356249543436
1322 0.0949947036874346
1323 0.0951072403149556
1324 0.0953175422242907
1325 0.095493455255255
1326 0.0953986420958131
1327 0.0950494837373662
1328 0.0946353408125901
1329 0.0950668371055667
1330 0.0955340872438092
1331 0.095956098615145
1332 0.0961370121581263
1333 0.0959448877464547
1334 0.0954490438317703
1335 0.0952838690663589
1336 0.0951624873428682
1337 0.095325085833083
1338 0.0952830178775571
1339 0.0956635795088368
1340 0.0963188619822222
1341 0.0968122617174072
1342 0.0970259312672033
1343 0.0968501379233771
1344 0.0965588081668079
1345 0.0961754408588581
1346 0.0957788142898994
1347 0.0953179774228693
1348 0.095610271736025
1349 0.0960535224951991
1350 0.0964118142498774
1351 0.0966589032767797
1352 0.0970811983141198
1353 0.0972421807296314
1354 0.0975421084442814
1355 0.0977188201248464
1356 0.0974723050669172
1357 0.0975316092863363
1358 0.0976373377955861
1359 0.0976889304155702
1360 0.0978341794705034
1361 0.0976060410512014
1362 0.0976109062193518
1363 0.0976556559369874
1364 0.0977295745071342
1365 0.0978782300214971
1366 0.098022420523555
1367 0.0979540252854372
1368 0.0974183027197751
1369 0.0972033036900348
1370 0.0970132126342014
1371 0.097103457766475
1372 0.0968874747451173
1373 0.0967561555415182
1374 0.0964450324811355
1375 0.0969627575637105
1376 0.0972558738354815
1377 0.0972668362597733
1378 0.0974496903610179
1379 0.0973436126962679
1380 0.0975038520031126
1381 0.097903696754131
1382 0.0977091269582729
1383 0.0977171158251781
1384 0.0973934330155612
1385 0.0974578903680481
1386 0.0975926024447085
1387 0.0979982413089715
1388 0.0980202572169765
1389 0.0982786617730608
1390 0.098394755023487
1391 0.098359239708534
1392 0.0983376981506899
1393 0.0983653025178933
1394 0.0983478807006168
1395 0.0983752010546186
1396 0.0983510729277964
1397 0.0979106866260554
1398 0.0975125096706415
1399 0.0968858027480792
1400 0.0962673136450303
1401 0.095833173057033
1402 0.0958359491433521
1403 0.0961162117371828
1404 0.096331378453358
1405 0.0964718022550051
1406 0.0964549911817107
1407 0.0962814791018854
1408 0.096724006748077
1409 0.0971257096816157
1410 0.0974086520286255
1411 0.0974478344717954
1412 0.0972991027323064
1413 0.0969351896559874
1414 0.0965904709170013
1415 0.0966822345115907
1416 0.0969804398983365
1417 0.0972006809066806
1418 0.0975277755750631
1419 0.0979631049320983
1420 0.0980604835173017
1421 0.0983233909048772
1422 0.0985990170190894
1423 0.0990038774044456
1424 0.0991867463583594
1425 0.0993465888861897
1426 0.0995263340526822
1427 0.0998296901776598
1428 0.0995637997507947
1429 0.0991027840682773
1430 0.0987356132476248
1431 0.0983827605656279
1432 0.0980725023065634
1433 0.0984369898397176
1434 0.0988720242456225
1435 0.0988008262513904
1436 0.0986838916698207
1437 0.0986209948947726
1438 0.0987072369973771
1439 0.0986341320427209
1440 0.0984336490118858
1441 0.098038327610036
1442 0.0978666365179174
1443 0.0980781745309469
1444 0.098040123063497
1445 0.0977714710805481
1446 0.0977489406036443
1447 0.0978048789516924
1448 0.0977965641566175
1449 0.0976953086173717
1450 0.0974813307494674
1451 0.0974466425065475
1452 0.0974368964802511
1453 0.097875102721639
1454 0.0980484159372395
1455 0.0977244597170147
1456 0.0975607910932195
1457 0.0976001080418132
1458 0.0974320074256161
1459 0.0973118914287011
1460 0.0972524052294784
1461 0.0977717803644418
1462 0.0977725272892189
1463 0.0975937739601204
1464 0.0973325657567534
1465 0.0970510931198942
1466 0.0968490581443825
1467 0.0966668780725286
1468 0.0966332584865995
1469 0.0967453444885064
1470 0.0967349837773895
1471 0.0965112184260215
1472 0.0967560662663436
1473 0.0969361327963748
1474 0.096980135745132
1475 0.0966525752223174
1476 0.0964949672861712
1477 0.0963320579650986
1478 0.0961950406902793
1479 0.0963899083541855
1480 0.0964492954341199
1481 0.0963987602046291
1482 0.0968997111401791
1483 0.0974773247079474
1484 0.0979911785665217
1485 0.0983153401913478
1486 0.0985176254867793
1487 0.0981364765173407
1488 0.097923052196129
1489 0.097384496299685
1490 0.0974540153511407
1491 0.0973943922288186
1492 0.0975675497482644
1493 0.0977797550143714
1494 0.0978365583029836
1495 0.0974028463000718
1496 0.0966839985529828
1497 0.0968575891711657
1498 0.0971316847552544
1499 0.0975742173683011
1500 0.0982644069637763
1501 0.0983931829424569
1502 0.0987395686718332
1503 0.0986733299141929
1504 0.0985954850701887
1505 0.0988145098015343
1506 0.099015347272034
1507 0.0986705892775353
1508 0.0983223127464134
1509 0.0979528624840304
1510 0.0975401118820514
1511 0.0976185239707365
1512 0.0980767155213675
1513 0.0983681314316504
1514 0.0984569374463445
1515 0.0983658465792041
1516 0.0981924887591822
1517 0.0984331259851206
1518 0.0987006965618775
1519 0.0982718273892215
1520 0.0980654114950926
1521 0.0975388028421958
1522 0.0971823902407778
1523 0.0967905653030675
1524 0.0966979176166501
1525 0.0966792932525073
1526 0.0967473643077051
1527 0.0969557458600684
1528 0.0977512556202441
1529 0.0982157443283631
1530 0.0986831577686326
1531 0.0987543106041653
1532 0.0988170387546757
1533 0.0986723345621567
1534 0.0980737727308247
1535 0.0978995553944401
1536 0.0977767580945897
1537 0.0976039711634053
1538 0.0974611788175343
1539 0.0970164243473937
1540 0.0967619709440601
1541 0.0970660625479718
1542 0.0971566439703179
1543 0.0971434866948243
1544 0.0974035654448244
1545 0.0976739253706205
1546 0.0980296230788304
1547 0.098624318693021
1548 0.0988784736248817
1549 0.0985514985251484
1550 0.0985846583218063
1551 0.0980747383934818
1552 0.0975027462780122
1553 0.0967869890550855
1554 0.0962153647879063
1555 0.0961469886086206
1556 0.0964563528191411
1557 0.0965330656332117
1558 0.0971365550131554
1559 0.0973243542120053
1560 0.0973479994979334
1561 0.0972534500133202
1562 0.097140297098797
1563 0.096931533692175
1564 0.0971407949290051
1565 0.0971865269077898
1566 0.0971849949346483
1567 0.0971896041133914
1568 0.0972704239787686
1569 0.0975037959896145
1570 0.0974418767244833
1571 0.0973088861469091
1572 0.0973424077952063
1573 0.0974270935232744
1574 0.0973855087249149
1575 0.0973513570778368
1576 0.0977940229589285
1577 0.0983381942590972
1578 0.0986628613744506
1579 0.0984917198045719
1580 0.098096486094646
1581 0.0976832538692884
1582 0.0973265137716248
1583 0.0971304982600282
1584 0.09721199652525
1585 0.0966251949210914
1586 0.0960369459637832
1587 0.0957952356717942
1588 0.0956684023297544
1589 0.0960307595496693
1590 0.0962467615820833
1591 0.0966132696216391
1592 0.0970590263410418
1593 0.0967710642758311
1594 0.0969836861472345
1595 0.0969957891883632
1596 0.0969853674326055
1597 0.0969408902162945
1598 0.0967730643952677
1599 0.0965691129520883
1600 0.0961177984874803
1601 0.096332074877771
1602 0.096504340292322
1603 0.0968757089611836
1604 0.0973975776743941
1605 0.0970088183673079
1606 0.0963353933002077
1607 0.0962875415023177
1608 0.096205023696341
1609 0.0963159591326735
1610 0.0962646588600046
1611 0.0962718512346783
1612 0.0960818409320245
1613 0.096063694864215
1614 0.0959949101818756
1615 0.0961982227105591
1616 0.0961245615649932
1617 0.0957336554265567
1618 0.0951775864787487
1619 0.0954428900752669
1620 0.0956487463444932
1621 0.0960576506432494
1622 0.0966059215644805
1623 0.0972413692704777
1624 0.0972032933183937
1625 0.0969410462882024
1626 0.0967925305217068
1627 0.0962224569589193
1628 0.0954947967349199
1629 0.0950360174708658
1630 0.0945824370119112
1631 0.0942976472888722
1632 0.0942897628917126
1633 0.0941249838001772
1634 0.0943174347745116
1635 0.0945038772134126
1636 0.0946458567004993
1637 0.094614731819363
1638 0.0945139849720249
1639 0.0946931265992771
1640 0.094875204920088
1641 0.0946082753989299
1642 0.0946936302293557
1643 0.0949980515120433
1644 0.0949505906336458
1645 0.0951170430538696
1646 0.0952621642385384
1647 0.0951429667571506
1648 0.0945986252704188
1649 0.0944512825221636
1650 0.0941548675627678
1651 0.0942033567622957
1652 0.0943872745412
1653 0.0945584894922808
1654 0.0948409288832795
1655 0.0949315896949611
1656 0.0947830465124593
1657 0.0946517309613546
1658 0.0944553297414836
1659 0.0949223172394841
1660 0.0947335214836153
1661 0.0945669283682059
1662 0.09434788145943
1663 0.0945793203914741
1664 0.0944633951242008
1665 0.0945802810866394
1666 0.0944376031778984
1667 0.0947232564774004
1668 0.0950592706442467
1669 0.0953153883172831
1670 0.0956049245490726
1671 0.0957574426960173
1672 0.0956683317618354
1673 0.0953635273203622
1674 0.0952822556282013
1675 0.0954157875355941
1676 0.0949552256380412
1677 0.0943650050622682
1678 0.0940536136547644
1679 0.094091164298693
1680 0.094216254641683
1681 0.0944450044495102
1682 0.0946415838117582
1683 0.0945500772358309
1684 0.0946157949985195
1685 0.0946590482984561
1686 0.0949491270388262
1687 0.0949776146514409
1688 0.0950023601567068
1689 0.0947749438416508
1690 0.0946175268595107
1691 0.094377511697744
1692 0.0940905707682373
1693 0.094381862869011
1694 0.0940492190004784
1695 0.0943500452625562
1696 0.0947480334034208
1697 0.0951381717172035
1698 0.0955757201227857
1699 0.0956866447677407
1700 0.0958857672465888
1701 0.0956062971770893
1702 0.0950790695842898
1703 0.0944936438527975
1704 0.0942576246401472
1705 0.0943209729772934
1706 0.0942875136317343
1707 0.0942321713508932
1708 0.09424774178397
1709 0.0942073553522528
1710 0.0942510478691793
1711 0.0941954572884947
1712 0.0944318567638811
1713 0.094674773129891
1714 0.0952911406560747
1715 0.0957278261998249
1716 0.0961874445717808
1717 0.0964279567641347
1718 0.0964792775250476
1719 0.0960518996218184
1720 0.0959008803279335
1721 0.0959197444541451
1722 0.095844669807816
1723 0.0952999484546513
1724 0.0951543643490595
1725 0.0953785480668603
1726 0.0955054214179222
1727 0.0960345086205211
1728 0.0965601830191486
1729 0.0968298006014402
1730 0.0967532040943456
1731 0.0966267487428854
1732 0.0965489885196189
1733 0.0965700986885827
1734 0.096545773385053
1735 0.0968771191342398
1736 0.097342077811104
1737 0.097512250611569
1738 0.0976404996858264
1739 0.0975302150511288
1740 0.0975434484912785
1741 0.0974815621637708
1742 0.097469923764188
1743 0.0975234374453544
1744 0.0974476082591286
1745 0.0970445397674939
1746 0.0966542936182032
1747 0.0964842456914448
1748 0.0967095968233366
1749 0.0971083911613346
1750 0.0972362137594041
1751 0.0973528951488629
1752 0.0972289839457403
1753 0.097141807461544
1754 0.0969292175562509
1755 0.0968577346101347
1756 0.0971562278103079
1757 0.0972373944777723
1758 0.0970784714881256
1759 0.0966990430976216
1760 0.0971173943848567
1761 0.096887923938134
1762 0.0972319296527735
1763 0.0968991558778498
1764 0.096965142314898
1765 0.0969166481195998
1766 0.0970107215362918
1767 0.0967418147712965
1768 0.0964839036193143
1769 0.0963691218361691
1770 0.0967367585229135
1771 0.0969806616857818
1772 0.0973211559956576
1773 0.097526178348146
1774 0.0975259478880957
1775 0.0972083712298217
1776 0.0971955062758707
1777 0.097359300561875
1778 0.0973108328868307
1779 0.0972391378413408
1780 0.0973535062081214
1781 0.0972071798667571
1782 0.0971062651918351
1783 0.0969577102070412
1784 0.0963856810553671
1785 0.0963281278565591
1786 0.0963151399202297
1787 0.0963505684697429
1788 0.0963460661179465
1789 0.0965738540166353
1790 0.0964602700306091
1791 0.0966395742987515
1792 0.0967701636517427
1793 0.0967912468202394
1794 0.0973913709820931
1795 0.0975761328304134
1796 0.0972663687202521
1797 0.0968002325391171
1798 0.0965440104167828
1799 0.096633815283551
1800 0.096237161555639
1801 0.0963642725853379
1802 0.0966909953148183
1803 0.0971482062078712
1804 0.0970787453852881
1805 0.0971642197150163
1806 0.0974004775491176
1807 0.097666744691528
1808 0.0980491479204966
1809 0.0983783008254409
1810 0.0987212896552182
1811 0.0987523248103776
1812 0.0982836008162371
1813 0.0978821560095866
1814 0.0972219577446504
1815 0.0965252739011908
1816 0.0960253130774504
1817 0.0958056181784445
1818 0.095891596365343
1819 0.0963422701493937
1820 0.0965475903269453
1821 0.0962726101079033
1822 0.0958448292565185
1823 0.0958398115335376
1824 0.0959775274756544
1825 0.0958014684109048
1826 0.0956992862480638
1827 0.0953914687516885
1828 0.094918112289788
1829 0.0949407903420547
1830 0.0956549504644136
1831 0.0960463376010284
1832 0.0961038628614369
1833 0.0960053792798158
1834 0.0959949690944518
1835 0.0959725458818457
1836 0.0955858961218905
1837 0.0957729596177796
1838 0.0956302552292118
1839 0.0956461084840748
1840 0.0955092204501921
1841 0.09553530845659
1842 0.0955404138222661
1843 0.0955658758511936
1844 0.095644393687885
1845 0.096034252969805
1846 0.0962193707248207
1847 0.0959352145651951
1848 0.0956412503209435
1849 0.0953268449162556
1850 0.095362704519739
1851 0.0955989068846611
1852 0.096007060783511
1853 0.0964563453126334
1854 0.0967269082662483
1855 0.0969118766286624
1856 0.0965645877077964
1857 0.0967391908932564
1858 0.0970124034830587
1859 0.0974168978118678
1860 0.0970171969550324
1861 0.0968739279448914
1862 0.096336269055505
1863 0.0965726059586154
1864 0.0969015636878453
1865 0.0968475469509144
1866 0.0969444759050475
1867 0.0969893793258234
1868 0.096872890381519
1869 0.0964938927680851
1870 0.0961413588949722
1871 0.0959523529200851
1872 0.0959808826280278
1873 0.0957535808857233
1874 0.0958231647282878
1875 0.0959447620639867
1876 0.095946103850797
1877 0.0959434017311219
1878 0.0959934670572829
1879 0.0961915459913462
1880 0.096386288548847
1881 0.0964644335991215
1882 0.0966572022681385
1883 0.0970008741724246
1884 0.0971575866360536
1885 0.0974879700619658
1886 0.0976466202450774
1887 0.097714470634462
1888 0.0977624194836858
1889 0.0975864469501107
1890 0.0976668248537385
1891 0.097924102169809
1892 0.0975978864721719
1893 0.0976110960678443
1894 0.0970091459811351
1895 0.0967367071570447
1896 0.0968945758755945
1897 0.0972328417930635
1898 0.0974829673290969
1899 0.0974124744437586
1900 0.0977545287815747
};
\addlegendentry{Nullspace projection}
\addplot [semithick, color5]
table {%
0 2.05012655950847
1 2.04575368532143
2 2.03916503436228
3 2.03501669565971
4 2.03272105044613
5 2.03160639583306
6 2.02871635808304
7 2.02876379303038
8 2.0240932740441
9 2.02408227024317
10 2.0241117633724
11 2.02437165589352
12 2.02114229749131
13 1.98441738759288
14 1.92365736107442
15 1.89960816893988
16 1.81145463448639
17 1.6890144099847
18 1.54613693160193
19 1.47555313780667
20 1.44408414167652
21 1.44388340588437
22 1.44385526365997
23 1.44388314005982
24 1.44408086271402
25 1.44425024000462
26 1.38671128761082
27 1.35443666760602
28 1.29186796701033
29 1.3053804700688
30 1.29506508366658
31 1.26652715246192
32 1.21065589612217
33 1.19776448024058
34 1.20500602108774
35 1.20757177498659
36 1.13575910848129
37 1.10805999437417
38 1.09966990816751
39 1.099664437223
40 1.09961704943934
41 1.09960352758649
42 1.09971775300646
43 1.0972949084611
44 1.09731922069933
45 1.05068341316485
46 1.03955537766285
47 1.03940910229453
48 1.01382323128051
49 0.958183745640877
50 0.912739264698012
51 0.876579963758037
52 0.864117728313849
53 0.852238169456627
54 0.851958339921559
55 0.844351476215946
56 0.832496919011982
57 0.779847694114235
58 0.772708897627275
59 0.750915202591044
60 0.733942912882812
61 0.704149355028323
62 0.654591131960019
63 0.599427432513376
64 0.597309760337176
65 0.573902066930552
66 0.534809476979384
67 0.510668963308011
68 0.51013316012586
69 0.495975501601808
70 0.495693468829423
71 0.498553396806476
72 0.498742345893293
73 0.540493322845817
74 0.573301171800133
75 0.620279804611938
76 0.621605351426818
77 0.622403359217471
78 0.603679785052206
79 0.558147336736014
80 0.526341823125929
81 0.484480060732201
82 0.472083396062057
83 0.462040585788066
84 0.421283950857408
85 0.421335300356315
86 0.421004896210518
87 0.420875654396069
88 0.420782394472354
89 0.390091189263054
90 0.389657768734336
91 0.389273373310406
92 0.389110051655246
93 0.412220229471932
94 0.439505038995711
95 0.440201655386393
96 0.436113219254791
97 0.402887366115219
98 0.402381496596676
99 0.370514053788779
100 0.413378125726469
101 0.412777227284988
102 0.420559633369867
103 0.420745148266574
104 0.420792743455221
105 0.43561662547588
106 0.482965143754745
107 0.525604498963676
108 0.526872562284958
109 0.52762788737794
110 0.528110816115548
111 0.52841271231065
112 0.528750409493002
113 0.528789765055898
114 0.52882800620984
115 0.528844485859118
116 0.5388215162241
117 0.53902520327102
118 0.539103196136024
119 0.540145008044673
120 0.540180128630704
121 0.540251436009869
122 0.540320461388149
123 0.540472081280623
124 0.540476631690847
125 0.540559927500144
126 0.540620930417787
127 0.54074782531216
128 0.528300272896091
129 0.506335236749218
130 0.50592214035047
131 0.505739555512493
132 0.505550114901475
133 0.505403928186856
134 0.477098245353924
135 0.506363689567724
136 0.535222144896207
137 0.543207844158554
138 0.54620530194511
139 0.546372819977667
140 0.555723656169698
141 0.555884009862634
142 0.556031746299041
143 0.556141558900627
144 0.556286538314035
145 0.577474581637955
146 0.577824899078449
147 0.578041802272304
148 0.578295539221988
149 0.578412608767582
150 0.608266569902134
151 0.608863312685501
152 0.609351287525474
153 0.609771646667256
154 0.610177668989518
155 0.610502653329353
156 0.583602919654364
157 0.583205733124705
158 0.582948825636582
159 0.582830963145613
160 0.582907429782657
161 0.575100606082206
162 0.57496098049638
163 0.584358148301221
164 0.630550653445787
165 0.63162809787323
166 0.632277038612987
167 0.632748041593902
168 0.633117724446384
169 0.633393210818092
170 0.633480831222859
171 0.61515062258551
172 0.614828876567718
173 0.573126101522712
174 0.540221867396419
175 0.493318386826208
176 0.491970613686477
177 0.491330493962852
178 0.491050448999025
179 0.490832099733017
180 0.490650104041373
181 0.490704533022768
182 0.478006898150256
183 0.477789970079308
184 0.477635137614637
185 0.476767272491114
186 0.476607079400008
187 0.502404216242562
188 0.502753509314211
189 0.503009773123121
190 0.503209067964585
191 0.503422752879413
192 0.503566214228542
193 0.48042820067899
194 0.449857668115142
195 0.449115718461535
196 0.448646702832426
197 0.46014672483676
198 0.500085891315602
199 0.500872444887934
200 0.457854763101852
201 0.452477309828301
202 0.444909046001561
203 0.444979251997659
204 0.444959493841728
205 0.429969109947648
206 0.382578927842514
207 0.339909472180145
208 0.356779295610377
209 0.396955636527993
210 0.397526082624904
211 0.398734874730982
212 0.39887735892496
213 0.399064674571034
214 0.41846440586811
215 0.457120610058703
216 0.448032242472077
217 0.448401418518189
218 0.448678415449232
219 0.447913903869962
220 0.448137101792528
221 0.448307492607833
222 0.448341305419274
223 0.4482723506025
224 0.470504693980251
225 0.493161157092266
226 0.518594477030993
227 0.524200310820386
228 0.524502856065326
229 0.524812703175324
230 0.524938915451527
231 0.525018033092134
232 0.52723552078573
233 0.527433670387382
234 0.533330950336287
235 0.482583225318259
236 0.453290898461341
237 0.445130105531422
238 0.442032374907533
239 0.441837952373546
240 0.43252428302625
241 0.432416883370742
242 0.432316145444307
243 0.444949478506278
244 0.448665456326343
245 0.46702223951702
246 0.467299773762769
247 0.4680104579634
248 0.46817002315554
249 0.468308106304204
250 0.438646524004169
251 0.438213244586755
252 0.437978726940941
253 0.437635235416394
254 0.437365638914299
255 0.437161287887631
256 0.436951547970442
257 0.437028345078375
258 0.437069494639349
259 0.444237441805284
260 0.45437386238695
261 0.454539050955654
262 0.454663316627075
263 0.445381092735082
264 0.399276756802945
265 0.398239964414315
266 0.397674985858518
267 0.397235834944071
268 0.397122932340424
269 0.397049343085931
270 0.39720506694999
271 0.397357235229987
272 0.397429337235233
273 0.397379659391232
274 0.39749136860084
275 0.397530766551357
276 0.397601195373951
277 0.397564312295538
278 0.397531782027517
279 0.397602742174811
280 0.397669347144465
281 0.39770319168468
282 0.397926918127562
283 0.398027320997289
284 0.398227629100816
285 0.398462990445037
286 0.398722794806463
287 0.373126438260606
288 0.373013368789429
289 0.372789124252651
290 0.37263464364226
291 0.372466296897259
292 0.372326445504739
293 0.372287257215819
294 0.376468710280241
295 0.376541309093351
296 0.382665769571695
297 0.37106196589517
298 0.331150918038193
299 0.330462590264854
300 0.348331993979849
301 0.379581704341703
302 0.388133045804782
303 0.388257424529726
304 0.388402771508665
305 0.388776441012776
306 0.389183169024105
307 0.389462711814681
308 0.371471154676614
309 0.330631082601784
310 0.329749269597692
311 0.328262946981466
312 0.352188391853974
313 0.356943411652886
314 0.366303038684006
315 0.347445071954126
316 0.365896866020232
317 0.382034275504702
318 0.411141172933265
319 0.4532888603126
320 0.485469402694821
321 0.486132927130109
322 0.486806315459538
323 0.487510440066047
324 0.465727205363725
325 0.443237460479997
326 0.418048034077752
327 0.412563586861031
328 0.4124940156745
329 0.412291518960577
330 0.412270791191958
331 0.41221972732971
332 0.410078218430143
333 0.410015349811686
334 0.404198223202066
335 0.404144962378782
336 0.404061267115054
337 0.403952898723364
338 0.403969194690294
339 0.403983893862375
340 0.404062290835912
341 0.404151714875449
342 0.404206617604668
343 0.391719510059766
344 0.388200662835102
345 0.348763361744413
346 0.348186770628207
347 0.347341291920295
348 0.347182586066379
349 0.347218805372065
350 0.347360759696598
351 0.347494037653836
352 0.347457499637942
353 0.347681293535533
354 0.347735851938812
355 0.347684924040994
356 0.347738337094833
357 0.347687122646852
358 0.347739176877167
359 0.340586780350675
360 0.330469381059199
361 0.330530068342663
362 0.330572566426547
363 0.330527548056293
364 0.330514957357765
365 0.330599221683337
366 0.330558058932447
367 0.330557761403321
368 0.330562338841078
369 0.330639889662395
370 0.330718283374368
371 0.330730586821211
372 0.330741309387818
373 0.330959258307749
374 0.331126360477018
375 0.331359620130439
376 0.33176709434995
377 0.332184085359409
378 0.332470393821945
379 0.332729218472486
380 0.333122244301345
381 0.333299088249061
382 0.333163730344827
383 0.33304468775535
384 0.332809887132364
385 0.332674876016229
386 0.334794753745957
387 0.334629480275615
388 0.334498414296647
389 0.334695864152141
390 0.335003284510904
391 0.335273421074342
392 0.335460424762732
393 0.335631202413462
394 0.331630733796921
395 0.331703305298674
396 0.325690788612778
397 0.325634985608258
398 0.325631493085381
399 0.325637630421804
400 0.30722404848209
401 0.275576054816417
402 0.266685787325316
403 0.266334685878575
404 0.266223483043096
405 0.266103336433556
406 0.26588920401003
407 0.265892927200571
408 0.266065736123597
409 0.266081964930355
410 0.266018062867724
411 0.26603171299348
412 0.241705506185489
413 0.238101686670296
414 0.209475958664873
415 0.18993924782648
416 0.170849125002464
417 0.154445845072876
418 0.125122419719029
419 0.0828181006543622
420 0.0505151379262168
421 0.0498456446812656
422 0.0492649104077907
423 0.0486415483603213
424 0.0482288546963804
425 0.0481298859190298
426 0.0480154942400458
427 0.0480000483599707
428 0.0479143988858925
429 0.0481364634952189
430 0.0481917058368867
431 0.0483265786329633
432 0.0484694711488413
433 0.0486119356190977
434 0.0488551733496536
435 0.04902755388066
436 0.0491856256534419
437 0.0596167691713157
438 0.0597951142231392
439 0.0600533140013579
440 0.0602482240359922
441 0.0605635921885585
442 0.0606425337278699
443 0.0606672087147615
444 0.060622564793735
445 0.0607607539817838
446 0.061043966110081
447 0.0610721962101644
448 0.0610484706138078
449 0.0610004647182984
450 0.0608388331935191
451 0.0605762067421006
452 0.0606240497362501
453 0.0604300396580771
454 0.0604190099338558
455 0.0605416279046074
456 0.0605760334656156
457 0.0606080533385881
458 0.0605815959292914
459 0.0606542431838216
460 0.0607033971032541
461 0.0607437671169077
462 0.0608712271953232
463 0.0609072514474741
464 0.0610746220651504
465 0.0612458665873868
466 0.0613882443933841
467 0.0616387136406144
468 0.0617655291322819
469 0.0619736076337642
470 0.0621157769566071
471 0.0624105835515672
472 0.0627406845276204
473 0.0625851360206809
474 0.0623055859660451
475 0.0619570702672036
476 0.0616541772178283
477 0.0613149010386047
478 0.0609901800618417
479 0.0607032520287549
480 0.0603228271619571
481 0.0602702039402232
482 0.0603297549468482
483 0.0604874671444134
484 0.0606430023594265
485 0.0606816591206331
486 0.0584956451822404
487 0.0585033002366396
488 0.062954663404733
489 0.0980047739598848
490 0.141275990112165
491 0.142011053324056
492 0.142678999710096
493 0.143254289841879
494 0.143572397811379
495 0.143789138206752
496 0.143838289137696
497 0.144064460465641
498 0.144137240401527
499 0.144141994867846
500 0.144106839399216
501 0.144161947363214
502 0.144089502268759
503 0.14398387199218
504 0.143901313474641
505 0.143696874852805
506 0.143614811917524
507 0.143472749605428
508 0.143269550854938
509 0.143304684611992
510 0.143429885333243
511 0.143529535263003
512 0.143653584397052
513 0.142420030029926
514 0.14250605863273
515 0.142437190192924
516 0.142326353076464
517 0.142211039126158
518 0.142272449386711
519 0.142416925113415
520 0.142484533695697
521 0.142624237359154
522 0.142675681203042
523 0.142853620658296
524 0.143081722885893
525 0.143310433959442
526 0.143672819269672
527 0.144015269923136
528 0.144267525977514
529 0.144375171841592
530 0.144406073140067
531 0.144298191610978
532 0.14415565835724
533 0.143989339771837
534 0.143807078277755
535 0.143693808479765
536 0.143675909195294
537 0.133512058260481
538 0.133379804196076
539 0.133122070309939
540 0.132912775696447
541 0.132670890315511
542 0.132752592079092
543 0.132896472601173
544 0.133138267440817
545 0.133192520399302
546 0.133026516603382
547 0.132980123891835
548 0.132966359659205
549 0.13290998452234
550 0.132985480735103
551 0.132971016724467
552 0.13287825880694
553 0.132918856902945
554 0.132911266890537
555 0.132856056210146
556 0.132867199850724
557 0.132885933095725
558 0.132934108189867
559 0.135063514628173
560 0.135070838767574
561 0.135115636695164
562 0.135088860367376
563 0.135227195603055
564 0.135081340204575
565 0.134838320818783
566 0.134689863810289
567 0.134464193750329
568 0.1343674540105
569 0.134147116474264
570 0.133957683199105
571 0.133684812522421
572 0.133328662295309
573 0.133332465663511
574 0.133487119444991
575 0.133559570958639
576 0.13360969251636
577 0.133746072460675
578 0.133959491341355
579 0.134020205075277
580 0.133972811874792
581 0.133826216640567
582 0.133815684664252
583 0.133751422573224
584 0.145850453108748
585 0.145960886040651
586 0.151519806596977
587 0.151595856176174
588 0.147238180160685
589 0.112191580035618
590 0.0689113210168318
591 0.0680551477546112
592 0.0674792556010249
593 0.0668084324362547
594 0.0663352610334113
595 0.0660434151745278
596 0.0659594492350817
597 0.0657494023993598
598 0.0656654907135891
599 0.0885138824996301
600 0.0887569170464479
601 0.0889195945229523
602 0.0891125811676932
603 0.0892492538127033
604 0.096316499816873
605 0.131092785885957
606 0.155971008934816
607 0.191273377633451
608 0.211638542980358
609 0.246169201102769
610 0.28579281507383
611 0.286596890792615
612 0.287021297616429
613 0.287350575253485
614 0.287560644782222
615 0.287768560159863
616 0.287845959402816
617 0.287857987224804
618 0.287824332484062
619 0.287767120562241
620 0.287710578501254
621 0.287572405286202
622 0.287603566630886
623 0.287681040559212
624 0.287539055321121
625 0.287429675152226
626 0.287133197349781
627 0.286890621829406
628 0.286691959883992
629 0.28665560184815
630 0.286780569758688
631 0.286874477314836
632 0.286989146561265
633 0.287023959172978
634 0.286980484545333
635 0.286862659682244
636 0.286691762548837
637 0.286451037682501
638 0.286374804280699
639 0.286390171387185
640 0.286331533792329
641 0.298033613154375
642 0.34013050954456
643 0.341348114777837
644 0.341695442161883
645 0.3419353468012
646 0.342200993665767
647 0.342444996917758
648 0.34270047703747
649 0.342926820727878
650 0.34314922364955
651 0.343402431234592
652 0.343513010677829
653 0.343578191849086
654 0.343799158596001
655 0.343974602839647
656 0.343942314189051
657 0.344092735861926
658 0.344120301845749
659 0.341922713634545
660 0.341807672051144
661 0.341594105553519
662 0.34156721510148
663 0.341481878676494
664 0.341545226467205
665 0.341606090391783
666 0.34173716124862
667 0.34196733409326
668 0.342239359566781
669 0.342339987470294
670 0.342492930093597
671 0.342641302746978
672 0.342775940980819
673 0.342743806518415
674 0.342601718568326
675 0.342514763533928
676 0.342438614974144
677 0.342302504778645
678 0.342150705954229
679 0.342061092074069
680 0.342178027711782
681 0.34235659791911
682 0.342377018714455
683 0.342397078409871
684 0.330364389252413
685 0.330440575433965
686 0.3248558078367
687 0.324756955702102
688 0.324637156247522
689 0.331055004000316
690 0.330877687439817
691 0.354689472254303
692 0.35490297077027
693 0.355180592191969
694 0.355417991992481
695 0.355567945529964
696 0.35579163410781
697 0.356091841173472
698 0.356251150073997
699 0.333437081617583
700 0.333248415143831
701 0.333027992963681
702 0.332874080653985
703 0.332854620194811
704 0.325854906688488
705 0.291216126832883
706 0.266505589816406
707 0.23136129390435
708 0.211247577559249
709 0.176812050600537
710 0.137310194710286
711 0.136653920793082
712 0.136210582129015
713 0.135872689627142
714 0.135464931589045
715 0.135267549792904
716 0.135100167099064
717 0.134970625495807
718 0.134856789128631
719 0.1347571689258
720 0.134766612301352
721 0.134709372845513
722 0.134615182537523
723 0.134366940120315
724 0.134387215055665
725 0.153518042898743
726 0.17910391971388
727 0.179381384358164
728 0.179488012737143
729 0.179524508663897
730 0.179594686974273
731 0.179631427243932
732 0.179703078547126
733 0.179737230761325
734 0.179863813905997
735 0.180038650420913
736 0.180240493330065
737 0.180320241954755
738 0.180498658333207
739 0.180449378095426
740 0.180406948758376
741 0.168617222439916
742 0.126343686730685
743 0.124799623456841
744 0.131482791505558
745 0.131118139076826
746 0.130859034182817
747 0.130816768156133
748 0.13074165406983
749 0.130572518315091
750 0.130264028650463
751 0.130081072688391
752 0.130127684032324
753 0.130222276858426
754 0.129998864010706
755 0.129897305349887
756 0.13002300800868
757 0.130036647153145
758 0.129988762431915
759 0.130062992724459
760 0.130076931939738
761 0.13008966861159
762 0.130123616434358
763 0.130261201663573
764 0.130244705066596
765 0.130200727979719
766 0.130101242630688
767 0.130031508222364
768 0.129696474939475
769 0.129531305327301
770 0.129377899686907
771 0.129214284993091
772 0.129212876109467
773 0.129228597211573
774 0.129344314824033
775 0.129453092246749
776 0.129441423491896
777 0.129492374475344
778 0.129555178144668
779 0.129585250216854
780 0.129662562774789
781 0.129688242897638
782 0.12986439440264
783 0.129905083553808
784 0.129874030340865
785 0.129859894770064
786 0.130051369275023
787 0.130135401892983
788 0.130262279934057
789 0.123871101827916
790 0.123822474696524
791 0.100099025892132
792 0.0998297605192141
793 0.0996350209609227
794 0.0994365190219293
795 0.0993554477318133
796 0.0992096877947767
797 0.098976870540227
798 0.0989922263333375
799 0.0990881284042297
800 0.0991382172591369
801 0.0991338262343959
802 0.0992281926488897
803 0.0991931124452606
804 0.0990987868302722
805 0.0989668987026005
806 0.0988644439521062
807 0.0988577226884712
808 0.0986150614032169
809 0.098486783766445
810 0.098266772022605
811 0.113073073160509
812 0.113152532981884
813 0.113169371735007
814 0.113369820787331
815 0.113371581177683
816 0.113589739182931
817 0.113792853983697
818 0.113910579174175
819 0.113949577682708
820 0.113986808719444
821 0.113966425378931
822 0.113984725394121
823 0.114069640365146
824 0.114113630990081
825 0.0950462759763343
826 0.0695794806937459
827 0.0694186317436936
828 0.069437909193561
829 0.0691749088918323
830 0.0689894438558434
831 0.0689092622388307
832 0.068972919554522
833 0.0689989978657638
834 0.0689592972509837
835 0.0688768732421204
836 0.068795865894993
837 0.0688936769853092
838 0.0688632351357813
839 0.0689919970826429
840 0.0691562251755829
841 0.0693519995036968
842 0.0694725437008839
843 0.0696371070077106
844 0.0623972608567368
845 0.0625556890064382
846 0.0626769026420482
847 0.0626718619992096
848 0.0626892922125194
849 0.0627365625270943
850 0.0629027679315351
851 0.0631204075198923
852 0.0630823554619769
853 0.0631745495144651
854 0.0632781113780635
855 0.0632601779567392
856 0.0630952370019219
857 0.0629573309481157
858 0.0630178355691675
859 0.0631038959005065
860 0.0633265068689593
861 0.063590052278995
862 0.063524762574724
863 0.0633756425711977
864 0.063272188787829
865 0.0632480441798992
866 0.0631975144092604
867 0.0630121302277325
868 0.0630440671089792
869 0.0631947624963044
870 0.0631313393430838
871 0.0631867725301231
872 0.0631631250156909
873 0.0631868026434051
874 0.0633285629029416
875 0.063448664843811
876 0.0636965152254072
877 0.0637222290453519
878 0.0637067794598636
879 0.0636370903635856
880 0.0634295231654352
881 0.0632467187273301
882 0.0631734593969884
883 0.0632977589432943
884 0.0634251584362158
885 0.0634218748490451
886 0.0634673142476174
887 0.0635410477422602
888 0.0636221054313188
889 0.0637110877528437
890 0.06375234380525
891 0.0637323579094067
892 0.063603410008962
893 0.0634953734386914
894 0.0634003944217426
895 0.0633236899814381
896 0.0632934316652592
897 0.0632310004748814
898 0.063124587560506
899 0.0631723491803598
900 0.0631980030769375
901 0.0633221692163636
902 0.0633835311534904
903 0.0633734405639501
904 0.0634332048515728
905 0.0635922007831999
906 0.0635509597310244
907 0.0635014473703041
908 0.0635716940870481
909 0.063568890429126
910 0.0636019532026768
911 0.0486950488883843
912 0.0486639395748989
913 0.0486020482530904
914 0.0484468816200206
915 0.048420803225402
916 0.0633215650401365
917 0.0692474041046887
918 0.0693144332890165
919 0.0722839223365577
920 0.0723106324288142
921 0.0724208882472095
922 0.0723898519224696
923 0.0723830982343276
924 0.072411735540694
925 0.0724226717312791
926 0.0724844890507558
927 0.0724779424301772
928 0.0723283618406589
929 0.0722594626696303
930 0.0722320930006242
931 0.0721448622157311
932 0.0719347143492354
933 0.071812553173549
934 0.0717877114304753
935 0.0718842226128152
936 0.0719393635982772
937 0.0717704593037627
938 0.0715846414815462
939 0.0714274301856369
940 0.0712599925041627
941 0.0710451185731239
942 0.0825995934559546
943 0.0960645334955876
944 0.0960527859444511
945 0.0960488390010789
946 0.0959527708986019
947 0.0959018159825911
948 0.0958169217098219
949 0.0958572354694763
950 0.0957649380101441
951 0.0957323047491241
952 0.0957041772862431
953 0.0954018658325344
954 0.0953199729537107
955 0.0952944668538458
956 0.0953765785341147
957 0.0953673693146419
958 0.0953090442335974
959 0.0952978184606218
960 0.095244516119493
961 0.0950926647499188
962 0.095168259667854
963 0.0951571169374239
964 0.0951451039373637
965 0.0987276774350369
966 0.0987330702669709
967 0.120848953498052
968 0.153640561014504
969 0.154300438952575
970 0.154934276834236
971 0.155071905610965
972 0.155002120424208
973 0.15515382387912
974 0.155057606630391
975 0.154966181216575
976 0.154792822102444
977 0.154741950930616
978 0.15469617802581
979 0.154824151116548
980 0.154975667329433
981 0.15504591041235
982 0.154962200192451
983 0.154892076097322
984 0.154682765988774
985 0.154650830689025
986 0.154577425779617
987 0.154569800561798
988 0.154298757208142
989 0.154034597164772
990 0.154059766084912
991 0.153979572712385
992 0.153989870918303
993 0.153946976856286
994 0.153968784641187
995 0.154047879656875
996 0.153925017461278
997 0.153929031263058
998 0.153814531933232
999 0.153681583882423
1000 0.153674947054218
1001 0.153603207619041
1002 0.153452731207465
1003 0.153535786959691
1004 0.153503752092658
1005 0.153480338822967
1006 0.153677232532676
1007 0.153803755105334
1008 0.153863712676511
1009 0.153850196211778
1010 0.153830093672215
1011 0.153701630323095
1012 0.153552351693594
1013 0.153534848692833
1014 0.153545411065537
1015 0.153552208061894
1016 0.138592545460831
1017 0.132639881792463
1018 0.132650005403549
1019 0.139893491530449
1020 0.139970362924726
1021 0.140082674472091
1022 0.140225699502423
1023 0.14038604250441
1024 0.140618267081478
1025 0.140469688606463
1026 0.140291617454175
1027 0.140250289520757
1028 0.140438862615755
1029 0.140666437119701
1030 0.140529074222525
1031 0.14056949979951
1032 0.140513995154603
1033 0.140534700887553
1034 0.140595173046683
1035 0.140535154079674
1036 0.140508042428855
1037 0.140525567421308
1038 0.140719652531898
1039 0.140935885560634
1040 0.141034849003616
1041 0.141137207951583
1042 0.129423077658344
1043 0.115803978164108
1044 0.115610511677339
1045 0.115436581657829
1046 0.115347683247259
1047 0.115302541595383
1048 0.11524446737748
1049 0.115163574324531
1050 0.115147377912223
1051 0.115048864074711
1052 0.115015251888626
1053 0.115133809766486
1054 0.115186352632749
1055 0.117957977551137
1056 0.117982261563311
1057 0.118140860495807
1058 0.118202393723941
1059 0.118250557237266
1060 0.11810294678759
1061 0.11799700018543
1062 0.117911879200068
1063 0.117803589621427
1064 0.117831316535214
1065 0.114329553649403
1066 0.114293095662991
1067 0.0961778055137739
1068 0.0633355025196659
1069 0.062544833645311
1070 0.0619354643930347
1071 0.0618182474112177
1072 0.061782404335928
1073 0.0616171867376806
1074 0.0615677957165633
1075 0.0616062889288236
1076 0.0617123339192221
1077 0.0618735028134313
1078 0.0619372131542144
1079 0.061811779094877
1080 0.0617878878184291
1081 0.0616636443281391
1082 0.0616342453872966
1083 0.0616467570683801
1084 0.0617867185969197
1085 0.061745094487307
1086 0.0615376578714847
1087 0.061376001512748
1088 0.0614770619003525
1089 0.0615718869143097
1090 0.0617016268955092
1091 0.0619314606982658
1092 0.062246417752811
1093 0.0626707985839096
1094 0.0627772553319932
1095 0.0626761791505157
1096 0.0626527078121006
1097 0.0625729610751114
1098 0.0626167859122347
1099 0.0625001025837099
1100 0.0623189411094415
1101 0.0621846630992172
1102 0.0703310701161428
1103 0.0702812687797029
1104 0.0704076794936037
1105 0.0705141082410171
1106 0.0704570847564969
1107 0.0702470792696624
1108 0.0701082875158363
1109 0.0702105322033026
1110 0.0701597734242074
1111 0.0701783210493755
1112 0.0701350163534187
1113 0.070149714692389
1114 0.070189611566297
1115 0.0700795345482004
1116 0.0699488282455212
1117 0.0698244884761175
1118 0.0696250904924432
1119 0.0713860742225205
1120 0.0712300287474437
1121 0.0710059900888803
1122 0.0709338133610299
1123 0.070909184291034
1124 0.0708519661487861
1125 0.0708010528102943
1126 0.0708490028805932
1127 0.0706124467572226
1128 0.0702411161260005
1129 0.0700260383992344
1130 0.0699588531599102
1131 0.0698922487198371
1132 0.0698850760009532
1133 0.0882133575560988
1134 0.127846081404731
1135 0.143868542329115
1136 0.185662168267578
1137 0.193294197488245
1138 0.193685184124649
1139 0.193857647531472
1140 0.193977969784237
1141 0.214839645217125
1142 0.235064550609897
1143 0.264905001022767
1144 0.265506575828614
1145 0.265815866018717
1146 0.266150559361423
1147 0.266354115948669
1148 0.266477798621225
1149 0.266506411935551
1150 0.266674347388387
1151 0.266641396978733
1152 0.26674374330188
1153 0.266758776578355
1154 0.266733852705074
1155 0.264110116679445
1156 0.264122695524872
1157 0.263901306598918
1158 0.263776680549383
1159 0.263667510034342
1160 0.263739933179563
1161 0.263878331987406
1162 0.263817019164394
1163 0.263908399601852
1164 0.263934257913382
1165 0.263891140684856
1166 0.264054570053852
1167 0.260281287943329
1168 0.260552123639166
1169 0.260626694714346
1170 0.260726511875589
1171 0.260685998179572
1172 0.26065728630105
1173 0.260519455365376
1174 0.260459074707565
1175 0.26036471144352
1176 0.260230631034769
1177 0.260160240195799
1178 0.260249360517313
1179 0.260296947734431
1180 0.260299540294374
1181 0.260415194406396
1182 0.26044690865443
1183 0.260399798870736
1184 0.260222044700483
1185 0.260108146060116
1186 0.260127284167953
1187 0.260272531159001
1188 0.260271201664239
1189 0.260243571774104
1190 0.269956394443718
1191 0.281085688864099
1192 0.29348144797733
1193 0.293352432123362
1194 0.293534909061881
1195 0.293713721669732
1196 0.293813002957365
1197 0.293969834733001
1198 0.294094325687688
1199 0.294166366411355
1200 0.294433277411588
1201 0.294523261526697
1202 0.286518254362194
1203 0.286540847827847
1204 0.286471825450251
1205 0.286424074532405
1206 0.286453370900139
1207 0.286720525383808
1208 0.286959938472031
1209 0.286929656552804
1210 0.287153033007687
1211 0.28734887474474
1212 0.287647433025722
1213 0.287645919079107
1214 0.287585132335554
1215 0.287613590262605
1216 0.28773695708514
1217 0.287904940871937
1218 0.288212973280662
1219 0.276575641924782
1220 0.276861575255238
1221 0.277207660562773
1222 0.277324414152641
1223 0.277086535793824
1224 0.276689393205297
1225 0.276617635108871
1226 0.276575884198185
1227 0.276776642773005
1228 0.27713605968557
1229 0.277198439648953
1230 0.277254357206465
1231 0.277416075542891
1232 0.277546695690735
1233 0.259331751580485
1234 0.219835035386982
1235 0.2038569535594
1236 0.162089603667569
1237 0.154488554481445
1238 0.154074124564717
1239 0.153839721330211
1240 0.153673623559907
1241 0.132683023890164
1242 0.112473610487542
1243 0.0827069645849241
1244 0.0822553517084367
1245 0.0821526743239036
1246 0.0820354752965693
1247 0.0820252809196148
1248 0.0818647416361426
1249 0.0817056148955123
1250 0.0813961295648471
1251 0.081290065126787
1252 0.0810845777680794
1253 0.0809210049244024
1254 0.0808539392860695
1255 0.0807424076005157
1256 0.080672658107851
1257 0.0806824954797963
1258 0.0981754243129831
1259 0.112503723783491
1260 0.112550781259217
1261 0.112519864607119
1262 0.112656420775376
1263 0.11273822428581
1264 0.112746427028496
1265 0.112725157493145
1266 0.112588776422803
1267 0.112408036764817
1268 0.112284232485839
1269 0.112208456642805
1270 0.112102651205811
1271 0.112038999457271
1272 0.11204474983509
1273 0.112228651999997
1274 0.112440009593765
1275 0.112424877507654
1276 0.112271023317562
1277 0.11214921630684
1278 0.111918439537832
1279 0.111844808588203
1280 0.111713610708306
1281 0.116869069725876
1282 0.116891031248886
1283 0.129632737986864
1284 0.129785076017284
1285 0.129911271443182
1286 0.129998665211621
1287 0.129963505309489
1288 0.130022747862573
1289 0.129995115899417
1290 0.120058374019256
1291 0.108674219648944
1292 0.111277776541542
1293 0.111193249113711
1294 0.111037246238196
1295 0.111061352077294
1296 0.111274858578112
1297 0.111340253070679
1298 0.111332438849331
1299 0.111514112721813
1300 0.111581647962614
1301 0.111748258605263
1302 0.111616457576735
1303 0.111483474328567
1304 0.11130116586328
1305 0.111064634986466
1306 0.110916295043974
1307 0.110736640579037
1308 0.11044237540072
1309 0.110292652545425
1310 0.110124099636433
1311 0.109927804561574
1312 0.10967563043573
1313 0.109683877642236
1314 0.109721942295318
1315 0.109727611612474
1316 0.109622041456864
1317 0.135120143208118
1318 0.160366090050078
1319 0.197340254576445
1320 0.22545460061957
1321 0.225538758476004
1322 0.236076497487704
1323 0.269251857705539
1324 0.306181251881506
1325 0.326548817638961
1326 0.342404762530205
1327 0.362068558509437
1328 0.362003481912929
1329 0.362244254494939
1330 0.362483304333617
1331 0.362688312544742
1332 0.362797669946216
1333 0.362730355147866
1334 0.362491113649065
1335 0.362356984533315
1336 0.362222622222667
1337 0.362194005421712
1338 0.362096579025884
1339 0.362110483337615
1340 0.362280444480178
1341 0.362438427933166
1342 0.362521123659905
1343 0.362413208878785
1344 0.362215903196328
1345 0.361948717830741
1346 0.361667165255349
1347 0.36136015072719
1348 0.361370419299093
1349 0.361474319141902
1350 0.361580241412661
1351 0.361695307667106
1352 0.361894548110118
1353 0.361997277000373
1354 0.362150285620017
1355 0.362276000457587
1356 0.362191451268203
1357 0.362180567145484
1358 0.344666724825479
1359 0.330224296461547
1360 0.330128156056982
1361 0.329935458893029
1362 0.329861676612956
1363 0.329847958184334
1364 0.329858688264889
1365 0.329944296560337
1366 0.330061428533755
1367 0.330109278248906
1368 0.329940336983542
1369 0.329849490744458
1370 0.329778326572952
1371 0.329802226141299
1372 0.329714194699665
1373 0.329648552717115
1374 0.329486153575998
1375 0.32968241807939
1376 0.329843801627452
1377 0.329926634548682
1378 0.330064441850551
1379 0.330085856275576
1380 0.33017746866161
1381 0.325081597962258
1382 0.324992657822049
1383 0.312146538584295
1384 0.322428568358607
1385 0.322457521601431
1386 0.322510868231415
1387 0.322646778286447
1388 0.322697334322581
1389 0.322874801538195
1390 0.322976557514269
1391 0.322985636030545
1392 0.307704298334242
1393 0.307635851636371
1394 0.307538679389515
1395 0.307480839867586
1396 0.30745941391209
1397 0.307262615044647
1398 0.307080084593546
1399 0.306813107536545
1400 0.335948340864098
1401 0.357573979609734
1402 0.359553912350592
1403 0.359965060937531
1404 0.360295809414219
1405 0.360553488803291
1406 0.360788237591809
1407 0.36091260206148
1408 0.361234306806056
1409 0.361526676401693
1410 0.361825555107071
1411 0.36201266885495
1412 0.362005928004766
1413 0.361901207604324
1414 0.361807392656301
1415 0.361849747429077
1416 0.361956691197175
1417 0.336378777509572
1418 0.31099356422361
1419 0.273811642846641
1420 0.245400749936154
1421 0.245070633016406
1422 0.234397399033085
1423 0.201434145162526
1424 0.164725578284682
1425 0.14457020219116
1426 0.128824861922352
1427 0.109245966972278
1428 0.109025207168406
1429 0.108744930815443
1430 0.108531796306387
1431 0.108352705088336
1432 0.108169519799379
1433 0.108294441346799
1434 0.108502876367028
1435 0.108499105345504
1436 0.108469334193605
1437 0.10845558880893
1438 0.108497182820922
1439 0.108553292335363
1440 0.108563109697781
1441 0.108456585547269
1442 0.108391589694306
1443 0.10850833110365
1444 0.108533337785046
1445 0.108488297603545
1446 0.108500537664635
1447 0.108537929835361
1448 0.108554584075143
1449 0.108539236348403
1450 0.108504846480481
1451 0.108497390356887
1452 0.108479721055373
1453 0.108678621489925
1454 0.108838069544673
1455 0.108782074318407
1456 0.108755851759618
1457 0.108824985252008
1458 0.108802813622037
1459 0.108808991107568
1460 0.10884477340462
1461 0.10908362057295
1462 0.109139915369695
1463 0.109135076017753
1464 0.109041446874046
1465 0.108907225850868
1466 0.108796281548206
1467 0.108674782155455
1468 0.108646931035755
1469 0.116003969081081
1470 0.127054575339586
1471 0.13274182319755
1472 0.132857018522832
1473 0.13292569626414
1474 0.132936683259563
1475 0.132792295960757
1476 0.155881430345211
1477 0.204536599222272
1478 0.228594859735541
1479 0.229195492238841
1480 0.229578082072821
1481 0.229807498319628
1482 0.230140859756083
1483 0.230470339013317
1484 0.220327540740147
1485 0.22052233624529
1486 0.220699998236026
1487 0.22065135788049
1488 0.22058607280639
1489 0.220267583156867
1490 0.220195503946027
1491 0.22007747247626
1492 0.22005870157313
1493 0.220070173955128
1494 0.220036491055655
1495 0.219826802993123
1496 0.219500546831175
1497 0.219501895554338
1498 0.219577273067353
1499 0.219721366213761
1500 0.190523239088551
1501 0.168705954374275
1502 0.166851007542773
1503 0.166557090712218
1504 0.166330443507408
1505 0.166266465666945
1506 0.166210503272155
1507 0.166002035681862
1508 0.165776613164277
1509 0.165515840306125
1510 0.165205632042072
1511 0.165049717535798
1512 0.165142152458503
1513 0.165206255236405
1514 0.165198134658455
1515 0.16511420514695
1516 0.164987780123597
1517 0.164975260887996
1518 0.165003001335192
1519 0.164797780643768
1520 0.164667771847908
1521 0.166793898801833
1522 0.189598425886209
1523 0.201913319472733
1524 0.202004221798129
1525 0.202082457226038
1526 0.202178228352909
1527 0.202235160877528
1528 0.20260413052921
1529 0.202868957664841
1530 0.203170855070143
1531 0.203304982194895
1532 0.203370917174473
1533 0.20335120050641
1534 0.203063179772494
1535 0.202947527981028
1536 0.202871556324008
1537 0.20279902291515
1538 0.202747515549264
1539 0.207654873265852
1540 0.20754926546618
1541 0.207684957244769
1542 0.207750162143407
1543 0.207776564369856
1544 0.207931027201985
1545 0.208089491910714
1546 0.208298756946407
1547 0.208588329544664
1548 0.208781971143084
1549 0.20871668541245
1550 0.208776918704976
1551 0.208621202867897
1552 0.208428471671444
1553 0.208128139686205
1554 0.230050820609628
1555 0.23030903178185
1556 0.230659399252581
1557 0.230833735395374
1558 0.231192881258349
1559 0.231360035153174
1560 0.231420951166024
1561 0.231440048622503
1562 0.23143364958634
1563 0.231338423785359
1564 0.231417142907917
1565 0.231420827484443
1566 0.231381832538405
1567 0.231361073540434
1568 0.231363876431022
1569 0.224107545223114
1570 0.213019762914975
1571 0.207219259714402
1572 0.207220460539011
1573 0.207242444649986
1574 0.207254535224943
1575 0.207270775939287
1576 0.184245501970713
1577 0.135699285768198
1578 0.111681139172777
1579 0.111088647917313
1580 0.110571254041772
1581 0.110162194290298
1582 0.109859929665022
1583 0.109638718870046
1584 0.109533063732695
1585 0.109189952711605
1586 0.108835389976018
1587 0.108640044777954
1588 0.115245300814204
1589 0.1154253585788
1590 0.115539701537986
1591 0.115728567334489
1592 0.115960902105949
1593 0.115921902930324
1594 0.116081611460605
1595 0.116168489776301
1596 0.116238515795214
1597 0.116315693823807
1598 0.116311497052099
1599 0.116290240931007
1600 0.116177267521887
1601 0.116285244742132
1602 0.116355340840286
1603 0.116531025440796
1604 0.116817057568724
1605 0.11672229026743
1606 0.116480121184338
1607 0.116451365327956
1608 0.116403003144005
1609 0.116453766025121
1610 0.116474717723984
1611 0.11659350956145
1612 0.116609326377956
1613 0.116667009484369
1614 0.11788416578263
1615 0.11804625207064
1616 0.118112295124887
1617 0.12322964400223
1618 0.13915207202378
1619 0.139393794922792
1620 0.139585851389252
1621 0.13746825483604
1622 0.11473903071532
1623 0.102477955073095
1624 0.102288056708237
1625 0.102026639163295
1626 0.101809881283564
1627 0.101499585200017
1628 0.101120928104031
1629 0.100863391547327
1630 0.117533382600101
1631 0.117429166972743
1632 0.139744160488865
1633 0.154559334254499
1634 0.155978860533122
1635 0.187681403306729
1636 0.197745566063761
1637 0.226382186484934
1638 0.226806108580544
1639 0.22210445460956
1640 0.222389002745058
1641 0.222321349870643
1642 0.222349585774498
1643 0.222417330921552
1644 0.222334024546994
1645 0.222312564620099
1646 0.222272269996632
1647 0.222144723144224
1648 0.22182182950506
1649 0.221681149607432
1650 0.232746919516022
1651 0.258234499253517
1652 0.258444523868499
1653 0.258626690584543
1654 0.236581500803227
1655 0.236300622699119
1656 0.236042828570774
1657 0.24218812778741
1658 0.242028770065037
1659 0.242110287864342
1660 0.242004519004463
1661 0.241879024084477
1662 0.24175626783037
1663 0.241804688518581
1664 0.241747461138732
1665 0.241788714413346
1666 0.241769110228743
1667 0.241864114360675
1668 0.241979710575565
1669 0.242094468375918
1670 0.242226932430069
1671 0.242284976124414
1672 0.242254940889263
1673 0.242156931380206
1674 0.242104414858593
1675 0.242136754167742
1676 0.241957137636474
1677 0.241703730734986
1678 0.241550165489828
1679 0.24152539762217
1680 0.26609446638888
1681 0.26646799296378
1682 0.266747769680248
1683 0.266872233902096
1684 0.267001735802814
1685 0.267072423916449
1686 0.26718356207195
1687 0.267175492080391
1688 0.260431247386015
1689 0.260305323775399
1690 0.260179106416028
1691 0.260057906613382
1692 0.259924632731662
1693 0.260016969248718
1694 0.259903711129895
1695 0.260028349109715
1696 0.260204287325466
1697 0.260374419821002
1698 0.260580146890298
1699 0.260647391070399
1700 0.260744549717491
1701 0.260622740001478
1702 0.260401948634728
1703 0.260100741642981
1704 0.259886692654164
1705 0.259837474032551
1706 0.259774372129464
1707 0.259728566788287
1708 0.259750030556763
1709 0.279884392862118
1710 0.280181050493923
1711 0.28030707562387
1712 0.2804881941483
1713 0.280631708519516
1714 0.279717043978332
1715 0.279917022005611
1716 0.280144452699068
1717 0.275109767992537
1718 0.259061146182975
1719 0.258721041474412
1720 0.258505397935019
1721 0.258344782510518
1722 0.258195765133694
1723 0.257883886200107
1724 0.257727224348902
1725 0.2576932575251
1726 0.257626599054165
1727 0.257717133352775
1728 0.257855425941887
1729 0.257887553610942
1730 0.240813794129297
1731 0.240562614857017
1732 0.218098328464177
1733 0.203090581030232
1734 0.201662129690015
1735 0.170062744051118
1736 0.160113426876999
1737 0.131451983587422
1738 0.130962949965316
1739 0.130524908568535
1740 0.130176611750919
1741 0.12998612975253
1742 0.129846494199413
1743 0.129747035369909
1744 0.129644132586429
1745 0.12947006122733
1746 0.129279257383798
1747 0.129111828247383
1748 0.129133239305033
1749 0.129232959569562
1750 0.117992253628811
1751 0.0924917260840425
1752 0.0989555700970368
1753 0.112261149567976
1754 0.131796458548808
1755 0.135718156363096
1756 0.135933541860574
1757 0.129705823140993
1758 0.129676198999381
1759 0.129596417310013
1760 0.129762428211808
1761 0.129707678827934
1762 0.129813059802964
1763 0.129686493799106
1764 0.129701649398947
1765 0.129697333681599
1766 0.129732569601975
1767 0.129683812990899
1768 0.129673072062942
1769 0.129722562863698
1770 0.129913195334939
1771 0.130046410447525
1772 0.13020263112699
1773 0.130316369011331
1774 0.130305342341782
1775 0.130149096250741
1776 0.130123093001085
1777 0.130159271549103
1778 0.130137457420757
1779 0.155209274401731
1780 0.130909110115149
1781 0.135816169134308
1782 0.135729512873887
1783 0.135630106555516
1784 0.135400407867282
1785 0.164472505646283
1786 0.164850665482801
1787 0.165091192520449
1788 0.171376645945776
1789 0.171625421898779
1790 0.171718926812423
1791 0.171864418420312
1792 0.171958877364823
1793 0.171979362010327
1794 0.172178376272396
1795 0.172205522599464
1796 0.172016329752553
1797 0.171742600814226
1798 0.171538173148946
1799 0.171485392371341
1800 0.171233121667665
1801 0.171200061824857
1802 0.171261465658039
1803 0.171400320166512
1804 0.171368189321041
1805 0.171389231998476
1806 0.171455336707899
1807 0.171513866923223
1808 0.171601906362029
1809 0.151561910946147
1810 0.151401078427557
1811 0.151233860189615
1812 0.150896448469376
1813 0.150618134959794
1814 0.150261140850622
1815 0.149880371277803
1816 0.149571672386875
1817 0.14941619175554
1818 0.149454609200124
1819 0.149726075865955
1820 0.149885098900252
1821 0.149894807238329
1822 0.181531522125073
1823 0.181990260655383
1824 0.188239962267157
1825 0.226793972701743
1826 0.227476033835361
1827 0.22780176232513
1828 0.227825202133718
1829 0.227973760592661
1830 0.228339530999212
1831 0.22855399878021
1832 0.228623227119416
1833 0.228657005940796
1834 0.228740980223083
1835 0.228865314524149
1836 0.228853451304535
1837 0.229007479717879
1838 0.229055810781756
1839 0.229148074995367
1840 0.229204410992264
1841 0.231957949537982
1842 0.232042432834363
1843 0.232137547560633
1844 0.232248407645785
1845 0.232433268216483
1846 0.232563804251176
1847 0.232556855954582
1848 0.241142772383378
1849 0.287849779164762
1850 0.288681191147605
1851 0.289421762376674
1852 0.28326811419615
1853 0.270202786125701
1854 0.250704646795774
1855 0.246817092960035
1856 0.246531158520858
1857 0.246474918367002
1858 0.246498785337616
1859 0.246639098460242
1860 0.246512979373114
1861 0.246451651284432
1862 0.246262155127664
1863 0.246343624911274
1864 0.246444041288901
1865 0.246398760606835
1866 0.246404916743808
1867 0.246374783749482
1868 0.246271649117366
1869 0.25281977498271
1870 0.252631528668355
1871 0.25251370128464
1872 0.252440703197273
1873 0.252304575812783
1874 0.252314906844217
1875 0.252382541014179
1876 0.290648390933713
1877 0.291340492287907
1878 0.301748526583689
1879 0.276995623037619
1880 0.277007115456594
1881 0.271830401710927
1882 0.271742482844817
1883 0.271744831930741
1884 0.271724327064283
1885 0.242674440989432
1886 0.242292982992371
1887 0.242058985655942
1888 0.235769787018467
1889 0.235510664469482
1890 0.235381666859779
1891 0.23531457673703
1892 0.235097055606087
1893 0.234995779147547
1894 0.23470467553747
1895 0.234533606168974
1896 0.23453858537971
1897 0.234601964752425
1898 0.234628330845312
1899 0.234554435580154
1900 0.234638652998979
};
\addlegendentry{Sum of steps}
\addplot [semithick, color6]
table {%
0 12.1962691052518
1 12.3490272314433
2 12.4612311657286
3 12.5888668208335
4 12.6881541283519
5 12.7442821717101
6 12.8390581365463
7 12.9390847810449
8 12.989322921828
9 13.0092667126279
10 13.0598390659524
11 12.9949852296894
12 12.9419680133891
13 12.8443800095565
14 12.7369445698808
15 12.7058250878235
16 12.584186047748
17 12.4436366117324
18 12.2411321437135
19 12.1059507011042
20 11.9736577345963
21 11.8842941855525
22 11.8443548775055
23 11.8548118898656
24 11.8032761084654
25 11.7731899817523
26 11.721972956484
27 11.6613536258726
28 11.6179197837868
29 11.6197099901161
30 11.5999146954076
31 11.5952991591264
32 11.53037908713
33 11.5038172873591
34 11.4985141060949
35 11.4907203891693
36 11.4184439752981
37 11.3597507765686
38 11.2919329415202
39 11.235954026749
40 11.2299357263171
41 11.266206977678
42 11.2317208891796
43 11.211077142429
44 11.2156912454478
45 11.1148886268019
46 11.0102928995787
47 10.9249279091346
48 10.882329603502
49 10.7652435253477
50 10.6431144703107
51 10.5042066684258
52 10.4651591227365
53 10.3945147256909
54 10.4350533965003
55 10.4095065225061
56 10.4014350306966
57 10.3177647892059
58 10.246271427496
59 10.1701917527789
60 10.1308194859455
61 10.115170940527
62 10.0328908440312
63 9.94080785946068
64 9.88233268420249
65 9.78578674578855
66 9.64620485456006
67 9.51211909668439
68 9.5097557956065
69 9.48088663931174
70 9.47087111032574
71 9.4664546647135
72 9.50315528643695
73 9.58428582969697
74 9.71283035442841
75 9.87188296729045
76 9.9726893448227
77 10.0271892243615
78 10.0428738317313
79 9.98056333011486
80 9.9052463272337
81 9.86705609295089
82 9.8528548965634
83 9.83007883905619
84 9.77335943672973
85 9.77003177923704
86 9.74391033560371
87 9.70125922424978
88 9.67838907798631
89 9.61561157645626
90 9.57045339387538
91 9.61122720669993
92 9.62444481471467
93 9.6808543197337
94 9.69789109384723
95 9.69613774332261
96 9.65077848391545
97 9.59835223230362
98 9.59928991809165
99 9.55851564575288
100 9.61569905271833
101 9.61109199620289
102 9.65544264064074
103 9.63659371786859
104 9.65354967718985
105 9.74623756773159
106 9.82430830760299
107 9.90960828854354
108 9.97395667366742
109 10.0380730024461
110 10.0373142492357
111 10.0512876533375
112 10.0093120624297
113 10.0322245922989
114 10.0499572914894
115 10.0590387151118
116 10.1468626520137
117 10.1626829488719
118 10.2164370889689
119 10.267324767799
120 10.3358986722693
121 10.3715540557637
122 10.3966685833931
123 10.360692852975
124 10.3998394174404
125 10.4074631276545
126 10.4195022328532
127 10.4023507957611
128 10.3099967998109
129 10.2518404449503
130 10.1698828025044
131 10.0422685270997
132 9.98104851918399
133 9.94554265183289
134 9.8835007079941
135 9.88055799209136
136 9.90192486865654
137 9.92886045762934
138 9.97277558369647
139 10.0241389432661
140 10.0939048705191
141 10.1051644698435
142 10.1220062181327
143 10.1490983930248
144 10.1598107796508
145 10.2579958183086
146 10.3300271165586
147 10.4051773979963
148 10.4016188347129
149 10.4769517474297
150 10.5685655922553
151 10.6774512755972
152 10.7214477282622
153 10.7481214753281
154 10.6929431484022
155 10.6379730519265
156 10.5020588040938
157 10.4638219328909
158 10.4457371605417
159 10.4104134929395
160 10.3089325043813
161 10.189924743137
162 10.1428193341931
163 10.1287896967379
164 10.1721071155288
165 10.1833620900678
166 10.2036175569084
167 10.2014958138252
168 10.1400241350021
169 10.0621064859218
170 10.050157054854
171 9.98914313935159
172 9.89741675519753
173 9.73350173091386
174 9.56762388395601
175 9.36740434022844
176 9.23270736998071
177 9.07730683005253
178 8.93855783919981
179 8.85012805086135
180 8.77570038549995
181 8.64020109950354
182 8.49115470834751
183 8.36226276128495
184 8.23910160191521
185 8.11258763675119
186 8.03208690545597
187 7.9539802263185
188 7.86623215708949
189 7.78128508134345
190 7.70665992778916
191 7.59723048219547
192 7.49370882891917
193 7.35836526341172
194 7.21499402943272
195 7.121389073684
196 7.04634684180577
197 6.95947505256212
198 6.83319384751299
199 6.69989627685159
200 6.52381596331344
201 6.36561816585501
202 6.20334791777795
203 6.09162827381129
204 5.97424863492843
205 5.82529851238692
206 5.65283306059462
207 5.4680010386464
208 5.32097013848327
209 5.17541975052642
210 5.05671967966917
211 4.98196628747546
212 4.95163465071426
213 4.8807951713687
214 4.81654711384271
215 4.71728613748521
216 4.57381709885116
217 4.47781424971053
218 4.36621433775393
219 4.24292124168083
220 4.14072128201196
221 4.07270656796929
222 4.01327259661047
223 3.98525220320587
224 3.92527851868314
225 3.88828089490499
226 3.81090522505213
227 3.77403914338492
228 3.74715509278081
229 3.6819796847214
230 3.65522899670018
231 3.64224125817804
232 3.59444963218873
233 3.5110268357993
234 3.42569765465423
235 3.289278310963
236 3.14279556882278
237 2.99619025583665
238 2.85842405046511
239 2.7243804045258
240 2.57335631772742
241 2.45303533510124
242 2.37483928980062
243 2.25749026654598
244 2.14306763054841
245 1.99170096519888
246 1.88413353507842
247 1.77042387407782
248 1.66590366664102
249 1.53009172890904
250 1.38180968036227
251 1.24199170796206
252 1.09970224382866
253 1.01445585174977
254 0.958076004936793
255 0.925334001150186
256 0.926214649820704
257 0.883227513008551
258 0.843613182885483
259 0.810196129700053
260 0.810944469211845
261 0.795153491044248
262 0.750351330822327
263 0.665234616765397
264 0.534441741649907
265 0.454697866959373
266 0.395115642516916
267 0.366256313176923
268 0.316134441058948
269 0.277147458439636
270 0.196856024549274
271 0.120724551902958
272 0.0975876041739548
273 0.0990933080041623
274 0.099472152384119
275 0.101097135629593
276 0.10248305392734
277 0.103614523919282
278 0.104811496949715
279 0.106197970815583
280 0.107458637904988
281 0.108633601550496
282 0.110089501133584
283 0.111421165213342
284 0.112894804264797
285 0.114448437900214
286 0.11626547590763
287 0.118396710533366
288 0.120516908398804
289 0.122139444929635
290 0.12376803189446
291 0.125193734386348
292 0.126218219149027
293 0.127217023073686
294 0.127999985676133
295 0.129021141609305
296 0.129729414077365
297 0.130724836351242
298 0.131670609380631
299 0.132475869844347
300 0.132865437664573
301 0.132897789299145
302 0.132679535910384
303 0.132468402705495
304 0.132109411198526
305 0.132158341260279
306 0.132471339440117
307 0.132833453172448
308 0.133214694175022
309 0.133550942852362
310 0.133951008032905
311 0.134193298484856
312 0.134206169726576
313 0.134305746892155
314 0.13438354662489
315 0.134519890190841
316 0.134648341261536
317 0.134778892548688
318 0.134879978311301
319 0.13488898772343
320 0.134787599919937
321 0.134614235195909
322 0.134614390857323
323 0.134928361442644
324 0.13532032450024
325 0.135637037152978
326 0.136109207051322
327 0.136576734451696
328 0.137288236887089
329 0.137603357897642
330 0.138119916704759
331 0.138514286395894
332 0.138859754471796
333 0.139262353138392
334 0.13962475142408
335 0.140060743256613
336 0.140362957584261
337 0.140465747130652
338 0.14070683811442
339 0.14087757338144
340 0.141149587238788
341 0.141436231919756
342 0.141705625545501
343 0.142280458964624
344 0.143093971796243
345 0.143705746648316
346 0.144106707734582
347 0.144550616863648
348 0.145184708745137
349 0.146170841831636
350 0.147418612156853
351 0.148649526492322
352 0.149362814095953
353 0.150704313860751
354 0.151558143862108
355 0.152162392231289
356 0.153167593409757
357 0.153709269830665
358 0.154479269114977
359 0.155044162261634
360 0.15584344537509
361 0.156742646757807
362 0.157384057095596
363 0.157824068949867
364 0.158158343327382
365 0.158697623466401
366 0.158826278399933
367 0.158800141552624
368 0.158699722029983
369 0.158601769814477
370 0.158567819917494
371 0.158218882745859
372 0.157812226507872
373 0.157875241786987
374 0.157803396786862
375 0.157948757882432
376 0.158515241309178
377 0.159277113766402
378 0.159892507769832
379 0.160496028475845
380 0.161358667358818
381 0.161755058761169
382 0.161443158267289
383 0.161038411944983
384 0.160221647216472
385 0.15948408428088
386 0.158390241800257
387 0.157285292493698
388 0.155910270084019
389 0.155281319799551
390 0.154930970571545
391 0.154530488658675
392 0.154330785723196
393 0.154320953379702
394 0.15479516062238
395 0.154738340147201
396 0.155035699394944
397 0.154845331251777
398 0.154777689542066
399 0.154755247309827
400 0.154845003935507
401 0.155101443234798
402 0.155257987146119
403 0.155165378145125
404 0.155309127584746
405 0.15536971555784
406 0.155076671949641
407 0.155184117210747
408 0.155535534832538
409 0.155579289612374
410 0.155489260059344
411 0.155691239361554
412 0.155889680756882
413 0.156081038703801
414 0.15658085362425
415 0.1571941781653
416 0.157867305218801
417 0.158677985354548
418 0.159204613156785
419 0.159777967064524
420 0.160500058028247
421 0.161429935352871
422 0.162022771955817
423 0.16222967159807
424 0.162256655294309
425 0.162652467130883
426 0.162639531295758
427 0.162674299301693
428 0.162509808227073
429 0.162926735050423
430 0.162773286827069
431 0.162758203989115
432 0.162641094422161
433 0.162448028561726
434 0.16253563349228
435 0.162370607861221
436 0.162124746384684
437 0.161804460433054
438 0.161639727260545
439 0.161714826007114
440 0.161708101924578
441 0.162118656943258
442 0.161999622282769
443 0.161941325155267
444 0.161706292086287
445 0.161819064294114
446 0.162417178468972
447 0.162416970298132
448 0.162585091920123
449 0.162590304278947
450 0.162102256903845
451 0.161311748506446
452 0.161258534132971
453 0.160227446460972
454 0.159884063499339
455 0.159810374370136
456 0.159474898509011
457 0.159114117646905
458 0.158607374907583
459 0.158491607473798
460 0.158380155156583
461 0.158247181903776
462 0.158330267366018
463 0.158135218591137
464 0.158662266190772
465 0.15897003777282
466 0.159265425452272
467 0.160128429873062
468 0.160660197741759
469 0.161617083671927
470 0.162308446340526
471 0.163406572080967
472 0.164536015497588
473 0.164578194386327
474 0.164451341385025
475 0.164077963261598
476 0.163988515232363
477 0.163432660912254
478 0.162683796845854
479 0.162212738383387
480 0.161190343214607
481 0.161026238424379
482 0.160789136356639
483 0.160953632000669
484 0.161186203656239
485 0.161100578626101
486 0.161620358900063
487 0.161551887581872
488 0.161514353462558
489 0.161189627887252
490 0.160521529424409
491 0.160583430494285
492 0.160911451089596
493 0.161342879383178
494 0.16132424137209
495 0.161537724211034
496 0.161490895954494
497 0.162296737395454
498 0.162568370511408
499 0.162941247781323
500 0.163333506434924
501 0.164237837554369
502 0.164568190758423
503 0.164927167013925
504 0.165499898082444
505 0.165436415824061
506 0.165871799527363
507 0.165867049845569
508 0.165574012454354
509 0.165728778353173
510 0.166119188440757
511 0.166345528894635
512 0.166844488899715
513 0.16724833115069
514 0.168050168908962
515 0.168099057760319
516 0.168019578446397
517 0.167970000554647
518 0.168378488794492
519 0.168888745548943
520 0.169060451763962
521 0.169531105804394
522 0.169671532972702
523 0.170269286964835
524 0.171019611028669
525 0.171718387969245
526 0.172979204743156
527 0.174212890380622
528 0.175280663272206
529 0.176011711569763
530 0.176732774813877
531 0.177132392744302
532 0.177537467903526
533 0.177921493674653
534 0.178251679712412
535 0.178767575177858
536 0.179627491666906
537 0.180847415721114
538 0.181192497966645
539 0.181276558072677
540 0.181613480485225
541 0.181765371469464
542 0.182627024325243
543 0.183386974152245
544 0.184260211896576
545 0.18462263808648
546 0.18449756507021
547 0.184761303193964
548 0.184959547486424
549 0.185074674933417
550 0.185607426359838
551 0.185727774647453
552 0.185658601839641
553 0.186169449199338
554 0.186279444464899
555 0.186239045893044
556 0.186587854970894
557 0.186768344053303
558 0.187136509148513
559 0.187173650531281
560 0.187238300564609
561 0.187582477265046
562 0.18760929492496
563 0.188295066668466
564 0.187812486339817
565 0.187344526057022
566 0.187182231804222
567 0.186602746261128
568 0.186540040250684
569 0.185888748551697
570 0.18552677439031
571 0.184958760483373
572 0.184147823680055
573 0.184062633428698
574 0.184307036164419
575 0.18413009049164
576 0.184004298050886
577 0.184329762495881
578 0.184912039692681
579 0.184845710317963
580 0.184760525415409
581 0.184355722880759
582 0.184507407548135
583 0.184286365951352
584 0.183991872186621
585 0.184462603933039
586 0.184099341089259
587 0.184410853353907
588 0.185029692729763
589 0.185653925417546
590 0.186699886790329
591 0.186559051176882
592 0.186850555553815
593 0.186353413421739
594 0.186221974679897
595 0.186131520458657
596 0.186282952363981
597 0.18565642287218
598 0.185395843362535
599 0.184937682728123
600 0.184926204532103
601 0.184697077598098
602 0.184831094397391
603 0.184765541205238
604 0.184292589500792
605 0.184230262339111
606 0.183874867279901
607 0.18356282557339
608 0.183495980877528
609 0.183427462775562
610 0.183140583301861
611 0.183578285472795
612 0.183435110739388
613 0.183643967799594
614 0.183533137128538
615 0.183873321152009
616 0.184013044437302
617 0.183962018742327
618 0.183950661306549
619 0.183944264060824
620 0.183990669094965
621 0.183846734199165
622 0.184257487835698
623 0.184615846521951
624 0.184390775649408
625 0.184494188132044
626 0.184004308598896
627 0.183880733965575
628 0.183756835786089
629 0.184021709043473
630 0.184539835082269
631 0.184960299006825
632 0.185525241661808
633 0.185942337150527
634 0.186133199058977
635 0.186094870913225
636 0.185909084240188
637 0.185661331986171
638 0.185774845060573
639 0.186122901598669
640 0.185837758414063
641 0.185327406291158
642 0.184598398752478
643 0.184437279597014
644 0.183421934298581
645 0.182934509398087
646 0.182899425903893
647 0.182796745264841
648 0.182985079033697
649 0.183083899260419
650 0.183243954715685
651 0.183611038434574
652 0.183586614934211
653 0.183604226587122
654 0.184276697967571
655 0.18478306989462
656 0.184458258914474
657 0.185142715684242
658 0.185274554544822
659 0.185310048645488
660 0.18516414001288
661 0.184510061090882
662 0.184776576147478
663 0.184449414795581
664 0.184578103550148
665 0.184610551674405
666 0.185061220816597
667 0.185760236043761
668 0.18634311709513
669 0.186688116617597
670 0.187190344113305
671 0.187674716007718
672 0.188208759708409
673 0.188343080621589
674 0.188131575744551
675 0.18818337191442
676 0.188309709962186
677 0.188028687068036
678 0.187729028151939
679 0.187559875923257
680 0.188046326404624
681 0.188566401332009
682 0.188540847636591
683 0.188684031795233
684 0.189471209294811
685 0.189899179313197
686 0.190107290869396
687 0.189881473666501
688 0.189565276021476
689 0.189106793424803
690 0.188461982076674
691 0.188284518753508
692 0.18794043554245
693 0.188000960850645
694 0.188066703897239
695 0.18787107520855
696 0.188330377193761
697 0.189110387302462
698 0.189572679143148
699 0.189976587391066
700 0.189978957379949
701 0.189779780876515
702 0.189585887834301
703 0.18999566021957
704 0.190437706642533
705 0.190881607718875
706 0.191634850611963
707 0.192441576548877
708 0.193449720115623
709 0.194018081774129
710 0.195017389866334
711 0.195450184522874
712 0.195993534006643
713 0.196382521896439
714 0.196231561959921
715 0.196729279991328
716 0.196932191742817
717 0.197085126060269
718 0.196992082707447
719 0.19693379657178
720 0.197356103951365
721 0.19730464275035
722 0.197168427442662
723 0.196389685599861
724 0.196468088337947
725 0.195800304186714
726 0.195493727299045
727 0.195486964458623
728 0.195025293173821
729 0.194673725461762
730 0.194509396934245
731 0.194189598143439
732 0.194176067172425
733 0.193957068256918
734 0.194184507280602
735 0.194620345077601
736 0.195121880125994
737 0.195214910151349
738 0.195999479695497
739 0.195978841831989
740 0.196246560194759
741 0.196926777708659
742 0.197499494967797
743 0.197096565533975
744 0.19725821087603
745 0.197936121861112
746 0.198106159720787
747 0.19897452075526
748 0.199207894308756
749 0.199180883465879
750 0.198760579735804
751 0.198795579054795
752 0.199490383641823
753 0.200076058971108
754 0.199587678929192
755 0.199750748853699
756 0.200590110577605
757 0.20089228736012
758 0.201013597626707
759 0.201587021811129
760 0.201837150711208
761 0.202137815733745
762 0.202545736849966
763 0.203414426119007
764 0.203762604075714
765 0.204085275816442
766 0.204096201522384
767 0.204339405907849
768 0.203843569304286
769 0.203726599223837
770 0.203739804831566
771 0.203524633142661
772 0.203813665234243
773 0.203928158604858
774 0.204376725126181
775 0.204821028273818
776 0.204600568225715
777 0.204906090040545
778 0.20517208542462
779 0.205349575634964
780 0.205772280444862
781 0.206087628342102
782 0.20693735476214
783 0.207258609089854
784 0.207274523497863
785 0.207443816030432
786 0.208376505243855
787 0.209034472806034
788 0.209891356381954
789 0.210990849968348
790 0.211336336894351
791 0.212360013043922
792 0.212785271619559
793 0.21334804643509
794 0.213603688768299
795 0.214282745177243
796 0.214352205157165
797 0.214154528812646
798 0.214781194420248
799 0.215461547346531
800 0.215982250197058
801 0.216275091449866
802 0.21722423101648
803 0.217419326704085
804 0.217488903557546
805 0.217413914548347
806 0.217647862398371
807 0.218174319774671
808 0.217646454905216
809 0.217585660516397
810 0.216968262405403
811 0.21622852683759
812 0.216603195629405
813 0.216229431393372
814 0.216882703031847
815 0.216415370160194
816 0.217089753944897
817 0.217684851912759
818 0.218133228987222
819 0.218355238012623
820 0.218617012544887
821 0.218639937650332
822 0.218916167446096
823 0.219559110353434
824 0.219952834846995
825 0.22104997116684
826 0.221833967985453
827 0.222130629209
828 0.222971625389305
829 0.222715044350371
830 0.222802921067801
831 0.22303346011789
832 0.223572145731637
833 0.223753218373977
834 0.223637321065676
835 0.223292936251064
836 0.223013070668476
837 0.223382300948547
838 0.222942226858731
839 0.222974083641452
840 0.223090493737445
841 0.22341291238281
842 0.223415529048466
843 0.223586407522957
844 0.223747534104364
845 0.223889865472402
846 0.224037460496702
847 0.223683143245685
848 0.2236923430352
849 0.223724580624103
850 0.224197630748845
851 0.224742011198487
852 0.22431048364384
853 0.224482768060702
854 0.224681846171238
855 0.224434882701871
856 0.223663355020572
857 0.223141329697455
858 0.223277104555532
859 0.223404623456672
860 0.224210040820158
861 0.225133045101711
862 0.224833005031437
863 0.224538573712357
864 0.224406194167323
865 0.224568473540444
866 0.22447162108288
867 0.2238956212831
868 0.224079157936271
869 0.224646884205999
870 0.224063408481848
871 0.22435478559305
872 0.224295991849835
873 0.224286481584377
874 0.224762814750243
875 0.225091058215939
876 0.225971623571713
877 0.226050804982033
878 0.226207381190311
879 0.226213180658774
880 0.225640419089136
881 0.225276841922164
882 0.225350848381577
883 0.225890610891402
884 0.226254819402411
885 0.22616964423989
886 0.226263061812915
887 0.226412983152995
888 0.226607139006064
889 0.226761164622521
890 0.226885988302329
891 0.226849542513528
892 0.226471446007345
893 0.226173236420086
894 0.225872964862469
895 0.225691343850181
896 0.225718522326602
897 0.225288116075917
898 0.224779821694851
899 0.224925742264436
900 0.224661789446113
901 0.224760229570211
902 0.224496077756053
903 0.224073350955368
904 0.224115001049231
905 0.224653361698702
906 0.223985325193512
907 0.22370978115337
908 0.22395070565628
909 0.223740418692273
910 0.223703876242034
911 0.224496525529144
912 0.2243378860343
913 0.224334255720355
914 0.223594279245162
915 0.223698275581719
916 0.222906590603775
917 0.22252041450532
918 0.222518037774444
919 0.22237708254539
920 0.222124731508975
921 0.222448100185698
922 0.222064223528578
923 0.22198258259662
924 0.222051222021105
925 0.222036727332934
926 0.222195782984222
927 0.222253179348209
928 0.221951484578794
929 0.221878059031656
930 0.222021569692301
931 0.22190840078054
932 0.221326504559484
933 0.221125237270685
934 0.221648388378235
935 0.222574419632242
936 0.223013589117795
937 0.222606058694905
938 0.222419261728282
939 0.222380208901
940 0.2221432783105
941 0.221649361714285
942 0.221396091948659
943 0.221286291526044
944 0.221635343704729
945 0.221618985360719
946 0.221133275433021
947 0.220975242871696
948 0.220746468908751
949 0.221074465556203
950 0.220709227931807
951 0.220630230068759
952 0.220501387930722
953 0.219430678916005
954 0.21929384148701
955 0.219117577311436
956 0.219609719535956
957 0.219477812095733
958 0.219177372103723
959 0.219263850168732
960 0.218969970477215
961 0.218333465148821
962 0.218447910762075
963 0.21809634494181
964 0.217769449529883
965 0.217175768960124
966 0.217043549614632
967 0.216652864180865
968 0.216067134864516
969 0.216097494579458
970 0.216725636003912
971 0.216010938524573
972 0.215002517675448
973 0.215360536020835
974 0.214609094153343
975 0.213976942668087
976 0.213255920860061
977 0.212836964496641
978 0.212366311724536
979 0.212851330092312
980 0.213205830898905
981 0.213110793378419
982 0.212403338889103
983 0.212031121971008
984 0.211210386535449
985 0.211247891317307
986 0.211021957030339
987 0.210918589278385
988 0.209971461582986
989 0.209344583842158
990 0.209692659780235
991 0.209394135501943
992 0.209469712503073
993 0.209259843087539
994 0.209600419924031
995 0.210022145349858
996 0.209450226416429
997 0.209853894714256
998 0.209440177860824
999 0.209243413541749
1000 0.209521938828443
1001 0.209417254906734
1002 0.209053437398502
1003 0.209743757630008
1004 0.209670170439686
1005 0.209700883219848
1006 0.210557485495578
1007 0.210596805171053
1008 0.210672310008067
1009 0.210769978839976
1010 0.210986520318684
1011 0.210488427581249
1012 0.210005494907205
1013 0.210123725994572
1014 0.210206008193568
1015 0.209968568094778
1016 0.210244222255878
1017 0.210160673245955
1018 0.210151562567312
1019 0.210005430445053
1020 0.21031258240328
1021 0.210487373438605
1022 0.210867641611594
1023 0.211276274517422
1024 0.211798864553944
1025 0.211177976938156
1026 0.210899160081808
1027 0.21104922532224
1028 0.211742338602912
1029 0.212484306430788
1030 0.211996757034999
1031 0.21233417775456
1032 0.212139262388341
1033 0.212228684623401
1034 0.212260449408477
1035 0.211686372362856
1036 0.21152513256272
1037 0.211515212725785
1038 0.212302731673012
1039 0.213137269744743
1040 0.213677423571403
1041 0.214223765915517
1042 0.214500211078575
1043 0.214739878290006
1044 0.214518369362431
1045 0.214490295466212
1046 0.214710131777611
1047 0.214855927051094
1048 0.214658662827533
1049 0.214363086211729
1050 0.214312721706856
1051 0.214142749859793
1052 0.214062580838217
1053 0.214680954896339
1054 0.214746954205366
1055 0.214887174539904
1056 0.214994280539959
1057 0.215914573074801
1058 0.216294316458657
1059 0.216561405023781
1060 0.216220549999207
1061 0.216312724636246
1062 0.216514391922551
1063 0.216482508513072
1064 0.216908925613429
1065 0.217945048739743
1066 0.217960276713702
1067 0.218010334424566
1068 0.218499802552014
1069 0.218072514570335
1070 0.217976389915048
1071 0.218860925531726
1072 0.219423750113592
1073 0.219080756084031
1074 0.21927575114963
1075 0.219757410695765
1076 0.220300904938749
1077 0.221108644274218
1078 0.221521986855873
1079 0.220961618194974
1080 0.221144234659082
1081 0.220947300710231
1082 0.221271075226277
1083 0.221586314882456
1084 0.222269581589658
1085 0.222008028883956
1086 0.221377639697266
1087 0.22099519453559
1088 0.221468217543184
1089 0.221649383465583
1090 0.221786556960792
1091 0.222315950273005
1092 0.223081464275042
1093 0.224219211501945
1094 0.224277523889527
1095 0.223866718845202
1096 0.224072837273861
1097 0.224001178417302
1098 0.224617310275471
1099 0.224153018720167
1100 0.223535197332558
1101 0.223182391799724
1102 0.223084968963281
1103 0.223013105088562
1104 0.223606316108862
1105 0.223827164424301
1106 0.223574218088547
1107 0.223109459232542
1108 0.222912618409678
1109 0.223450299213941
1110 0.223277284883343
1111 0.223503594058698
1112 0.223399330709894
1113 0.223658003571572
1114 0.224105228858148
1115 0.22408430535846
1116 0.224162156915058
1117 0.224345422326469
1118 0.223975867441259
1119 0.223863084781815
1120 0.223506493482955
1121 0.223019686588814
1122 0.223242743574501
1123 0.223329484971609
1124 0.22330134958519
1125 0.223236836700139
1126 0.223388397618023
1127 0.222505560701834
1128 0.221417805268843
1129 0.220943686162009
1130 0.220641173201116
1131 0.220325816682603
1132 0.220187699258549
1133 0.219918477034385
1134 0.218916360432368
1135 0.218473135161012
1136 0.21762924493396
1137 0.217329753286913
1138 0.216713937776035
1139 0.215930420687837
1140 0.215255256522205
1141 0.21418468006575
1142 0.213815967622768
1143 0.213366960212766
1144 0.21378541654833
1145 0.213170600144385
1146 0.21341165979622
1147 0.213409043610827
1148 0.213434750582369
1149 0.213214869875324
1150 0.213562204845871
1151 0.213096013847889
1152 0.21343656403375
1153 0.213253262945714
1154 0.213135344313109
1155 0.213535204911268
1156 0.213227439931793
1157 0.212121196653698
1158 0.211656449268417
1159 0.211161127147157
1160 0.211285900785747
1161 0.211380866149093
1162 0.210707600738169
1163 0.210786371340291
1164 0.210603928426362
1165 0.209943956305838
1166 0.210316057951586
1167 0.211117718448568
1168 0.211501633468733
1169 0.211421987406156
1170 0.211289276651519
1171 0.210755880233505
1172 0.210559561086743
1173 0.210058291584637
1174 0.209918835421636
1175 0.209563209942112
1176 0.208977402737642
1177 0.208597905048459
1178 0.208651008461229
1179 0.208512423346729
1180 0.208112206634423
1181 0.208167073672062
1182 0.207764335573479
1183 0.207134451899065
1184 0.206163200457295
1185 0.205371220647962
1186 0.204965904942073
1187 0.205162136762601
1188 0.204465203222471
1189 0.203693879110174
1190 0.202389459371434
1191 0.201152967742937
1192 0.199940309529002
1193 0.199171625271806
1194 0.199048453726905
1195 0.198692565754527
1196 0.198070189070554
1197 0.197809867054648
1198 0.197430789800214
1199 0.197013099039555
1200 0.197503074393335
1201 0.197239968179119
1202 0.197427816866825
1203 0.196712162068229
1204 0.195871791719705
1205 0.195327559673278
1206 0.1949665979684
1207 0.195219959805545
1208 0.195201434783521
1209 0.194416637105383
1210 0.194657167883011
1211 0.194543321428855
1212 0.194943150710415
1213 0.194317754177405
1214 0.193559132412406
1215 0.193274263703793
1216 0.193159795955739
1217 0.193104600370116
1218 0.193558942741893
1219 0.194336536732376
1220 0.194538356953267
1221 0.194987579072699
1222 0.194716506725263
1223 0.193706423666963
1224 0.192335825565597
1225 0.191836742814185
1226 0.191324097370825
1227 0.191509249210867
1228 0.191888444297228
1229 0.191292317967986
1230 0.190883648537392
1231 0.190899191896297
1232 0.190827983800004
1233 0.191005525714095
1234 0.191651020119752
1235 0.191712406094716
1236 0.192100303356956
1237 0.192038498133279
1238 0.191956494975002
1239 0.191937370808923
1240 0.191963489163422
1241 0.191989540623467
1242 0.191831431678697
1243 0.191891777358564
1244 0.191410835187266
1245 0.19191270774741
1246 0.191825638124142
1247 0.19192792776837
1248 0.191573318292703
1249 0.191263101649433
1250 0.190499854443178
1251 0.190418197006411
1252 0.189801672645362
1253 0.189260695649887
1254 0.188920102602374
1255 0.188489659379875
1256 0.188163015673281
1257 0.18789148391998
1258 0.187452811947933
1259 0.186857782036877
1260 0.186603911631896
1261 0.186129006869146
1262 0.186230703099172
1263 0.18616463165657
1264 0.185909708223185
1265 0.185713419194735
1266 0.185139870117646
1267 0.184566874233556
1268 0.18428485994486
1269 0.183999921257528
1270 0.183700375684157
1271 0.183513876257234
1272 0.183468459840256
1273 0.183966390220544
1274 0.18429352203812
1275 0.184021366783618
1276 0.183352387366963
1277 0.183024319044516
1278 0.182204429152325
1279 0.181991569009501
1280 0.181317667942758
1281 0.180773633277986
1282 0.180679058510259
1283 0.180014252356937
1284 0.18039954006053
1285 0.180630353525448
1286 0.180769308109525
1287 0.180306508419462
1288 0.180526387050413
1289 0.180516341014145
1290 0.18047506687928
1291 0.180373753812714
1292 0.180168285144805
1293 0.179658851815352
1294 0.178976910399374
1295 0.179227488014817
1296 0.179995095169375
1297 0.17999912398514
1298 0.179924719945493
1299 0.180613216340457
1300 0.180767634319791
1301 0.181429717582278
1302 0.181231291765835
1303 0.181223661206454
1304 0.181013407282421
1305 0.180606072497558
1306 0.180695607547705
1307 0.18059558549749
1308 0.180066904389246
1309 0.179788729375528
1310 0.179628774514367
1311 0.17923922270335
1312 0.178575510289197
1313 0.17873878850377
1314 0.178906755038934
1315 0.178852073261742
1316 0.178333803885125
1317 0.177635061094616
1318 0.176805075116145
1319 0.175739981070838
1320 0.174787710371284
1321 0.173932377345473
1322 0.173020480482455
1323 0.172659774516187
1324 0.172579315975695
1325 0.17242729476658
1326 0.171852727391392
1327 0.171092381593908
1328 0.170454131800943
1329 0.170973301633039
1330 0.171363020239237
1331 0.171514495467854
1332 0.171609410208907
1333 0.171287812359201
1334 0.170624391445995
1335 0.170316461946536
1336 0.170022520718876
1337 0.170090686638837
1338 0.169770321734927
1339 0.170005086107303
1340 0.170576736663161
1341 0.171103253204128
1342 0.171451743689117
1343 0.171271658639694
1344 0.170950427055241
1345 0.170567470018905
1346 0.17003835815276
1347 0.169242193748382
1348 0.169512739154366
1349 0.169771245208794
1350 0.169966274959784
1351 0.170095873656196
1352 0.17060265680168
1353 0.170906132674663
1354 0.171480217563662
1355 0.171818004034985
1356 0.171739997752411
1357 0.172139558346767
1358 0.172578504048847
1359 0.172828620433438
1360 0.173067011098019
1361 0.172831385184613
1362 0.173020964263528
1363 0.173224420611336
1364 0.17344510149735
1365 0.17377536182652
1366 0.174112952147734
1367 0.174192369515572
1368 0.173686899829754
1369 0.173443793813949
1370 0.173191162959411
1371 0.173216388622332
1372 0.172742508001406
1373 0.17240427406457
1374 0.171738588305279
1375 0.17217019944047
1376 0.172353283474604
1377 0.172158779874308
1378 0.172405800159768
1379 0.17219182047189
1380 0.172511809060479
1381 0.173046606069133
1382 0.172664176333001
1383 0.172742687394184
1384 0.172109737398355
1385 0.172422136498403
1386 0.172621131685014
1387 0.173057606316784
1388 0.173089199768528
1389 0.173517380370613
1390 0.17384833860764
1391 0.173979439409873
1392 0.174161861095035
1393 0.174291999518487
1394 0.174355497546699
1395 0.174303635950237
1396 0.174301589948241
1397 0.173839790490028
1398 0.173331560722472
1399 0.172385709826472
1400 0.171329500455458
1401 0.170426785252425
1402 0.17012306390141
1403 0.170392584254537
1404 0.170361020826344
1405 0.170341335320577
1406 0.17025659954546
1407 0.169894712752198
1408 0.170299933931678
1409 0.170757908267478
1410 0.171007080850732
1411 0.171158737839291
1412 0.171125142640053
1413 0.170732163682701
1414 0.170418737506811
1415 0.170697201957341
1416 0.17119496403116
1417 0.17154442906809
1418 0.172033097489298
1419 0.17267866646439
1420 0.172940268474008
1421 0.173373021842381
1422 0.173975535416112
1423 0.174804902083365
1424 0.175376401166577
1425 0.176026087462133
1426 0.176718598675334
1427 0.177581557667877
1428 0.177534505688491
1429 0.177125717934396
1430 0.177002327963191
1431 0.176965093813751
1432 0.176751087608059
1433 0.177434797784545
1434 0.178084366922126
1435 0.178142074135731
1436 0.178187750769789
1437 0.178251654988985
1438 0.178546529411228
1439 0.178614961582434
1440 0.178593729666713
1441 0.178270234419028
1442 0.178156168599025
1443 0.17854474775138
1444 0.178462910667472
1445 0.178041863659764
1446 0.178073792705918
1447 0.178200082388194
1448 0.178227736409822
1449 0.178128864209261
1450 0.177872960584723
1451 0.17784192453591
1452 0.177759873636728
1453 0.178194287920478
1454 0.178300333783936
1455 0.177869029863268
1456 0.177610874961088
1457 0.177699709655271
1458 0.177344079310578
1459 0.177064795165275
1460 0.176933785947617
1461 0.177448338034746
1462 0.177254646253082
1463 0.176952623003813
1464 0.17651684345632
1465 0.176041247188814
1466 0.175600573679239
1467 0.175084223112035
1468 0.174676553611421
1469 0.174531860630236
1470 0.174214365640173
1471 0.173714089039518
1472 0.173949743102758
1473 0.174044990641428
1474 0.173923932890552
1475 0.173349448727822
1476 0.172980808554289
1477 0.172575802324423
1478 0.172224917715043
1479 0.172399412744894
1480 0.172335792266203
1481 0.172215687067214
1482 0.172722514111206
1483 0.17333152173931
1484 0.174007097546896
1485 0.174246049858834
1486 0.174624690270798
1487 0.174486314234209
1488 0.174554843404089
1489 0.173982510742258
1490 0.174309245432628
1491 0.174203109277137
1492 0.174443579150902
1493 0.174659114545102
1494 0.174709380349013
1495 0.174118166715316
1496 0.173177164949748
1497 0.173395436498872
1498 0.173571241029836
1499 0.17402361332558
1500 0.174780024342217
1501 0.17488477226902
1502 0.175321026390548
1503 0.174988037511957
1504 0.174992223158511
1505 0.175363205155372
1506 0.175494010416851
1507 0.175178210329577
1508 0.174925324456967
1509 0.174496231181433
1510 0.173983349260884
1511 0.174000879171017
1512 0.174420746884589
1513 0.174680963239352
1514 0.174724937520509
1515 0.174546847096904
1516 0.174312175173131
1517 0.174684612783049
1518 0.174982770651245
1519 0.174441029832506
1520 0.174183327581686
1521 0.173369936376889
1522 0.172750879601444
1523 0.172018695824058
1524 0.171658623392518
1525 0.171376071098898
1526 0.171156377499988
1527 0.17095129803944
1528 0.171509153138618
1529 0.171723055233219
1530 0.172128205970234
1531 0.172095073966207
1532 0.172233887644525
1533 0.17212755671173
1534 0.171373808446947
1535 0.171081412354943
1536 0.170763253001383
1537 0.170408721383806
1538 0.170146000569462
1539 0.169303468062512
1540 0.168828850815125
1541 0.16899603539558
1542 0.168674261318374
1543 0.16827169904655
1544 0.168390027156283
1545 0.16854320246739
1546 0.168827083313745
1547 0.169449118203861
1548 0.169509098889948
1549 0.169132790185863
1550 0.169378008313242
1551 0.16876510515785
1552 0.168082887502219
1553 0.167118251017464
1554 0.166223895450594
1555 0.165833255501461
1556 0.166054137419887
1557 0.16571004409273
1558 0.166317766709108
1559 0.166298022109663
1560 0.166089747058386
1561 0.165889901014284
1562 0.165693024358948
1563 0.16536520414998
1564 0.165607271281478
1565 0.165568287145566
1566 0.165537522690788
1567 0.165552555927111
1568 0.165749195407193
1569 0.16615310618628
1570 0.166037743476309
1571 0.165825362655746
1572 0.165996198222938
1573 0.166080140385475
1574 0.166046199241919
1575 0.166063329979515
1576 0.166792866395117
1577 0.167541960304025
1578 0.168023953469101
1579 0.167907047526032
1580 0.167463418499387
1581 0.167048139914264
1582 0.166857555073407
1583 0.166749456429948
1584 0.166798448219483
1585 0.165940217230254
1586 0.16504590725131
1587 0.164470748097988
1588 0.163916277222161
1589 0.164275789084381
1590 0.164143759537633
1591 0.164344407614967
1592 0.164651121153383
1593 0.164126900429687
1594 0.164442498952467
1595 0.164441690737631
1596 0.164489290665861
1597 0.1644903384594
1598 0.164261148959217
1599 0.164089729743919
1600 0.163602504801624
1601 0.163943046028462
1602 0.164001240231323
1603 0.164315980970591
1604 0.164875595625281
1605 0.164298524013693
1606 0.163514219667713
1607 0.163527724286469
1608 0.163304522075546
1609 0.163293463554173
1610 0.163019285583673
1611 0.163043058768344
1612 0.162662013376535
1613 0.162479240932616
1614 0.162166807372764
1615 0.162365395441057
1616 0.162033554748032
1617 0.161376517882959
1618 0.160594180612447
1619 0.160877987840058
1620 0.160892715395516
1621 0.161415883573604
1622 0.162027359930075
1623 0.162702151304375
1624 0.162584796001233
1625 0.162220099096985
1626 0.162121713255815
1627 0.161484804230608
1628 0.16067749255858
1629 0.160062593182388
1630 0.159358025686183
1631 0.158745125360351
1632 0.158443252426159
1633 0.157786454674638
1634 0.157748393137213
1635 0.157772738194199
1636 0.157726560709398
1637 0.1574272707522
1638 0.156994623615178
1639 0.157177962985716
1640 0.157395214612366
1641 0.156837343639036
1642 0.157069853279777
1643 0.157511587213285
1644 0.15737204781014
1645 0.157620154635124
1646 0.157783523595735
1647 0.157685051416097
1648 0.157111283329168
1649 0.15692802454857
1650 0.156392069527601
1651 0.156425582748539
1652 0.156636474960023
1653 0.156821095005566
1654 0.157234410888768
1655 0.157268187241998
1656 0.15685933766174
1657 0.156674803674873
1658 0.156511844627389
1659 0.157127638330317
1660 0.156801855227113
1661 0.156600047432898
1662 0.156299695150146
1663 0.156565667512873
1664 0.156273635454281
1665 0.156360980519553
1666 0.156012009551196
1667 0.156385843710541
1668 0.156704209114555
1669 0.156899527135952
1670 0.157298915096439
1671 0.157588844403099
1672 0.157428385012795
1673 0.157149347562322
1674 0.157225458691964
1675 0.157527220921115
1676 0.156918644967932
1677 0.156204661266806
1678 0.155814578174359
1679 0.155729471916443
1680 0.155720091422827
1681 0.155875150051597
1682 0.155932530666501
1683 0.155620318785159
1684 0.155619097532744
1685 0.155604013510115
1686 0.155960240390009
1687 0.155940090778654
1688 0.155994673816126
1689 0.155497253121503
1690 0.155323443946727
1691 0.154965002659392
1692 0.154635536103851
1693 0.154896656097853
1694 0.154241846269733
1695 0.154573318764169
1696 0.154947762352836
1697 0.155193339457796
1698 0.155749303576927
1699 0.155884971535488
1700 0.156286820696196
1701 0.156028898887039
1702 0.155613883815431
1703 0.155091215232692
1704 0.154985549038424
1705 0.155027851397758
1706 0.154806353293425
1707 0.154540210710638
1708 0.154478479036352
1709 0.154324870181317
1710 0.154281675666684
1711 0.154035552177265
1712 0.154254130715422
1713 0.15444854234725
1714 0.155170556321541
1715 0.155501082980559
1716 0.156148493744204
1717 0.156602810941577
1718 0.156874490802879
1719 0.156398955918226
1720 0.156515055283294
1721 0.156617770539633
1722 0.156584558059253
1723 0.156003916053346
1724 0.15584024095308
1725 0.156121416318551
1726 0.156110731252893
1727 0.156706432182323
1728 0.157322057977431
1729 0.157751132646458
1730 0.157731331982677
1731 0.157724611024109
1732 0.157717234401616
1733 0.157830264012255
1734 0.157776318139672
1735 0.15826258509956
1736 0.158833313076229
1737 0.159066494606755
1738 0.159345654932422
1739 0.159288823127545
1740 0.159219026863952
1741 0.159234125142179
1742 0.159193844753636
1743 0.159202707765076
1744 0.159121349444413
1745 0.158572825213187
1746 0.158110395884123
1747 0.157839165249939
1748 0.157947041178345
1749 0.158268804987206
1750 0.158270600220912
1751 0.158281867343972
1752 0.157911063253214
1753 0.15769592998387
1754 0.157225329320745
1755 0.15706926871484
1756 0.157498896540883
1757 0.15739883563655
1758 0.156884016620252
1759 0.156336223814824
1760 0.156746554841629
1761 0.156264276420288
1762 0.156595651365401
1763 0.155974306663343
1764 0.1559742697499
1765 0.155737216856464
1766 0.15569431687476
1767 0.155088877867374
1768 0.154665856720749
1769 0.154482882209618
1770 0.154701966387065
1771 0.15471453200154
1772 0.15488082875504
1773 0.154955415407162
1774 0.154852407038156
1775 0.15434340116451
1776 0.154306834498716
1777 0.154480408814061
1778 0.154223329547281
1779 0.154053111525677
1780 0.154146480204022
1781 0.153793899929356
1782 0.153576701022444
1783 0.153302224318791
1784 0.152471421637151
1785 0.152296845918804
1786 0.152039683406424
1787 0.151857273753435
1788 0.151649261640459
1789 0.151788030895968
1790 0.151355996626535
1791 0.151562407164329
1792 0.151534200905594
1793 0.151438398186078
1794 0.152075977061413
1795 0.152134384970454
1796 0.151747795265665
1797 0.151239756834061
1798 0.150963775067116
1799 0.150997915111479
1800 0.150296714059145
1801 0.150303775938864
1802 0.150443759644468
1803 0.150768925485518
1804 0.150390982742738
1805 0.150405548416506
1806 0.150716730966037
1807 0.151050046106889
1808 0.151473524421176
1809 0.151950179481109
1810 0.152480322343549
1811 0.152563517949002
1812 0.152170738455338
1813 0.15192407941182
1814 0.151244003720226
1815 0.150414679352152
1816 0.149674147612191
1817 0.149113371720146
1818 0.148872626095017
1819 0.14916611495401
1820 0.148958393464736
1821 0.148192310059626
1822 0.147410856738893
1823 0.147117590614675
1824 0.146993052876483
1825 0.146400386949713
1826 0.145869009928319
1827 0.145184941040911
1828 0.144330489350295
1829 0.144008935366724
1830 0.144484284746072
1831 0.144532411947912
1832 0.14434608789481
1833 0.144030292745047
1834 0.143932354570488
1835 0.143742872782937
1836 0.143106610174073
1837 0.143273197440135
1838 0.142877929640981
1839 0.142738983410363
1840 0.142402813022482
1841 0.142223898265029
1842 0.142001929642265
1843 0.14185526298686
1844 0.141755249647131
1845 0.142066606969597
1846 0.142054337095292
1847 0.141572001461568
1848 0.141120707586319
1849 0.140661406070576
1850 0.140513581843261
1851 0.140572809044165
1852 0.140917488837877
1853 0.141257249571286
1854 0.141442957374634
1855 0.141607169749645
1856 0.141062467361685
1857 0.141409614202425
1858 0.141753552814494
1859 0.142184759672409
1860 0.141777979633248
1861 0.14174847678541
1862 0.141118172350684
1863 0.141589754138267
1864 0.141936867529289
1865 0.141803790989493
1866 0.141981161810063
1867 0.142039869959181
1868 0.141824472443577
1869 0.141239275928547
1870 0.140911808963747
1871 0.140614757243748
1872 0.14051852919561
1873 0.140029419785997
1874 0.139911961781795
1875 0.139797248650543
1876 0.139590898068846
1877 0.139325649666221
1878 0.139277916550668
1879 0.139296301218428
1880 0.139365761884469
1881 0.139323409214403
1882 0.139403114075667
1883 0.139705112905158
1884 0.139862818229003
1885 0.140238455681788
1886 0.14042901986405
1887 0.140584467567064
1888 0.140708495314066
1889 0.140556582555673
1890 0.140729188406599
1891 0.14096587404204
1892 0.140513817053693
1893 0.140571444152079
1894 0.13983095930872
1895 0.139528456300268
1896 0.139582119272941
1897 0.139760100822455
1898 0.139791552023794
1899 0.139508119478742
1900 0.139837170608857
};
\addlegendentry{Hierarchical}
\end{axis}

\end{tikzpicture}

==> figures/stage_cost_2.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
width=0.98\linewidth,
legend cell align={left},
legend style={at={(0.1,0.97)}, anchor=north west, draw=white!80.0!black, fill opacity=0.8, draw opacity=1, text opacity=1},
log basis y={10},
tick align=outside,
tick pos=left,
%title={Stage cost},
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0, xmax=1900,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=0.0383824475707242, ymax=10,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)},
xlabel={Timesteps},
ylabel={Moving average stage cost $\bar{L}(\boldsymbol{x}, \boldsymbol{u})$},
]
\addplot [semithick, color0]
table {%
0 1.99999163637404
1 1.98939633360393
2 1.98272652228118
3 1.98792359207123
4 1.98545642912102
5 1.98337247989148
6 1.98598941917348
7 1.96302228068608
8 1.93149709316831
9 1.94960700163316
10 2.00319492607811
11 2.00431868532656
12 2.00502658821561
13 2.00563427998292
14 1.97927490373735
15 1.97878049360323
16 1.94419290611629
17 1.88700950788015
18 1.83703632213073
19 1.83581442883695
20 1.83508457252322
21 1.83466163689955
22 1.83442361918726
23 1.84269373213843
24 1.8427843369127
25 1.83913247447955
26 1.77445299850173
27 1.77950035662702
28 1.8196359516536
29 1.83228153365189
30 1.8333297180708
31 1.81645134242296
32 1.75459792190231
33 1.75225223397804
34 1.76616050516067
35 1.80693916320586
36 1.78630747256924
37 1.77458361150924
38 1.75987282496776
39 1.73728378649782
40 1.737073538509
41 1.73703289560851
42 1.7070253224422
43 1.68753701763459
44 1.6894725708695
45 1.61368795536443
46 1.61106833736835
47 1.6096397701825
48 1.63062339592419
49 1.58676609989517
50 1.56198532064771
51 1.52828890842516
52 1.50914932412923
53 1.47634387219753
54 1.49116185142179
55 1.47883178587417
56 1.4859886908787
57 1.45289671123961
58 1.45083202727825
59 1.42234302276644
60 1.39189670201295
61 1.34271444931782
62 1.30076370399696
63 1.23396315229137
64 1.23134497296891
65 1.22759885129441
66 1.19594508038601
67 1.15724210491309
68 1.15632802504601
69 1.12250019189952
70 1.12183520762477
71 1.11220892878787
72 1.12867925190972
73 1.18716364222286
74 1.22765427123102
75 1.28825073851534
76 1.28945351818128
77 1.22356959111291
78 1.19802295694921
79 1.14821656380851
80 1.11397899331001
81 1.05325429739693
82 1.03727478760113
83 1.0246752161567
84 0.973253076702836
85 0.98437410963351
86 0.98379230867105
87 0.974774187507295
88 0.958000734463219
89 0.882906362028439
90 0.880564234578271
91 0.879011557874563
92 0.878454019753861
93 0.891408141552076
94 0.924688300163931
95 0.921332568812678
96 0.874958967502242
97 0.839565067241158
98 0.824842177389587
99 0.761396437183373
100 0.79337438720543
101 0.815400360347589
102 0.846091291303626
103 0.837243758387016
104 0.837377961143641
105 0.856539494378592
106 0.901146805140484
107 0.942859842318443
108 0.928589350334089
109 0.909655837329002
110 0.855743104896638
111 0.854998632654535
112 0.854909200255374
113 0.854744434256026
114 0.854781485395805
115 0.854918379289258
116 0.855008341419305
117 0.855234889114445
118 0.85544602663145
119 0.855687833820491
120 0.85596228598966
121 0.856327857768731
122 0.856701804049252
123 0.848813907405524
124 0.849093319495121
125 0.84943196847671
126 0.833022429436488
127 0.81974396608016
128 0.742211697139472
129 0.729000515478107
130 0.727937481488976
131 0.727466812839827
132 0.727139765195398
133 0.726987030032215
134 0.711888164690586
135 0.670634946783597
136 0.68411305044644
137 0.694667247046846
138 0.700780543255516
139 0.700951532886437
140 0.701196378863758
141 0.70156970761245
142 0.702025844358857
143 0.702403599544436
144 0.692171418229475
145 0.692473227118275
146 0.6928435402937
147 0.693191632655627
148 0.672116099549983
149 0.67230965331385
150 0.67249779335057
151 0.672702781043612
152 0.673043709197812
153 0.67351120218617
154 0.658488444868499
155 0.645413436159286
156 0.583247170609328
157 0.582211083053983
158 0.581500722228235
159 0.581122685406458
160 0.581156869869265
161 0.581242424329962
162 0.58126471741313
163 0.581311986104499
164 0.597134751833453
165 0.597323700656132
166 0.597543769525772
167 0.597851538119307
168 0.598199360171714
169 0.598577414637216
170 0.598806521233029
171 0.570315477115292
172 0.553330545928937
173 0.494993876658874
174 0.454626385249805
175 0.394529815455847
176 0.393690161065263
177 0.393339879355331
178 0.393280109470285
179 0.393224440444765
180 0.393177127163089
181 0.393411041724371
182 0.386292225550147
183 0.386425787347297
184 0.386525188058463
185 0.374092510560255
186 0.374023194393909
187 0.373995473774279
188 0.37414274203494
189 0.374317397274442
190 0.374495080400245
191 0.374788903621576
192 0.375043016741033
193 0.362069737843309
194 0.321804121646118
195 0.321731617237877
196 0.321707946651879
197 0.32173919420575
198 0.321858257371707
199 0.322171722031364
200 0.288899428042666
201 0.263446116102998
202 0.233033194325982
203 0.233487814602247
204 0.233637125007573
205 0.214541180087685
206 0.161876196529275
207 0.102490339718368
208 0.101765827723304
209 0.111546842747696
210 0.111277940253372
211 0.110996034461429
212 0.110839092059661
213 0.110970033250361
214 0.111125309183311
215 0.111439173680884
216 0.111957089911197
217 0.112374005453763
218 0.112802890430813
219 0.113258484833562
220 0.113805863093431
221 0.114261215246454
222 0.114447663873144
223 0.114378418033326
224 0.1143856213049
225 0.114384130953225
226 0.114546308309939
227 0.11466994552047
228 0.114904537833135
229 0.115343440383236
230 0.115524213787626
231 0.115647735207817
232 0.115821647616298
233 0.116195616051338
234 0.116379991873777
235 0.116685636793864
236 0.0983235263378145
237 0.0879634121824569
238 0.0819574011773966
239 0.0819004132684108
240 0.0818594546236261
241 0.0816899918488463
242 0.0814283964996935
243 0.0813030240883523
244 0.0812371489068858
245 0.0812383887535356
246 0.0813341297690403
247 0.0813773289346022
248 0.0814776278875212
249 0.0816426364765874
250 0.0819100604996106
251 0.0823320166354046
252 0.0826778796073017
253 0.0825299742428655
254 0.082310789844575
255 0.082097777287874
256 0.0818329892387175
257 0.0819691428964001
258 0.0820209053253069
259 0.0820081560203715
260 0.0819129199015674
261 0.0822075029297247
262 0.0824268780116188
263 0.0828485609042826
264 0.0674312610624639
265 0.0675228309416173
266 0.067659136532539
267 0.067574600486692
268 0.0676374012463594
269 0.0675571138087719
270 0.0677262731787704
271 0.0678366230702142
272 0.0677629693783541
273 0.0674396744756007
274 0.0673611846700896
275 0.067152394178907
276 0.0670412017334735
277 0.0667778501686422
278 0.0665571272656211
279 0.066543446576066
280 0.0665289611847533
281 0.0664616362494735
282 0.0667053814761414
283 0.0667519615842406
284 0.0669631123775366
285 0.0672266264637591
286 0.0675158397115541
287 0.0678315854696848
288 0.0679733531825946
289 0.0678083960605943
290 0.067633071180079
291 0.0673737556243304
292 0.0671431879110952
293 0.0670533828452506
294 0.0668944517344556
295 0.0670126891940174
296 0.0669884846166099
297 0.067250207798773
298 0.067415448077619
299 0.0673534305098036
300 0.0669913921828152
301 0.066525730219297
302 0.0661126282736564
303 0.0660413029580855
304 0.0660717089355444
305 0.066582032666654
306 0.067191509761073
307 0.0675491989864725
308 0.0676888417737098
309 0.0573614667516222
310 0.0572702452056126
311 0.0570988757944724
312 0.0568225460089985
313 0.0567086613707875
314 0.0566697248457723
315 0.0567119389513761
316 0.0566986543011478
317 0.056774677277611
318 0.0568430243826174
319 0.057721851511659
320 0.0594735737108152
321 0.0595928852587758
322 0.0602557611679288
323 0.0612354835818206
324 0.0617837484919477
325 0.0618842955285953
326 0.0619352497110975
327 0.0618379061448854
328 0.0617893550718605
329 0.0613615245755631
330 0.0611721435486464
331 0.060934928535068
332 0.0607637429898517
333 0.060562661720914
334 0.0604868295042252
335 0.0604207283791743
336 0.0602684594550828
337 0.0600413880340722
338 0.0600773705795103
339 0.0601106621717355
340 0.0602249709722821
341 0.0603408676667323
342 0.0604000371160123
343 0.0606138333111511
344 0.0608829200846748
345 0.0608013936304951
346 0.0604970310401978
347 0.0603124205156416
348 0.0602141896321626
349 0.0603398010172816
350 0.0604932244051622
351 0.0604101120581191
352 0.0599982048028852
353 0.0600440481922214
354 0.0598710376899999
355 0.0596114549413795
356 0.0594670397265503
357 0.0592018501507351
358 0.0591455352146528
359 0.0590975475167551
360 0.059149360509993
361 0.0591680159052311
362 0.0591616852748655
363 0.0589450700561332
364 0.058778650866015
365 0.0588420213331045
366 0.0586551218444549
367 0.0585631372501967
368 0.058523559242654
369 0.0586248860084402
370 0.0588094680372075
371 0.0588620449534113
372 0.058951700663186
373 0.05940996331191
374 0.0597150984385468
375 0.0600517443936781
376 0.0605395975310091
377 0.0609068282254708
378 0.0610055391280548
379 0.0609624105781921
380 0.0610394002654203
381 0.0608815666547918
382 0.0604831501307586
383 0.0602375105955349
384 0.059921950694083
385 0.0597938727443926
386 0.0598559214322654
387 0.0598863729542848
388 0.0600076267326688
389 0.0606689596423826
390 0.061492410001423
391 0.0620638953748181
392 0.0623169200170486
393 0.0624682432907713
394 0.0626788191307338
395 0.0625094548468081
396 0.0624064910825717
397 0.0619722871095314
398 0.0616798487340122
399 0.0614878514190548
400 0.0614250193028329
401 0.0614271907017621
402 0.0613673609340771
403 0.0611063773914788
404 0.0611538192329914
405 0.0611123216247643
406 0.0608278817559022
407 0.0610056227375293
408 0.0614144596149526
409 0.0614607279769348
410 0.0613668570459623
411 0.061387122128225
412 0.0613578404470712
413 0.0612993648636399
414 0.0613754385329372
415 0.061450053796591
416 0.0614485557360166
417 0.0613985290369646
418 0.0610718455702079
419 0.059837541787943
420 0.0576912650484661
421 0.0573446860063285
422 0.0566057975972825
423 0.0555750514457577
424 0.0549675001735199
425 0.0549021136713782
426 0.05478858348632
427 0.0548382941418077
428 0.0548429555316119
429 0.0554162948035213
430 0.0555759758440047
431 0.0558221132027586
432 0.0559827927737751
433 0.0561051964246138
434 0.0564112270747933
435 0.0565352275025691
436 0.0565973755087208
437 0.0566654759155244
438 0.0568586832210303
439 0.0572776372368622
440 0.057609150514885
441 0.0581522133016739
442 0.0581630052723125
443 0.058066119723531
444 0.0578375200902849
445 0.057949468887428
446 0.0582816963017581
447 0.0582376223720905
448 0.058113625880103
449 0.0579029577090216
450 0.0575177653324278
451 0.0570788632521123
452 0.0571612112137791
453 0.0569766495980059
454 0.0570894635373429
455 0.0573487527937471
456 0.057595684292217
457 0.0577382983739903
458 0.0577949966381465
459 0.0580038286025899
460 0.0582093689910948
461 0.0584523614705773
462 0.0587714674608696
463 0.058779080685776
464 0.0590296632702376
465 0.0592035364649956
466 0.0592640967571367
467 0.0594513504949788
468 0.0593806084306306
469 0.0593712518464241
470 0.0591441696347079
471 0.0591226619843957
472 0.059066021728695
473 0.0584702910535958
474 0.0579669684940581
475 0.0574735610498448
476 0.0571254847589745
477 0.0568916908663743
478 0.056788191157861
479 0.0568840011041164
480 0.0569133373716841
481 0.0573958759455172
482 0.0576877710928687
483 0.0580199273372267
484 0.0582084098199488
485 0.0581935946178766
486 0.0580878219666886
487 0.0579100878889511
488 0.0576505412268659
489 0.0572116669322827
490 0.0627168656981036
491 0.0628609405353865
492 0.0634969725445978
493 0.0642658790379306
494 0.064648657086239
495 0.0648929508624411
496 0.0648914188328109
497 0.0651545526655207
498 0.065174418918287
499 0.0651225227904342
500 0.0650330355504201
501 0.0650598640080261
502 0.0648845567132815
503 0.0646662827936683
504 0.0644871546298663
505 0.0640825032805668
506 0.0639802885596237
507 0.0637322269605113
508 0.063400758846721
509 0.0635244258300992
510 0.0638225660614557
511 0.064074173494883
512 0.0643583041612857
513 0.0645091209302711
514 0.0647698847245061
515 0.0645631340221996
516 0.0642459933883151
517 0.0639767570281845
518 0.0641221039322346
519 0.0644347212398412
520 0.0645395882978306
521 0.0647603442593203
522 0.0647573960430981
523 0.0649359823373123
524 0.0651326296438071
525 0.0652293744521899
526 0.0654730646005021
527 0.0655813381693201
528 0.0654257577562527
529 0.0648913427296009
530 0.064525715350336
531 0.0641650829192531
532 0.0639998452951198
533 0.0652280132554131
534 0.0650545652631661
535 0.0651184233110973
536 0.0654739848068164
537 0.0660835603172222
538 0.0659352156127972
539 0.0654472549510001
540 0.0650361085921656
541 0.0646182387815315
542 0.0648984202229104
543 0.0652126113485235
544 0.0655391228872804
545 0.0654572862254952
546 0.0650552239159043
547 0.0649644319726025
548 0.0648625122982332
549 0.0647341068470342
550 0.0648514539510597
551 0.0648318429008469
552 0.0647417559840875
553 0.0648857258565448
554 0.0649100665527396
555 0.0648590926247863
556 0.0649391504968082
557 0.0649868743745242
558 0.0651021649655121
559 0.0650708209626095
560 0.0650062711705021
561 0.0650765241201174
562 0.0650045121833489
563 0.0653811205067132
564 0.065088128741765
565 0.0646752239489177
566 0.0645436040382725
567 0.0643762756907779
568 0.0645378290619476
569 0.0645509890187003
570 0.0647022658327677
571 0.0648041386195604
572 0.0647636551597299
573 0.0649901856455887
574 0.0652628098565276
575 0.0653474234836085
576 0.0654550183842895
577 0.0656486766279778
578 0.0658917892888354
579 0.0657605712674973
580 0.0654686510520548
581 0.065011184121135
582 0.0649352011193446
583 0.0648417558682934
584 0.0648410510110995
585 0.0651992758891726
586 0.0653127483075997
587 0.0656416798506979
588 0.0661177017587539
589 0.0664613238217322
590 0.060828429192257
591 0.0602501785921868
592 0.0596432678840028
593 0.0586708604924098
594 0.0580267895705197
595 0.0577454294185821
596 0.0578227892883848
597 0.0577268828553639
598 0.0578288401928467
599 0.0580023735369355
600 0.0583694323466074
601 0.0588424178552287
602 0.0593032349150366
603 0.0595602604748507
604 0.0595891946035397
605 0.0597277241000836
606 0.0598270778875445
607 0.0599482686463642
608 0.0602377820060377
609 0.0605602950767894
610 0.0608224410156225
611 0.0615317667904424
612 0.0618787700166433
613 0.0623043751417111
614 0.0625181794146221
615 0.0627766936495578
616 0.062813538499654
617 0.0627311349096766
618 0.0625857190179926
619 0.062424172258734
620 0.0623607224902923
621 0.0622284122859799
622 0.0624937768263834
623 0.0628236505629172
624 0.0626667460772921
625 0.0626327703536504
626 0.0623568581563023
627 0.0622656728385942
628 0.062280701650526
629 0.0625406479502618
630 0.0628341860719121
631 0.0628882096629189
632 0.0628242912903829
633 0.0612946921756554
634 0.0610542892716353
635 0.0606997784237853
636 0.0602187145350467
637 0.059686165709341
638 0.0596665105950609
639 0.05990567271803
640 0.0599125867976034
641 0.0597942143331034
642 0.0596073010751093
643 0.0597604944931726
644 0.0595958259169851
645 0.0598353546178237
646 0.0604079206379708
647 0.0608326566575562
648 0.0615080435357186
649 0.0620952384419337
650 0.0626164788472204
651 0.0629255048874433
652 0.0628754495878877
653 0.062731295813785
654 0.06281361884219
655 0.0627812898079441
656 0.06238485545495
657 0.0623391871186402
658 0.0621204245523751
659 0.061913279307949
660 0.061678670795925
661 0.0611942998855898
662 0.0612732156196625
663 0.0611956491825021
664 0.061472180654564
665 0.0616960434262205
666 0.0621051399781135
667 0.0625958712550954
668 0.06295546453969
669 0.0628622010573753
670 0.0627201595371679
671 0.0624973137215324
672 0.0623352827040969
673 0.0621057476341502
674 0.0618547212370606
675 0.0618256787835315
676 0.0617804660852573
677 0.0616668606610131
678 0.0615790655672004
679 0.0616791806604874
680 0.0621603973075662
681 0.0626855243019725
682 0.0627190889164325
683 0.0626792308126494
684 0.0627974999505307
685 0.0627523264148459
686 0.0624785873927829
687 0.06201615713428
688 0.0614904675511451
689 0.0610978118176058
690 0.0607154241660248
691 0.0609660706315543
692 0.0613136681581221
693 0.0618614667806935
694 0.0624782988417161
695 0.0628028965870538
696 0.0634185617122415
697 0.0641241430720862
698 0.0643331863479966
699 0.0642259929602193
700 0.0638855619627469
701 0.0632918246655271
702 0.0628878439989307
703 0.0628567092959412
704 0.0629803322862659
705 0.0630950546737984
706 0.0633519828100015
707 0.063553399787387
708 0.063756369186558
709 0.0634572121762704
710 0.0631962941639716
711 0.0624226546606144
712 0.0617428708836962
713 0.0610386664698194
714 0.0602008338393199
715 0.0598474168132856
716 0.05971871075899
717 0.0596994531867625
718 0.05969251623118
719 0.0597293923807553
720 0.0600550215616033
721 0.0601771628420187
722 0.0601473715754116
723 0.0597430468890252
724 0.0599533042211112
725 0.0599529927300165
726 0.0601716317334495
727 0.0606465231460953
728 0.0608988712259213
729 0.0612589107056567
730 0.0617374666534408
731 0.061937375907803
732 0.0621751200166671
733 0.0622641238473705
734 0.0624605042589474
735 0.0626683668109626
736 0.0628829613465376
737 0.0627483890431688
738 0.0628488211871496
739 0.062521569268693
740 0.0623312241154315
741 0.0622725340370664
742 0.0621745053476445
743 0.0616199889302538
744 0.0614156730385866
745 0.0615188994237786
746 0.0614395528311456
747 0.0617721426894235
748 0.0616974658387488
749 0.0612714115570799
750 0.0605742208227412
751 0.0603101120957899
752 0.0605224545167107
753 0.0607559912043911
754 0.0605438497885376
755 0.0605514534128372
756 0.0608786209854003
757 0.0610316227602652
758 0.0610127043652977
759 0.0610637740569354
760 0.0610120770573894
761 0.0609341685795704
762 0.0608599913419414
763 0.0610623195011084
764 0.0609284473121664
765 0.0607789089956043
766 0.0604575380754704
767 0.0602433168370277
768 0.0596750761678635
769 0.0595903199032495
770 0.0596414985077212
771 0.0597215726373389
772 0.0600959807904627
773 0.0602776455719908
774 0.0604579643323564
775 0.0605242574667568
776 0.0604285402245921
777 0.0604327714533906
778 0.0604337376224151
779 0.0603917883340574
780 0.060491885972944
781 0.0605060433470442
782 0.0608633924614821
783 0.0608850367213137
784 0.0607165302428211
785 0.0605580444226251
786 0.0607781091685553
787 0.0608127263757859
788 0.0608637652823324
789 0.0608760224582016
790 0.0605497690225735
791 0.060344834362233
792 0.0598603573208732
793 0.0594451857252801
794 0.0589090132003491
795 0.0586984984114298
796 0.0581843254882364
797 0.0575402247686105
798 0.0575828599390621
799 0.0578129393851538
800 0.0579102338447842
801 0.0578829087324453
802 0.0580002009848033
803 0.0578207550145493
804 0.0575449378470051
805 0.0572920639646492
806 0.0570625417433371
807 0.0571063176724221
808 0.0566095323585409
809 0.0565502732244477
810 0.0563819151761214
811 0.0563249441408811
812 0.0568537990058178
813 0.0571399351798999
814 0.0578652767007725
815 0.0580212893146438
816 0.0585217921550975
817 0.058853779638082
818 0.0588963759983926
819 0.0587168062868403
820 0.0584066787917806
821 0.0579701674747457
822 0.0577170435348916
823 0.0577358495662753
824 0.0576619548825477
825 0.0578465733135988
826 0.0578169319562795
827 0.0574535365116077
828 0.0572741685523567
829 0.0565603036613186
830 0.0559521896477816
831 0.0557992536895625
832 0.0558530178650255
833 0.0558786244412886
834 0.0558168432549741
835 0.0557275642279927
836 0.055675848818683
837 0.0561095010953994
838 0.0561749463278602
839 0.056433341507792
840 0.0567167452832734
841 0.0571344457940046
842 0.0572575325558131
843 0.0573749726060254
844 0.0574398818576287
845 0.0574808658872905
846 0.0574932742968912
847 0.057186279927036
848 0.0571335909524271
849 0.0572224520594676
850 0.057585674401472
851 0.0580205831707389
852 0.0578910867998167
853 0.0579810476151448
854 0.0580386871594089
855 0.0579722500288892
856 0.0577304662702136
857 0.0576014657011297
858 0.0578788692025387
859 0.0582544071431386
860 0.0589199933962084
861 0.0595923881499004
862 0.0593686620568184
863 0.0589039685355533
864 0.0586737089023075
865 0.0586388707521752
866 0.0585882339190505
867 0.0583586311560521
868 0.0585911737155027
869 0.059069959966086
870 0.0590474914534195
871 0.0593721577800238
872 0.0595251503546064
873 0.0596051266008453
874 0.0598987104687427
875 0.0600411136449583
876 0.0603590726595445
877 0.0601994133614289
878 0.0599792994963263
879 0.059717393777475
880 0.0591831896928522
881 0.0587908042669511
882 0.0588011998569687
883 0.0592365441508258
884 0.0595658061341618
885 0.0595790204314233
886 0.0596349897832039
887 0.0596661058655883
888 0.0596922327635826
889 0.0597056385435616
890 0.0596791307866545
891 0.0595682781577654
892 0.0594542384613726
893 0.0594030676703238
894 0.0594330438915409
895 0.0595646172124754
896 0.0598989128639727
897 0.0600048824139469
898 0.0600336102600676
899 0.0604857532496868
900 0.0606829871754172
901 0.0609874922268165
902 0.0610857703540796
903 0.0610497160311815
904 0.0611387315774425
905 0.0613612912774539
906 0.0611502649866134
907 0.0609478462259227
908 0.061106017117807
909 0.0610655277368807
910 0.0610866381512818
911 0.06143595599116
912 0.0613906470553201
913 0.061273898254492
914 0.0607549125327529
915 0.060732920550368
916 0.0604136782578416
917 0.06035328088482
918 0.0606334186799108
919 0.0609285279653324
920 0.0612204645530824
921 0.0617857399562377
922 0.0618804311000218
923 0.0620354128090276
924 0.0622109926359747
925 0.0623542912256642
926 0.0625170008948612
927 0.0625468855596125
928 0.062366571213596
929 0.0623491778566301
930 0.0623805893257605
931 0.0623499657951743
932 0.0621637957469966
933 0.0621890260905946
934 0.0624638515951739
935 0.0630147465132671
936 0.0632656627803527
937 0.0628056444373181
938 0.0624178489015708
939 0.0622005975757327
940 0.0620085525576422
941 0.0616982451911792
942 0.0616964590815149
943 0.0618554107574749
944 0.0622671581171107
945 0.0625906222149501
946 0.0624508045825286
947 0.0624221556917627
948 0.0623474502061913
949 0.0626519718319952
950 0.0625547302190574
951 0.0625618447732461
952 0.0625304573060822
953 0.0621657306106113
954 0.0621961731212406
955 0.0623039123271536
956 0.0626592580969322
957 0.0627788143176423
958 0.0627513152957033
959 0.0628659153357626
960 0.0627592019163535
961 0.0623773308711549
962 0.0625370113089923
963 0.0624897755890436
964 0.062481203733148
965 0.0624950537847565
966 0.062615870816403
967 0.062738849144709
968 0.0628366918147373
969 0.0632907376895935
970 0.0642672559914183
971 0.064215692088701
972 0.0638340314032092
973 0.0641997375914383
974 0.0640681451789095
975 0.0640099406299783
976 0.0639398559500364
977 0.0641032869620733
978 0.0643016303227523
979 0.0649461084617445
980 0.0654952632844822
981 0.0657027648634443
982 0.0654083104122367
983 0.065164243863029
984 0.0647875274446284
985 0.0649075484603566
986 0.0650349051145946
987 0.0652181827681767
988 0.0650474395929149
989 0.0649585571965486
990 0.0653147052335555
991 0.065470181431765
992 0.06556882830164
993 0.0655569380033853
994 0.065639264996264
995 0.0658110715193129
996 0.0653630806438565
997 0.0653524135498992
998 0.0650241317714716
999 0.0647001105525834
1000 0.0647869887444438
1001 0.0647247858536906
1002 0.064547043667348
1003 0.0648688564474537
1004 0.0648585012338373
1005 0.0648389323702884
1006 0.0651935796184796
1007 0.0651374822526645
1008 0.0648832852353013
1009 0.0647154025576333
1010 0.064562305974581
1011 0.064111863193653
1012 0.0637540250528343
1013 0.063833198754698
1014 0.0640086257101944
1015 0.0640941069754365
1016 0.0643834933416628
1017 0.0645130643358749
1018 0.0646345527117813
1019 0.0645919009117762
1020 0.0648188833102586
1021 0.0649916303846476
1022 0.0652020272029608
1023 0.0653707920979633
1024 0.0655490944502566
1025 0.0650087728791272
1026 0.0646089001642389
1027 0.0644719772642549
1028 0.0647460143870723
1029 0.0649381566275508
1030 0.064785803503114
1031 0.0648021925043025
1032 0.0647937892212542
1033 0.0648499449264585
1034 0.064956431868128
1035 0.0646538168831597
1036 0.0646081868764799
1037 0.0647455829610959
1038 0.0653500864640023
1039 0.0658606410569001
1040 0.0659419359683909
1041 0.0659508397311544
1042 0.0656905012561009
1043 0.0653563285079286
1044 0.0648241241625124
1045 0.0643199216074083
1046 0.0642235813450805
1047 0.0642109343470651
1048 0.0641024417677306
1049 0.0639580073397013
1050 0.0640664159348347
1051 0.0641853853859112
1052 0.064352852791796
1053 0.0647877359475979
1054 0.0649948114532924
1055 0.0651214127061371
1056 0.0652428416479154
1057 0.0657700770070676
1058 0.0657977561653337
1059 0.0656490885162111
1060 0.0650938770242152
1061 0.0648056964280931
1062 0.0646749815142942
1063 0.0645834977687133
1064 0.0646921896018404
1065 0.0649943748781419
1066 0.064890847517226
1067 0.0647119704615432
1068 0.0646273717196186
1069 0.0640562526008307
1070 0.0635137514297861
1071 0.0638782268920818
1072 0.0640020089461746
1073 0.063613527160083
1074 0.0634743138185712
1075 0.0635014986968326
1076 0.0636191942014705
1077 0.063790185092675
1078 0.0636705181633778
1079 0.0630352835134738
1080 0.0626786346896932
1081 0.0623321847039102
1082 0.0623324582355156
1083 0.0624712671016431
1084 0.062772055852173
1085 0.0625885453652535
1086 0.0621848919400725
1087 0.062001191013623
1088 0.0622659896623549
1089 0.0625247731665439
1090 0.0627945318123341
1091 0.0631781907961169
1092 0.0635396090354885
1093 0.0638785722324781
1094 0.063643968257594
1095 0.0631114468181903
1096 0.0629577082928358
1097 0.0627099980328444
1098 0.0628255740874192
1099 0.0625578203029107
1100 0.0623053903221899
1101 0.0622930680296457
1102 0.0625536773654704
1103 0.0630377040845633
1104 0.0639339892161848
1105 0.064532354329848
1106 0.0645164926787493
1107 0.0642198605561532
1108 0.0641377821907446
1109 0.0643145467817823
1110 0.0642965683148594
1111 0.064354842092684
1112 0.0642838736721603
1113 0.0643144778768544
1114 0.0644584392727893
1115 0.0642545622968811
1116 0.0640380989472294
1117 0.0638572261918296
1118 0.0634294450453717
1119 0.0632478974625167
1120 0.0629456083565907
1121 0.0625966535404416
1122 0.0628970273526693
1123 0.0632378240581863
1124 0.0634409451057292
1125 0.0634614660555383
1126 0.0635640996320535
1127 0.0633136949379724
1128 0.0629539926653365
1129 0.0629276801990011
1130 0.0630307401942974
1131 0.063203624544247
1132 0.0633198307196881
1133 0.0633848641719112
1134 0.0631919698026428
1135 0.0632740269549106
1136 0.0632347110510187
1137 0.0636264582240506
1138 0.063982468183512
1139 0.0642147190980683
1140 0.0644389299375899
1141 0.0644704684901313
1142 0.0648331430231065
1143 0.065190626470748
1144 0.0660468915580321
1145 0.0662434328239141
1146 0.0667506419295751
1147 0.0669769449607401
1148 0.0670014519898837
1149 0.0667376967731781
1150 0.0667183691324732
1151 0.0661916454526261
1152 0.0661208934626762
1153 0.065807234624242
1154 0.0655663189149283
1155 0.0655630663233683
1156 0.0652069396425895
1157 0.0644083600950609
1158 0.0641675150206316
1159 0.0640419337267986
1160 0.0643673215588768
1161 0.0647889165300921
1162 0.0646803422865059
1163 0.0648445203291118
1164 0.0648428068553579
1165 0.0645730461943731
1166 0.0647881226766276
1167 0.06514724248177
1168 0.0652175952332777
1169 0.0648481382540888
1170 0.0642947273016199
1171 0.0635023863695426
1172 0.0631865828175961
1173 0.0630441810621812
1174 0.0630268331933905
1175 0.063031571753553
1176 0.0629698681240967
1177 0.0630818430599174
1178 0.0634485371539966
1179 0.0635518078409063
1180 0.0635300085620025
1181 0.0636147362591856
1182 0.0634877793564868
1183 0.0631834114360396
1184 0.0628481306455376
1185 0.0628050826208727
1186 0.0630062252892293
1187 0.0636367800856834
1188 0.0637871622549409
1189 0.0638180677127031
1190 0.0635180916844024
1191 0.0633294259251727
1192 0.063351246736288
1193 0.06390375840057
1194 0.0649059690555635
1195 0.0653873534121249
1196 0.0654737083155419
1197 0.0656862835971754
1198 0.0657844118708425
1199 0.0657088948769825
1200 0.0659614113280872
1201 0.0657678651943723
1202 0.0657069902586193
1203 0.0650104271230668
1204 0.0641640828876683
1205 0.0636475902492498
1206 0.0635563652582988
1207 0.0640168903737919
1208 0.0642884557713268
1209 0.06415242031498
1210 0.0643305637527283
1211 0.0644343099402056
1212 0.0646114783945933
1213 0.0643238901790176
1214 0.0638857971854537
1215 0.0638503895335106
1216 0.0639557275543592
1217 0.0641936668859609
1218 0.0647242833135255
1219 0.0653015891023188
1220 0.0653198473821135
1221 0.0652682214002039
1222 0.0645867163163848
1223 0.0636772990044375
1224 0.0630008011438537
1225 0.0630754756424352
1226 0.0632724651629229
1227 0.0639387596052597
1228 0.0647948565095123
1229 0.0648552297005222
1230 0.0648549506694667
1231 0.0650106854669923
1232 0.06506166868018
1233 0.0651364642602033
1234 0.0654240396712254
1235 0.0652075482090083
1236 0.0649910423152846
1237 0.0644052842025968
1238 0.0636512422536055
1239 0.063037916511588
1240 0.0626913476456906
1241 0.0624725873360876
1242 0.0622350647666644
1243 0.0621246940680123
1244 0.0616924351826737
1245 0.0620097682749974
1246 0.0618950890637325
1247 0.0618333393534203
1248 0.0614994643080752
1249 0.0612856463462362
1250 0.0609027170841676
1251 0.0609897242295784
1252 0.0609499831759177
1253 0.06101472047664
1254 0.0612217290110686
1255 0.0615012437307502
1256 0.0618219283090821
1257 0.0619992632507967
1258 0.0620914231143536
1259 0.0621000157899601
1260 0.062318350630897
1261 0.0624463540015864
1262 0.0629450019795286
1263 0.0632865756450087
1264 0.0633241772988788
1265 0.0633249308937655
1266 0.0630983941303452
1267 0.0628420131392966
1268 0.0628758651128055
1269 0.0629330383843319
1270 0.0630105359729697
1271 0.063131919596949
1272 0.0632755320860667
1273 0.0634765285108512
1274 0.0636998368812715
1275 0.063488961464999
1276 0.0630917983082867
1277 0.0627788291639905
1278 0.0624254445679804
1279 0.062581085077145
1280 0.0626399592790722
1281 0.062846546936355
1282 0.0633828358875149
1283 0.0635728966149065
1284 0.0642504155926525
1285 0.0646588378997649
1286 0.0648421686273537
1287 0.0644888071363721
1288 0.0644428523211303
1289 0.064232579562281
1290 0.0640231783073784
1291 0.0637789615456688
1292 0.0635243067860586
1293 0.0630054387317335
1294 0.0624368138052427
1295 0.062852314118137
1296 0.0637987332412592
1297 0.0641013494217572
1298 0.0641060887788984
1299 0.064427733023951
1300 0.0643579388415759
1301 0.0644519951114984
1302 0.0641047068793461
1303 0.0639132410585319
1304 0.063755519546379
1305 0.063479012069111
1306 0.0635323438895466
1307 0.0636405298332369
1308 0.0634889853354758
1309 0.0635523360214142
1310 0.0637217820023602
1311 0.0638150809274515
1312 0.0637561487634639
1313 0.0640866039970388
1314 0.0644280652601236
1315 0.0644797437133036
1316 0.0642706719328964
1317 0.0639415575342963
1318 0.0635541868628559
1319 0.0632053022665201
1320 0.0632466137047527
1321 0.0636705747228797
1322 0.0641038852910373
1323 0.0646398929650985
1324 0.0650780888872868
1325 0.0655920504116733
1326 0.0659084623002559
1327 0.0658736856219207
1328 0.065911130992863
1329 0.0669187280140443
1330 0.0675172325529019
1331 0.0678636802365702
1332 0.0678433217623018
1333 0.0675449900380681
1334 0.0669674354373598
1335 0.066761468754093
1336 0.0666779948760814
1337 0.0669285648089362
1338 0.067054195141701
1339 0.0675469106820714
1340 0.068190886590458
1341 0.0685718033403771
1342 0.0686001660336081
1343 0.0682853485974948
1344 0.0677904475181896
1345 0.0671477527099734
1346 0.0666816679342526
1347 0.0663397738279798
1348 0.0667886518988757
1349 0.0673680523981557
1350 0.0678160836717518
1351 0.068139333015526
1352 0.0684836035359115
1353 0.0684984272038423
1354 0.0685231210119878
1355 0.0683034184910934
1356 0.0678130719285525
1357 0.0676538543021144
1358 0.067536541814286
1359 0.0673382225178869
1360 0.0670695652415065
1361 0.0665136242196235
1362 0.0662540982232497
1363 0.0661460928256429
1364 0.0661556522026814
1365 0.0662472544929187
1366 0.0663332917166787
1367 0.0662557049438431
1368 0.0658412691139711
1369 0.0657565923109973
1370 0.0656831839062494
1371 0.0658500622587081
1372 0.0658214292484627
1373 0.0658773946163762
1374 0.0658094255846981
1375 0.06638082889016
1376 0.0666435977805293
1377 0.066716342852464
1378 0.0668288847747715
1379 0.0666724225940044
1380 0.0667029561413733
1381 0.0668797468902704
1382 0.0664163527020514
1383 0.0662346102472691
1384 0.0656997037180633
1385 0.065758144493521
1386 0.0659844852508991
1387 0.0664792432337123
1388 0.0665683089081915
1389 0.0668048983629876
1390 0.066839923075633
1391 0.0667220728084749
1392 0.066557781295308
1393 0.066313203591493
1394 0.0660428102750058
1395 0.0656251534806529
1396 0.0652706191236336
1397 0.0647838411069722
1398 0.0645235747258044
1399 0.0642215146583772
1400 0.0641069460977889
1401 0.0642887409862351
1402 0.0649156307982508
1403 0.0659764894496544
1404 0.0665903575510231
1405 0.0670827749800628
1406 0.0674844508128393
1407 0.0674518867785929
1408 0.0678213275434251
1409 0.0680043542026334
1410 0.0680358903181201
1411 0.0678580087359927
1412 0.067657993523195
1413 0.0673489271375047
1414 0.0670583698068066
1415 0.0671827090861854
1416 0.0675497972386268
1417 0.0677572425502871
1418 0.0679459057297458
1419 0.0680913532682888
1420 0.0677688632467311
1421 0.0673201609270961
1422 0.0670370040856085
1423 0.0668921759087499
1424 0.0665463907435554
1425 0.0660963466127163
1426 0.0656320501822995
1427 0.0652868686944862
1428 0.0643951738061736
1429 0.0632416582940527
1430 0.0626412437922113
1431 0.0622675466971202
1432 0.062173349571741
1433 0.0625993935497621
1434 0.0631167714640657
1435 0.0631306328220052
1436 0.0630556354919713
1437 0.0629318893534457
1438 0.0629138513805197
1439 0.0627442466601275
1440 0.062471224281245
1441 0.0620973931587162
1442 0.0619837773185895
1443 0.0621328381237458
1444 0.0621428841533145
1445 0.0620585885036314
1446 0.0621337249824609
1447 0.0622704598077826
1448 0.0624187640487867
1449 0.0624222889816957
1450 0.0622773202834054
1451 0.0622997748775589
1452 0.062353160678465
1453 0.0628041364790266
1454 0.0630047801395301
1455 0.0627841413274058
1456 0.0627475887182925
1457 0.0627938368415948
1458 0.0627792529798228
1459 0.062804130646
1460 0.0629160681276772
1461 0.0635205560132169
1462 0.0636570176921583
1463 0.0635827245286623
1464 0.0634487374360384
1465 0.0633136891815769
1466 0.0632643465937116
1467 0.0632730547737248
1468 0.0634126201876495
1469 0.0636554984667328
1470 0.0639277599966374
1471 0.0641168224315635
1472 0.0647079112589353
1473 0.065260363705903
1474 0.0654363876779132
1475 0.0651721519224668
1476 0.065056569953411
1477 0.0650335786006923
1478 0.0651468402573107
1479 0.0657332835326127
1480 0.0662281485505406
1481 0.0665835723639935
1482 0.0672046952574891
1483 0.0677248052992536
1484 0.0679787346903868
1485 0.0678469338365744
1486 0.0675595875955412
1487 0.0668289183681793
1488 0.0664178438179965
1489 0.0660065696034792
1490 0.066005934007722
1491 0.0660214302625559
1492 0.0661935654178268
1493 0.0664481571839968
1494 0.0665372388687717
1495 0.0662324568993995
1496 0.065704629954152
1497 0.0659990315167766
1498 0.066354283978477
1499 0.0668117372202687
1500 0.0673535526439059
1501 0.0671962465881597
1502 0.0670242585197156
1503 0.0662039347219246
1504 0.0656758763356947
1505 0.0654414439416257
1506 0.0651557895239227
1507 0.0646516197599488
1508 0.0642805222907646
1509 0.0640711882932033
1510 0.0638689155072314
1511 0.064095265765539
1512 0.0645225256581188
1513 0.0647250542294893
1514 0.064771763583575
1515 0.0646409381693678
1516 0.0643594000907132
1517 0.0644531634182056
1518 0.0645921994704366
1519 0.0641378654156506
1520 0.0639838581490767
1521 0.0636498750629011
1522 0.0635664214033363
1523 0.0635893298395985
1524 0.064016951459588
1525 0.0646286673713166
1526 0.065324348560768
1527 0.0660106087754883
1528 0.0669415251111434
1529 0.0673866271190957
1530 0.0676883317099578
1531 0.0676161449028859
1532 0.067526346024996
1533 0.0672045888021097
1534 0.0666576179961123
1535 0.0666532658306818
1536 0.0667026814946263
1537 0.0667962596111988
1538 0.0670642479712797
1539 0.0670113528008142
1540 0.0672660700540075
1541 0.0680460863869939
1542 0.068365956955758
1543 0.0685361443082161
1544 0.0688284535036411
1545 0.0690407213522593
1546 0.0693013630374685
1547 0.0696882716087543
1548 0.0695815820447535
1549 0.0690235653344416
1550 0.0688263982570811
1551 0.0683001376617983
1552 0.067825895575582
1553 0.0673487122391146
1554 0.0671678134601984
1555 0.0676012535380335
1556 0.0684064587718137
1557 0.0690149711444627
1558 0.0699558203572178
1559 0.0702174875172221
1560 0.070227432179675
1561 0.0700095730320942
1562 0.0697574595646125
1563 0.0694764032559601
1564 0.0695568435590775
1565 0.069546545567257
1566 0.0695121993197824
1567 0.0694886638609779
1568 0.069506780832599
1569 0.0695944099941209
1570 0.0693712756125143
1571 0.0690323137517692
1572 0.068874378836822
1573 0.0687530065123576
1574 0.0686459871911723
1575 0.068609211856874
1576 0.0689882064889389
1577 0.0693417966941905
1578 0.0693456633648992
1579 0.0687063031988157
1580 0.0679277733175337
1581 0.0671716362229506
1582 0.0667210431941641
1583 0.0666204828476629
1584 0.0668863035640953
1585 0.0665900740090223
1586 0.0663474196798415
1587 0.0663999103988078
1588 0.0665766359190593
1589 0.0671081010438792
1590 0.0677031510875258
1591 0.0681681565818013
1592 0.068675735629198
1593 0.0684084993919146
1594 0.0684999642655413
1595 0.0684256377968586
1596 0.0683487881003452
1597 0.0681932461579851
1598 0.067962663893602
1599 0.0677537640347686
1600 0.0673954236494558
1601 0.0677794340533689
1602 0.0681432639342091
1603 0.0685992873251791
1604 0.0690658244362038
1605 0.0687552029153164
1606 0.0682281725850885
1607 0.0682185383533368
1608 0.0682238011648468
1609 0.0683671195582724
1610 0.0684630942119117
1611 0.068762689588807
1612 0.068781889352739
1613 0.0688929589963635
1614 0.068944758734616
1615 0.0693318322720557
1616 0.0693999842896295
1617 0.069198871904868
1618 0.0689026631570249
1619 0.0695405779947703
1620 0.0699111331553348
1621 0.0704464885355577
1622 0.0709330819438537
1623 0.0712946909788957
1624 0.0708309086790496
1625 0.0701016191515566
1626 0.0694224306523495
1627 0.0685989386884898
1628 0.0678413661888772
1629 0.0675888897537692
1630 0.0675431379468529
1631 0.0678330686441626
1632 0.0683002863239511
1633 0.06877915932272
1634 0.0694513166436644
1635 0.0698344227535517
1636 0.0702404440738741
1637 0.0703648908231383
1638 0.0703899092806825
1639 0.0709023945733145
1640 0.0712074551100818
1641 0.0706323763674209
1642 0.0705759034142272
1643 0.0707362705285306
1644 0.0705663587841195
1645 0.0705607160612533
1646 0.0705291675227494
1647 0.0702820320733559
1648 0.0697865958592445
1649 0.0697758161228541
1650 0.069731459079033
1651 0.0699531587712829
1652 0.0703835693545983
1653 0.0707686284095394
1654 0.0712355683509401
1655 0.0712248806877869
1656 0.0707385632641694
1657 0.0703577339958053
1658 0.0700334102107234
1659 0.0705351469607916
1660 0.0703722997130251
1661 0.0702390915182826
1662 0.07010203716859
1663 0.070320470086898
1664 0.0702951780734554
1665 0.0704211895473543
1666 0.0703893119895861
1667 0.0706870131723315
1668 0.0710011223946066
1669 0.0712219056250336
1670 0.071381861971588
1671 0.0713532633115329
1672 0.0709871977507999
1673 0.0704355514638041
1674 0.0702129691522839
1675 0.0702166317997336
1676 0.0697788636377379
1677 0.0693225518655083
1678 0.0691937066585757
1679 0.0694269514473285
1680 0.0697009468075788
1681 0.0702849382250855
1682 0.0708351863539258
1683 0.0708952365693824
1684 0.0710182999777351
1685 0.0710273325745675
1686 0.0711812856902657
1687 0.0711130582819186
1688 0.0710112682498095
1689 0.0706099195367796
1690 0.07029011348675
1691 0.0700224766856701
1692 0.0698429278194431
1693 0.0702509087632387
1694 0.0701020322736372
1695 0.0704636392776013
1696 0.0708178856137749
1697 0.0711557825246052
1698 0.0714385873830292
1699 0.0713249755941473
1700 0.0712154731567364
1701 0.0706661007629083
1702 0.0699409589117812
1703 0.0693352989253054
1704 0.0691035598086614
1705 0.0692151983067805
1706 0.0693000262269703
1707 0.0694193330781064
1708 0.0696559628206893
1709 0.0698096265186734
1710 0.0701127692225339
1711 0.0703573115394272
1712 0.0707889823878719
1713 0.071067597388024
1714 0.0715652387482794
1715 0.0716748485254277
1716 0.0717805036124906
1717 0.0716550743001915
1718 0.071352783712702
1719 0.070630748908668
1720 0.0702541511839377
1721 0.0699432937190085
1722 0.0696975313401236
1723 0.0691569460860296
1724 0.0691174577047337
1725 0.0693601864646905
1726 0.0695831533905442
1727 0.0700892169002736
1728 0.070505619581898
1729 0.0705517268623311
1730 0.0702501488408393
1731 0.069776102295541
1732 0.0693848783610804
1733 0.0690114931828828
1734 0.0685756923523371
1735 0.0686585943729472
1736 0.0687957438361434
1737 0.0686398776255868
1738 0.0683036419549654
1739 0.0675561748803358
1740 0.0669988512064754
1741 0.0668348199592299
1742 0.0667546508325836
1743 0.0667746074203183
1744 0.066737176577065
1745 0.0665166958640589
1746 0.066302903216606
1747 0.0662947722439583
1748 0.0665662798468895
1749 0.0668530467002762
1750 0.0668735330236996
1751 0.0668244189561796
1752 0.0664677224676302
1753 0.0661620462582812
1754 0.0657348123726143
1755 0.0656851298909504
1756 0.0662689853923598
1757 0.0663972789962025
1758 0.06612280623858
1759 0.0657026533125378
1760 0.0661356776551537
1761 0.0659658454784255
1762 0.0662724979300282
1763 0.0660457606032418
1764 0.0661145861667228
1765 0.0661175563282791
1766 0.0662004202932837
1767 0.0660266176888916
1768 0.0659239957218227
1769 0.066077067363193
1770 0.0666619625659439
1771 0.066991667815401
1772 0.0673404718404475
1773 0.0674870485365949
1774 0.0674378801630405
1775 0.0671968299628764
1776 0.0671778834920752
1777 0.067263652809288
1778 0.067211903636624
1779 0.0671774525149419
1780 0.0674001127717889
1781 0.0671841908407737
1782 0.0671652692724678
1783 0.0670857598552777
1784 0.0665755620736309
1785 0.0666803832943532
1786 0.0671015614656358
1787 0.0673661257356753
1788 0.0675488334963239
1789 0.0680710389536648
1790 0.0680909027853943
1791 0.0683744750642495
1792 0.0684853261805
1793 0.0683948191590241
1794 0.0688050694037122
1795 0.0687826006941947
1796 0.0683969796362652
1797 0.0678873215540676
1798 0.0675975013765753
1799 0.0676618925514657
1800 0.0674333856011748
1801 0.0676036536195642
1802 0.0679484733991859
1803 0.0683383604481594
1804 0.0682776090154948
1805 0.0682960958425679
1806 0.068359349803643
1807 0.0684006630542149
1808 0.0684505580425389
1809 0.0684153292261175
1810 0.0682273787587241
1811 0.0675651728301534
1812 0.0667174087844421
1813 0.0661518926307741
1814 0.0655339967864461
1815 0.0650417256430086
1816 0.0648797836068155
1817 0.0650644461539594
1818 0.06557591593577
1819 0.0662669037694684
1820 0.0666462565001098
1821 0.0665777317923636
1822 0.0663659067590146
1823 0.0666352728140311
1824 0.0669668436263259
1825 0.0670544163515905
1826 0.0674996123987393
1827 0.0676465708547016
1828 0.0674310749158502
1829 0.067805178925816
1830 0.0686580697383852
1831 0.0690142458939562
1832 0.0690009552288711
1833 0.0688817350319465
1834 0.0688313510464371
1835 0.0688011536140459
1836 0.0683860611407977
1837 0.0686405662754845
1838 0.0685610084597704
1839 0.0686687734205088
1840 0.0687073180603682
1841 0.0688231390809528
1842 0.0690008589389475
1843 0.0692639509685517
1844 0.0694341037494206
1845 0.0697825812364618
1846 0.0699308139418787
1847 0.0696597183913758
1848 0.0694482334621097
1849 0.0693225719358128
1850 0.0695954658343356
1851 0.0702899048672572
1852 0.0709672060143549
1853 0.0714601537912046
1854 0.0715577624050803
1855 0.071402320760854
1856 0.0706015647962971
1857 0.0704699793844753
1858 0.0704821205246191
1859 0.070604944663483
1860 0.0700515318633836
1861 0.0698883284716413
1862 0.0695110149335363
1863 0.0697508640279477
1864 0.0700897137176446
1865 0.070074785380707
1866 0.0701528706126629
1867 0.0701336070448087
1868 0.0699285679391886
1869 0.0694331189491959
1870 0.0691539353373906
1871 0.0690857582862782
1872 0.0693078713582156
1873 0.0692597902142552
1874 0.0694401950786653
1875 0.06958917689987
1876 0.0697054597995327
1877 0.0699242465447196
1878 0.0701440956238315
1879 0.0705897861384045
1880 0.0708971250579435
1881 0.0708296042006333
1882 0.0707092981706808
1883 0.0707830507919152
1884 0.0707184037673466
1885 0.0707541489676919
1886 0.0703947533184686
1887 0.070163632426208
1888 0.0699731341133202
1889 0.0694439600183654
1890 0.0692964952273292
1891 0.0693001151920009
1892 0.0688537110509662
1893 0.0688260861772403
1894 0.0683559293890585
1895 0.068237000143431
1896 0.0684679550817339
1897 0.0688644534557562
1898 0.0691841189674886
1899 0.0691838000983853
1900 0.0694247981239778
};
\addlegendentry{Baseline}
\addplot [semithick, color1]
table {%
0 0.51453076537454
1 0.500177383146484
2 0.493690493010699
3 0.490114696482565
4 0.487758982190536
5 0.485824338214629
6 0.48300487598104
7 0.479322405021894
8 0.474349718687164
9 0.474427082445453
10 0.474321516941486
11 0.474399572808031
12 0.474422693958562
13 0.474522028146379
14 0.474625856611802
15 0.474552835313001
16 0.474665394034365
17 0.463764332167446
18 0.409663072514078
19 0.408051570699144
20 0.406789672317718
21 0.405748018644288
22 0.404875323629816
23 0.404208188635845
24 0.404015022458361
25 0.403868493818058
26 0.403915483574107
27 0.403958939407302
28 0.403984342141865
29 0.414104741296359
30 0.414222044226828
31 0.418471536409167
32 0.418598884938156
33 0.418647958596033
34 0.442445064969769
35 0.462099196727283
36 0.445777240992307
37 0.44586442463454
38 0.445901817453815
39 0.445944072023691
40 0.445905359627899
41 0.445843703454927
42 0.445972690144949
43 0.446034795192397
44 0.446029667034491
45 0.445456176362251
46 0.445596018810548
47 0.445689911595926
48 0.436987501917888
49 0.392797438437178
50 0.379008072262868
51 0.375444272409472
52 0.374964544043836
53 0.374699087423792
54 0.374314811763494
55 0.374191491191845
56 0.377150151365651
57 0.341835385299241
58 0.341237832213772
59 0.340897295005102
60 0.340625850612426
61 0.344920590365913
62 0.317414737935336
63 0.2799111585392
64 0.279139567557112
65 0.278737958115739
66 0.269587480139745
67 0.264060454577274
68 0.263717318624033
69 0.26348599619033
70 0.26325476138029
71 0.263105634773339
72 0.262895245718017
73 0.299973720242615
74 0.330594405496413
75 0.378495831273921
76 0.379581992796212
77 0.380324551122362
78 0.380819718734361
79 0.360004353815308
80 0.340207859498588
81 0.30276748361615
82 0.288451230183345
83 0.287927082693765
84 0.267002848931128
85 0.271896640624754
86 0.271652391327797
87 0.271511363059097
88 0.271365866087863
89 0.26964404433324
90 0.269568189794496
91 0.269332935149186
92 0.269194472471943
93 0.274415067308113
94 0.307740207323637
95 0.308339743032203
96 0.308806430573183
97 0.302499488246068
98 0.30253214602725
99 0.269485154409633
100 0.292962660818671
101 0.298182391631392
102 0.308731277968419
103 0.308724204761152
104 0.308623052297676
105 0.321052753245784
106 0.370629808734628
107 0.407234833986247
108 0.408167943188976
109 0.408754935294988
110 0.409187852763999
111 0.409491858609477
112 0.409840577546526
113 0.409828182477931
114 0.409793060168312
115 0.409753301299796
116 0.415586518761181
117 0.415627654020252
118 0.41558314149563
119 0.415610411754672
120 0.415573979885319
121 0.415615482833055
122 0.415650303188407
123 0.41579039280521
124 0.415717927174128
125 0.415735624140545
126 0.41573482052907
127 0.41583509199529
128 0.416004175790467
129 0.405898082944797
130 0.405887665040546
131 0.401758901952928
132 0.401645643422649
133 0.401520845761227
134 0.377683760240054
135 0.391706954283706
136 0.416060763899686
137 0.422558358552812
138 0.424762313517737
139 0.424809519490134
140 0.429875359540288
141 0.429984866830841
142 0.430080299452367
143 0.430133279477439
144 0.430229801695088
145 0.440344978646585
146 0.440390297328983
147 0.440424273983243
148 0.440605935479368
149 0.440671866065755
150 0.464557182237003
151 0.464895804438973
152 0.465298981883101
153 0.465710845525216
154 0.466158753092622
155 0.466516814555568
156 0.461067923231942
157 0.461063643179808
158 0.46101367932007
159 0.461002144522129
160 0.461150752540889
161 0.454915023947752
162 0.454864402695129
163 0.455421362494471
164 0.49876884152858
165 0.499668959029427
166 0.500214040176973
167 0.500602193227372
168 0.500895187473965
169 0.501150136663903
170 0.50120241803817
171 0.501308934508707
172 0.501516234321941
173 0.464555362989743
174 0.433809770195246
175 0.385962558465552
176 0.384770878733186
177 0.384207637594262
178 0.383977773190852
179 0.383756585857483
180 0.383571412023566
181 0.383677494593761
182 0.383153646219776
183 0.38318483508807
184 0.3831838121876
185 0.377829115928889
186 0.3777085405225
187 0.386624183897718
188 0.386733702708877
189 0.386827034360566
190 0.386886714967384
191 0.387041591898773
192 0.387148099390283
193 0.381837742234866
194 0.348621057868904
195 0.348009083471513
196 0.34760845273648
197 0.347406611485516
198 0.36951709399846
199 0.369934461802473
200 0.346345166088492
201 0.34127274911868
202 0.330810343934894
203 0.330883739001445
204 0.33078882837207
205 0.317973688418336
206 0.268236352460707
207 0.231523028107023
208 0.253214508688508
209 0.294090536683685
210 0.294691923606628
211 0.294861328003421
212 0.295005376577036
213 0.295204378946196
214 0.304443566703563
215 0.339222631586134
216 0.33408741161582
217 0.334523761657181
218 0.334854572008169
219 0.335095421864218
220 0.33538907642265
221 0.335568773374588
222 0.335557600537643
223 0.335424501017833
224 0.347196636596121
225 0.363827310178917
226 0.383660477741987
227 0.383959897121953
228 0.384276810865038
229 0.384668290868439
230 0.384795620692762
231 0.384866763553967
232 0.384992504529444
233 0.385234876293408
234 0.385344561305042
235 0.351783330959578
236 0.327296911204263
237 0.32074401312965
238 0.318391646322908
239 0.31819791929014
240 0.31305905567366
241 0.312917442003636
242 0.312753241025343
243 0.318024946818482
244 0.318046624998003
245 0.342061197592925
246 0.342560647323674
247 0.342809420965105
248 0.343021331234326
249 0.343170362886754
250 0.319490036524807
251 0.31936026780532
252 0.31926104829589
253 0.318882730581412
254 0.318562789487205
255 0.318329362198583
256 0.318092699021258
257 0.318191438786691
258 0.318219445519403
259 0.319229946339384
260 0.322248734431659
261 0.322437082700914
262 0.322552553859509
263 0.322176356295696
264 0.278924446719887
265 0.278008343756065
266 0.277464475494659
267 0.276976280562408
268 0.276850264569104
269 0.27670599099002
270 0.276821088385335
271 0.276898203709583
272 0.276832449281151
273 0.27659325354173
274 0.276567801019938
275 0.27643771800697
276 0.27638881216313
277 0.27621702874045
278 0.276068453278132
279 0.276067797046502
280 0.276052761680182
281 0.275986715473101
282 0.276155095802714
283 0.276160036148132
284 0.276294812274794
285 0.276461411001857
286 0.276635773046148
287 0.267830203887758
288 0.267836266840597
289 0.267649013846317
290 0.267499049415985
291 0.267306239013878
292 0.267167573260492
293 0.267137738432903
294 0.274595442084637
295 0.274719467656917
296 0.274722447420155
297 0.274896806965995
298 0.252853812140041
299 0.252532083419357
300 0.257504564415486
301 0.279793936226987
302 0.285591029890921
303 0.285753429853426
304 0.285944091804707
305 0.2864080615924
306 0.286883016719637
307 0.287132696903051
308 0.264531421126639
309 0.223057112906876
310 0.222132171754548
311 0.221626948576411
312 0.25003935884017
313 0.254135626010332
314 0.269837056319342
315 0.253631321635092
316 0.27224731910138
317 0.288924402949674
318 0.316981954071806
319 0.358996970021681
320 0.390560759718231
321 0.391252558019531
322 0.392151973656474
323 0.393026385219416
324 0.381636429736408
325 0.365031202830755
326 0.345334617465708
327 0.345037686851462
328 0.344866261200581
329 0.344502059370072
330 0.344396907828999
331 0.344270338419539
332 0.344188556553461
333 0.344095059923831
334 0.344077932690788
335 0.344068256791546
336 0.344005190406876
337 0.343896483209352
338 0.343972593636852
339 0.344021412444779
340 0.34411723903816
341 0.344203683819742
342 0.344236671283037
343 0.339100740392747
344 0.339303697982655
345 0.305132442828386
346 0.304497356451482
347 0.304191106886455
348 0.304047228792259
349 0.304125328402941
350 0.30424734629643
351 0.304234756718995
352 0.30400223321541
353 0.304079778818981
354 0.303973552648443
355 0.303809546123816
356 0.303748519734654
357 0.303595532731194
358 0.30358619182499
359 0.302537161249661
360 0.299462525692366
361 0.299466054893803
362 0.299443548535001
363 0.29928994057539
364 0.299190381160057
365 0.299234449171185
366 0.299111148825514
367 0.299317414147917
368 0.2993129799902
369 0.302091829831453
370 0.302206527018645
371 0.30222147590833
372 0.302259335467643
373 0.302539353415524
374 0.302690651297798
375 0.302866399712521
376 0.303165027365449
377 0.303384149408571
378 0.303416745982542
379 0.303377364426615
380 0.303481077434712
381 0.303401390649123
382 0.303125467010118
383 0.302956434618707
384 0.315020393964573
385 0.322839422310523
386 0.356100319876645
387 0.356483247803678
388 0.356716205512499
389 0.357202701130809
390 0.357677425409866
391 0.35795701651471
392 0.358046142482767
393 0.358069381588912
394 0.350579827074372
395 0.350398637472248
396 0.350295116725284
397 0.349993614523172
398 0.349813157149639
399 0.349697561290008
400 0.344232845285011
401 0.321526990047131
402 0.316236103573344
403 0.318481888580928
404 0.318401083672807
405 0.318247895815606
406 0.317971557792925
407 0.318007048517076
408 0.31819815263367
409 0.318178764946221
410 0.318081308686448
411 0.31807059067634
412 0.305807859717293
413 0.31525703987293
414 0.290532799532711
415 0.272279081944712
416 0.253131023755583
417 0.236189390612929
418 0.207807947922274
419 0.16549253528905
420 0.1336357837264
421 0.132802162678407
422 0.131895639838063
423 0.131011538010745
424 0.134880942524698
425 0.134847330711594
426 0.158201799794444
427 0.171014438077266
428 0.171082820003855
429 0.171465765828673
430 0.171523753425467
431 0.171620359913123
432 0.193643803222283
433 0.20725781391615
434 0.207507631926971
435 0.207580085657695
436 0.217221847310595
437 0.250399987522362
438 0.250863605250058
439 0.251311789253749
440 0.251555779319236
441 0.251868007573641
442 0.25181192344237
443 0.251658739207896
444 0.251402844468364
445 0.251417659068408
446 0.251538766779314
447 0.251437247863709
448 0.251277465542676
449 0.25107080925399
450 0.250779441921383
451 0.250477772244403
452 0.250555183547161
453 0.250433683703659
454 0.250521512920958
455 0.250682057018144
456 0.250786496952706
457 0.250860720118671
458 0.261198853520863
459 0.266754973499966
460 0.266860455070684
461 0.266954569038006
462 0.267117261134188
463 0.267122800519902
464 0.267259981950554
465 0.267347697900134
466 0.267377733581244
467 0.267249959385427
468 0.267192031401929
469 0.264498883481146
470 0.264370205541402
471 0.264414948705791
472 0.26445509084585
473 0.264087240951163
474 0.263760827666918
475 0.26343852667257
476 0.263200295603302
477 0.263003857125883
478 0.262893259576374
479 0.262834869457035
480 0.26270382887738
481 0.262868722688298
482 0.263007392175228
483 0.263178629095568
484 0.250984022244426
485 0.244726648956003
486 0.21141136944204
487 0.21090538423314
488 0.245603402809579
489 0.286258922474481
490 0.324668172321354
491 0.325779655997344
492 0.326634812729778
493 0.327282060672602
494 0.327552067735554
495 0.327692606217153
496 0.327676869102037
497 0.327832639694055
498 0.327827955307928
499 0.327780687364652
500 0.327704298687629
501 0.327708942838288
502 0.326747033613842
503 0.324024237801227
504 0.323929055837222
505 0.323726112108482
506 0.323691960721492
507 0.323567168096076
508 0.323404214983068
509 0.32975946010975
510 0.329940928467655
511 0.330077049837675
512 0.313587552278257
513 0.299926859798231
514 0.299959790250946
515 0.299792066690355
516 0.306519115558616
517 0.316780831679448
518 0.316958794066621
519 0.317190904638368
520 0.317286726574209
521 0.317430881403797
522 0.3174573798539
523 0.317594644505441
524 0.313447290828894
525 0.313554341370635
526 0.290338259261487
527 0.277696568232433
528 0.277579937440503
529 0.277295025486218
530 0.277105872735906
531 0.276894728899415
532 0.260758389012159
533 0.268793640976082
534 0.269802571010265
535 0.269895583502681
536 0.260442341043265
537 0.227531682592215
538 0.226994487220536
539 0.226459240875802
540 0.226110243385958
541 0.225816402500496
542 0.225985395590672
543 0.22619158470845
544 0.226443476776762
545 0.226473847178264
546 0.226318234377054
547 0.226284510703427
548 0.226248189975454
549 0.226172488787887
550 0.226222006571016
551 0.226185339154108
552 0.226096821701475
553 0.226139318621768
554 0.226124230726195
555 0.242012325931576
556 0.242246643165068
557 0.242367951005679
558 0.232158514329083
559 0.24397730396987
560 0.244118540278587
561 0.244254931427508
562 0.244264510063432
563 0.244482627487937
564 0.244332404598649
565 0.244112862262276
566 0.244051570070779
567 0.243943372082596
568 0.244007614739907
569 0.243965140075999
570 0.243967692825877
571 0.243915629454576
572 0.243789188823627
573 0.243921770541642
574 0.244113227031449
575 0.244208519975892
576 0.244278829171501
577 0.244413763069422
578 0.244558281690031
579 0.244528620157492
580 0.244426440580793
581 0.244249817138079
582 0.244256196963085
583 0.251717331653689
584 0.295199895840374
585 0.294638237936205
586 0.295103425469414
587 0.295457798221836
588 0.260698482434615
589 0.219837370925563
590 0.18126730400419
591 0.179936843476488
592 0.179136132192948
593 0.178404661274625
594 0.178014914568919
595 0.177869831158301
596 0.177923941259804
597 0.17785194302937
598 0.189416721058022
599 0.233134063763083
600 0.234106385128693
601 0.234797150262266
602 0.235253881486095
603 0.235473738288192
604 0.236454298183254
605 0.268244587007304
606 0.290985441864504
607 0.323300282826649
608 0.339740029841539
609 0.365945980659995
610 0.40231069641182
611 0.403340832606134
612 0.403760404653487
613 0.404043152006081
614 0.404122825625514
615 0.404231916110985
616 0.397340591599301
617 0.386909966772596
618 0.386775371549374
619 0.386652868035304
620 0.386601920883727
621 0.3864907388538
622 0.386596220530706
623 0.3867428325938
624 0.386645287492438
625 0.386609798603008
626 0.386412719335541
627 0.386314194031068
628 0.386274607426728
629 0.386405383199703
630 0.386635202103804
631 0.386754519516159
632 0.380851384819576
633 0.359077247922133
634 0.357719462918946
635 0.357386821102984
636 0.357079763886219
637 0.356786508198893
638 0.356777279625253
639 0.356868956961285
640 0.361234568682606
641 0.389035206115671
642 0.427357598862183
643 0.428297478852882
644 0.428547724583798
645 0.428822445464298
646 0.429179316229249
647 0.429454140034603
648 0.429763913785718
649 0.430022658012198
650 0.430268965152965
651 0.430488767517915
652 0.430539374601972
653 0.43055798462039
654 0.430707673325703
655 0.414844104759732
656 0.414488181108835
657 0.414432129687226
658 0.414296319584323
659 0.396902117185084
660 0.402168028343467
661 0.413229566565353
662 0.413303289351808
663 0.413272336153373
664 0.413422189683678
665 0.41355052036059
666 0.413757483739121
667 0.414021032612634
668 0.414285679213024
669 0.414348507507886
670 0.414458484562994
671 0.414547738480582
672 0.414647119041915
673 0.414604891745367
674 0.414480950352761
675 0.414428881578887
676 0.41441317951299
677 0.41434096510054
678 0.414277171875263
679 0.414295500251443
680 0.414491564891227
681 0.414724466109014
682 0.414757462934457
683 0.407288064651881
684 0.363913119564834
685 0.363025726360424
686 0.362513881152302
687 0.362104770108365
688 0.36180229027304
689 0.391997786559543
690 0.392335794964545
691 0.409342013909862
692 0.409743506112126
693 0.410114401451155
694 0.410410990885846
695 0.410576556090004
696 0.410819243641442
697 0.411115666225885
698 0.399723236392346
699 0.356094022285456
700 0.355193358242884
701 0.354471217004477
702 0.367399282345452
703 0.367478656805896
704 0.366658433589818
705 0.335027348005818
706 0.312424835778284
707 0.280221674302553
708 0.263973340166057
709 0.23154023538641
710 0.19521681483859
711 0.194239120508311
712 0.193716428335898
713 0.193355026578024
714 0.192978890769722
715 0.192872676209445
716 0.192809420093831
717 0.192767256851772
718 0.199634625257818
719 0.202060771633832
720 0.202154728548578
721 0.202166816986501
722 0.202128259684213
723 0.201941655897748
724 0.202056226181633
725 0.225865934801959
726 0.246502145951297
727 0.247057721212063
728 0.247325514302712
729 0.247519897585134
730 0.247733307459529
731 0.247851134630272
732 0.24800777591997
733 0.248096327342891
734 0.248259665624167
735 0.248432423247472
736 0.248609136818516
737 0.248644746427076
738 0.248815844649128
739 0.248746270248104
740 0.244326624088702
741 0.216475310023694
742 0.178018996818111
743 0.176856951809438
744 0.187519872443823
745 0.187460339927028
746 0.187369006626679
747 0.187490694355403
748 0.187487184900434
749 0.187371393507304
750 0.187118839284493
751 0.187033986323236
752 0.187201056748383
753 0.187379262728801
754 0.187250820084997
755 0.187261170116838
756 0.187472447507502
757 0.187580085412071
758 0.187594149292449
759 0.187677499979472
760 0.182092628603777
761 0.170652870789347
762 0.170539679961557
763 0.170602658858911
764 0.170554252558706
765 0.170500946186021
766 0.170382405675551
767 0.170315881693768
768 0.170011886282867
769 0.169914641547816
770 0.169841553249228
771 0.169756889388727
772 0.169832369712025
773 0.169909854129541
774 0.170055449608535
775 0.170162377138988
776 0.170141272411244
777 0.170187582489333
778 0.170235279010353
779 0.170266560142888
780 0.170339664315815
781 0.170369964962576
782 0.170571707649211
783 0.170628607133301
784 0.170599184772238
785 0.170571007980748
786 0.170760276270814
787 0.170844181437907
788 0.170949811451155
789 0.140694259360101
790 0.140091259024857
791 0.12319954563389
792 0.122785057444457
793 0.122533284006892
794 0.122304425191793
795 0.122216196646794
796 0.122045200912552
797 0.121800944229053
798 0.121839685656682
799 0.121963308734677
800 0.122033199865349
801 0.122039228966156
802 0.108832373655908
803 0.108625057348578
804 0.108430890692858
805 0.108278630013838
806 0.108186728733423
807 0.108200967672651
808 0.108002368565944
809 0.107958373952695
810 0.107828252911824
811 0.127448196622312
812 0.127861625740888
813 0.12806310759443
814 0.128432825216628
815 0.128509862759876
816 0.128776384803526
817 0.128999003809451
818 0.122195647165914
819 0.119744849065746
820 0.119697569005029
821 0.119590696031365
822 0.119550322614667
823 0.11958963825513
824 0.119577037800178
825 0.0958783605827745
826 0.0753911080410944
827 0.0749510453491058
828 0.0748177237434305
829 0.074455798699305
830 0.0742054922382954
831 0.0741265191992966
832 0.074157900236109
833 0.0741576810146188
834 0.074091626761678
835 0.0740053713723563
836 0.0739185694582733
837 0.0739996606124498
838 0.0739316445058876
839 0.0740367462518606
840 0.0741806968247056
841 0.0743361329193954
842 0.0744209056267107
843 0.0745327581820152
844 0.0860744503973109
845 0.0862946223206973
846 0.0864610755003514
847 0.0864541870381464
848 0.0864986211072085
849 0.0865719946085329
850 0.0867512737434373
851 0.0869880880988023
852 0.0869533216008182
853 0.0870579936363873
854 0.0871738394032656
855 0.0871776156582865
856 0.0870489038029905
857 0.086958611658489
858 0.0870867361005571
859 0.087249436481797
860 0.0875574443084082
861 0.0879074997201371
862 0.0879098602226009
863 0.0878258675847542
864 0.0877787673986978
865 0.0878150134689787
866 0.0878151986076989
867 0.0876907296651092
868 0.0877801752057377
869 0.0879819588125531
870 0.0879597891380041
871 0.0880923858949552
872 0.0881616783990467
873 0.0882414788579524
874 0.0884491364213511
875 0.0886153670636924
876 0.0889203365569483
877 0.0889704236711952
878 0.0889891544497732
879 0.0889479500324137
880 0.0887750947015621
881 0.0886404413378233
882 0.0886415281847098
883 0.0888425962729775
884 0.0890268081747445
885 0.0890798701524687
886 0.089190020998264
887 0.0893066220379768
888 0.089445100261953
889 0.0895881885181149
890 0.0896619705071015
891 0.0896929209033965
892 0.0896165077440008
893 0.0895623301894295
894 0.089538997681376
895 0.0895539779104132
896 0.0896328480289395
897 0.0896623717607093
898 0.0896443130770604
899 0.0897840736337196
900 0.0898715298060535
901 0.0900383963611603
902 0.0901140079105954
903 0.0901321151645749
904 0.0902395923554872
905 0.0904257824769195
906 0.09040067272746
907 0.0904040204693996
908 0.0905356023454146
909 0.0905629268833792
910 0.0906078758567298
911 0.0710413465325695
912 0.070817257075484
913 0.0706782341897872
914 0.0704393264124206
915 0.0704241462228163
916 0.071162119658336
917 0.071133662243912
918 0.0712267008303149
919 0.0713466364544638
920 0.0714574665028863
921 0.0716973392477752
922 0.0717864115362619
923 0.0719192679091617
924 0.0720859831842995
925 0.0722560333103524
926 0.0724708723771226
927 0.0726508391018632
928 0.0726726493112085
929 0.072716983233226
930 0.0728289256208325
931 0.0728514521399734
932 0.0727617110973557
933 0.0727494316399952
934 0.0728824910285539
935 0.0731660144449859
936 0.0733921618835564
937 0.0733711319953522
938 0.0733033078371079
939 0.0732445294941328
940 0.0731575104962138
941 0.073060662423934
942 0.0730552573552035
943 0.0731021316221876
944 0.0506274913496838
945 0.0504845423888793
946 0.0502974873395118
947 0.0502326633237942
948 0.0502023137385953
949 0.050361510723813
950 0.0503945182587495
951 0.0504923176927861
952 0.0505461638100826
953 0.0503045692816937
954 0.0502899627038118
955 0.0503102081904512
956 0.0504669563021838
957 0.0505181566082831
958 0.0505089533112522
959 0.0505599303652212
960 0.050551702795459
961 0.0504335368798718
962 0.050547120017643
963 0.0505545520786865
964 0.0505535391716211
965 0.0505064056528585
966 0.0505262015664732
967 0.0545826690556902
968 0.0867170560518963
969 0.0873414179648222
970 0.0879767251166959
971 0.0881361107244675
972 0.0880638423295233
973 0.0882737939920838
974 0.0882213834106381
975 0.0881593390595663
976 0.0880317753704679
977 0.0880490450460326
978 0.0880792417689258
979 0.0883125873562585
980 0.0885786702052593
981 0.0887422549318762
982 0.0887052522650902
983 0.0886898300869012
984 0.0885376550262254
985 0.088615129539557
986 0.088673316970104
987 0.0887941880667341
988 0.0886188756908814
989 0.08847684479772
990 0.0886837075537227
991 0.0887729419084252
992 0.0889359981280023
993 0.0890048953761504
994 0.0891587396532208
995 0.0893749092963026
996 0.0893261577716845
997 0.0894442772414044
998 0.0893712581850986
999 0.0893168367681039
1000 0.0894000580752976
1001 0.0894150088565624
1002 0.089346407442132
1003 0.0895440765602348
1004 0.0895712598716932
1005 0.0896199100032192
1006 0.0899030243043012
1007 0.0900592403040463
1008 0.0901190901355437
1009 0.0900903487302628
1010 0.0900661588316711
1011 0.0899101146187752
1012 0.0897353108352422
1013 0.0897263517408311
1014 0.0897489788117065
1015 0.0897395203354227
1016 0.0889513409821382
1017 0.0889809899992622
1018 0.0890176529525598
1019 0.0890291255362081
1020 0.0891165992935026
1021 0.0892206308679562
1022 0.0893793334628259
1023 0.0895762429043765
1024 0.0898522449949724
1025 0.0896848533982501
1026 0.0895305098652096
1027 0.0895104260670882
1028 0.0897641363245566
1029 0.0900762080108791
1030 0.0899730726628445
1031 0.0900620080701913
1032 0.0900222011850059
1033 0.0900494715629964
1034 0.0900957090097262
1035 0.0899452387962771
1036 0.0898569212289686
1037 0.0898631962426845
1038 0.0901236716691022
1039 0.0904348425552621
1040 0.0906084918269607
1041 0.0907844292927871
1042 0.0907766734127728
1043 0.0907170445443313
1044 0.0905530836486361
1045 0.0904143461495511
1046 0.0903581533711304
1047 0.0903206511135323
1048 0.0902332465068287
1049 0.0901058906304701
1050 0.0900698980969969
1051 0.0899748549754037
1052 0.0899589006568311
1053 0.0901508678256465
1054 0.0902510517835844
1055 0.090349239694948
1056 0.0904331703919837
1057 0.0907155968318477
1058 0.0908570223910732
1059 0.0909728262005444
1060 0.0908476332267338
1061 0.0908001934507655
1062 0.0907986872760802
1063 0.0907431851720622
1064 0.0908246481899346
1065 0.0910611128057565
1066 0.0910879882515832
1067 0.0870154728129074
1068 0.0548983500456637
1069 0.0542227446371527
1070 0.0537400472291984
1071 0.0537352088318039
1072 0.0537831886907662
1073 0.0536496645759951
1074 0.0536323209660492
1075 0.0537204141242967
1076 0.0538892399003879
1077 0.0541414088427547
1078 0.0542807146354056
1079 0.0541500733059627
1080 0.0541292166447118
1081 0.0539914271666123
1082 0.0539932325535227
1083 0.05405352802653
1084 0.0542509167976107
1085 0.0541915113808739
1086 0.0539375301627399
1087 0.053734612319318
1088 0.0538418297391098
1089 0.0539250520266432
1090 0.0540082280177126
1091 0.0542112778761543
1092 0.054514451452788
1093 0.0549593113885436
1094 0.0550352392844695
1095 0.0548798121284238
1096 0.0548486370994596
1097 0.0547430205028883
1098 0.0548310349212102
1099 0.0546950967695784
1100 0.054491636024992
1101 0.0543572900414779
1102 0.0543424314908162
1103 0.054329579043673
1104 0.0545502023672248
1105 0.0547389226877965
1106 0.0547410826323488
1107 0.054582428934296
1108 0.0545205689622537
1109 0.0547252760248392
1110 0.0547520927644382
1111 0.0548706779925862
1112 0.0548845734822595
1113 0.0549703095326333
1114 0.0551172916597915
1115 0.0550982798420648
1116 0.055078223963921
1117 0.0550512698399183
1118 0.0549069270629775
1119 0.0547919800324058
1120 0.054645183521809
1121 0.054444263507703
1122 0.0544420180965432
1123 0.0544930949998462
1124 0.0545354882905815
1125 0.0545696486588679
1126 0.0547013040159919
1127 0.0544833161372497
1128 0.0541076315331719
1129 0.0539225747343977
1130 0.0538829220046898
1131 0.0538575339690459
1132 0.0538939366746882
1133 0.0539014738025185
1134 0.0580054252069556
1135 0.0618494615584166
1136 0.0992452688091373
1137 0.0998064415175389
1138 0.100113190662793
1139 0.100238538314983
1140 0.10033882674037
1141 0.100289841843867
1142 0.102704912886581
1143 0.118522460040489
1144 0.118922943807943
1145 0.119062129176873
1146 0.11930584923253
1147 0.119477656783948
1148 0.119611908251542
1149 0.119650497147213
1150 0.119814038734674
1151 0.119765007253428
1152 0.119904321318409
1153 0.119918994335742
1154 0.119899541379543
1155 0.120027237805979
1156 0.120011203720316
1157 0.119684532985234
1158 0.11949582184852
1159 0.119314474500906
1160 0.119380354271061
1161 0.119514573377411
1162 0.11941527687236
1163 0.119527332181787
1164 0.119582234671637
1165 0.119499535388005
1166 0.119698471732123
1167 0.120075954953636
1168 0.120417862190316
1169 0.120535858873064
1170 0.120644115921609
1171 0.120580732491503
1172 0.120539665938707
1173 0.120375724723569
1174 0.120312032124441
1175 0.120218494704147
1176 0.120057705441887
1177 0.119950108097452
1178 0.120013440332206
1179 0.120037233076346
1180 0.120004761013464
1181 0.12009618575656
1182 0.120065431155671
1183 0.119939932533286
1184 0.119670235682418
1185 0.119474532399494
1186 0.11943307230937
1187 0.119546720202555
1188 0.119495743611534
1189 0.119411321099259
1190 0.119183110381709
1191 0.118930201604334
1192 0.118689730696071
1193 0.118510147908167
1194 0.118660761697182
1195 0.118800790331633
1196 0.118848404100043
1197 0.118968726614787
1198 0.119056603057822
1199 0.119087554129154
1200 0.119334094646185
1201 0.119372325995788
1202 0.119494133775621
1203 0.11938975553855
1204 0.119170318735174
1205 0.118977956160325
1206 0.118857417879526
1207 0.119011228775315
1208 0.119136117455852
1209 0.118991070494176
1210 0.119131532724535
1211 0.119220683607056
1212 0.119449739562846
1213 0.119351841127335
1214 0.119156023214326
1215 0.119093255763671
1216 0.119096691811687
1217 0.119160341613899
1218 0.119404176820664
1219 0.119770065319605
1220 0.120024264269513
1221 0.120351764451164
1222 0.120404467347682
1223 0.120025225798212
1224 0.119439409686166
1225 0.119212986740124
1226 0.119002047637667
1227 0.119110168386314
1228 0.11939839119786
1229 0.119362990491822
1230 0.119343281611022
1231 0.119448337358231
1232 0.119552165777345
1233 0.119708978896666
1234 0.115760992984352
1235 0.112001869032932
1236 0.0746548305020241
1237 0.0741228665107786
1238 0.073768432877277
1239 0.073536206740946
1240 0.0733580244363844
1241 0.0732161317707841
1242 0.070789134534806
1243 0.0550268943028556
1244 0.0547887480435901
1245 0.0548603031108337
1246 0.054877810352063
1247 0.0549531037898549
1248 0.0548219107861354
1249 0.0546859827429574
1250 0.0544131557714189
1251 0.0543655543565029
1252 0.0541942977055413
1253 0.0540631783512282
1254 0.0540297988360805
1255 0.0539788456389499
1256 0.0539778881606207
1257 0.0540261621188421
1258 0.0540534782442217
1259 0.0540406249129694
1260 0.0540839002271292
1261 0.0540596200152328
1262 0.0542353239095297
1263 0.0543895385647386
1264 0.054425408317606
1265 0.0544558558350781
1266 0.0543391056995984
1267 0.0541602508482879
1268 0.0540759431416728
1269 0.0540111691997299
1270 0.0539341715962058
1271 0.05389753886606
1272 0.0539416099708404
1273 0.0542106971068955
1274 0.0545010868117544
1275 0.054501711562956
1276 0.0543317211750781
1277 0.054217561083297
1278 0.0539557474347652
1279 0.053910366914381
1280 0.0537746709820345
1281 0.0536979511172473
1282 0.0537450542768278
1283 0.0536766849926005
1284 0.0538784893692036
1285 0.0540796336504883
1286 0.0542222903287092
1287 0.0542266610009517
1288 0.0543388872029021
1289 0.0543742134432654
1290 0.0543488821603944
1291 0.0542976809713889
1292 0.0542195645150503
1293 0.054081391294352
1294 0.0538741970126466
1295 0.0539107574910702
1296 0.054190675355444
1297 0.0543124572576482
1298 0.0543741575978152
1299 0.0546926419647485
1300 0.054900223736982
1301 0.05523471169201
1302 0.0552346705968688
1303 0.0552188832587711
1304 0.0551230512539297
1305 0.054953487321286
1306 0.0549163168724345
1307 0.0548639226520743
1308 0.0546529428542516
1309 0.0545565194389098
1310 0.0544678853050846
1311 0.0543293975419857
1312 0.0541084213829367
1313 0.0541617007745248
1314 0.0542597493991201
1315 0.0542957944838622
1316 0.0542057501601505
1317 0.0548202368929356
1318 0.0706314645338733
1319 0.0929301914630821
1320 0.109230679536986
1321 0.109247610461278
1322 0.109181555502612
1323 0.124491933433008
1324 0.148148814109918
1325 0.153057175968214
1326 0.153391010400121
1327 0.153500060660084
1328 0.15348771298079
1329 0.153807472150625
1330 0.154117157203346
1331 0.154366248795441
1332 0.154505914825661
1333 0.154437078352327
1334 0.154196485100977
1335 0.154053705952663
1336 0.153921553019853
1337 0.153935438929831
1338 0.153859597102287
1339 0.153960683126942
1340 0.154261033468264
1341 0.154571564583332
1342 0.154768405622498
1343 0.15473184459617
1344 0.154600432746023
1345 0.154404696571175
1346 0.154162533518617
1347 0.153843049233898
1348 0.153915247927131
1349 0.154095001666242
1350 0.154276398647665
1351 0.154439779639786
1352 0.154726365172861
1353 0.154912135816809
1354 0.155179903446296
1355 0.155414323830726
1356 0.155397094387336
1357 0.155503840651466
1358 0.15560646394395
1359 0.155644383484138
1360 0.15571290601066
1361 0.155584027748345
1362 0.155580480790109
1363 0.155624384105838
1364 0.155696576467824
1365 0.155841556925752
1366 0.156018232315083
1367 0.156106722776238
1368 0.155895880403629
1369 0.155761638998702
1370 0.155624325715286
1371 0.155612534726422
1372 0.155452200667968
1373 0.155314974917102
1374 0.155057464154548
1375 0.155242936033217
1376 0.155400400061197
1377 0.155428726697539
1378 0.155550306093299
1379 0.155537150446575
1380 0.155630106517613
1381 0.155803306434736
1382 0.155725666356445
1383 0.155711577924167
1384 0.155559254668078
1385 0.155591068507605
1386 0.155676226987894
1387 0.155881308420357
1388 0.15596728168645
1389 0.156159907783946
1390 0.156282812409129
1391 0.156307715461232
1392 0.156300499806931
1393 0.156295737710797
1394 0.156250421113428
1395 0.156216733760957
1396 0.156206255286912
1397 0.155973569954099
1398 0.155714374878069
1399 0.155308111594794
1400 0.156327004578222
1401 0.167889984824274
1402 0.167982170917564
1403 0.168261384613165
1404 0.168495633119061
1405 0.168712140999111
1406 0.168895779226407
1407 0.16895595669893
1408 0.169249891869781
1409 0.169552270377379
1410 0.169846078451483
1411 0.170033776027379
1412 0.170042007139926
1413 0.169929171566067
1414 0.169813217852143
1415 0.169860705724369
1416 0.170012903996242
1417 0.169342744838809
1418 0.153428417512957
1419 0.130993697973702
1420 0.114444384269798
1421 0.114229236604476
1422 0.114193601144302
1423 0.0991638532541822
1424 0.0758073604486947
1425 0.0711915483005629
1426 0.0710501482084209
1427 0.0710924130105138
1428 0.0708433244246993
1429 0.0705145655146464
1430 0.070256407462918
1431 0.0700488030278626
1432 0.0698306749012426
1433 0.0699516266457516
1434 0.0701628159995431
1435 0.0701587305437647
1436 0.0701353841430904
1437 0.0701325559409167
1438 0.0702104542725243
1439 0.0702662262028048
1440 0.0702625214133997
1441 0.0700805912213474
1442 0.0699744341833207
1443 0.0700927376488551
1444 0.070071274070994
1445 0.0699324780179364
1446 0.0699054266511132
1447 0.0699335156400332
1448 0.0699470803356206
1449 0.0699131097010655
1450 0.0698167836189373
1451 0.0697841907798244
1452 0.0697525468907838
1453 0.0699820836868133
1454 0.0701192189922773
1455 0.069949296050051
1456 0.0698063934259068
1457 0.0697907890725577
1458 0.0696484927661572
1459 0.0695336332802822
1460 0.0694512673050713
1461 0.0696741695519631
1462 0.0696904619906098
1463 0.0696009131639511
1464 0.0694141412184626
1465 0.0691906705241081
1466 0.0689777068218996
1467 0.0687597580681211
1468 0.0686541995596213
1469 0.0686954337941234
1470 0.0687172254878698
1471 0.0686722321765996
1472 0.0688794351146907
1473 0.0690836106282114
1474 0.069193456498615
1475 0.0691123755345399
1476 0.069073316272042
1477 0.0690586911051105
1478 0.0691027625796136
1479 0.0693465751451009
1480 0.0695488856500788
1481 0.069710034458376
1482 0.0700952936428962
1483 0.0705546602263956
1484 0.0710101712011135
1485 0.0714238875992044
1486 0.0718431587950408
1487 0.0719744638196539
1488 0.0720914173025676
1489 0.0718852826248678
1490 0.0720150817728137
1491 0.0720345841265021
1492 0.0721838274723626
1493 0.072381288610153
1494 0.0725134836787959
1495 0.0723979400294831
1496 0.0721051347697704
1497 0.0722311163153387
1498 0.072435194128899
1499 0.0727452774119996
1500 0.0717374349762008
1501 0.059995779152473
1502 0.0601100101612627
1503 0.0600365165565933
1504 0.0600094066270924
1505 0.0601630409544634
1506 0.0603644290827424
1507 0.0603160227977378
1508 0.0602783960609833
1509 0.0601512781536206
1510 0.0599783633323079
1511 0.0600398006126107
1512 0.0603915075006262
1513 0.0607129675740413
1514 0.0609369067096679
1515 0.0610588298753675
1516 0.0611319732047087
1517 0.0614145317944315
1518 0.0617752535068871
1519 0.0617481950392141
1520 0.0617436813389662
1521 0.0615410602602338
1522 0.0613922541993145
1523 0.061226511726104
1524 0.0612465690360023
1525 0.0613440314683282
1526 0.0615019689605759
1527 0.061710281886846
1528 0.0623414380245043
1529 0.0628783345510658
1530 0.0634843909662067
1531 0.0639073980465435
1532 0.0642380606235099
1533 0.064505795002321
1534 0.064386302747979
1535 0.0643698991494995
1536 0.0643617883493681
1537 0.0643441907910568
1538 0.0643692926259564
1539 0.0642100366307
1540 0.064150413642455
1541 0.0644307679489617
1542 0.0645891938863554
1543 0.0646897794374183
1544 0.0649751899382829
1545 0.0652800147448471
1546 0.0656547479935915
1547 0.06619130215403
1548 0.0666028187425076
1549 0.0666453073536553
1550 0.0668670141769059
1551 0.0667434051314683
1552 0.0665105156000402
1553 0.0661192043972909
1554 0.065749320827731
1555 0.0656920321560767
1556 0.0659548062529313
1557 0.0660972800417801
1558 0.0665982993513398
1559 0.0668955591265632
1560 0.0671106169685919
1561 0.0672779948606376
1562 0.0674026415009547
1563 0.0674382200053515
1564 0.0677117224401979
1565 0.067886081200358
1566 0.0680329127623196
1567 0.0681672119017685
1568 0.0683316482152975
1569 0.0685572143539298
1570 0.0685867035215227
1571 0.0685334215442055
1572 0.0685879998356859
1573 0.0686733676821115
1574 0.0687295571788525
1575 0.0687926306852734
1576 0.0691148639481634
1577 0.0695119455265626
1578 0.0697908824734179
1579 0.0697468078587815
1580 0.0695033493537397
1581 0.0692366851143544
1582 0.069021335536051
1583 0.0688854254809706
1584 0.0688848309030817
1585 0.0684789587175771
1586 0.067973760286381
1587 0.06763497597521
1588 0.0673842177351787
1589 0.0675743552186714
1590 0.067675022829236
1591 0.0679267580639919
1592 0.0682541372946628
1593 0.0682032794500105
1594 0.0684144958325544
1595 0.0685110477010079
1596 0.0685765848237696
1597 0.0686239145056618
1598 0.0685666516020183
1599 0.068496583197882
1600 0.0682856115711769
1601 0.0684017542683148
1602 0.0684984864667763
1603 0.0687424958171806
1604 0.0691357119473639
1605 0.0689817546028758
1606 0.0685877828569568
1607 0.0684995129579733
1608 0.0683719221015775
1609 0.0683758438384155
1610 0.0683165671333495
1611 0.0683244675123746
1612 0.0681982654589973
1613 0.0681328018891139
1614 0.0680458087685162
1615 0.0681717173782687
1616 0.0681491420856446
1617 0.0679473699520787
1618 0.0676168362301399
1619 0.0677887542677917
1620 0.0679358970156142
1621 0.068263205220635
1622 0.0686627030590074
1623 0.069117602513308
1624 0.0691546584397543
1625 0.0689848934294446
1626 0.0688398009048205
1627 0.0684387282253346
1628 0.0678658486076239
1629 0.0673701129970823
1630 0.0668612821077033
1631 0.0664728557019424
1632 0.0663324760241949
1633 0.0661293705568835
1634 0.0662792323079424
1635 0.0665063871931977
1636 0.0667722167113908
1637 0.0669334099227302
1638 0.0670576010130111
1639 0.0673837857482613
1640 0.0676590326611796
1641 0.0675185780575379
1642 0.0675794368634052
1643 0.0677661363645927
1644 0.0677130633749124
1645 0.0677653336672341
1646 0.06781422199899
1647 0.0677242112494429
1648 0.0673069568200373
1649 0.0670860659937364
1650 0.0667487904446926
1651 0.0666718529887771
1652 0.0667469411823777
1653 0.0668529743817436
1654 0.0670369702345954
1655 0.0670718014484203
1656 0.066918841444197
1657 0.0667829009097812
1658 0.0666102233956207
1659 0.0667755709636003
1660 0.0665995091932035
1661 0.0664018779039372
1662 0.0661430588812175
1663 0.0661287136453029
1664 0.0659313708097369
1665 0.0658715633670136
1666 0.065673458778561
1667 0.0657167212408746
1668 0.0658237689404996
1669 0.0659246414515525
1670 0.0660912369605711
1671 0.0661905329705183
1672 0.0661178110985918
1673 0.0659073162549356
1674 0.0657820169942011
1675 0.0657780837783218
1676 0.0654340136556084
1677 0.0649563180726648
1678 0.064579654465345
1679 0.0644212564692128
1680 0.0644002831671514
1681 0.0644941558702629
1682 0.0645761351660855
1683 0.0644848050898747
1684 0.0644418012317448
1685 0.0644052589712811
1686 0.064524783702542
1687 0.0645207120331639
1688 0.0645081087312099
1689 0.0643037771089934
1690 0.0641203877525248
1691 0.0638757543053197
1692 0.0635925190469783
1693 0.063600741919941
1694 0.063276080934337
1695 0.0633018117970113
1696 0.0634323141185922
1697 0.0635552731650591
1698 0.0637747629627586
1699 0.0638328457838679
1700 0.063950574693601
1701 0.0637698095748823
1702 0.0634367818846198
1703 0.0629832029056803
1704 0.0626490753117923
1705 0.0625330438817036
1706 0.0623876870599815
1707 0.0622436407039135
1708 0.0621702767674657
1709 0.0621051807727895
1710 0.062105723905994
1711 0.0620396793398453
1712 0.0620967438789324
1713 0.0621615315019199
1714 0.0624365336910307
1715 0.0626166863606761
1716 0.0628963791827687
1717 0.0630790240938194
1718 0.0631158974152322
1719 0.0627392253849138
1720 0.0625492842127608
1721 0.0624129106227696
1722 0.0622487744376366
1723 0.0618094850122912
1724 0.0615679601750782
1725 0.0615515461004702
1726 0.0614939519197372
1727 0.0617041750087401
1728 0.0619988033888058
1729 0.0621949965055182
1730 0.0621319358313343
1731 0.0619876529342702
1732 0.0618291159759571
1733 0.0616632297030844
1734 0.0614231793985402
1735 0.0613726126019384
1736 0.0613600966105241
1737 0.061242078641867
1738 0.0610683350110725
1739 0.0607136764222213
1740 0.0604256362452782
1741 0.060244641714209
1742 0.0600908344686644
1743 0.0599771112553111
1744 0.0598515684433471
1745 0.0595500189153728
1746 0.0592183857402114
1747 0.0589574223040944
1748 0.0589537416312157
1749 0.0591149315027104
1750 0.0591631465493947
1751 0.0591884441822589
1752 0.059049616198339
1753 0.0589175014598874
1754 0.0587025698965175
1755 0.0585860602812249
1756 0.058692376832264
1757 0.0586600251004251
1758 0.058461817097367
1759 0.0581661716532085
1760 0.0582585602523648
1761 0.0580739878338574
1762 0.0581782179290656
1763 0.0579545034675743
1764 0.0579345099322785
1765 0.0578535288351242
1766 0.0578572213220411
1767 0.0576730352840991
1768 0.0574949140207866
1769 0.0573660839034522
1770 0.0574495621933772
1771 0.0575336873797721
1772 0.0577029755847894
1773 0.057840082105098
1774 0.0578757038243305
1775 0.0577036307407661
1776 0.057684084522021
1777 0.0577547663310804
1778 0.057705439617892
1779 0.0576644379478188
1780 0.0577264644354955
1781 0.0576304989724332
1782 0.057569581822562
1783 0.0574812667316343
1784 0.0571683185175823
1785 0.0571284450938361
1786 0.0571420951958794
1787 0.0571704750204071
1788 0.0572001291173495
1789 0.0573901281752927
1790 0.0573889473221772
1791 0.0575570891481931
1792 0.0576815972168299
1793 0.0577554965332303
1794 0.0581397122171131
1795 0.0583621782006333
1796 0.0582837716919056
1797 0.0581043668309923
1798 0.0579848788793748
1799 0.058029552271999
1800 0.0577732257201768
1801 0.0578025718831117
1802 0.0579483476891528
1803 0.0582193365101926
1804 0.0582316357510882
1805 0.0583218706396701
1806 0.0585041243576057
1807 0.0587039394546349
1808 0.0589735872475296
1809 0.0592313461479989
1810 0.0595104549081361
1811 0.0596286910114111
1812 0.0594377254259382
1813 0.0592675869819647
1814 0.058924458446557
1815 0.0584853976898063
1816 0.0580742660287501
1817 0.0578054829529862
1818 0.057749579318708
1819 0.0579961917842564
1820 0.0581037637166531
1821 0.0579619792335285
1822 0.0577426922787856
1823 0.0577766802718389
1824 0.0579216512257301
1825 0.057945434422216
1826 0.0580615925344352
1827 0.0580262611306284
1828 0.0577976632085199
1829 0.0578225498731791
1830 0.0582386610418848
1831 0.0585067661439382
1832 0.0585955656825473
1833 0.0585872722181426
1834 0.0586381458348791
1835 0.0587103557637778
1836 0.0585615587287077
1837 0.0586774585525586
1838 0.0586071245234058
1839 0.0586215728421831
1840 0.0585651577615715
1841 0.0585680454356037
1842 0.0585807011177837
1843 0.0585970699847667
1844 0.0586474431633451
1845 0.0588626101466127
1846 0.0589998372511309
1847 0.0588966867696001
1848 0.0587565652400406
1849 0.0586140686639067
1850 0.0586838084675651
1851 0.0589113033499405
1852 0.0592188587591289
1853 0.0595350992114794
1854 0.0597475589910704
1855 0.0598992301686297
1856 0.0597413754222731
1857 0.0598543478796842
1858 0.0600280568312831
1859 0.0603026118073006
1860 0.0602063997292095
1861 0.0601589254139367
1862 0.059893154013476
1863 0.0599899097394041
1864 0.06014850614897
1865 0.0601373549637697
1866 0.0602025368088584
1867 0.0602394671278444
1868 0.0601700051847445
1869 0.0599589571091411
1870 0.0597780923734013
1871 0.0596231389036387
1872 0.0595310770531478
1873 0.0593185019801808
1874 0.0592555200786541
1875 0.0592557181358006
1876 0.0592438475837378
1877 0.0592746681062357
1878 0.0593715340275588
1879 0.0595304387210723
1880 0.0596558917649872
1881 0.059687050369252
1882 0.0597298963224074
1883 0.0598523787940024
1884 0.059906068477992
1885 0.0600200492856823
1886 0.0600242350750369
1887 0.060015741655439
1888 0.0599788682490293
1889 0.0597897153758936
1890 0.0597241277739539
1891 0.0597239084638761
1892 0.0594691385699355
1893 0.0593675314280193
1894 0.0589536776527802
1895 0.0586467527070994
1896 0.0585997686075797
1897 0.0586329914100156
1898 0.0586408835590282
1899 0.0585068220437375
1900 0.058620170208867
};
\addlegendentry{Paralell projection}
\addplot [semithick, color2]
table {%
0 0.845103733654514
1 0.833075060903502
2 0.826159362556679
3 0.822498575888686
4 0.820176214252818
5 0.818331214003743
6 0.812953719167399
7 0.76921735608268
8 0.718485129494658
9 0.717385427700958
10 0.716591012001012
11 0.716410646618657
12 0.716266779421585
13 0.71638872387753
14 0.716587253762866
15 0.716649552570057
16 0.716910343144062
17 0.669949714968795
18 0.615051426158902
19 0.613788989020441
20 0.613003720978599
21 0.612488047073893
22 0.612143219606738
23 0.611916094379334
24 0.612034103201907
25 0.612140872108608
26 0.612305799519456
27 0.612461959206355
28 0.595843637867883
29 0.595696675089715
30 0.595708449997905
31 0.595778713161471
32 0.579833016288536
33 0.579718345335684
34 0.588233169913352
35 0.60497282098458
36 0.576998908503223
37 0.576831845439902
38 0.576768178426784
39 0.576799539459101
40 0.576791291892626
41 0.576795180103191
42 0.576991591361777
43 0.57711878384063
44 0.577195795066844
45 0.570700975750641
46 0.570808803070583
47 0.570923182558839
48 0.56527362235945
49 0.526429306077028
50 0.50359593461318
51 0.48767598055948
52 0.487380027931171
53 0.487288260314112
54 0.487049042208387
55 0.487029747219718
56 0.469825923896975
57 0.43451950910584
58 0.433962138054427
59 0.432317273571877
60 0.432154508281843
61 0.414952610073817
62 0.379083506211094
63 0.339108316995819
64 0.338322948023908
65 0.330565146970043
66 0.306302635379889
67 0.293276843826243
68 0.292905625798554
69 0.289613862699549
70 0.289470175654241
71 0.285953794129804
72 0.28584179086248
73 0.299191812192552
74 0.328253419036091
75 0.376903780867114
76 0.37788156629656
77 0.378511920406882
78 0.378952285546608
79 0.345138947400038
80 0.321488660516
81 0.284123866097693
82 0.263451477456564
83 0.255492959418311
84 0.218416580007078
85 0.217775537115396
86 0.217518910632765
87 0.217452083020063
88 0.217405139964745
89 0.205952404211669
90 0.205923687221663
91 0.205756100689399
92 0.205707211734417
93 0.205642852434179
94 0.212542595915502
95 0.212641756722793
96 0.212819760750984
97 0.194777045477005
98 0.194545983667179
99 0.166837651808579
100 0.191570627916695
101 0.194358711919744
102 0.201585720426463
103 0.201695267447223
104 0.20169537703576
105 0.201564904529803
106 0.235228254110395
107 0.279060999004106
108 0.279868018738811
109 0.280389500627927
110 0.280772542739545
111 0.28106042725613
112 0.281430102423331
113 0.281433351593684
114 0.281454701286423
115 0.28148117600915
116 0.281391744487902
117 0.28146870058911
118 0.281440481082901
119 0.281450251118991
120 0.281431967564538
121 0.281508633169406
122 0.281584908672867
123 0.281794543910848
124 0.28176698975166
125 0.281851754953335
126 0.281885456447992
127 0.282033612432877
128 0.282261591097919
129 0.282325883212355
130 0.282442741701464
131 0.282551967253506
132 0.282476611116834
133 0.282354045300568
134 0.273783946100272
135 0.265398145718947
136 0.293392306738375
137 0.300493719506106
138 0.302366037395127
139 0.302425512410194
140 0.302515533889652
141 0.302619636456583
142 0.302718633147014
143 0.302768269926398
144 0.302882465754291
145 0.302858759785748
146 0.302855001434986
147 0.302832709278645
148 0.303005704170216
149 0.303016774484763
150 0.311665969800035
151 0.311594154986347
152 0.311757076422454
153 0.311960505885046
154 0.312283062282477
155 0.312559751212383
156 0.312946999805069
157 0.312949975486065
158 0.312919278539192
159 0.31293734926256
160 0.313136048213756
161 0.313243759579008
162 0.313223006385235
163 0.313185184344163
164 0.336804994354896
165 0.336987735580576
166 0.33705442067848
167 0.337139708883698
168 0.337333957698028
169 0.337525344245491
170 0.337536122092666
171 0.337642147619382
172 0.337855293599527
173 0.324723007143678
174 0.29562717930569
175 0.247116192983952
176 0.24610973524558
177 0.245696795870103
178 0.245548956138914
179 0.245352173209114
180 0.245143531637129
181 0.245215067596242
182 0.24517556198506
183 0.24515655598885
184 0.245092949285282
185 0.244966036135156
186 0.244762500939526
187 0.244623377994889
188 0.244652977321304
189 0.244690395817395
190 0.244719545167661
191 0.244857458764937
192 0.244970515287838
193 0.24503889786305
194 0.238318973403239
195 0.238265363679582
196 0.238209502497935
197 0.238192093453809
198 0.248109710540887
199 0.24829823152344
200 0.223304350464098
201 0.218225399933048
202 0.21113749784064
203 0.211197242251556
204 0.21110770763301
205 0.210935589432388
206 0.177156288764611
207 0.13323327643835
208 0.137763130870773
209 0.175085603040592
210 0.175238340829831
211 0.183722515748789
212 0.183719773514657
213 0.183848931702483
214 0.195036061769323
215 0.229130672117474
216 0.2296924332952
217 0.229989763827577
218 0.230248245419178
219 0.230470708559223
220 0.230724790275166
221 0.230849480089265
222 0.230786052061456
223 0.23057914699546
224 0.236640613831897
225 0.25233537661332
226 0.276888596541242
227 0.282845498856171
228 0.283008450800499
229 0.283289045229685
230 0.283318862671044
231 0.283309239446041
232 0.283413741761801
233 0.283642161316131
234 0.283749100133003
235 0.275562793552527
236 0.247526450466299
237 0.240442273629099
238 0.238484164236774
239 0.238333318523867
240 0.238190828864026
241 0.238045072120777
242 0.237853638275711
243 0.23782375306013
244 0.237813454914086
245 0.255647088574972
246 0.255765563799491
247 0.255840217695249
248 0.25592169092424
249 0.256027260883865
250 0.247485961843826
251 0.24766172569344
252 0.247780994401774
253 0.247586512850967
254 0.247391416462387
255 0.247223336694379
256 0.247011302660124
257 0.247129554307371
258 0.24715040166987
259 0.247112741218125
260 0.247003921120719
261 0.247169111719328
262 0.247270985740072
263 0.247490268761581
264 0.223944476624405
265 0.223695031854273
266 0.223570330592101
267 0.22334345530101
268 0.223324455382847
269 0.223248833230507
270 0.223388612582686
271 0.223476978807888
272 0.223425790983796
273 0.223205758292556
274 0.223201135635679
275 0.223092608722178
276 0.223073235950149
277 0.222912912555937
278 0.22276656992574
279 0.222774117193825
280 0.222782332824846
281 0.22275168577457
282 0.222968097903582
283 0.223019612410284
284 0.223197648626946
285 0.223417633625226
286 0.223661247258447
287 0.22393234345872
288 0.224058893468887
289 0.22394369491547
290 0.223832056113188
291 0.223666801482213
292 0.223503513352994
293 0.223444636736269
294 0.223312676222577
295 0.223376414730171
296 0.22332493526168
297 0.223446030059878
298 0.21363413676021
299 0.213545376155729
300 0.213335404535647
301 0.232317060479902
302 0.240319005246167
303 0.240320679363008
304 0.240412903235225
305 0.240763851668475
306 0.241133529704537
307 0.241351253104545
308 0.23602849716051
309 0.198153117979351
310 0.197702268484864
311 0.188872520025884
312 0.210132365809053
313 0.21389329796447
314 0.228146079955612
315 0.21366303025135
316 0.233055334303825
317 0.250249250159707
318 0.278732221734498
319 0.323030414790824
320 0.359245588077082
321 0.359825486342927
322 0.360525821681923
323 0.361259073949132
324 0.355512744510518
325 0.339810341788455
326 0.315402536681107
327 0.30942531033743
328 0.309378379618972
329 0.309121683768167
330 0.309078812185807
331 0.308994968311773
332 0.308905727505704
333 0.30879259402603
334 0.308718807473292
335 0.308629361313724
336 0.308496612101934
337 0.308329989763725
338 0.308338701778733
339 0.308344119702965
340 0.308422229409842
341 0.308512250856488
342 0.308557011340498
343 0.30871147680633
344 0.308905425817015
345 0.291057991305093
346 0.290825625349312
347 0.290703950976021
348 0.290669568879538
349 0.290799221870411
350 0.290985303655678
351 0.291067492669365
352 0.290914103575107
353 0.291079822221438
354 0.291030947576122
355 0.290875887408622
356 0.290832505724939
357 0.290672416281587
358 0.290667549145164
359 0.290631211263193
360 0.290652535914767
361 0.290671930885937
362 0.290684158910689
363 0.290571910063812
364 0.290505837784034
365 0.290577923205108
366 0.290488731225759
367 0.290470540334759
368 0.290474346725747
369 0.290574658737782
370 0.29068815738329
371 0.290717728354751
372 0.290745444888493
373 0.29103622671957
374 0.29124903349567
375 0.291524307732719
376 0.29194726605271
377 0.29234119629738
378 0.292561631655768
379 0.292714134464586
380 0.293003953934322
381 0.293067431284631
382 0.292832849886057
383 0.292663318676856
384 0.29238909878583
385 0.292259512355886
386 0.293157349573756
387 0.29303372863156
388 0.292955920239414
389 0.293251657800255
390 0.293654041558935
391 0.293958804835932
392 0.294133070881478
393 0.29427577353254
394 0.294496902178342
395 0.29448575181456
396 0.294542862099094
397 0.294395379655398
398 0.294347769394476
399 0.294333460765997
400 0.294319902461886
401 0.275110036385521
402 0.266864768921199
403 0.266704437300681
404 0.266715571561995
405 0.266690995794863
406 0.266527416725171
407 0.266626136109303
408 0.266896411487501
409 0.266946447480407
410 0.266893627843574
411 0.266922668916416
412 0.245312119142472
413 0.241410112580587
414 0.216063575882443
415 0.196689787367212
416 0.177011665248511
417 0.159714580569454
418 0.131028392838001
419 0.0865182704435838
420 0.0500821790089034
421 0.0494325219317659
422 0.0487904992746667
423 0.0480882072884731
424 0.0476800474535293
425 0.0476208221810757
426 0.0475189392953197
427 0.0475138926269901
428 0.0474214751190905
429 0.0476717882686992
430 0.0476992752254856
431 0.0478115989415153
432 0.0513426727516358
433 0.0541308041711949
434 0.0543384370033993
435 0.054449781504542
436 0.0545511040701555
437 0.0701510624362035
438 0.0703094116077793
439 0.0705627773532487
440 0.0707165185177772
441 0.0709937503392723
442 0.0710187981540156
443 0.0709770436151373
444 0.0708476211020519
445 0.0709574514967468
446 0.0712219658063393
447 0.0712085222832044
448 0.07112179490687
449 0.070989319901621
450 0.0707132929855754
451 0.0703568324240482
452 0.0703798654278617
453 0.0701602867292695
454 0.0701738263175733
455 0.0703231713709471
456 0.0703789399864846
457 0.0704275591871414
458 0.0704125808941771
459 0.0705008990027051
460 0.0705475943622406
461 0.0705697543184127
462 0.0706900632744205
463 0.0706986391318119
464 0.0708574402672713
465 0.0709898319584053
466 0.0710897170669725
467 0.0712976673370403
468 0.0713548030763604
469 0.0714842511770942
470 0.0715122979995033
471 0.0717216156961479
472 0.0719485995648179
473 0.0716710113249883
474 0.0713220525854581
475 0.0709292978178394
476 0.0706135577972515
477 0.0702980393138998
478 0.0700225607082444
479 0.0698093575045428
480 0.0695122357321284
481 0.0695550030524367
482 0.0696636763644881
483 0.0698505982584453
484 0.0700032142624411
485 0.0700107043333557
486 0.0690273060279534
487 0.0689651480306131
488 0.0716795896561703
489 0.103766704632573
490 0.149774551956876
491 0.150284463617366
492 0.150849921376918
493 0.151357295959464
494 0.151576929253508
495 0.151734296844214
496 0.151719790121952
497 0.151920826926215
498 0.151951302980411
499 0.151916983739698
500 0.151852473801014
501 0.151880336885491
502 0.151768634526804
503 0.151624306158058
504 0.151514499688639
505 0.151253242092806
506 0.15116533017803
507 0.150978096124846
508 0.150726582952077
509 0.150773726987479
510 0.15092718390423
511 0.151039352296682
512 0.151187360712174
513 0.151245534484797
514 0.151315836673785
515 0.151178523132436
516 0.151021336289846
517 0.150877542165298
518 0.150977781523608
519 0.151170993206011
520 0.151249525583953
521 0.151417727888502
522 0.151466895928416
523 0.151664567707263
524 0.151897101282055
525 0.152110121681776
526 0.152455111317439
527 0.152755997048847
528 0.152951634955359
529 0.152963826422628
530 0.152930893866258
531 0.152782481332887
532 0.149213348124336
533 0.146369815804191
534 0.146214492262901
535 0.14615198573739
536 0.146182769710562
537 0.130844631749749
538 0.130682833097497
539 0.130394074061135
540 0.130186400490491
541 0.129964573029522
542 0.130089143894776
543 0.130259831763013
544 0.130500054890727
545 0.130523939850092
546 0.130317829504027
547 0.130266545315017
548 0.130245408974534
549 0.130183016034089
550 0.1302837621346
551 0.130285414749893
552 0.13021640623787
553 0.130297017079636
554 0.130311133670896
555 0.130261079002745
556 0.130282492347008
557 0.130298371414738
558 0.130331954531489
559 0.132422115365598
560 0.132397211758855
561 0.132412293027901
562 0.132368324179185
563 0.132512389191803
564 0.1323495935408
565 0.132114104049194
566 0.132001940804762
567 0.131817440804875
568 0.131780920663467
569 0.131615796618741
570 0.131495419197552
571 0.131287293075505
572 0.131004745359212
573 0.131073416988824
574 0.131267109477671
575 0.131352195377701
576 0.131405475524001
577 0.131546491537705
578 0.131757610541327
579 0.131791403423729
580 0.131721083701751
581 0.13156531174226
582 0.131570330840231
583 0.131519275655301
584 0.140392494827967
585 0.140534093713765
586 0.141236524551282
587 0.14132918355426
588 0.138670335501746
589 0.106509364699326
590 0.0604095518811116
591 0.0597135670257322
592 0.0592280516715576
593 0.0586049238823489
594 0.0582043457216403
595 0.0579813422738579
596 0.0579670512890178
597 0.0577930762314523
598 0.0577427131514551
599 0.0810785982437221
600 0.0836351929428989
601 0.0837308132155835
602 0.0838613764566944
603 0.0839547656089522
604 0.0990574718956688
605 0.140213128425906
606 0.17212057125277
607 0.214261980469833
608 0.241528316777801
609 0.282058422796008
610 0.328659648108864
611 0.32938983211265
612 0.329725985614052
613 0.330008419895721
614 0.3301719794487
615 0.330351442792659
616 0.330383800896943
617 0.330346540854801
618 0.330254484966362
619 0.330143379785128
620 0.330063263688668
621 0.329880637184904
622 0.329915498989648
623 0.330001251171417
624 0.329852038013715
625 0.329736183566681
626 0.329442900069374
627 0.329239488418624
628 0.329091443804107
629 0.329134223607181
630 0.329321031329499
631 0.329445582274406
632 0.329565312816443
633 0.329590849165166
634 0.32953207135335
635 0.329395626460607
636 0.329209328243927
637 0.328967624196977
638 0.328915950377931
639 0.328957864244881
640 0.32890388782761
641 0.33587368344561
642 0.372855238628827
643 0.373147645425783
644 0.373059526555722
645 0.374330067895182
646 0.374548833421182
647 0.374794234208978
648 0.375094316844526
649 0.375350516460524
650 0.375586738179665
651 0.375827508785065
652 0.375893637046317
653 0.375909606467638
654 0.376101517669478
655 0.376239353911033
656 0.376153194689213
657 0.376274581274708
658 0.376281940416484
659 0.374089253225506
660 0.373976992639913
661 0.373768370869111
662 0.373796366483221
663 0.37376462943361
664 0.373880724996643
665 0.373961127185358
666 0.374138336789412
667 0.374412759901873
668 0.374711291778147
669 0.374796460981828
670 0.374952204933793
671 0.375084693375825
672 0.375201290486603
673 0.375146358056963
674 0.374988203425372
675 0.374909057067042
676 0.374856573488242
677 0.374733635825855
678 0.374591982567965
679 0.374522109666309
680 0.374653544956599
681 0.374814615412847
682 0.374784898514453
683 0.374753531381394
684 0.365912944704993
685 0.365921123238655
686 0.365135320681055
687 0.36497253277372
688 0.364785459145699
689 0.381121436936334
690 0.389163071626578
691 0.420133125423145
692 0.420296451524476
693 0.428134758315826
694 0.428335461497894
695 0.433134109472382
696 0.433345331308867
697 0.433627251833642
698 0.433753718011448
699 0.410438204976644
700 0.407913167692741
701 0.407728084424909
702 0.4092483833725
703 0.409267475763069
704 0.394219727925302
705 0.35318007768875
706 0.321395801374399
707 0.279346430821921
708 0.252259129667486
709 0.211717355737026
710 0.165112208589713
711 0.164391335194613
712 0.163897390700579
713 0.163493437335725
714 0.16302037245754
715 0.162796965601302
716 0.162635958144685
717 0.162521302671953
718 0.172379043850697
719 0.182140506355372
720 0.18212814047922
721 0.182029245947108
722 0.181882490959028
723 0.190188243136953
724 0.195311241622581
725 0.232459850984222
726 0.27160970434822
727 0.271868159989933
728 0.271922845271458
729 0.271881213441185
730 0.271887847860991
731 0.271877973531525
732 0.271902363148404
733 0.271903920429115
734 0.272005797135245
735 0.272144966588123
736 0.272304406934518
737 0.272322506397629
738 0.27245967205635
739 0.272367979741967
740 0.272303716587
741 0.265220201860497
742 0.228039015968914
743 0.227408459231531
744 0.241560091376948
745 0.240216267976452
746 0.240051348143257
747 0.240030012282215
748 0.239891390928978
749 0.239650823675699
750 0.239274571914985
751 0.239071380461104
752 0.239113397983189
753 0.239185328722316
754 0.238933739519777
755 0.238833383819414
756 0.23895797928779
757 0.238948007525029
758 0.238874210262205
759 0.238918323433054
760 0.238895120575628
761 0.23886382953377
762 0.238821842036595
763 0.23888850594067
764 0.238788203192836
765 0.23868168333818
766 0.238488647823586
767 0.238311363715366
768 0.237887270655141
769 0.237694975680146
770 0.237487081708293
771 0.23729040147807
772 0.237263840808163
773 0.237261499015914
774 0.237354705042587
775 0.237434329705467
776 0.237381272879191
777 0.237410780991602
778 0.237452068880674
779 0.237469488166049
780 0.237548913258192
781 0.237578479109027
782 0.237761595278619
783 0.237797510863887
784 0.237757364563564
785 0.237729663420945
786 0.237918045483058
787 0.237993610438756
788 0.238095833845063
789 0.221702991853923
790 0.213346677102487
791 0.182400583747054
792 0.182128484043031
793 0.174341974522715
794 0.174145168918014
795 0.169381667995997
796 0.169214092061098
797 0.168964716233056
798 0.168976876160169
799 0.169071630820202
800 0.169108828932564
801 0.169081234566592
802 0.167518834214351
803 0.167433185332026
804 0.167292708151217
805 0.167154727572573
806 0.167051206909661
807 0.167056371113561
808 0.166831795315638
809 0.166760354919061
810 0.166615587939943
811 0.19118829101846
812 0.191304743391952
813 0.197411499069355
814 0.197646089889867
815 0.197684520907179
816 0.197920325363156
817 0.198130907103626
818 0.188283679410764
819 0.178450365281704
820 0.178488600547006
821 0.178473424419916
822 0.178511809314832
823 0.170020869232238
824 0.164956143717685
825 0.127857998025863
826 0.0888011587030803
827 0.0886041146770668
828 0.0886094527701653
829 0.0883643026904025
830 0.0882031825737261
831 0.0881404593170708
832 0.0881982196561532
833 0.088195107812474
834 0.0881149638636566
835 0.0880073221137562
836 0.0878976500346673
837 0.0879497670224851
838 0.0878835974997733
839 0.087983437281494
840 0.0881144917699211
841 0.0882593973564116
842 0.0883428952581866
843 0.0884673375841393
844 0.0975897704073009
845 0.0977029476816645
846 0.0977803712441428
847 0.0977470542291616
848 0.0977472411812897
849 0.0977780794065663
850 0.0979124519200488
851 0.0980832951614448
852 0.0980082092584942
853 0.098062077284944
854 0.0981286899102679
855 0.0980792596794333
856 0.0979098828849942
857 0.0977943029959744
858 0.0978801851644079
859 0.0979924970677513
860 0.098227677548241
861 0.0984798870971377
862 0.0983905664214518
863 0.0982152061033509
864 0.0981155738990753
865 0.0980989802712389
866 0.0980635155901933
867 0.0979093817641268
868 0.0979673072447423
869 0.0981170684612192
870 0.0980653547984269
871 0.098137116535562
872 0.0981225117431745
873 0.0981580200818695
874 0.0982965736238594
875 0.0983958967045885
876 0.0986107423352666
877 0.0985785990164567
878 0.0985158646779564
879 0.0983981244583987
880 0.0981521544526333
881 0.0979500359514941
882 0.0978696887435962
883 0.0979738174127016
884 0.0980638632583282
885 0.0980276252024117
886 0.0980228447200221
887 0.0980510828968278
888 0.098086587610818
889 0.0981229757912018
890 0.0981281440046132
891 0.0980848249645612
892 0.0979454242677332
893 0.0978327744624306
894 0.0977468589413644
895 0.0976800917517295
896 0.0976555921191448
897 0.0976009106666675
898 0.0975015945586324
899 0.0975426410679188
900 0.09755836550639
901 0.097664334804453
902 0.0976962152237519
903 0.0976738256134519
904 0.0977213447765604
905 0.0978427365974858
906 0.0977754712208957
907 0.0977063222836409
908 0.0977651552032802
909 0.0977578201606627
910 0.106460729809208
911 0.0818815341804429
912 0.0818909504833948
913 0.0758090097102291
914 0.0756762476875844
915 0.0756708237348994
916 0.101263486322802
917 0.119173375580514
918 0.12216669054465
919 0.137206614763825
920 0.137235889852685
921 0.137363397044078
922 0.137334658608515
923 0.137314441680317
924 0.137328218132093
925 0.137332387800716
926 0.137389935878194
927 0.137372484958266
928 0.137202627468629
929 0.137131549554273
930 0.13711242858112
931 0.137045984733716
932 0.136885360197621
933 0.13683007954602
934 0.136882698968353
935 0.137053886703909
936 0.137171479385421
937 0.137064187294851
938 0.136934070089924
939 0.136835732833422
940 0.136722280081166
941 0.136581506500866
942 0.14893315847306
943 0.163417194574904
944 0.14002073657537
945 0.140049988644149
946 0.139979669230316
947 0.139956392339842
948 0.139917660089793
949 0.140011089398589
950 0.13996592499894
951 0.139984176488204
952 0.139983356694698
953 0.139737718168026
954 0.139709718055487
955 0.139720865943313
956 0.139825802650114
957 0.139832443563448
958 0.139778370583121
959 0.139761902117194
960 0.139698540241675
961 0.139529241489603
962 0.139595708334837
963 0.139571586061141
964 0.139563143903883
965 0.155858970999767
966 0.156236522084818
967 0.183766776030819
968 0.235867465576247
969 0.236535594402779
970 0.237151967276635
971 0.237268453693324
972 0.237216635074017
973 0.237405470169567
974 0.237352145038332
975 0.23730992446067
976 0.23720634198397
977 0.23722334508216
978 0.237248803682037
979 0.237463340759654
980 0.237657548107874
981 0.237748899765963
982 0.237681952892108
983 0.237648471617602
984 0.237480882656452
985 0.23750829572161
986 0.237497597019075
987 0.237536922564934
988 0.237317646192009
989 0.237133763155958
990 0.237229878303207
991 0.237204443338438
992 0.237243790885328
993 0.237230935937237
994 0.237287939793372
995 0.237406529401439
996 0.237312765428845
997 0.237353641320838
998 0.237273905961627
999 0.237228101923527
1000 0.237304389219356
1001 0.237298976961476
1002 0.237212558854338
1003 0.237369029572607
1004 0.237370146803475
1005 0.237386839179977
1006 0.237607028879673
1007 0.237726658726046
1008 0.237756493699243
1009 0.237702875196301
1010 0.228970997178757
1011 0.228815296499391
1012 0.228660405171677
1013 0.228653320197708
1014 0.228676263408453
1015 0.228693604118118
1016 0.203090945534952
1017 0.185196400032246
1018 0.18234247981342
1019 0.173512176887038
1020 0.173672466862631
1021 0.173865892545957
1022 0.174061866465575
1023 0.174293074455293
1024 0.174584561402177
1025 0.174426982464607
1026 0.174267401052642
1027 0.174235638198695
1028 0.174423451859993
1029 0.174596384761816
1030 0.174418737056757
1031 0.174408808156788
1032 0.174336616824394
1033 0.176005922695981
1034 0.176037475882197
1035 0.175932475594782
1036 0.175867690476026
1037 0.175858917085271
1038 0.176026213836656
1039 0.176195426570094
1040 0.176219456989929
1041 0.176239890221687
1042 0.16371511707403
1043 0.149072134372394
1044 0.148852848737091
1045 0.148659239579503
1046 0.152317701761366
1047 0.152829842028643
1048 0.161473363946545
1049 0.161416410276597
1050 0.161434625936202
1051 0.161369649576791
1052 0.161954285625176
1053 0.162131892126049
1054 0.162224745550462
1055 0.166006858646198
1056 0.166092723125786
1057 0.166316008391566
1058 0.166386916016058
1059 0.166448452328982
1060 0.166295904107557
1061 0.166224178680104
1062 0.166166521828184
1063 0.16609048092194
1064 0.166126961150009
1065 0.149940107907882
1066 0.149535496453084
1067 0.136740620278334
1068 0.0846068466241081
1069 0.0838467466050832
1070 0.0832758502767854
1071 0.0831688013796065
1072 0.0830884341887224
1073 0.0828454487638948
1074 0.0827181828185672
1075 0.0826730830898691
1076 0.0826642009037232
1077 0.0827042296450742
1078 0.0826393046408839
1079 0.0823864587304314
1080 0.0822350742012583
1081 0.082039683163564
1082 0.0819540871348914
1083 0.0818821327615359
1084 0.081939088128251
1085 0.0818080995714706
1086 0.0815538505054371
1087 0.0813726822983745
1088 0.081439590180226
1089 0.0814712007529778
1090 0.0815060358958573
1091 0.0816425612388412
1092 0.0818514069394143
1093 0.0821615819696154
1094 0.0821435636269297
1095 0.0819307481331873
1096 0.0818386453182632
1097 0.0816971528055075
1098 0.0816857707161648
1099 0.0814925099796591
1100 0.0943201774906373
1101 0.111216738171873
1102 0.139190674365266
1103 0.139123780188967
1104 0.139240034254579
1105 0.139309482589142
1106 0.139188484414148
1107 0.138939220619375
1108 0.138786077369251
1109 0.138858082428881
1110 0.13877477813156
1111 0.138728707214848
1112 0.138638828626789
1113 0.138579420802027
1114 0.138521017287256
1115 0.138334640231205
1116 0.138104548758843
1117 0.137885032815914
1118 0.152973364797131
1119 0.192171384289111
1120 0.192065715823209
1121 0.191820472454227
1122 0.191710486370839
1123 0.191596614121481
1124 0.191425700968113
1125 0.191339115493672
1126 0.191317238159791
1127 0.191062227595486
1128 0.190715105685171
1129 0.190547008530028
1130 0.190526670566618
1131 0.190502269308705
1132 0.19666988920022
1133 0.238312700966526
1134 0.302642057750459
1135 0.344517177947059
1136 0.414589500276969
1137 0.449116143412754
1138 0.449502900052195
1139 0.449627302490445
1140 0.47486003418104
1141 0.532446570488557
1142 0.580956897325424
1143 0.637628150347449
1144 0.638257042631418
1145 0.639178175647587
1146 0.635635932344113
1147 0.6351314789692
1148 0.626405235911958
1149 0.626270655702575
1150 0.626250121932912
1151 0.626061032563023
1152 0.625436404392122
1153 0.62527132303897
1154 0.625100745296108
1155 0.621332694902252
1156 0.621138791313695
1157 0.620752921336935
1158 0.620541051680879
1159 0.620333284066022
1160 0.620326450844768
1161 0.620354351117619
1162 0.62020744171139
1163 0.620204496369899
1164 0.620144684958258
1165 0.619992533415792
1166 0.620040080524027
1167 0.605381229728255
1168 0.60545854535517
1169 0.605357370921935
1170 0.605278118664301
1171 0.605095316031126
1172 0.604978602776242
1173 0.604827175172292
1174 0.604750519862988
1175 0.604658444916372
1176 0.604532461393173
1177 0.604460952489453
1178 0.604515658437847
1179 0.604508296092474
1180 0.604469995947378
1181 0.604523674457276
1182 0.604503808725393
1183 0.604438841181101
1184 0.604302042366185
1185 0.624847003470587
1186 0.65755134943903
1187 0.657711929672609
1188 0.66133773425286
1189 0.673685031695791
1190 0.720927144835427
1191 0.76651474771562
1192 0.811854612866031
1193 0.81182006948915
1194 0.812046420896705
1195 0.812224528395518
1196 0.815596204646314
1197 0.815718749721896
1198 0.815767808471242
1199 0.815756973515607
1200 0.80283754331949
1201 0.785780163668532
1202 0.757820307433664
1203 0.757715013310902
1204 0.757547881418276
1205 0.757401294636481
1206 0.757349177115029
1207 0.757499490871723
1208 0.757585308491573
1209 0.757466405900653
1210 0.757561061030733
1211 0.757618350219421
1212 0.757742830960668
1213 0.757665400648216
1214 0.757568120905252
1215 0.766108211755642
1216 0.766196788829537
1217 0.76630194711224
1218 0.751105237237076
1219 0.705823183834634
1220 0.705725847552807
1221 0.705733480822826
1222 0.705587471953235
1223 0.70522617144324
1224 0.704842786125505
1225 0.713438374366424
1226 0.713407117999816
1227 0.713552848158053
1228 0.713788155094979
1229 0.713762359914049
1230 0.718461412599698
1231 0.718555134811126
1232 0.712461641829681
1233 0.669196712248841
1234 0.604890245675121
1235 0.562945449501138
1236 0.492782926989831
1237 0.458191952181236
1238 0.457673465722454
1239 0.457382884049029
1240 0.432064310238184
1241 0.374341462971382
1242 0.339019154253589
1243 0.28417511811529
1244 0.283650894546532
1245 0.282836607988442
1246 0.282709013303236
1247 0.282661447566844
1248 0.282480321310783
1249 0.282332414294263
1250 0.282102427654974
1251 0.28204475379403
1252 0.281917219723206
1253 0.2999561599766
1254 0.328691575418845
1255 0.328668750262405
1256 0.328678921071493
1257 0.356740039984765
1258 0.422742067174549
1259 0.475644324351873
1260 0.486222919613463
1261 0.486279760447265
1262 0.486423602245605
1263 0.486492061615568
1264 0.48647623444851
1265 0.486437532043291
1266 0.486305651093547
1267 0.486146183493519
1268 0.486028425341202
1269 0.485960092774279
1270 0.485853512486325
1271 0.485779588747166
1272 0.485759342902227
1273 0.485837700731735
1274 0.485920017483323
1275 0.485844858960832
1276 0.494363682537881
1277 0.494267009437748
1278 0.523163285122644
1279 0.546872104520249
1280 0.594549474451849
1281 0.655903005724103
1282 0.670432926604449
1283 0.72224715614038
1284 0.723566534754119
1285 0.705393818557659
1286 0.672782500635878
1287 0.672675851371243
1288 0.669058864760394
1289 0.656639468926468
1290 0.641943144667125
1291 0.64017846430957
1292 0.662042317582753
1293 0.692946706304127
1294 0.727746407895931
1295 0.727852112410091
1296 0.72473439925628
1297 0.724718689644105
1298 0.724658444390064
1299 0.724736784949895
1300 0.724716742205277
1301 0.724748838994761
1302 0.724562328001336
1303 0.724422055789608
1304 0.724285433545981
1305 0.726658833575889
1306 0.726566517673004
1307 0.726441707593529
1308 0.726272960474278
1309 0.754271246282888
1310 0.754226022021449
1311 0.754168501866091
1312 0.7680943756064
1313 0.768184141317757
1314 0.768252306528745
1315 0.778375505626487
1316 0.817349651020278
1317 0.893297320278552
1318 0.97180656131073
1319 1.05758715187543
1320 1.13713458405161
1321 1.17010338600465
1322 1.23447074875002
1323 1.32344800092957
1324 1.41032232674776
1325 1.46810743046905
1326 1.53085638225104
1327 1.59914441753612
1328 1.62111707097515
1329 1.62141260956258
1330 1.61689566060715
1331 1.61700410237793
1332 1.61700770887971
1333 1.61689902872489
1334 1.62136373797966
1335 1.64645271436617
1336 1.66834085325398
1337 1.67046774793292
1338 1.67604025011594
1339 1.67606142003369
1340 1.6761591610306
1341 1.67619610405948
1342 1.66299450619433
1343 1.66106985136098
1344 1.66955049934584
1345 1.6693008897157
1346 1.68542349223269
1347 1.74035889719988
1348 1.74614105541144
1349 1.74624738031279
1350 1.74631626962994
1351 1.74638048327113
1352 1.74648112958345
1353 1.72837238118757
1354 1.69966198499471
1355 1.69964305066862
1356 1.69947946517292
1357 1.67138455607252
1358 1.60533470453365
1359 1.55231826136794
1360 1.54167223343937
1361 1.54141735562016
1362 1.54131483670896
1363 1.54127235206186
1364 1.54124925687106
1365 1.54128801762935
1366 1.54134214301182
1367 1.54134065594937
1368 1.54120562957266
1369 1.54118058391943
1370 1.54119068157556
1371 1.54127622094764
1372 1.5412708277258
1373 1.5412866714131
1374 1.54123909570809
1375 1.54143691116071
1376 1.53288176396601
1377 1.53292560015603
1378 1.5039491560534
1379 1.49554718272108
1380 1.44788826257542
1381 1.38661340246135
1382 1.3772858924205
1383 1.34869113072593
1384 1.40998038340826
1385 1.40927997273151
1386 1.4093419054435
1387 1.40946125837792
1388 1.40946019787735
1389 1.40953581296102
1390 1.37679053807125
1391 1.33268222422367
1392 1.2652020206772
1393 1.23404406392973
1394 1.19895087339475
1395 1.19876986008807
1396 1.19867679029386
1397 1.19850694943083
1398 1.20947188878683
1399 1.25734408161594
1400 1.34083753720871
1401 1.41675515072474
1402 1.47139317800448
1403 1.47286093861355
1404 1.49405669398123
1405 1.50390246418501
1406 1.50407774347775
1407 1.5041329226303
1408 1.50432792260855
1409 1.47641486532205
1410 1.47653309549562
1411 1.47655235456359
1412 1.46244479636207
1413 1.47109711779388
1414 1.48916296752067
1415 1.47503225144419
1416 1.43602610541548
1417 1.35998858053974
1418 1.28135161082086
1419 1.1953936602829
1420 1.11563896396485
1421 1.08250587634599
1422 1.01805481090582
1423 0.929215442963015
1424 0.842407499663216
1425 0.776016797429984
1426 0.713216847042574
1427 0.644860679061418
1428 0.62258392510563
1429 0.622217394921863
1430 0.622003813783187
1431 0.621831504925277
1432 0.621700929014602
1433 0.621760652787319
1434 0.617156119693108
1435 0.591897256498589
1436 0.569839870639406
1437 0.56764032800203
1438 0.561966196904833
1439 0.561928696442985
1440 0.561854956591885
1441 0.561733110261345
1442 0.561655966263858
1443 0.561701872398086
1444 0.558270607983437
1445 0.595580810538795
1446 0.613149610204973
1447 0.605676885005984
1448 0.602460951532017
1449 0.602461348449384
1450 0.612006503557047
1451 0.611994144586051
1452 0.611959185542208
1453 0.612071132610038
1454 0.612127934630043
1455 0.612035357768942
1456 0.612012087055094
1457 0.612045429260385
1458 0.624985594816525
1459 0.653289002837758
1460 0.653346780505285
1461 0.653527344377052
1462 0.65352290395287
1463 0.653460820889088
1464 0.653390571716259
1465 0.653344283548525
1466 0.653290904516628
1467 0.670589292587398
1468 0.730331447152611
1469 0.809026808080226
1470 0.878988470476836
1471 0.938742162409811
1472 0.977643107831292
1473 0.987712838438355
1474 1.01457108425454
1475 1.05499761479372
1476 1.13772768522022
1477 1.23974151251929
1478 1.31548950760294
1479 1.32090556223566
1480 1.32129203200857
1481 1.32144680212452
1482 1.31636139819891
1483 1.29317523540914
1484 1.23060722577646
1485 1.22892809698159
1486 1.22882139819266
1487 1.22859354827408
1488 1.22843514527183
1489 1.22819449047898
1490 1.22813911046566
1491 1.22808562528291
1492 1.22808587102688
1493 1.22809244262556
1494 1.22803721132945
1495 1.24475678834766
1496 1.30366325752135
1497 1.32951040799379
1498 1.34447152914957
1499 1.29658302252696
1500 1.21311100007603
1501 1.1384609294656
1502 1.08395415634309
1503 1.08254992471127
1504 1.0696477328744
1505 1.05733603576303
1506 1.05719092137948
1507 1.05699606663688
1508 1.05681173701088
1509 1.07373767034154
1510 1.07796849378632
1511 1.07792471213752
1512 1.07799698832488
1513 1.06921634030159
1514 1.06010994144722
1515 1.08037131455602
1516 1.09741351556758
1517 1.09738231683741
1518 1.09736283279518
1519 1.09968717789507
1520 1.13839329208969
1521 1.21261560862376
1522 1.29873254989529
1523 1.36398291032073
1524 1.40666473804955
1525 1.42131680728487
1526 1.42153344164494
1527 1.42166314238164
1528 1.42192682125273
1529 1.42205771369719
1530 1.42216582444132
1531 1.42216139042538
1532 1.42212981971455
1533 1.422045793481
1534 1.42185574731953
1535 1.4748333050278
1536 1.54853578175005
1537 1.60870473981076
1538 1.64363816887618
1539 1.71211135160048
1540 1.74789789341145
1541 1.74813671072409
1542 1.7772048204361
1543 1.8102306804349
1544 1.831001118121
1545 1.82063167681528
1546 1.78685425304343
1547 1.73935873822049
1548 1.73689662655971
1549 1.73674240944613
1550 1.72712973065708
1551 1.7483473095585
1552 1.79936917542023
1553 1.8840213782517
1554 1.96801743387247
1555 2.0106109799842
1556 2.02002172381825
1557 2.02658685596084
1558 2.01390341133516
1559 1.98568282842701
1560 1.98563843196036
1561 1.98555544318936
1562 1.98548329966588
1563 1.98537829030737
1564 1.98537481645438
1565 1.986125587801
1566 1.98961758824084
1567 1.98932337318984
1568 1.95930345670705
1569 1.89074953901846
1570 1.87402375935651
1571 1.89514179491322
1572 1.86679846252283
1573 1.85706078394902
1574 1.83030482327279
1575 1.8040477224746
1576 1.72133721932114
1577 1.61931784832436
1578 1.54347322283763
1579 1.52265589589623
1580 1.57550746403932
1581 1.63396811859237
1582 1.67229849748115
1583 1.67763167187207
1584 1.67761722489153
1585 1.71182672754052
1586 1.77264852837336
1587 1.84226642819456
1588 1.92207930551495
1589 1.93095917089686
1590 1.93158548172206
1591 1.93186953690748
1592 1.93203848665504
1593 1.93193392346344
1594 1.93197039233761
1595 1.92194640899112
1596 1.90844911928328
1597 1.90558300870334
1598 1.94187056355526
1599 1.98517796570791
1600 2.0291951035477
1601 2.04308061075061
1602 2.04312075010528
1603 2.04321152704278
1604 2.03504539945999
1605 2.03930887916255
1606 2.07275077147905
1607 2.10877999560474
1608 2.15582717636414
1609 2.21343349204427
1610 2.27142657225761
1611 2.27470534810885
1612 2.3000551337578
1613 2.34249998157955
1614 2.42843943275275
1615 2.41178822092876
1616 2.42850396685697
1617 2.48725622498548
1618 2.5640630021708
1619 2.56269902672606
1620 2.5451685164725
1621 2.47107341891622
1622 2.38503670049804
1623 2.31975697214386
1624 2.27696148953937
1625 2.29559281138475
1626 2.30555416211199
1627 2.34918056221068
1628 2.41099986332009
1629 2.49535174403805
1630 2.56402150169524
1631 2.60279836814757
1632 2.66547923141528
1633 2.73168812054534
1634 2.78770360421055
1635 2.83051002024864
1636 2.79548694353062
1637 2.79284752959454
1638 2.80154953133035
1639 2.73755741301027
1640 2.70187085335481
1641 2.73055673482101
1642 2.72348461581307
1643 2.69046985686171
1644 2.69316234159937
1645 2.67330729641117
1646 2.67319801454131
1647 2.6730304070003
1648 2.69336913665578
1649 2.77529554844387
1650 2.84210444342776
1651 2.88100833312445
1652 2.85718103644108
1653 2.80630519596072
1654 2.73527451223861
1655 2.72746526910583
1656 2.79276363106452
1657 2.83589311851754
1658 2.83627543757321
1659 2.83659320010908
1660 2.83654559328386
1661 2.83649322109234
1662 2.84455630692157
1663 2.84461734741638
1664 2.86764353526927
1665 2.87787776098185
1666 2.93281903090668
1667 2.91613725081915
1668 2.88659124942166
1669 2.87657331469071
1670 2.82328715036203
1671 2.74223910357816
1672 2.73161931548384
1673 2.73115155252554
1674 2.74191243069141
1675 2.72754935714608
1676 2.76246872668228
1677 2.83514085366298
1678 2.8649662748841
1679 2.8992972173118
1680 2.91448089828814
1681 2.85684911334607
1682 2.81888121897714
1683 2.81364117456505
1684 2.81370437801017
1685 2.78021185287633
1686 2.71923218017506
1687 2.67902523924829
1688 2.65101346432451
1689 2.72002177496865
1690 2.72091684612091
1691 2.74217961452965
1692 2.74233489963803
1693 2.74252217684248
1694 2.76686600764727
1695 2.76007946345398
1696 2.71452479397303
1697 2.69160830393492
1698 2.62929241543351
1699 2.58578520848647
1700 2.5415065941459
1701 2.52935271764188
1702 2.54204458308959
1703 2.58748377944728
1704 2.59163441851588
1705 2.630179107258
1706 2.69652900390547
1707 2.68801158084438
1708 2.64235008102445
1709 2.60703489914216
1710 2.57253252101293
1711 2.56936157944301
1712 2.54404855543573
1713 2.50162468279463
1714 2.40663476260847
1715 2.39846468209717
1716 2.36455530092713
1717 2.30563475688773
1718 2.22857427961233
1719 2.28607395900911
1720 2.30528062075994
1721 2.30508500576576
1722 2.30494710875847
1723 2.31837443397939
1724 2.382823698914
1725 2.35662223697885
1726 2.34667442836181
1727 2.30297769466891
1728 2.24102432584978
1729 2.15652430430104
1730 2.10305106392363
1731 2.09684327201557
1732 2.09817720353556
1733 2.08130384514621
1734 2.09385988826709
1735 2.00342169661765
1736 1.96511773624935
1737 1.91005451564928
1738 1.87084239273827
1739 1.89247058362596
1740 1.89225501423573
1741 1.91209661221875
1742 1.92619853381668
1743 1.92822692038366
1744 1.95461926199664
1745 2.0334344999867
1746 2.0527135126792
1747 2.05329989621092
1748 2.03302929396402
1749 1.95116717316337
1750 1.92434819883332
1751 1.916303298158
1752 1.97858062266358
1753 1.98677436032523
1754 2.0161098069445
1755 2.01885990158041
1756 1.94447586858415
1757 1.92783412027178
1758 1.97640415679573
1759 2.0184389931214
1760 2.02277791622527
1761 2.07664064920988
1762 2.08284571771514
1763 2.14982887846958
1764 2.17916837992715
1765 2.21959687339156
1766 2.23886664644648
1767 2.29148891006845
1768 2.33287268537844
1769 2.33316054243332
1770 2.33342376721704
1771 2.33351971019401
1772 2.33356064094584
1773 2.33355636511778
1774 2.33126667798776
1775 2.38817559248338
1776 2.42314111513439
1777 2.40294567737677
1778 2.47152836541575
1779 2.51111593810698
1780 2.46675321105558
1781 2.50398974681487
1782 2.50381440012018
1783 2.52461387310889
1784 2.59035391752137
1785 2.68189920272608
1786 2.68455912230463
1787 2.6603453765139
1788 2.64657065928877
1789 2.56897745742253
1790 2.59818899423003
1791 2.59559813831358
1792 2.59528225131943
1793 2.59510762206465
1794 2.57074500944763
1795 2.57060723219152
1796 2.60211032212515
1797 2.64261578017705
1798 2.67191111956814
1799 2.68222928718348
1800 2.75484370447954
1801 2.76961480418856
1802 2.75722511073099
1803 2.71182508415691
1804 2.70758239496887
1805 2.67174391729349
1806 2.58793696432606
1807 2.56699401810288
1808 2.56554415250341
1809 2.52614341713917
1810 2.49820681732213
1811 2.49802843226214
1812 2.52186269454
1813 2.55744687764101
1814 2.62256715807679
1815 2.69834257445535
1816 2.75112906176359
1817 2.80782064500164
1818 2.84538888418311
1819 2.80221546975721
1820 2.8048965773986
1821 2.89040848133377
1822 2.95253214919771
1823 2.97045065470129
1824 2.96220496893692
1825 3.06192301827255
1826 3.06571016746805
1827 3.0673010978002
1828 3.06781230406764
1829 3.06811401692863
1830 3.05292105017684
1831 3.02022285014991
1832 2.99175762805726
1833 3.03315897615991
1834 2.99473168994027
1835 2.99056477091465
1836 3.00694839581611
1837 3.00459072776241
1838 3.05832295704422
1839 3.09946937509149
1840 3.1397571949132
1841 3.18313621718377
1842 3.16619236294734
1843 3.16511224414432
1844 3.1173131330372
1845 3.03148889423091
1846 3.01696349517078
1847 3.07388183785812
1848 3.18623295367567
1849 3.25703883816122
1850 3.237894204423
1851 3.18684118607287
1852 3.09770359380525
1853 3.05573066013176
1854 3.01324343011638
1855 2.97560182134016
1856 3.02006715188784
1857 3.00175520457468
1858 2.95252211053287
1859 2.9101019149642
1860 2.90992732941316
1861 2.90306037667024
1862 2.98387679272992
1863 2.91911210047056
1864 2.86785822001144
1865 2.81666248217642
1866 2.73900522152747
1867 2.69090155166849
1868 2.69725722373111
1869 2.78344516697779
1870 2.78641010284212
1871 2.78763504746742
1872 2.78826312212872
1873 2.78836084946944
1874 2.78202897142832
1875 2.77435522058248
1876 2.80746742627639
1877 2.75964252395928
1878 2.68280808300546
1879 2.60958176690229
1880 2.58564204600168
1881 2.56748951388484
1882 2.56712908920364
1883 2.54607324323554
1884 2.49600638031681
1885 2.4126897464705
1886 2.41283506638855
1887 2.44512982648584
1888 2.46788099583281
1889 2.54845711956918
1890 2.56246042405143
1891 2.54443872379661
1892 2.58614866448698
1893 2.59557656578056
1894 2.66432268737033
1895 2.71112083939085
1896 2.73719756911337
1897 2.72600534212356
1898 2.71165366188826
1899 2.72818599220403
1900 2.67572996907008
};
\addlegendentry{Orthogonal projection}
\addplot [semithick, color3]
table {%
0 1.75718841347975
1 1.76626813303696
2 1.75936000924509
3 1.77549853713596
4 1.77305368198271
5 1.77106586268619
6 1.76552161873376
7 1.72526566746212
8 1.67975599411207
9 1.67827848480029
10 1.71231890084708
11 1.71247693761872
12 1.71267776199561
13 1.70713544877535
14 1.66950250657916
15 1.66839291048951
16 1.64981970404639
17 1.56830100888777
18 1.51933891287846
19 1.517883232989
20 1.51713224457606
21 1.51678894299465
22 1.51667502853774
23 1.51670745197775
24 1.51691790617913
25 1.50820642752498
26 1.43216390466655
27 1.43041161412007
28 1.43740600394539
29 1.47524896345639
30 1.47630382260224
31 1.46317167394028
32 1.41601185353299
33 1.4149018205834
34 1.44365451963455
35 1.4830329817547
36 1.42881535033333
37 1.4267817809394
38 1.4257842627775
39 1.42544146026898
40 1.42533544629164
41 1.42543618943418
42 1.42576271711987
43 1.39361082966965
44 1.39315025751078
45 1.34963813582601
46 1.34887419405999
47 1.34847187058203
48 1.32975702258544
49 1.25863158833092
50 1.24889515105147
51 1.24781946203323
52 1.24712626937959
53 1.24688933430026
54 1.24666852752976
55 1.22468398065511
56 1.18644275609611
57 1.15252602301957
58 1.15178415025974
59 1.13345908975661
60 1.1117484294956
61 1.07447259178976
62 1.03672263189958
63 0.979332697222484
64 0.977956830079613
65 0.964940006238584
66 0.929600742464881
67 0.896024032591406
68 0.895599010499231
69 0.860368806083784
70 0.859911959660675
71 0.830708936523642
72 0.830415292075242
73 0.860749811285108
74 0.908115171117995
75 0.971716047928879
76 0.97289305942007
77 0.927373560586833
78 0.900097950833742
79 0.845398308975088
80 0.816854489569742
81 0.770046229383688
82 0.735550014480238
83 0.707311875720622
84 0.641216286135227
85 0.639543016379697
86 0.638698072629221
87 0.638428011834643
88 0.638349479325828
89 0.605105684028985
90 0.595527840158236
91 0.595294502640653
92 0.595279664681551
93 0.595306577700052
94 0.582365585123167
95 0.581982841714152
96 0.572081343260815
97 0.530813384660449
98 0.524202135791638
99 0.479242064696249
100 0.518649062953226
101 0.517596455812421
102 0.541172544201298
103 0.521471293881973
104 0.521620383915711
105 0.531072742267712
106 0.575207771905264
107 0.633840862091813
108 0.634717342840076
109 0.635414296724458
110 0.601058467589145
111 0.601306715359457
112 0.601744612748804
113 0.601832697513726
114 0.601951694675288
115 0.60205462867202
116 0.602082939853901
117 0.602225622759651
118 0.602333625751262
119 0.60248538412853
120 0.602647187609974
121 0.602905451456541
122 0.603153881603977
123 0.603498173591436
124 0.603624852301774
125 0.603836511002651
126 0.603967900130329
127 0.604209185567331
128 0.573398008476293
129 0.535161484201008
130 0.534179770881925
131 0.521403317799223
132 0.52124477121378
133 0.521111539421216
134 0.491873377374917
135 0.463202064628607
136 0.482664409615391
137 0.501064861959283
138 0.513588478654371
139 0.513667519621183
140 0.51558243097071
141 0.515834366530216
142 0.516131052183514
143 0.516345915307592
144 0.516597930015109
145 0.516713707367718
146 0.516886572201374
147 0.517051261972116
148 0.517354150866578
149 0.517512382160908
150 0.517651643187071
151 0.517768092115052
152 0.518053021364408
153 0.518424496247587
154 0.51890255517832
155 0.519335235341954
156 0.501448956474551
157 0.501551659040699
158 0.501599450504711
159 0.501670371633784
160 0.501907423661419
161 0.486410138565786
162 0.486402655256141
163 0.486376036677731
164 0.509980286108405
165 0.510048183944319
166 0.510111084609248
167 0.510245598340645
168 0.510482804771886
169 0.510755858353079
170 0.510861833651326
171 0.511048845579669
172 0.51137423908723
173 0.48139566433549
174 0.434203079096936
175 0.371039991050355
176 0.370123271442929
177 0.369682356761919
178 0.369514119260652
179 0.369292245345061
180 0.369069184491152
181 0.369163663865985
182 0.369137707196867
183 0.369145823451252
184 0.369111156843027
185 0.369002339030414
186 0.368834062153793
187 0.36873874132341
188 0.368842151179833
189 0.368968641274187
190 0.369071697620111
191 0.369305491554647
192 0.369492595909824
193 0.369618978338103
194 0.342086307102341
195 0.342122658120374
196 0.342156738009367
197 0.342206822455424
198 0.342315755759867
199 0.340352906533276
200 0.300670243871475
201 0.27848696544354
202 0.255219570591548
203 0.255359759663491
204 0.255259598489236
205 0.245659666690927
206 0.201559028447307
207 0.143001976283312
208 0.146103745810335
209 0.17834529354289
210 0.178138782478645
211 0.191133886324882
212 0.191020555041888
213 0.191185493086143
214 0.191353552895674
215 0.207261467200831
216 0.207769138403484
217 0.208154015949229
218 0.208547947116621
219 0.208937027185846
220 0.209400897921412
221 0.209730611556005
222 0.209789511569322
223 0.209643592403484
224 0.209644280683207
225 0.209655448705721
226 0.209856803149527
227 0.210023058163827
228 0.210293639370576
229 0.210756070701604
230 0.210925075670224
231 0.211026530691163
232 0.211193257827319
233 0.211537667210369
234 0.211694677562119
235 0.201128577384829
236 0.172781806278086
237 0.154555701124361
238 0.142027916614811
239 0.141922493202657
240 0.140062472753855
241 0.139886514902144
242 0.139628496832129
243 0.139556919031257
244 0.139559687546468
245 0.139630925664303
246 0.139813649652013
247 0.139905698160216
248 0.140059516235743
249 0.14025584327873
250 0.140527578847613
251 0.140941612893589
252 0.141252334475384
253 0.141082941411542
254 0.140877623331087
255 0.140717750321914
256 0.140535841227809
257 0.140746351259129
258 0.140852643917992
259 0.140888616918696
260 0.140851580779504
261 0.141205763720227
262 0.141446541424877
263 0.141875214677426
264 0.118551710559852
265 0.118607525528685
266 0.118713699712719
267 0.118606820171554
268 0.118672546593199
269 0.118608770401721
270 0.11879764487443
271 0.11892717219717
272 0.11887120532075
273 0.118583650133646
274 0.118572236621235
275 0.118437774272763
276 0.11840560980102
277 0.118216603790381
278 0.118096884399054
279 0.118219934401148
280 0.118312311189653
281 0.118349091574422
282 0.118684762314023
283 0.118806947930972
284 0.119094500254287
285 0.119389409932807
286 0.119691680150175
287 0.12000552834285
288 0.120131864363526
289 0.119976845139723
290 0.119848570603584
291 0.119652119299125
292 0.119501359909176
293 0.119495708827747
294 0.119418799466532
295 0.119647559926934
296 0.119696705510094
297 0.120033896388805
298 0.120236734494123
299 0.120210701511764
300 0.119910999528703
301 0.119564538438949
302 0.119338548903112
303 0.119490234650075
304 0.119701715689684
305 0.120315332185016
306 0.120986939135611
307 0.12136304629996
308 0.117667561376302
309 0.0849321333864401
310 0.0848516737500734
311 0.0714578146225205
312 0.0711826761724933
313 0.0711231633319909
314 0.0711334560002064
315 0.055624872235357
316 0.0556285248961439
317 0.0557269732079385
318 0.0558082023737506
319 0.0583656028117559
320 0.0632926192009216
321 0.063498773575119
322 0.0642509515324451
323 0.0652419415105044
324 0.0657544475929865
325 0.0658400975300844
326 0.0658887286471435
327 0.0658042396600848
328 0.0658053934598041
329 0.0654313723030361
330 0.065352260349423
331 0.0652339018016744
332 0.0651606704950746
333 0.0650673439335122
334 0.0650749721200708
335 0.0650955919739926
336 0.0650231487475168
337 0.0648696829036163
338 0.064975747744449
339 0.0650570562677024
340 0.0652210183103386
341 0.0653745020673654
342 0.0654615658004695
343 0.0657141592806511
344 0.0660213515105289
345 0.0659557074190076
346 0.0656547416656122
347 0.0655116156831468
348 0.065480212928486
349 0.0656957855367875
350 0.0659453712139458
351 0.0659549254617298
352 0.0656408204194628
353 0.0658082783121284
354 0.0657192926719426
355 0.065524270959163
356 0.0654720430941376
357 0.0652693850858157
358 0.0652989530475759
359 0.0652901353139146
360 0.0653900390347928
361 0.0654522898991439
362 0.0654700112785025
363 0.0652614371327599
364 0.0651230591197526
365 0.0652280704187791
366 0.065081118126634
367 0.0650348512384335
368 0.0650442909665998
369 0.0651887416238333
370 0.065419426167885
371 0.0654986084656417
372 0.0656217666619233
373 0.066124643400845
374 0.066442631887486
375 0.0668122740144332
376 0.0673282485212996
377 0.0677268245605148
378 0.0678536290935432
379 0.0678493171105845
380 0.0680190796475324
381 0.0679500968125217
382 0.0676141648147768
383 0.0674324823937604
384 0.0671594224072504
385 0.0671030177959824
386 0.0670734151710081
387 0.067169015803903
388 0.0673242764970308
389 0.0680199318011296
390 0.0688641261565402
391 0.069429002734559
392 0.0696862939649509
393 0.0698707604928097
394 0.0701534697408067
395 0.0700383160181451
396 0.0700427751918494
397 0.0696982732888392
398 0.0695273621561984
399 0.0694575790285364
400 0.0694964104228075
401 0.0695988907693709
402 0.0696187261205335
403 0.0694231254832567
404 0.0695482448699914
405 0.0695800760657886
406 0.0693485094066108
407 0.069600633713784
408 0.0700716415146758
409 0.0701618132540597
410 0.0701068797890036
411 0.0701837492641494
412 0.0702054731416359
413 0.0701941160576706
414 0.0703669386947189
415 0.0705432694025956
416 0.070641589080675
417 0.0707019353832209
418 0.0704819050185785
419 0.0677152286932778
420 0.0625767800869454
421 0.0623848016528046
422 0.0618077037280193
423 0.0609608212498506
424 0.0605086981878247
425 0.0605877548864498
426 0.0605426321254453
427 0.0606437349739855
428 0.0606796574052026
429 0.0613139468002657
430 0.0614603685597467
431 0.0616989602174829
432 0.0618490590420521
433 0.0619641547888187
434 0.0622911199291354
435 0.0624123333422506
436 0.0624672759723279
437 0.0625378957116294
438 0.0627578050588068
439 0.0632121038420911
440 0.0635557785312903
441 0.064107794868616
442 0.0641298803733434
443 0.0640633359363716
444 0.0638801334405713
445 0.064075365480569
446 0.0645185471422377
447 0.0645330088274488
448 0.0644731690643374
449 0.0643359520293706
450 0.0640035999941131
451 0.0635979098993886
452 0.0637626685840604
453 0.0635891068786299
454 0.0637290565342903
455 0.0640279655114165
456 0.0642866548604519
457 0.0644275593228889
458 0.0644617083298994
459 0.0646924801335189
460 0.0649096048133327
461 0.0651568548359421
462 0.0654932711045723
463 0.0655244696608128
464 0.065836908011799
465 0.0660711271127786
466 0.0661989252620668
467 0.06648411920336
468 0.0665042681683349
469 0.0666190193002478
470 0.0665106510035639
471 0.0666328079597253
472 0.0667121521044066
473 0.0661802171914451
474 0.0657217951931432
475 0.0652506620065265
476 0.0650068118576416
477 0.0648153196138071
478 0.0646974921932275
479 0.0647845710886355
480 0.0647504489047418
481 0.0651963996182724
482 0.0654553552159422
483 0.065793941276869
484 0.0660237904979681
485 0.066021799067176
486 0.0661317552102815
487 0.0659862747610441
488 0.065770775236486
489 0.0653499581288656
490 0.0648525619791064
491 0.0650710711671513
492 0.0657314564471028
493 0.066473817007801
494 0.0667922397307814
495 0.0670139390310618
496 0.0670154733525675
497 0.0673501895273426
498 0.0674266303807229
499 0.0674370234263222
500 0.0674127294300138
501 0.0675544522472092
502 0.0674282556874709
503 0.0672513038388877
504 0.0671346760264709
505 0.0667407644967113
506 0.0666852776720947
507 0.0664557696344087
508 0.0661217100330083
509 0.0662308019787037
510 0.0665155747814919
511 0.066740049233058
512 0.0670129128380711
513 0.0671473176315476
514 0.0673929468581235
515 0.067153149367299
516 0.066816547599903
517 0.0665438885756333
518 0.0667120860257057
519 0.0670440110872477
520 0.0671304700801414
521 0.0673299586237124
522 0.0673043761237733
523 0.0675000084127856
524 0.0677536747686065
525 0.0678986287904064
526 0.0682548183620418
527 0.0684868319024571
528 0.068462636431845
529 0.068034543609765
530 0.0677891282379329
531 0.0674924914075189
532 0.0673457677012607
533 0.0672031993621357
534 0.0670461538794279
535 0.0671328243280635
536 0.0675054957070353
537 0.068117587124766
538 0.0679479639637583
539 0.0674691370074277
540 0.0671147261818282
541 0.066792234630874
542 0.0671825198653841
543 0.0675750172894646
544 0.0679565620747445
545 0.0678940324455732
546 0.067480242333279
547 0.0673936505894494
548 0.0673089099623354
549 0.0671979826939122
550 0.0673705561524264
551 0.0673454424517763
552 0.0672279522294832
553 0.0673900768626368
554 0.0674080908319297
555 0.0673323946882465
556 0.0674283236824368
557 0.0674815341083104
558 0.067618993339097
559 0.0675824993337659
560 0.0675179256593458
561 0.0676157530909154
562 0.0675586383844404
563 0.0679755439833877
564 0.0676761330677965
565 0.0672597969835698
566 0.0671363078480419
567 0.0669524332336374
568 0.0671184759684468
569 0.0670722600814025
570 0.0671720071597594
571 0.0671991604959607
572 0.0670638833395003
573 0.0672602135723702
574 0.0675560441562209
575 0.0676425519705731
576 0.0677248179116623
577 0.0679523784646176
578 0.0682647420436297
579 0.0681471596350627
580 0.0678794058780335
581 0.0674420515667191
582 0.0674149616299422
583 0.0673371363169582
584 0.0673047730582442
585 0.0676912322866917
586 0.0677415614394676
587 0.0680376343710088
588 0.0684984129470013
589 0.0688388602963448
590 0.069239195526153
591 0.0686481999286684
592 0.068113303443094
593 0.0672104577895993
594 0.0666597277595542
595 0.0664253466613644
596 0.0665189442332922
597 0.0663590929768475
598 0.0663765294063308
599 0.066424612851859
600 0.0667017926908738
601 0.0670432238391794
602 0.0673974384512121
603 0.0675642274287952
604 0.0674965483357954
605 0.0676010239650702
606 0.0676642997398341
607 0.0677514809596147
608 0.0680265328045851
609 0.0683170637210401
610 0.0685255523336684
611 0.0692241320403662
612 0.0694903725366959
613 0.0698452325007577
614 0.0699722169367726
615 0.0701760067251445
616 0.070199466161352
617 0.0701159557953787
618 0.0699801590510441
619 0.0698439659304501
620 0.0698007973934705
621 0.0696951547173865
622 0.0699743328208655
623 0.0702922810638415
624 0.0700619594903816
625 0.0699714707000578
626 0.0696073083488125
627 0.0694492881566538
628 0.0693816157171642
629 0.0695888157860998
630 0.0698562021503835
631 0.0699236387415925
632 0.069926042135674
633 0.0698275857523885
634 0.0696053191156324
635 0.0692582003604349
636 0.0688137801971118
637 0.0683528740345969
638 0.0683410557936372
639 0.0685510918462234
640 0.0684791220855868
641 0.0682542924805995
642 0.0679491916422313
643 0.0680738387179446
644 0.0677793467214946
645 0.0679063895103366
646 0.0683990843349284
647 0.0687359590914292
648 0.0693383091752241
649 0.0698070649883346
650 0.0701873323517907
651 0.0704120140546411
652 0.0703092389198196
653 0.0701387224222623
654 0.0702773427166909
655 0.0702934400092858
656 0.0698711617291599
657 0.0699015011715647
658 0.0697012259268416
659 0.0694973839145439
660 0.0692525461190911
661 0.0687347479957532
662 0.0688913305830175
663 0.0687863259131808
664 0.0690116779016216
665 0.0691586468586422
666 0.0695213929476478
667 0.0699639246179191
668 0.0702409995391042
669 0.070087024337725
670 0.0699140016669918
671 0.0696909382609209
672 0.0695434872703595
673 0.0693086399813114
674 0.0690228169509021
675 0.0689682555897372
676 0.0689623474044902
677 0.0687952155286064
678 0.0686330431131665
679 0.0686604066573022
680 0.0690996938504765
681 0.0695706133775076
682 0.0695055973584067
683 0.0694046477667047
684 0.0695383174950251
685 0.0694699913269261
686 0.069190720255321
687 0.0687258121180929
688 0.068216238226683
689 0.0678292744020678
690 0.0674690134076189
691 0.0676878481016001
692 0.0679780478360487
693 0.0684241263301942
694 0.0689201486921581
695 0.0690867327046999
696 0.0695974990707089
697 0.0702090523092971
698 0.0702983761487644
699 0.0701673101505366
700 0.0698223559919387
701 0.0692399022224652
702 0.0688845975016989
703 0.0689614373546067
704 0.0691442363025493
705 0.0692728930882555
706 0.0695392486086814
707 0.0696938987412375
708 0.0698229624548429
709 0.0694575084538047
710 0.0691880165047894
711 0.0683899504169176
712 0.0677737086027531
713 0.0671488256933628
714 0.0663740577732898
715 0.0661319653138918
716 0.0660086083998846
717 0.0659590223703935
718 0.0658877908108252
719 0.0658564942946577
720 0.0661689373912259
721 0.06617374754845
722 0.0660066935439716
723 0.0654732930381505
724 0.0656336917805152
725 0.0655569790101759
726 0.0657290446863732
727 0.0662181091705344
728 0.0663626960056979
729 0.0666129748314597
730 0.0669552037146718
731 0.0670250840155643
732 0.0671725620712516
733 0.0672033318622306
734 0.0673986458893233
735 0.067627887756484
736 0.0678489328861582
737 0.0676482649195589
738 0.0677728630203228
739 0.0674495176446055
740 0.0672971729255482
741 0.0673082367591519
742 0.0672498449265879
743 0.0666227338663361
744 0.0664380571421037
745 0.0666342019553463
746 0.066545397052293
747 0.0669044587535467
748 0.0667368338578234
749 0.066238942521631
750 0.0655148040441429
751 0.0652857186487995
752 0.0655533501553049
753 0.0657941330743915
754 0.0654928743459874
755 0.0654637473225728
756 0.0658252529958838
757 0.0659107414986437
758 0.0658278577653329
759 0.0658636263373972
760 0.0657953515390608
761 0.0657040822936688
762 0.0656286475960843
763 0.0658754479812109
764 0.06569795810899
765 0.0655350723456621
766 0.0651870869112241
767 0.0649923789775056
768 0.0643961261153515
769 0.0643150494561439
770 0.0643888843932785
771 0.0644334449175079
772 0.0647989310713916
773 0.0649074467294463
774 0.0650438147977383
775 0.0650850131416905
776 0.0648603911967797
777 0.0648418859216565
778 0.0648448554890666
779 0.0648085586685522
780 0.0649541714031284
781 0.0649469737211149
782 0.0652810801160956
783 0.0652571927130435
784 0.0650371709852902
785 0.0648562571706964
786 0.0651017427693864
787 0.0651206454616124
788 0.0651751691912574
789 0.0652048876955035
790 0.0648362315322186
791 0.0646755654052549
792 0.0641805080520919
793 0.0638125153198013
794 0.0633135569994755
795 0.0631846286056145
796 0.0626885611498113
797 0.0620515555645108
798 0.0621788142846839
799 0.0624015070281746
800 0.0624515953948304
801 0.0623728960905595
802 0.0624967932055063
803 0.0622408789350692
804 0.0619232059725414
805 0.0616646962919236
806 0.0615165335768944
807 0.0617093153649017
808 0.0612240228787903
809 0.0612042479950873
810 0.0610399783049752
811 0.060977111028721
812 0.0615780167272021
813 0.0617935946539484
814 0.0625257541065247
815 0.0625204115374714
816 0.0629772125222638
817 0.0632470165213647
818 0.0632318428530721
819 0.06300970011461
820 0.0626706593077364
821 0.0622592368049914
822 0.0621007247981362
823 0.0621916227807094
824 0.0621421926431356
825 0.0623706302498732
826 0.0623119606470289
827 0.0618360277106996
828 0.0616607071215066
829 0.0609539164283115
830 0.0604159387109149
831 0.0603344820108487
832 0.0604951894618438
833 0.060513586630168
834 0.0604029811403052
835 0.0602515301725776
836 0.0601708352376693
837 0.0606847305692969
838 0.0606666229779574
839 0.060854009148901
840 0.0610727801616827
841 0.0614473849113836
842 0.0614789549451393
843 0.0615476499597821
844 0.0615917971780209
845 0.061615617627221
846 0.0616269335309863
847 0.061291043580764
848 0.0613037050031437
849 0.0614103772744102
850 0.0617792462502979
851 0.0621872746001952
852 0.061944612727213
853 0.0619966987170329
854 0.0620273518836302
855 0.0619290208764318
856 0.0616230050751318
857 0.0615005677624532
858 0.0618501571065542
859 0.0622680686007646
860 0.0629732825354114
861 0.0635925871398655
862 0.0631579999868791
863 0.0625624670627405
864 0.0623766182367376
865 0.0623942708438346
866 0.0623791378254197
867 0.0621403828946637
868 0.0624354757022076
869 0.0629763177239232
870 0.0628420337840674
871 0.0631504981125329
872 0.0632161172081027
873 0.0632462644633563
874 0.0635269667739135
875 0.0636331572101392
876 0.0639552307312374
877 0.0637515663428189
878 0.0635164145663197
879 0.0632689093706682
880 0.0627084895819303
881 0.0623982051963577
882 0.0625809628517266
883 0.0630847058342727
884 0.0633592240852073
885 0.0632700299733364
886 0.063246046149078
887 0.0632430488079996
888 0.0632346837353424
889 0.0632157619494723
890 0.0631874183054538
891 0.0630543157779704
892 0.062941724853099
893 0.062898083379435
894 0.0629422404364465
895 0.0631193118110969
896 0.0635221056811093
897 0.0635583100187318
898 0.0635060495361864
899 0.063953823585141
900 0.064057515564416
901 0.0642856680703915
902 0.0642866139991565
903 0.064219506263334
904 0.0643076555074464
905 0.064579497887608
906 0.0642498871698808
907 0.0640067522140765
908 0.064200961715016
909 0.0641493919860847
910 0.0641713358335727
911 0.0646145046659552
912 0.0644708815007857
913 0.0643137922239487
914 0.0637142933785844
915 0.0637531478871375
916 0.0634370433420406
917 0.0634447371659462
918 0.0638078583350762
919 0.0640837486402546
920 0.064323519853549
921 0.0648514802020958
922 0.0648135790984782
923 0.0648859519825163
924 0.0650136698454179
925 0.0651093387607881
926 0.0652375450602443
927 0.0652122102720739
928 0.0650073593759265
929 0.0650006680015053
930 0.0650651200828599
931 0.0650259266757797
932 0.0647691314045272
933 0.0647947421621825
934 0.0651828774182525
935 0.0658183203872238
936 0.0659461021611543
937 0.0652871738856101
938 0.064911947405958
939 0.0647557137290619
940 0.0646191604276271
941 0.0643474892474404
942 0.064405849554762
943 0.0646005120049278
944 0.0650433563731224
945 0.0652605223078081
946 0.064968208852053
947 0.0648585698723758
948 0.0647135475539341
949 0.0650246342500247
950 0.064847510715054
951 0.0648165458920914
952 0.0647649436001916
953 0.064403132614479
954 0.0644704975826124
955 0.064591684187755
956 0.0650437170167874
957 0.0650851586757847
958 0.064928685058955
959 0.0649672449564793
960 0.0647315276972347
961 0.0642597424370769
962 0.064415787376106
963 0.0643484006817766
964 0.0643481818064964
965 0.0643652405265465
966 0.0645203866791536
967 0.0646182288422403
968 0.0646491516573303
969 0.0651705878256644
970 0.066150789533861
971 0.0658554078537219
972 0.0653970748535715
973 0.0657845688833288
974 0.0655925918681004
975 0.0655275436211565
976 0.0654608185342084
977 0.0656091288083144
978 0.0657791481732835
979 0.0664961369763438
980 0.0669693888927452
981 0.0669988069916519
982 0.0664935853333321
983 0.0661774621078962
984 0.0658262819017421
985 0.0660511616353972
986 0.066230479540182
987 0.0663821779246263
988 0.0661954564148454
989 0.0661003851115441
990 0.0665030135814885
991 0.0666044706308139
992 0.0666447872088531
993 0.0665968399728797
994 0.0666876672553678
995 0.0668542269742784
996 0.066256812479661
997 0.0662867450140425
998 0.0659836897742866
999 0.0657154172820674
1000 0.0658753951950638
1001 0.0658080971050077
1002 0.0656175788003651
1003 0.0659438224406375
1004 0.0658650445635851
1005 0.065768899716154
1006 0.0661365731219064
1007 0.0659375299728055
1008 0.0656171775503225
1009 0.0655144463658894
1010 0.065390723026398
1011 0.0648805801420264
1012 0.0645378784841449
1013 0.0647043001912334
1014 0.0648936711944356
1015 0.0649104824276583
1016 0.0651466875330601
1017 0.065150472939381
1018 0.0651426093679237
1019 0.0650182362626373
1020 0.0652427464107706
1021 0.0653600413479569
1022 0.0655002468633398
1023 0.0655965571207935
1024 0.0657075808261123
1025 0.0651411237862607
1026 0.0647829518963397
1027 0.0647741586637829
1028 0.0651475531672662
1029 0.0652849517432946
1030 0.0650758400021493
1031 0.0650835791638252
1032 0.0650559431291367
1033 0.0651125076355197
1034 0.0652749330949803
1035 0.0648418086367735
1036 0.064797229291475
1037 0.0649060968611684
1038 0.0654655035919672
1039 0.0658439089490571
1040 0.0657922317250978
1041 0.0656777747864152
1042 0.0653899834465375
1043 0.0650569037877341
1044 0.0645193282540652
1045 0.0641426877067573
1046 0.0641599983349454
1047 0.0642245382628653
1048 0.0641215173548829
1049 0.0639646377020347
1050 0.0640722184333066
1051 0.0641640592415865
1052 0.0642768309314948
1053 0.0646282971118597
1054 0.0647379648147268
1055 0.0647926371102892
1056 0.0648288393793939
1057 0.065412103025696
1058 0.065359704746927
1059 0.0651364723537608
1060 0.0646087760993146
1061 0.0644242894551616
1062 0.0644296854876274
1063 0.0643992397776486
1064 0.064502626034336
1065 0.0648554127716091
1066 0.0646309727334744
1067 0.0644134327458659
1068 0.064361528976155
1069 0.0636426937596974
1070 0.0631416747492642
1071 0.0636694916074737
1072 0.0637228481045491
1073 0.0632785964417496
1074 0.0631597230225555
1075 0.0632078597540641
1076 0.0633554297960859
1077 0.0635142476953666
1078 0.0633393839491629
1079 0.0625841559986998
1080 0.0623096928306524
1081 0.0620471003245996
1082 0.0621495806499581
1083 0.0623764907075264
1084 0.0626389319568324
1085 0.0623283767085354
1086 0.0618796238564721
1087 0.0617373775617318
1088 0.0620521465776443
1089 0.0623220094951125
1090 0.0625363259187981
1091 0.0628439949362905
1092 0.063096376030025
1093 0.063317532114151
1094 0.0630161469535278
1095 0.0624391268984016
1096 0.0623702225633315
1097 0.0622103774866395
1098 0.0624430494651307
1099 0.0621223014200166
1100 0.0618724576347881
1101 0.0619120971338054
1102 0.0621970887537447
1103 0.0627336818413369
1104 0.0635792885625381
1105 0.0639462498977133
1106 0.0636717480389927
1107 0.0633385646566222
1108 0.0632871810780807
1109 0.0634546317338044
1110 0.0634269524593981
1111 0.0635161270395719
1112 0.0634285824680944
1113 0.0635017768807381
1114 0.0636925241517025
1115 0.0634712092545408
1116 0.0632532815024194
1117 0.0631027554408865
1118 0.0627012021579662
1119 0.0625991817633547
1120 0.0623639752529448
1121 0.0620770665912374
1122 0.0625169933975235
1123 0.0628539101238448
1124 0.062965531887445
1125 0.0629695045450046
1126 0.0630305559696228
1127 0.0627152228588659
1128 0.0623103980423065
1129 0.0623916970781164
1130 0.0624792938793587
1131 0.0626603203830717
1132 0.0627301127545115
1133 0.0627461726250425
1134 0.0623304691824984
1135 0.0624359589598782
1136 0.0624043721077243
1137 0.0628851718715856
1138 0.0632642984284649
1139 0.0634345517815103
1140 0.0636023086928179
1141 0.0636157328970148
1142 0.0639726142472523
1143 0.064316311133976
1144 0.0653023047012692
1145 0.0652973289023367
1146 0.0657506431931478
1147 0.0658577590737383
1148 0.0657979008243456
1149 0.0654869408687011
1150 0.0655352039308622
1151 0.0650233223229264
1152 0.0650512293977016
1153 0.0647773408147134
1154 0.0645909242845772
1155 0.0646804823160022
1156 0.0642668329080857
1157 0.0634219163210486
1158 0.0633068415994615
1159 0.0633195108277192
1160 0.0636968194343518
1161 0.0641088816973075
1162 0.0638682846489792
1163 0.0639813856044202
1164 0.0639229874217477
1165 0.0635429875101846
1166 0.063828264537924
1167 0.0642009452960684
1168 0.0641709862989921
1169 0.0637555215117328
1170 0.0631668966100187
1171 0.0624205578125225
1172 0.0622729115578932
1173 0.062256764830488
1174 0.0623597491016824
1175 0.0624166803900425
1176 0.0623373180568865
1177 0.0624375870295682
1178 0.0627599110439576
1179 0.0627810911785247
1180 0.0626507007514505
1181 0.0627068246970424
1182 0.0625365665747808
1183 0.0621873595918953
1184 0.0619205919172094
1185 0.0619758267792099
1186 0.0622307829282124
1187 0.0630705862948713
1188 0.063084016648973
1189 0.0629871600267268
1190 0.0625938430374475
1191 0.062446122230715
1192 0.0625667277015674
1193 0.0633077018186981
1194 0.0642542406289652
1195 0.0645195746218877
1196 0.0645307878773457
1197 0.0646801242347499
1198 0.0647043591757614
1199 0.0646242865523141
1200 0.0649841469248662
1201 0.0647779546487698
1202 0.0647815175576062
1203 0.0639924614611027
1204 0.063209421088078
1205 0.0629355575665977
1206 0.063050453858703
1207 0.0635605363853369
1208 0.0637523719731769
1209 0.0635763970701674
1210 0.063745671912265
1211 0.0637941436460642
1212 0.0639577797611179
1213 0.0635929894998998
1214 0.0631206492391175
1215 0.0631746093011589
1216 0.0634519240004585
1217 0.0637933734339839
1218 0.0643424130710355
1219 0.0648172411769195
1220 0.0645950420437299
1221 0.0644099851698348
1222 0.0636612381754122
1223 0.0629690583871553
1224 0.0625695919491602
1225 0.0627388397087475
1226 0.0632172707703933
1227 0.064070594931739
1228 0.0649148598137197
1229 0.0647474917345272
1230 0.0647226623772059
1231 0.064859936455033
1232 0.0648996452339219
1233 0.0649898244761545
1234 0.0653532938332899
1235 0.0650529342218044
1236 0.0648309067567044
1237 0.064226354544341
1238 0.0635069250122245
1239 0.0630512144495788
1240 0.0628515900183157
1241 0.0627090098976214
1242 0.0625055328412981
1243 0.0624535364702649
1244 0.0619370746973493
1245 0.0623927220250857
1246 0.0622088210633973
1247 0.0621067841888868
1248 0.0618295704325027
1249 0.0616845304488447
1250 0.0613321549998852
1251 0.0615435921569912
1252 0.0615207945700172
1253 0.0615958115393437
1254 0.0618055737565589
1255 0.0620911678171683
1256 0.0623670743109017
1257 0.062460777690535
1258 0.0625226642241182
1259 0.0624799458348053
1260 0.0627878075898178
1261 0.0629438743175757
1262 0.0634470347417789
1263 0.0637135601475882
1264 0.0636853759126467
1265 0.0636525733941181
1266 0.0633786727141285
1267 0.0631443866176835
1268 0.0633025550715956
1269 0.0633535778181209
1270 0.0634324873063696
1271 0.0635357535776836
1272 0.0636421891291832
1273 0.0637938008787461
1274 0.0639366835207591
1275 0.0636745616593703
1276 0.0632701635421927
1277 0.0630749548728062
1278 0.0628355877132736
1279 0.0631337701608317
1280 0.0632385584400748
1281 0.0634596855189324
1282 0.0640432864012814
1283 0.0641235502201994
1284 0.0647869266447799
1285 0.0650564436784276
1286 0.0650820045863429
1287 0.0644210371474554
1288 0.0643899992310719
1289 0.0642164510686871
1290 0.0640807630307864
1291 0.0639059260198621
1292 0.0637157828422085
1293 0.0632250979888761
1294 0.0627376701310544
1295 0.063442734990474
1296 0.0643776125184951
1297 0.0644410848369438
1298 0.0642445091301022
1299 0.064454510506709
1300 0.0642000900830851
1301 0.0642399274559017
1302 0.0638578308932085
1303 0.0637291268779683
1304 0.0636353087725479
1305 0.0634155539825093
1306 0.0637498620337612
1307 0.0639896261764966
1308 0.0638230883174367
1309 0.06388549114581
1310 0.0640686472663765
1311 0.0641141863200801
1312 0.0640010921195665
1313 0.064315286826394
1314 0.0646199671128039
1315 0.0645879333189026
1316 0.0642277603953624
1317 0.0638505228226427
1318 0.0635210948045187
1319 0.0633207866361664
1320 0.0635612531831839
1321 0.0642325548766667
1322 0.0646127811349527
1323 0.064932159821488
1324 0.0651967205254294
1325 0.0656148401343751
1326 0.0656454237622137
1327 0.0653404101844797
1328 0.0653753011964557
1329 0.0665153632356487
1330 0.0668809258792669
1331 0.0670084100360845
1332 0.0668682025423817
1333 0.0666059854765615
1334 0.0660068324697886
1335 0.0659426014758969
1336 0.066028138901417
1337 0.0664535061067369
1338 0.0665765069952562
1339 0.0670967868391597
1340 0.0676385628287221
1341 0.0678088182752799
1342 0.0676737749508783
1343 0.0673093493348409
1344 0.0667561483783697
1345 0.0661633464823859
1346 0.065845787467303
1347 0.0656622678626957
1348 0.0663069086072409
1349 0.0668978827053445
1350 0.0671904681298884
1351 0.0672748426900409
1352 0.0674348074035385
1353 0.0673036913589402
1354 0.0672304882783567
1355 0.066870017852209
1356 0.0663885252511727
1357 0.0663001272226484
1358 0.066210435962708
1359 0.0660164451404916
1360 0.0657211865313616
1361 0.0650913563361553
1362 0.0649170170202785
1363 0.06488045475359
1364 0.0648798405363357
1365 0.0649312343551088
1366 0.0649510944491971
1367 0.0647752815639791
1368 0.0642761259933087
1369 0.0642578755887604
1370 0.0642506535873139
1371 0.0645554733959426
1372 0.064515583735685
1373 0.0645682184981644
1374 0.0644569650562812
1375 0.0650440240805869
1376 0.0651454815032201
1377 0.0650439591519137
1378 0.0650752997051887
1379 0.0648301796138298
1380 0.0648962298335425
1381 0.0651495391654976
1382 0.0645775269619054
1383 0.0644557436640582
1384 0.0639243460257251
1385 0.0642803196313753
1386 0.0646566444140501
1387 0.0652105393172729
1388 0.0651534647571174
1389 0.0652688734650036
1390 0.0652010092588688
1391 0.0650293987291707
1392 0.0648389854042944
1393 0.0645583691276579
1394 0.0642971433378653
1395 0.0638821029414902
1396 0.0636195792554406
1397 0.0632766941814822
1398 0.0631880531759833
1399 0.0630344853559649
1400 0.0630642972684808
1401 0.0634031088695843
1402 0.064155017903791
1403 0.065357692706811
1404 0.0657447107815699
1405 0.0659721986681768
1406 0.0660019413139361
1407 0.0656672016889047
1408 0.0659641854867118
1409 0.0660044756293735
1410 0.0659237543286292
1411 0.0656831169119892
1412 0.0655887817851101
1413 0.0653429449621473
1414 0.0651462226810429
1415 0.0654801303196933
1416 0.0660189943223452
1417 0.0661394533361454
1418 0.0661907328668741
1419 0.0661728797437803
1420 0.0656798421635477
1421 0.0650391305783739
1422 0.0647773817666655
1423 0.0646691440360172
1424 0.0643113455938868
1425 0.0638375440850342
1426 0.0633739714617326
1427 0.0630731982549355
1428 0.0621602085295683
1429 0.0610061224501345
1430 0.0606579782441321
1431 0.0605972438073098
1432 0.0606140599606624
1433 0.0610645438064995
1434 0.0615251918976287
1435 0.0613988000241852
1436 0.0611650283528797
1437 0.0609085781941963
1438 0.0608953748688066
1439 0.060697155532331
1440 0.0604257552467203
1441 0.0601627938526178
1442 0.0601429228604076
1443 0.0602658672324259
1444 0.0602542159045464
1445 0.0600986075674086
1446 0.0602172551195707
1447 0.060381270498562
1448 0.0605193613245711
1449 0.0604323485093391
1450 0.0602453739351381
1451 0.0603003076660264
1452 0.060378295174487
1453 0.0608219683753805
1454 0.0609245547806802
1455 0.060669489654868
1456 0.0607307202054955
1457 0.0608344472545519
1458 0.0608390520711299
1459 0.0608891158432863
1460 0.0611255469266882
1461 0.0619002139782032
1462 0.061873592517868
1463 0.0616629721392093
1464 0.0616184093667408
1465 0.0615426407344972
1466 0.0615767454931529
1467 0.0616506192011059
1468 0.0618105783036225
1469 0.0620460533965604
1470 0.062305279243817
1471 0.0624017853399641
1472 0.0630166645117009
1473 0.0634830575513166
1474 0.0634821534383207
1475 0.0630504624294633
1476 0.0630151099685156
1477 0.0631071241513939
1478 0.0633563029081853
1479 0.0642103142054941
1480 0.0647298393524591
1481 0.0649313452385945
1482 0.065401197914565
1483 0.0657027043090233
1484 0.0657208754976892
1485 0.0652343752134516
1486 0.0647715130869625
1487 0.0639842976005349
1488 0.0637447754062185
1489 0.0635884536219146
1490 0.0638140092071245
1491 0.06386387806968
1492 0.0640998871218363
1493 0.0643470330799056
1494 0.0643135542920743
1495 0.0638300137148025
1496 0.0632441704205996
1497 0.063695191598581
1498 0.0640458538352152
1499 0.0644493631682246
1500 0.06487760134626
1501 0.0644766988315053
1502 0.0640727099157891
1503 0.0629687397430053
1504 0.0625748469310923
1505 0.062570015035102
1506 0.0624407587897917
1507 0.0620482085468711
1508 0.061804262044742
1509 0.0617416766986383
1510 0.0616525908535237
1511 0.0620516012314283
1512 0.0624045260316598
1513 0.0624498873218789
1514 0.0623472865105333
1515 0.0620222942956599
1516 0.0615808546524914
1517 0.0617986482978586
1518 0.0620131579799107
1519 0.0615982233273218
1520 0.0615860917665611
1521 0.0613689309967413
1522 0.0614512443766563
1523 0.0616570775891779
1524 0.0622832606670767
1525 0.0629776615210795
1526 0.0636037646861956
1527 0.0641033313038696
1528 0.0647589339131099
1529 0.0649178452706968
1530 0.0650040148548828
1531 0.0646874450148897
1532 0.0646210492113448
1533 0.0642516191845652
1534 0.063763787268208
1535 0.0639022277098519
1536 0.0640750682702691
1537 0.0643211879169326
1538 0.0647396390985097
1539 0.06459150371166
1540 0.0648682605099901
1541 0.0656094552052974
1542 0.0657480794879007
1543 0.0657799754540815
1544 0.065985973101084
1545 0.066115423344844
1546 0.0663149149458286
1547 0.0666662520396625
1548 0.0662918120218518
1549 0.06576315598566
1550 0.0656948230516196
1551 0.0653039177113862
1552 0.0650034531645889
1553 0.064718619748682
1554 0.0647856500261605
1555 0.0654430767065787
1556 0.0662605256971904
1557 0.0666825360957728
1558 0.0674565933311078
1559 0.0674301416539288
1560 0.0670537771691181
1561 0.0665911031439771
1562 0.0663667891507197
1563 0.0662076880920762
1564 0.0662869925014604
1565 0.0662973329495401
1566 0.0662690239668302
1567 0.0662462942082828
1568 0.0662579489525871
1569 0.0663531316536592
1570 0.0660304354039863
1571 0.065634558352067
1572 0.0655884492725954
1573 0.065573220986368
1574 0.0655168296159303
1575 0.0655065072806065
1576 0.0658842812300207
1577 0.0661227900676096
1578 0.0659022805757599
1579 0.0649645896048605
1580 0.0641793744780392
1581 0.0635719596511694
1582 0.0634895873975859
1583 0.063778938633663
1584 0.0642500111698439
1585 0.0640018526196718
1586 0.0638510190223957
1587 0.0639757685016969
1588 0.0641927034596699
1589 0.0647882008276207
1590 0.0653002088411688
1591 0.0655968062801031
1592 0.0658933836678204
1593 0.0654203008693651
1594 0.0655208411287924
1595 0.0654812283647703
1596 0.0654417813719203
1597 0.0653157302804573
1598 0.0651049386092473
1599 0.064977393595218
1600 0.0646681819791678
1601 0.0651967836940497
1602 0.0655867585131745
1603 0.0659369739608689
1604 0.0662226573285358
1605 0.0658356110862428
1606 0.0652758985611428
1607 0.0653891254494477
1608 0.065501677996873
1609 0.0656620297226652
1610 0.0657405660949775
1611 0.0661137504823398
1612 0.0660269943197125
1613 0.0661024663468783
1614 0.0661664831341113
1615 0.0666430179017209
1616 0.0666427158633866
1617 0.0663371035566274
1618 0.0660377453207281
1619 0.0668879638420054
1620 0.0671360596880459
1621 0.0675707137050307
1622 0.0678775915304959
1623 0.0679630959472763
1624 0.0672701361656101
1625 0.0665098359619839
1626 0.0659690426954455
1627 0.0653505948662462
1628 0.0648852877992579
1629 0.0649311065179649
1630 0.0650997092213203
1631 0.0655814173253441
1632 0.0659897883632004
1633 0.0663897047421926
1634 0.0669415542186988
1635 0.0671255307958234
1636 0.0673819475739469
1637 0.0672699474896848
1638 0.0671282110739617
1639 0.0677918144591285
1640 0.0680583062962711
1641 0.0673988468013459
1642 0.0674359733972108
1643 0.067687103017384
1644 0.0675155063441673
1645 0.0675457839148987
1646 0.0675128299312331
1647 0.0671993896461873
1648 0.0667962077804657
1649 0.0668978857662546
1650 0.06693981637523
1651 0.0672227635043868
1652 0.0677890379653638
1653 0.0681152225910966
1654 0.0684614329716237
1655 0.0681173981910774
1656 0.0673989217162756
1657 0.0670685590930532
1658 0.0669169145393198
1659 0.0676518851669329
1660 0.0674853820596104
1661 0.0673586550652834
1662 0.0672691717894691
1663 0.0675475020020701
1664 0.0675055782565465
1665 0.0676383978730377
1666 0.0675756513531138
1667 0.0679858480821394
1668 0.0682883091303768
1669 0.0683900845931254
1670 0.0684397633436117
1671 0.0683219906986972
1672 0.0677794013718653
1673 0.0671647303282748
1674 0.0670717897627031
1675 0.0672047721046209
1676 0.0667609753046275
1677 0.0663832643623522
1678 0.0664211796843512
1679 0.0667167547243446
1680 0.0669015186493607
1681 0.0675279830548237
1682 0.0678884132645345
1683 0.0675784282950872
1684 0.0675107316368082
1685 0.0674967308630369
1686 0.0675994773743963
1687 0.0674979716270411
1688 0.0673836421723837
1689 0.0668520035837889
1690 0.0666131726436839
1691 0.0664547645762241
1692 0.0664418683901988
1693 0.0669036604135346
1694 0.0667249152824223
1695 0.0670610096728632
1696 0.0673030401564193
1697 0.0674662799943155
1698 0.0675933995704907
1699 0.0672804570005138
1700 0.0670875104925216
1701 0.066506543360444
1702 0.0658341742201162
1703 0.0654425825019854
1704 0.0655640539611488
1705 0.0656579596994681
1706 0.0657207728742753
1707 0.0658060900261375
1708 0.0660332101149675
1709 0.0661100264068631
1710 0.0663931027703217
1711 0.066497123254286
1712 0.066859087150134
1713 0.0669997188233322
1714 0.0673283082188192
1715 0.06716301907863
1716 0.0671383844373179
1717 0.0669484769684635
1718 0.0666392267823784
1719 0.0658769848657187
1720 0.0656899794173233
1721 0.0656931973322139
1722 0.0656370481435306
1723 0.0651568479181145
1724 0.0651912389326105
1725 0.0654178827542779
1726 0.0655777189242491
1727 0.0660307275901812
1728 0.0662637034851457
1729 0.0661158496670328
1730 0.0658148560720224
1731 0.0652762399429798
1732 0.0649747026142211
1733 0.0647309637279392
1734 0.0643816141956154
1735 0.0646944322784958
1736 0.0648691515600836
1737 0.0646053110234777
1738 0.0641364704160077
1739 0.0632457521829912
1740 0.0627751680818744
1741 0.0627397045607739
1742 0.0627537422308535
1743 0.0628533162253672
1744 0.0628147708704387
1745 0.0625967584245478
1746 0.0624076826391024
1747 0.0625241328184677
1748 0.0627601597046828
1749 0.0628892804322476
1750 0.0627832852244217
1751 0.0626111861073753
1752 0.0620621592834004
1753 0.0617737704043446
1754 0.0614153008479974
1755 0.0615899589559973
1756 0.0624304256757557
1757 0.0624493566382364
1758 0.0619822506584256
1759 0.0614633066071912
1760 0.0620254990056492
1761 0.0618299704449561
1762 0.0621575758693109
1763 0.0618775478834141
1764 0.0619650137849902
1765 0.06196931428374
1766 0.0620516665571176
1767 0.0617651163813122
1768 0.0616902769776436
1769 0.0620096548425198
1770 0.0627025621551928
1771 0.0628853283583243
1772 0.0630862300372462
1773 0.0630971569938708
1774 0.0630067311627363
1775 0.0627739489957156
1776 0.0628290035683597
1777 0.0630041627289205
1778 0.0629347576535235
1779 0.0629043605756323
1780 0.0632631097369392
1781 0.0628811857287508
1782 0.0629126433200122
1783 0.0628461742577338
1784 0.0623906346137807
1785 0.0625766227551253
1786 0.0632254981083719
1787 0.0634344550144891
1788 0.0635534577541267
1789 0.0641438689527939
1790 0.0639249087483489
1791 0.0641756045276367
1792 0.0641668591289539
1793 0.0639834066473696
1794 0.0643682250307512
1795 0.0642181187721394
1796 0.0639006533954517
1797 0.0634499400054801
1798 0.063351326589804
1799 0.0636127036900462
1800 0.0634581135480619
1801 0.0636825005488345
1802 0.0640783314701122
1803 0.0643959847669009
1804 0.0640706940696197
1805 0.0640337752794858
1806 0.0640421349774078
1807 0.0640509406634186
1808 0.0640581453399642
1809 0.0639735705763565
1810 0.0636941866655388
1811 0.0628868306179231
1812 0.0622560616488937
1813 0.0619646410896064
1814 0.0615976805713586
1815 0.0613657741622598
1816 0.0614529887920736
1817 0.0617673251139684
1818 0.0623336889440151
1819 0.0628941500918313
1820 0.0630177353056899
1821 0.0625799760444653
1822 0.0622647372385444
1823 0.0627042033849671
1824 0.0630556402600087
1825 0.0631221543106909
1826 0.0637809899110249
1827 0.0638968585591147
1828 0.0636649204562917
1829 0.0641390980129398
1830 0.0649079567827795
1831 0.0650488682134693
1832 0.0649796156310066
1833 0.0648379485926682
1834 0.0648504156128706
1835 0.0649914040957935
1836 0.0645708018708723
1837 0.0650465741905293
1838 0.0650099505650826
1839 0.0651576239250539
1840 0.0652114066730638
1841 0.065324833685487
1842 0.0655190170883577
1843 0.0658170797575025
1844 0.0659167892175657
1845 0.0661855292725102
1846 0.0661946112985135
1847 0.0657897056250988
1848 0.0656753551300193
1849 0.0656972447366451
1850 0.0662167083513219
1851 0.0672938204862936
1852 0.0679339884828482
1853 0.0681954478450774
1854 0.0680288952356108
1855 0.0676724348431998
1856 0.066724810302232
1857 0.0668143234702535
1858 0.0669984287420141
1859 0.0672325217920383
1860 0.0666075092785348
1861 0.0665647976578208
1862 0.0662799818106743
1863 0.0667663126825988
1864 0.067224796767232
1865 0.067110374054887
1866 0.0671294200996192
1867 0.0670367721496541
1868 0.0667732412850756
1869 0.0661889418650935
1870 0.0661560890943599
1871 0.0662656745906446
1872 0.0666862818603494
1873 0.0666645944173064
1874 0.0668170494897077
1875 0.0669091861998555
1876 0.067010116104596
1877 0.0672652689611613
1878 0.0674901538173623
1879 0.0680409490004359
1880 0.0682254101655178
1881 0.0680217399817252
1882 0.0677855957761631
1883 0.0678897071410927
1884 0.0678168682258644
1885 0.0678122294849373
1886 0.0672567812503507
1887 0.0670591508212198
1888 0.0669109002875365
1889 0.0662996382828578
1890 0.0663150762857032
1891 0.0664981719889033
1892 0.0660326388991598
1893 0.0661435653209094
1894 0.0657476449072067
1895 0.0657873440517523
1896 0.0659956090339875
1897 0.0664184777829701
1898 0.0666323524188135
1899 0.0664431184093479
1900 0.0665998568857458
};
\addlegendentry{Singular value projection}
\addplot [semithick, color4]
table {%
0 2.16612507963149
1 2.17138419969483
2 2.16447977879527
3 2.18548599263868
4 2.18542908112553
5 2.18331783893577
6 2.18854911826267
7 2.1652210810114
8 2.13484529485278
9 2.15477212504923
10 2.2089251734551
11 2.20981182602919
12 2.21047130825326
13 2.18626740082555
14 2.16916506187161
15 2.16907415547465
16 2.09441447049416
17 2.04454984350207
18 1.96974800050253
19 1.96634504540081
20 1.96449216309537
21 1.96354688216868
22 1.96309462795799
23 1.97693014863391
24 1.977061535257
25 1.97070295000346
26 1.90920437292923
27 1.92465341144106
28 1.97044225752948
29 1.99061152505744
30 1.99155287556087
31 1.9577627660418
32 1.91568279718918
33 1.91490776129823
34 1.91209154506001
35 1.91987180784833
36 1.85431463806426
37 1.86037383214528
38 1.86298360677892
39 1.86238948241164
40 1.86216488579482
41 1.86220305688383
42 1.84331608475092
43 1.81079491204975
44 1.8133298636165
45 1.74881737071024
46 1.746876194167
47 1.74591514508736
48 1.73694748511365
49 1.67010942463023
50 1.64882377990414
51 1.6268122405677
52 1.6105815478142
53 1.5763855300507
54 1.57573404204167
55 1.5454436304069
56 1.52175221113026
57 1.47680583980191
58 1.46967607664103
59 1.43828874053013
60 1.40986592149324
61 1.37268980559826
62 1.32678738187391
63 1.26694431386042
64 1.26533136664228
65 1.24227488907281
66 1.18938608948677
67 1.16359624280681
68 1.16293748416945
69 1.12894680586774
70 1.12849112705132
71 1.08802333761215
72 1.08729689104144
73 1.1110394475974
74 1.15494633481838
75 1.22485830227899
76 1.22584845784038
77 1.16002540872555
78 1.13448141558243
79 1.08558844146896
80 1.04750253720131
81 0.981974764671464
82 0.955799583762774
83 0.942139979432811
84 0.891425023547974
85 0.890503179788558
86 0.890176497281282
87 0.877415858494896
88 0.857476582178711
89 0.78657190468877
90 0.785006443482444
91 0.783925936914943
92 0.783523787864405
93 0.783366269129053
94 0.77247297054049
95 0.766122123305977
96 0.716784703101384
97 0.674580496736678
98 0.662017962996443
99 0.606465117148682
100 0.610902917885423
101 0.591092639244402
102 0.59101105073678
103 0.566455705400274
104 0.564241582473958
105 0.564447216915759
106 0.565186277832254
107 0.578734030161405
108 0.562087944350025
109 0.541250869244463
110 0.486776773187779
111 0.486363339960047
112 0.486469163620596
113 0.486455433306618
114 0.486606162578857
115 0.486812197545627
116 0.486947183372137
117 0.487245438247913
118 0.487522977031137
119 0.487840579460413
120 0.488206359150742
121 0.488691732941999
122 0.489177172467622
123 0.475797372376034
124 0.476109937614302
125 0.476494958698436
126 0.461681943906908
127 0.444773473148358
128 0.365308206125495
129 0.344533722294296
130 0.343633643552174
131 0.343180381353019
132 0.342793218358047
133 0.342565340188029
134 0.338126813204715
135 0.310854836092981
136 0.304157357976305
137 0.295424592561697
138 0.291601209513767
139 0.291958056810448
140 0.292330384136745
141 0.292812805990446
142 0.293394944291159
143 0.293788701944481
144 0.289085094737407
145 0.289344974258855
146 0.289680087641653
147 0.289971115378298
148 0.290363324651568
149 0.290614946719071
150 0.290824558711063
151 0.291037049964057
152 0.29139394943889
153 0.291909129065355
154 0.292542707172058
155 0.293136169059972
156 0.263198397834296
157 0.263333354649237
158 0.263413124930432
159 0.263505029794425
160 0.263782015953446
161 0.248187322740326
162 0.248190612510695
163 0.248173010888739
164 0.257484561270613
165 0.257594467916457
166 0.257720986043357
167 0.257945821799997
168 0.258251039144657
169 0.258601582798548
170 0.258751262822245
171 0.258988816953876
172 0.259406842120669
173 0.235922541441454
174 0.192186386059309
175 0.122785692539487
176 0.122132630036334
177 0.121777796677297
178 0.121609787488625
179 0.12132860489746
180 0.120977812267981
181 0.120967499471974
182 0.120857832859926
183 0.120787277496077
184 0.120687407408978
185 0.120536619779155
186 0.120316087761284
187 0.120167255914264
188 0.120244013646573
189 0.120358998573587
190 0.120462448883745
191 0.120728332891981
192 0.12094515570621
193 0.121094146721569
194 0.121065155858648
195 0.121112594954639
196 0.121139051123601
197 0.121155156596935
198 0.121234147341302
199 0.121530883549744
200 0.116594609876997
201 0.117160784363438
202 0.117667027484827
203 0.117928180861036
204 0.117832155154118
205 0.117577961691409
206 0.106110458857424
207 0.0733885808980517
208 0.0731100498472824
209 0.0900640583275077
210 0.0899975854684214
211 0.089810296673308
212 0.089718908641288
213 0.0898539920022119
214 0.0899674943878421
215 0.0902330899059223
216 0.0907705792107384
217 0.0911532529143955
218 0.0915590774882986
219 0.0919856654252715
220 0.0925135447764308
221 0.0928870678580762
222 0.0929495901935633
223 0.0927329855593882
224 0.0926616490578471
225 0.0925954433271647
226 0.0927609140542955
227 0.0929007096827098
228 0.0931916416587012
229 0.0937203955218297
230 0.0939362911591115
231 0.0940673786136762
232 0.0942613573610487
233 0.094675313948286
234 0.0948620932400041
235 0.0951844404796549
236 0.0848802767514451
237 0.0852167998809483
238 0.0852288899315556
239 0.0850834746427586
240 0.084963101542649
241 0.0846880951954336
242 0.0842956315091214
243 0.0841277472854927
244 0.084042917130302
245 0.0840693695531058
246 0.084213175404704
247 0.0842989736530342
248 0.0844567127975211
249 0.0846846272565205
250 0.0850237084041447
251 0.0855361441348651
252 0.0859240219055897
253 0.0857016238255363
254 0.0853912335897371
255 0.0851159804963345
256 0.0848129491551487
257 0.0849952860148824
258 0.0850806364620303
259 0.0850954412758307
260 0.0850233792459181
261 0.0853966494793912
262 0.0856618523759016
263 0.0861527631014508
264 0.0771900468707958
265 0.0772573989465354
266 0.0773581736216812
267 0.0771832902627597
268 0.077192604726273
269 0.0770468065478764
270 0.0771879915373472
271 0.0772607922026481
272 0.0771073585765629
273 0.0767021995912762
274 0.0766087076596295
275 0.076382789533958
276 0.0762968340994331
277 0.0760569654202374
278 0.0758817120952728
279 0.0759645943561571
280 0.0760554448632581
281 0.0761037733575017
282 0.0764809757624295
283 0.0766310715216394
284 0.0769449108636928
285 0.0772481757565168
286 0.077551257517307
287 0.077857188656979
288 0.0779506819050886
289 0.0777235093205212
290 0.0774970160161138
291 0.0771951600137521
292 0.0769622253312787
293 0.0769049484142772
294 0.076769431683357
295 0.076974993234432
296 0.0770156521787538
297 0.0773917918602649
298 0.0776457390242553
299 0.0776130700342111
300 0.0772247709594376
301 0.0767500021585892
302 0.0763957376858406
303 0.0764971498711896
304 0.0767132525664761
305 0.077404517112866
306 0.0781776648747137
307 0.0786121280833811
308 0.0787444965356889
309 0.0615029174848723
310 0.0613347615608353
311 0.061094637889816
312 0.0607079436150366
313 0.0605392420724866
314 0.0604805805709515
315 0.0605321201018126
316 0.0604983534536461
317 0.0605906346348206
318 0.0606732132884042
319 0.0606900048819818
320 0.0605933570095556
321 0.0607580368815729
322 0.0615668633471114
323 0.0626838676131263
324 0.0632728916297958
325 0.0633521881223754
326 0.0633715085606457
327 0.0632238088029527
328 0.0631148003263195
329 0.0626172811420048
330 0.0624178385576607
331 0.0621903554305374
332 0.0620412838596206
333 0.0618487276132771
334 0.0618118165989085
335 0.0617832133942534
336 0.0616611921678151
337 0.0614600381211397
338 0.0615416206549702
339 0.0616073229508123
340 0.0617527998410554
341 0.061902716251119
342 0.0619891671461454
343 0.0622537185759887
344 0.0625907550852099
345 0.062508815706255
346 0.0621474964848051
347 0.0619303149624852
348 0.0618055817065209
349 0.061952449483187
350 0.0621324835686016
351 0.0619973392000105
352 0.0615199975643225
353 0.0615657706954022
354 0.0613727402480544
355 0.0611053676920949
356 0.0609548861241564
357 0.0606833056505781
358 0.0606571208482535
359 0.0606393693339436
360 0.0607373428784086
361 0.0608064326069007
362 0.0608471540520327
363 0.0606122268061898
364 0.0604411439797872
365 0.0605256767726593
366 0.0603240707914841
367 0.0602251688617594
368 0.0601846644163692
369 0.0603061111865878
370 0.0605276504651272
371 0.0606203524032026
372 0.0607557342430783
373 0.0612910939865009
374 0.0616544200545587
375 0.0620512438709483
376 0.0625904413662766
377 0.0629721127808898
378 0.0630424541218855
379 0.0629373530258124
380 0.0629751318979305
381 0.062769033004335
382 0.0623220496809449
383 0.0620622655401371
384 0.061738969037317
385 0.0616417823047101
386 0.0616105705861366
387 0.0617223391635901
388 0.0619466403224902
389 0.0627864618829506
390 0.0638221402851497
391 0.0645310686950364
392 0.0648339094775122
393 0.0650065758994697
394 0.0652322522002294
395 0.0650122524582815
396 0.0648715423566819
397 0.0643529060627173
398 0.0640043216713707
399 0.0637796820939116
400 0.0637164271609515
401 0.0637353865368948
402 0.0636851245083488
403 0.0633963831547879
404 0.0634647982161908
405 0.0634299566462118
406 0.0631216609413815
407 0.0633442031305668
408 0.0638374340853125
409 0.0639248972728228
410 0.0638509150601146
411 0.0638889586381811
412 0.0638636528645668
413 0.0637987973817116
414 0.0638900169675952
415 0.0639931877593517
416 0.0640141624690983
417 0.0639785619236352
418 0.063635234922246
419 0.0632478524102345
420 0.0629203865855465
421 0.062549745328912
422 0.0617261992945652
423 0.0606151672951222
424 0.0600047457404014
425 0.0599897457520467
426 0.0599173832593675
427 0.0600093736315262
428 0.0600496979084676
429 0.060697015722958
430 0.0608995325986433
431 0.0611844264088734
432 0.0613547084236501
433 0.0614758406312143
434 0.0617894821857192
435 0.061894577268734
436 0.061915516196579
437 0.061940087244937
438 0.0621094113588106
439 0.0625443835535674
440 0.0628941811343117
441 0.0634629496175438
442 0.063458889028484
443 0.0633127921482594
444 0.0630044379954194
445 0.063104039239812
446 0.0634475836231888
447 0.063399126962492
448 0.063251379191845
449 0.0629890158799088
450 0.062540075494004
451 0.0620673995285978
452 0.0621764991911016
453 0.0620004862695794
454 0.062143710795404
455 0.062419935338641
456 0.0626889862935349
457 0.0628323202066719
458 0.0628654060129816
459 0.063054051670353
460 0.0632236652373058
461 0.0634077218805231
462 0.0636916213093622
463 0.0636605133983397
464 0.0638967185153945
465 0.0640422008438566
466 0.0640828139222782
467 0.0642682128140467
468 0.0641799995155407
469 0.0641518882660398
470 0.0638787757050528
471 0.0638145339428985
472 0.0637142345398723
473 0.0630487331587636
474 0.0624939746662562
475 0.0619470891156391
476 0.0615674888633737
477 0.0613339496456183
478 0.061250404564438
479 0.0613936320819977
480 0.0614659527273471
481 0.0620221876634986
482 0.0623336757604244
483 0.0626819134798882
484 0.0628729908754372
485 0.0628386510416703
486 0.0628527376246427
487 0.0626099673926063
488 0.0622664163220867
489 0.0616811068034065
490 0.0609953414547425
491 0.0610580956696026
492 0.0617273564315673
493 0.0625826377519144
494 0.0630361452638448
495 0.0633454203692128
496 0.0633786122276541
497 0.0636833253888705
498 0.0637186611568188
499 0.0636700079085279
500 0.0635801412839822
501 0.0636025877396719
502 0.0634113738992636
503 0.0631710780304002
504 0.0629731283685925
505 0.0625133128153482
506 0.0623852475964122
507 0.0620959692524923
508 0.0617269598483188
509 0.0618607872964589
510 0.0621938582370956
511 0.0624841157875488
512 0.0628139545121888
513 0.0630040702906433
514 0.0633032357814545
515 0.0630769189329345
516 0.0627166630858352
517 0.0624041825001564
518 0.0625495432388505
519 0.0628897997907598
520 0.0630203548999748
521 0.0632766736339812
522 0.0633006457014926
523 0.0635172674200544
524 0.0637474839482832
525 0.0638696649075212
526 0.0641478912062632
527 0.0642744672864421
528 0.0641163810792534
529 0.0635414615546716
530 0.0631462115169199
531 0.0627523375606023
532 0.0625727899273824
533 0.0624109548112438
534 0.0622256572037656
535 0.0622993398335524
536 0.0627029920951452
537 0.0634108088783091
538 0.0633285097403211
539 0.0628569017227574
540 0.0624585684088925
541 0.0620518456904102
542 0.0623991229585158
543 0.0627960704593448
544 0.0632071094571603
545 0.0631728139880715
546 0.0627852587880159
547 0.0626997919385843
548 0.0626062408300948
549 0.0624833969677968
550 0.0626162733778477
551 0.0626085197646455
552 0.062521959322745
553 0.0626878642882588
554 0.0627294846762533
555 0.0626859800824565
556 0.0627844765321373
557 0.0628571564082262
558 0.0630034904747191
559 0.062989887520842
560 0.0629318826557329
561 0.0629976052884268
562 0.0629435454011804
563 0.0633871608164776
564 0.0631281760540134
565 0.0627318260638674
566 0.0626248905681803
567 0.0624799188941762
568 0.062679872516843
569 0.0627331524350529
570 0.0629403332525635
571 0.0631008238043137
572 0.0631160472932737
573 0.0633909296306376
574 0.0637035810799523
575 0.0638072328482747
576 0.0639316044987822
577 0.0641450868531285
578 0.0644108938630501
579 0.0642802996231569
580 0.0639721483509561
581 0.0634717421274542
582 0.0633939198035404
583 0.0632902695670776
584 0.0632737903249307
585 0.0636392412289626
586 0.0637549959764914
587 0.0641006743552975
588 0.0646090529958099
589 0.0650005649447678
590 0.0654271669080572
591 0.0648613448039129
592 0.0642311888107213
593 0.0631673433389778
594 0.0624386755291971
595 0.062098287112874
596 0.062154076594714
597 0.062034310025706
598 0.0621317863220713
599 0.06229796151725
600 0.0626599605201238
601 0.0631166967911759
602 0.0635988938189399
603 0.0638848232636838
604 0.063916502366626
605 0.0640486527591116
606 0.0641216402886437
607 0.0642007723854067
608 0.064447285063784
609 0.0647311506076295
610 0.0649480418585557
611 0.0656167526357655
612 0.0659396462460319
613 0.0663526320954622
614 0.0665460670595343
615 0.0668253007934618
616 0.0668892584451822
617 0.0668137068847705
618 0.0666577552327215
619 0.0664696204809371
620 0.0663771553701889
621 0.0661916154764492
622 0.0664315773254646
623 0.0667597267374293
624 0.0665946268703578
625 0.0665546200449711
626 0.0662583986822949
627 0.0661558687834156
628 0.0661649905227517
629 0.0664256350929401
630 0.0667347210811664
631 0.0668062312369977
632 0.0667575609631842
633 0.0666078080229778
634 0.0663490629152858
635 0.0659521060636359
636 0.0654037720405518
637 0.0647698464098511
638 0.0646617306871997
639 0.0648480726570682
640 0.0647981222891372
641 0.0646155464151008
642 0.0643499113524763
643 0.064431400850886
644 0.0641931270424345
645 0.0643848470363531
646 0.0649370064906469
647 0.0653586432172483
648 0.0660344227481721
649 0.0666234974748318
650 0.067144104245495
651 0.0674532422207136
652 0.0673831629600937
653 0.0672095675814359
654 0.06726872129257
655 0.0672196770911324
656 0.0667848982811483
657 0.066712752632119
658 0.0664616024711296
659 0.0662232545323275
660 0.0659561780586984
661 0.0654303880510537
662 0.0654727689099809
663 0.0653478850863053
664 0.0656038213881908
665 0.0658194508275653
666 0.0662353783608148
667 0.0667492435368348
668 0.0671246220706956
669 0.0670263316689079
670 0.0668640645035862
671 0.0666097676873062
672 0.0664033533782379
673 0.0661270977194727
674 0.065827693693862
675 0.0657678581906373
676 0.0656849696266511
677 0.0655334629067931
678 0.0654125475839658
679 0.0654785772543192
680 0.0659572414075223
681 0.0665100361603885
682 0.0665379432278098
683 0.0664859389575457
684 0.0666036471333882
685 0.066547666774116
686 0.0662475031439817
687 0.0657460169700784
688 0.0651684094165807
689 0.0647063277899463
690 0.0642536377137611
691 0.0644417961752117
692 0.0647328596209888
693 0.0652645245745214
694 0.0658814764973329
695 0.0662035155670532
696 0.0668302565122121
697 0.0675577041794628
698 0.0677640641620132
699 0.0676457271786421
700 0.0672840203409214
701 0.0666683292151293
702 0.0662101983725137
703 0.0661159238672599
704 0.0661923855624809
705 0.0662833991585387
706 0.0665282888435604
707 0.0667232949472248
708 0.0669224203866594
709 0.0666108262916742
710 0.0663364086145162
711 0.0655418425816259
712 0.0648235286484987
713 0.0640708063058366
714 0.0631682705640867
715 0.0627417618078715
716 0.0625539163877704
717 0.0624969458746887
718 0.0624598982186535
719 0.0624717045981015
720 0.0627782826232374
721 0.0628870417333377
722 0.0628408648157529
723 0.0623917279118916
724 0.0625750409322001
725 0.0625402666500167
726 0.0627297951892967
727 0.0631832160938444
728 0.0634131929478787
729 0.0637491701989632
730 0.0642024535520221
731 0.0643838961759769
732 0.0646071653358581
733 0.0646800352130242
734 0.0648681081550552
735 0.0650723432384467
736 0.0652813432899598
737 0.0651320606895928
738 0.0652246911595603
739 0.0648857052913456
740 0.0646856155711771
741 0.0646215931421267
742 0.0645207060327215
743 0.0639516638340706
744 0.0637293805516407
745 0.0638255572576418
746 0.063736925684737
747 0.0640741772615371
748 0.0639950765905394
749 0.0635494229944794
750 0.0628178467852143
751 0.0625266806616537
752 0.0627357198474061
753 0.0629686407525855
754 0.0627415971591466
755 0.0627369926364935
756 0.0630577684126871
757 0.0631972453354041
758 0.0631624927048995
759 0.0632065044302089
760 0.0631444115994225
761 0.063052472192897
762 0.0629482016824437
763 0.0631226130754357
764 0.0629661109401462
765 0.0627978677650788
766 0.0624508663007271
767 0.0621967557709905
768 0.0615869774913426
769 0.0614733899145625
770 0.0615005911832338
771 0.0615656273772123
772 0.0619344422461654
773 0.0621239400608437
774 0.0623127581444413
775 0.0623838980273973
776 0.0622859554935718
777 0.0622799837981449
778 0.0622639557139729
779 0.0622023926534678
780 0.062272150283568
781 0.0622431238611222
782 0.062600347942298
783 0.0626299105514255
784 0.0624619384629995
785 0.0623033418788413
786 0.0625312661564658
787 0.0625728592491208
788 0.0626288327275029
789 0.0626456297517763
790 0.0623159092473242
791 0.0621042116557862
792 0.0616077809166291
793 0.0611738582258454
794 0.0606054691598518
795 0.0603724882232922
796 0.0598260505695976
797 0.0591395969856001
798 0.0591686174119656
799 0.0594067392737799
800 0.0595219426632644
801 0.0595118868987481
802 0.0596473069830245
803 0.0594840970434308
804 0.059216291145608
805 0.0589593851079781
806 0.0587244650185835
807 0.0587715199055015
808 0.0582884518188644
809 0.058249236403388
810 0.0580895481491859
811 0.0580361873224774
812 0.058565434389867
813 0.0588596673388264
814 0.0595919459841178
815 0.0597631962721323
816 0.0602822054250578
817 0.0606331152829699
818 0.0606917590868926
819 0.0605213160064056
820 0.0602135770671214
821 0.0597729266687804
822 0.0595102220856586
823 0.0595274367068635
824 0.0594516245753209
825 0.0596372629341363
826 0.0596188918197191
827 0.0592615886890263
828 0.0590952795467791
829 0.0583764995954192
830 0.0577582876665201
831 0.0575918574319309
832 0.0576364396752547
833 0.0576628127870771
834 0.0575969036109296
835 0.0575012571775642
836 0.0574409410717266
837 0.0578652540911338
838 0.0579399995525029
839 0.058218441637224
840 0.0585165579442912
841 0.0589421373889212
842 0.0590792632589626
843 0.059203885104011
844 0.0592681861155643
845 0.0592950847950152
846 0.0592956235066026
847 0.058979990259931
848 0.058917007172418
849 0.0590113715441737
850 0.059384230129919
851 0.0598339155897077
852 0.0597143131344541
853 0.0598112781405388
854 0.0598791928105476
855 0.059809631866404
856 0.0595548893424086
857 0.0594097264654044
858 0.059671247713739
859 0.0600366030711535
860 0.0607000317171043
861 0.0613904854951971
862 0.0611983418150999
863 0.0607503557251158
864 0.0605086691678531
865 0.0604595499488619
866 0.0603878998795852
867 0.0601364473067582
868 0.0603486657599126
869 0.0608136814939445
870 0.0607958406914662
871 0.0611186643329887
872 0.0612825078548411
873 0.0613685476533038
874 0.0616639906432096
875 0.0618145917123837
876 0.0621419611544343
877 0.0619949470136919
878 0.0617808991902746
879 0.0615141106112924
880 0.0609685778558264
881 0.0605492416464801
882 0.0605147596634697
883 0.0609233984024394
884 0.0612529076678118
885 0.0612773344681739
886 0.061344743391216
887 0.0613904755954775
888 0.061423853872364
889 0.0614335731807273
890 0.0614031558817072
891 0.0612853858796063
892 0.0611591659047082
893 0.0610965513579828
894 0.0611164651952458
895 0.0612376609447699
896 0.0615582101355358
897 0.0616729416161212
898 0.0617095112489864
899 0.0621671366355122
900 0.0623777924494328
901 0.0626962685589115
902 0.0628053222832364
903 0.0627650662591714
904 0.0628490386745551
905 0.0630636615913517
906 0.0628484510710837
907 0.0626280069316334
908 0.0627708074573013
909 0.0627220792720419
910 0.0627398828584109
911 0.0630850281621224
912 0.0630510807326118
913 0.0629409510021446
914 0.062425025748538
915 0.0623902770085459
916 0.0620539884293993
917 0.0619723063057057
918 0.0622318282297323
919 0.0625204996489754
920 0.0628096451563795
921 0.0633768367895203
922 0.0634911403644179
923 0.0636601342889372
924 0.0638486144972535
925 0.0640026022935484
926 0.0641754784744347
927 0.0642107831914069
928 0.064023768017131
929 0.0639907575816244
930 0.0640041643485182
931 0.0639569179358728
932 0.0637498296424127
933 0.0637538811227654
934 0.0639922803609437
935 0.0645012808860406
936 0.0647456745205898
937 0.0643065540860715
938 0.0639091781844644
939 0.0636646410412726
940 0.0634413248907458
941 0.0630957349681364
942 0.063054201981451
943 0.0631753692745264
944 0.0635450250855627
945 0.0638373472310229
946 0.0637000346647511
947 0.0636616333491389
948 0.063572564085199
949 0.0638486774530776
950 0.0637430245992573
951 0.0637331863407758
952 0.0636889282093699
953 0.0632907340994768
954 0.063292801101349
955 0.0633760243679524
956 0.0636946569074024
957 0.0637989693183061
958 0.0637641640196455
959 0.0638525810494121
960 0.0637241018554607
961 0.0633270972234442
962 0.0634597431207317
963 0.0633960506903452
964 0.0633695616070025
965 0.0633551013809489
966 0.063448007514325
967 0.0635431102938884
968 0.0636140429145223
969 0.0639860275387758
970 0.0648663128145569
971 0.0648036911546228
972 0.0644103946499644
973 0.0647454417523039
974 0.0645997050286894
975 0.0645199314880006
976 0.0644189917624965
977 0.0645515498146801
978 0.0647195860570514
979 0.065313166062906
980 0.0658292795883341
981 0.0660338798435663
982 0.0657573809463452
983 0.065512204366064
984 0.0651145680920052
985 0.0651916200048459
986 0.0652753654131618
987 0.0654308147941509
988 0.0652376865506784
989 0.0651356506857996
990 0.0654681947845148
991 0.0656149520676985
992 0.065712267630783
993 0.0656935629568119
994 0.0657597064893446
995 0.0659009574539567
996 0.065452615227581
997 0.0654071600174262
998 0.0650515070288571
999 0.0646804015914222
1000 0.0647189199813892
1001 0.06462072363885
1002 0.064415839879764
1003 0.0647146653234307
1004 0.0646972285081921
1005 0.0646701414729671
1006 0.0649994700174631
1007 0.0649430317827904
1008 0.0646863050198698
1009 0.0644933799861622
1010 0.0643189348002954
1011 0.0638495172065518
1012 0.0634566161520388
1013 0.063488725370446
1014 0.0636211673776495
1015 0.0636785127504669
1016 0.0639381692583896
1017 0.0640522174044287
1018 0.0641555946059276
1019 0.0641061467362118
1020 0.0642967717804066
1021 0.0644342734210647
1022 0.0646242234200167
1023 0.0647812862079542
1024 0.0649544989513885
1025 0.0644051332610996
1026 0.063981346499823
1027 0.0638128025886715
1028 0.0640538446740521
1029 0.0642473537569782
1030 0.0640858433959505
1031 0.0640961963059601
1032 0.064076726157806
1033 0.0641196868703059
1034 0.0641953818406125
1035 0.0638938583156641
1036 0.0638180650839354
1037 0.0639256516477138
1038 0.0644973953563283
1039 0.0650046691992975
1040 0.0651073956376757
1041 0.0651398594310865
1042 0.064893179352689
1043 0.0645690116574207
1044 0.0640525178826675
1045 0.0635460926165217
1046 0.0634164744135523
1047 0.0633665271250885
1048 0.0632285044024911
1049 0.0630533238710143
1050 0.0631239896086504
1051 0.0632041612117445
1052 0.0633519527231812
1053 0.0637839493455681
1054 0.06399600267197
1055 0.0641317933485942
1056 0.0642670541207525
1057 0.0647771898484899
1058 0.0648188464707562
1059 0.0646944708091064
1060 0.0641573805823606
1061 0.0638540080550803
1062 0.0636984656227992
1063 0.0635840670675748
1064 0.0636840546672892
1065 0.0639766629681725
1066 0.0638877804315439
1067 0.0637250253776494
1068 0.0636473929220671
1069 0.0631350008126958
1070 0.0626343368081228
1071 0.0629707926070563
1072 0.0630857469781358
1073 0.0627060785644767
1074 0.0625561995375318
1075 0.0625695796176871
1076 0.0626682974405685
1077 0.062828392605785
1078 0.0627104049258918
1079 0.0621036886936122
1080 0.0617505418814346
1081 0.0613917892699504
1082 0.0613590491066668
1083 0.0614549889697764
1084 0.0617216788359315
1085 0.0615310363862233
1086 0.0611270398793039
1087 0.0609266699732098
1088 0.0611684109428597
1089 0.0614027622008024
1090 0.0616527930858217
1091 0.0620143727253748
1092 0.0623662111983566
1093 0.0627061607491248
1094 0.0624838679042551
1095 0.0619726907858006
1096 0.0618060610401488
1097 0.0615499444038863
1098 0.0616360660953944
1099 0.0613626086869567
1100 0.0611010969201254
1101 0.0610619563270751
1102 0.0612875924889204
1103 0.0617192180945602
1104 0.0625487025830722
1105 0.0631098851624984
1106 0.0630926565284511
1107 0.062792202840306
1108 0.0626939473111634
1109 0.0628694170667347
1110 0.0628461022433498
1111 0.0628987016854615
1112 0.0628265361840374
1113 0.0628483392867264
1114 0.0629710634060621
1115 0.0627645127726277
1116 0.062544074832802
1117 0.0623497864500359
1118 0.0619206024380446
1119 0.0617164581599985
1120 0.0613996316102924
1121 0.0610304436813453
1122 0.0612626644550818
1123 0.0615406739068584
1124 0.0616960624814641
1125 0.0616968741088738
1126 0.0617857670524461
1127 0.0615246406751749
1128 0.0611592105051972
1129 0.0611076834880959
1130 0.0611986824621147
1131 0.0613543512050694
1132 0.0614664595303867
1133 0.0615312084677538
1134 0.0613707732917158
1135 0.0614503526173104
1136 0.0614137035854918
1137 0.0617632139906846
1138 0.0620790449623473
1139 0.0622785933793693
1140 0.0624828720244335
1141 0.0625030324242442
1142 0.0628581059529171
1143 0.0632100283181597
1144 0.0640328137718564
1145 0.0642358977743658
1146 0.0647296147300261
1147 0.0649598120478288
1148 0.0649942567122673
1149 0.064749932126702
1150 0.0647321340214995
1151 0.0642212730783331
1152 0.0641392338829161
1153 0.0638229099351048
1154 0.063573245335491
1155 0.0635560852093425
1156 0.0632053635977564
1157 0.0624284966046878
1158 0.0621717366346718
1159 0.0620244136501969
1160 0.0623244819949258
1161 0.0627278924847053
1162 0.0626249052521763
1163 0.0627894961648269
1164 0.0627952258618734
1165 0.06254830152728
1166 0.0627602165078008
1167 0.0631139867002122
1168 0.0631957136246768
1169 0.0628483689305563
1170 0.0623279824144248
1171 0.0615572498422159
1172 0.0612304798735499
1173 0.0610695161397217
1174 0.0610393571669357
1175 0.0610350457332493
1176 0.0609706194050068
1177 0.0610734409136865
1178 0.0614274081704576
1179 0.0615337820634716
1180 0.0615258385846403
1181 0.0616166167084896
1182 0.0615053582255882
1183 0.0612275200825667
1184 0.0609087360978401
1185 0.0608641141658205
1186 0.06105618958977
1187 0.061655247151881
1188 0.0618016235532832
1189 0.0618384420926907
1190 0.0615628982769061
1191 0.0613872270318552
1192 0.0614026446710801
1193 0.0619276065206878
1194 0.0629004566792446
1195 0.0633801719116957
1196 0.0634758288448012
1197 0.0636979846017419
1198 0.0638149098442256
1199 0.063756725154484
1200 0.0640130019287346
1201 0.0638374018978214
1202 0.0637938407916482
1203 0.0631420755962614
1204 0.0623421714046265
1205 0.0618444089918569
1206 0.0617461822883206
1207 0.0621825407663067
1208 0.0624334091420883
1209 0.0622902182395978
1210 0.0624621512555109
1211 0.0625638466831066
1212 0.0627387403380021
1213 0.0624729993076198
1214 0.0620699892929071
1215 0.0620426745894338
1216 0.0621552227097999
1217 0.0623941824920769
1218 0.0629134437588704
1219 0.0634776564800313
1220 0.0635071422900734
1221 0.0634662024386006
1222 0.0628156712979523
1223 0.0619361401559587
1224 0.0612745199479855
1225 0.0613416433919019
1226 0.0615230423849317
1227 0.0621732052876519
1228 0.0630109426314539
1229 0.0630704855072116
1230 0.0630743609385956
1231 0.0632337050090064
1232 0.0632869134987453
1233 0.0633617889528534
1234 0.0636452878414008
1235 0.0634400445350246
1236 0.0632266281203027
1237 0.0626658335381228
1238 0.0619451753536782
1239 0.0613413104205239
1240 0.0609817834952497
1241 0.0607496707707912
1242 0.0605052069048992
1243 0.0603909733769888
1244 0.0599862501166791
1245 0.0602967986954428
1246 0.0601950983058879
1247 0.0601287612518013
1248 0.0597830728626263
1249 0.0595550371623557
1250 0.0591650032069981
1251 0.0592326337246493
1252 0.0591777533176236
1253 0.0592282751057547
1254 0.0594211236085965
1255 0.0596889666965012
1256 0.0599931663489508
1257 0.0601574056974789
1258 0.060245873460301
1259 0.0602592955428048
1260 0.0604780321209643
1261 0.0606012454861911
1262 0.0610748745711146
1263 0.0613886979203426
1264 0.0614015909847234
1265 0.0613811315050066
1266 0.0611419729803822
1267 0.0608746157869206
1268 0.0608868933654639
1269 0.0609191028800075
1270 0.0609704948179564
1271 0.0610662718513953
1272 0.0611880353388597
1273 0.0613738972034543
1274 0.0615818188098228
1275 0.0613700953590109
1276 0.060991458578921
1277 0.0606866012315061
1278 0.0603432824303326
1279 0.0604933700772096
1280 0.0605498510586972
1281 0.0607512924018471
1282 0.0612790191450233
1283 0.0614617377266683
1284 0.0621270215238104
1285 0.0625219191817206
1286 0.0626935222683085
1287 0.0623535927864418
1288 0.0623032480138147
1289 0.0620863181329833
1290 0.0618717161472
1291 0.0616267477488009
1292 0.0613779791741877
1293 0.0608808546020441
1294 0.0603325840762346
1295 0.060751353630821
1296 0.0616839736110586
1297 0.061960297613615
1298 0.0619366728015154
1299 0.0622226242876928
1300 0.0621312825768297
1301 0.0621934232089797
1302 0.0618317449309802
1303 0.0616378701336288
1304 0.0614895222201585
1305 0.0612243674124784
1306 0.0612901619731787
1307 0.0614088256263148
1308 0.0612538244996409
1309 0.0613140434862157
1310 0.0614777167764754
1311 0.0615645338930079
1312 0.0615004988005973
1313 0.0618156937453807
1314 0.0621414027595688
1315 0.0621762924846246
1316 0.061961197070608
1317 0.061638771317352
1318 0.0612636869986181
1319 0.0609317866501033
1320 0.0609844758673881
1321 0.0614184305031932
1322 0.0618492663535437
1323 0.0623725897151462
1324 0.0627937520722116
1325 0.0632918438265165
1326 0.0636008275910689
1327 0.0635655127505271
1328 0.0636049304264895
1329 0.0645981234034855
1330 0.0651610386731591
1331 0.0654741151127922
1332 0.0654250578906436
1333 0.0651229282844633
1334 0.0645515360719111
1335 0.0643532325818393
1336 0.0642769017444238
1337 0.0645303497317843
1338 0.0646573186579235
1339 0.0651444222901881
1340 0.0657746014048496
1341 0.0661248644451638
1342 0.0661199009756365
1343 0.0657927032577959
1344 0.0652922225345566
1345 0.0646468267773821
1346 0.0641720066476535
1347 0.0638331680089408
1348 0.0642743196368025
1349 0.064837186708599
1350 0.0652621319405159
1351 0.0655608978652549
1352 0.0658753207371751
1353 0.065863576387049
1354 0.065858789778045
1355 0.065613095589224
1356 0.0651147377492236
1357 0.0649423106634754
1358 0.064807683751838
1359 0.0645937914700312
1360 0.0643072565153898
1361 0.0637430122616257
1362 0.0634723510220232
1363 0.0633528930908784
1364 0.0633487687178416
1365 0.0634207576882545
1366 0.0634841967035817
1367 0.0633874415807679
1368 0.0629692207142307
1369 0.0628877991496978
1370 0.0628112936581374
1371 0.0629681655328335
1372 0.0629418115230811
1373 0.0629968422006351
1374 0.0629291326920418
1375 0.0634831241457653
1376 0.0637184906801753
1377 0.063769639254532
1378 0.0638543726594264
1379 0.0636812678616064
1380 0.0636859042774222
1381 0.0638327856626319
1382 0.0633519829616535
1383 0.0631584217073237
1384 0.0626254531167842
1385 0.0626770419016253
1386 0.0628945300157216
1387 0.0633749826599961
1388 0.0634453860861839
1389 0.0636544321889039
1390 0.0636591138956913
1391 0.063518170269686
1392 0.0633312339331252
1393 0.0630585372359258
1394 0.0627665339293623
1395 0.0623159944973645
1396 0.0619334761061953
1397 0.0614448968526335
1398 0.0611956965014298
1399 0.0609178711471827
1400 0.0608283097299415
1401 0.0610367241048425
1402 0.0616711597563574
1403 0.0627254345824446
1404 0.0633196677405266
1405 0.0637918219569366
1406 0.0641699315717295
1407 0.0641066160039497
1408 0.0644480002853072
1409 0.0645928221412856
1410 0.0645850454105869
1411 0.0643779682455005
1412 0.0641744341202065
1413 0.0638748720038041
1414 0.0635888854980948
1415 0.0637092316548842
1416 0.0640636726139292
1417 0.0642523149553932
1418 0.0644162961438701
1419 0.0645274271953144
1420 0.0641754042531102
1421 0.0636899404972206
1422 0.0633791114257957
1423 0.0632023561945852
1424 0.0628269587668325
1425 0.062350424329411
1426 0.0618621486039399
1427 0.0614914933893175
1428 0.0605970769602595
1429 0.0594469388906225
1430 0.0588669650350647
1431 0.0585099535465656
1432 0.0584351773897521
1433 0.0588468470927739
1434 0.0593417343742431
1435 0.0593371412860245
1436 0.0592436371066094
1437 0.0590963403309826
1438 0.0590545057770419
1439 0.0588599108407067
1440 0.0585629572012829
1441 0.0581889154654493
1442 0.0580794854609309
1443 0.058211153325085
1444 0.0582157848968069
1445 0.0581383047208993
1446 0.058213921301965
1447 0.0583476017699439
1448 0.0584934486575628
1449 0.0584953929693881
1450 0.0583520970730933
1451 0.0583736185153111
1452 0.0584259228351658
1453 0.0588614992377012
1454 0.059045066836635
1455 0.0588228484346723
1456 0.0587940234317324
1457 0.0588296621715705
1458 0.0588227550880595
1459 0.0588538252296468
1460 0.0589653032743217
1461 0.0595589385829521
1462 0.0596866041174934
1463 0.0596020418115631
1464 0.0594694849567054
1465 0.0593384610202077
1466 0.0592921074253377
1467 0.059306395125214
1468 0.0594522493128505
1469 0.0596926500268734
1470 0.0599687225711222
1471 0.0601655447837487
1472 0.0607447348209809
1473 0.0612823841041074
1474 0.0614431722198827
1475 0.0611723798487736
1476 0.0610630401492546
1477 0.0610553617754937
1478 0.0611830367267441
1479 0.0617663816347977
1480 0.0622609370128748
1481 0.0626125190681529
1482 0.0632095383897166
1483 0.0636918899716414
1484 0.0638949243189876
1485 0.0637251217939297
1486 0.0633983144664575
1487 0.0626447876819981
1488 0.0622269925589029
1489 0.0618512050182812
1490 0.0618488086667423
1491 0.0618718425728792
1492 0.0620372754694307
1493 0.0622864375444181
1494 0.062364784571015
1495 0.0620644744808038
1496 0.0615560533720856
1497 0.061850638278882
1498 0.0621926551183691
1499 0.0626203751797857
1500 0.0631156934187095
1501 0.0629167552857689
1502 0.0626976861595415
1503 0.0618403221638488
1504 0.0612908236369316
1505 0.0610271513708528
1506 0.0607094926265535
1507 0.0601986173163823
1508 0.0598294641613188
1509 0.0596420109818882
1510 0.0594621933569965
1511 0.0596979755521335
1512 0.0601040567869831
1513 0.0602763216001523
1514 0.0603019581943624
1515 0.0601612595489979
1516 0.0598715125132759
1517 0.0599481377554935
1518 0.0600663401365989
1519 0.0596100913448339
1520 0.0594647511609941
1521 0.0591605519363242
1522 0.0591086395829626
1523 0.0591653175158052
1524 0.0596184603848519
1525 0.0602472863548945
1526 0.0609485120007963
1527 0.0616295960270884
1528 0.0625199560104988
1529 0.0629189118323603
1530 0.0631686433136378
1531 0.0630585937374934
1532 0.062947889708675
1533 0.0626055953680611
1534 0.062075479627095
1535 0.062096778243374
1536 0.0621675658920356
1537 0.0622821326630032
1538 0.0625695926538577
1539 0.0625361902143953
1540 0.0628042620122693
1541 0.0635755564324057
1542 0.0638783426033501
1543 0.0640367475376183
1544 0.0643003615184728
1545 0.0644773251741378
1546 0.0646996862123882
1547 0.0650345007960419
1548 0.0648826139656438
1549 0.0643125675333829
1550 0.0641001505454824
1551 0.0635904759692016
1552 0.0631444708421486
1553 0.0627106834803647
1554 0.0625784976328299
1555 0.063038946620149
1556 0.0638358015878242
1557 0.0644442833881266
1558 0.0653504432428963
1559 0.0655803904088583
1560 0.0655640639014041
1561 0.0653204306431962
1562 0.0650545754451133
1563 0.0647755701360268
1564 0.0648445497955828
1565 0.0648301742660487
1566 0.0647936317047879
1567 0.0647669642790174
1568 0.0647722071044916
1569 0.0648378475800706
1570 0.0646055727201724
1571 0.064266016622372
1572 0.0641003761602661
1573 0.0639715260908378
1574 0.0638581622022412
1575 0.063813321157815
1576 0.0641601943680553
1577 0.0644668207540417
1578 0.0644255565245066
1579 0.0637697337746579
1580 0.0630030718908768
1581 0.0622625047999162
1582 0.0618292455268386
1583 0.0617479662232768
1584 0.0620274830550903
1585 0.0617539250460584
1586 0.0615493618289076
1587 0.0616322173016476
1588 0.0618339897008605
1589 0.0623426794780704
1590 0.0629370941625274
1591 0.0633768213330364
1592 0.0638574158999103
1593 0.0635798229635793
1594 0.0636505289924298
1595 0.0635673539383754
1596 0.0634860672142389
1597 0.0633227543222091
1598 0.0631007495453753
1599 0.0629025527403064
1600 0.0625649439442031
1601 0.0629600375956562
1602 0.0633345569312996
1603 0.0637828616412213
1604 0.0642247054056799
1605 0.0639221893869723
1606 0.0634213602003194
1607 0.0634196719926501
1608 0.0634352094878261
1609 0.0635758603652909
1610 0.0636786615277458
1611 0.0639792129846484
1612 0.0639991442624461
1613 0.0641083943473427
1614 0.0641667801830181
1615 0.0645426286724972
1616 0.0646098526057705
1617 0.0644188034379869
1618 0.0641420405608415
1619 0.0647749220909702
1620 0.0651261098440347
1621 0.0656233997634376
1622 0.0660599631337789
1623 0.0663628643670097
1624 0.0658622311531059
1625 0.0651232061744429
1626 0.0644329093718409
1627 0.0636258012708413
1628 0.0629048898719839
1629 0.0627004121995299
1630 0.0627078526922662
1631 0.063040162929027
1632 0.0635223613758251
1633 0.0640227300010838
1634 0.064677541127939
1635 0.0650259162281685
1636 0.0653986248047408
1637 0.065498684941254
1638 0.0654989131486207
1639 0.0659832253575576
1640 0.0662551827810756
1641 0.0656649571688939
1642 0.0655970968955233
1643 0.0657375180412925
1644 0.0655647488343209
1645 0.0655489095055498
1646 0.065507990479764
1647 0.0652588606307694
1648 0.064786985756034
1649 0.0647999512198533
1650 0.0647896445143448
1651 0.0650190444208641
1652 0.065441117464278
1653 0.0658073372624108
1654 0.066244694247419
1655 0.0662054802697077
1656 0.065704676218586
1657 0.065320050459913
1658 0.0649917241171806
1659 0.0654755185860159
1660 0.0653095077270308
1661 0.06517214037565
1662 0.0650391443109908
1663 0.0652396467572214
1664 0.0652134221763686
1665 0.0653260315637556
1666 0.065299442274333
1667 0.0655798360071719
1668 0.0658683028535137
1669 0.0660635513851128
1670 0.0661858736800514
1671 0.0661203515684247
1672 0.0657312348085964
1673 0.0651672729556543
1674 0.0649380169321944
1675 0.064927558082847
1676 0.0645039855150384
1677 0.0640801883290965
1678 0.0639801030747935
1679 0.0642209175704102
1680 0.0644849733099107
1681 0.0650457273708145
1682 0.0655673440420799
1683 0.065598650313259
1684 0.0656868030602146
1685 0.0656764198778552
1686 0.0657949809338072
1687 0.0657064886152142
1688 0.0655853487321156
1689 0.0651855244994056
1690 0.064860045420416
1691 0.0646004128888671
1692 0.0644265498528102
1693 0.0648171713767766
1694 0.0646784686495494
1695 0.065018978505301
1696 0.0653362263972804
1697 0.0656412427458309
1698 0.0658773070799623
1699 0.0657288417312554
1700 0.0655807634280046
1701 0.0650201699160891
1702 0.0642962536080103
1703 0.0637156432328015
1704 0.0634951344304977
1705 0.0636102487453491
1706 0.0637033518676498
1707 0.0638320253864265
1708 0.064067291471091
1709 0.0642198604904405
1710 0.0645085052983472
1711 0.0647376110971197
1712 0.0651458676707057
1713 0.0653956460627995
1714 0.0658409999776302
1715 0.0659055273829802
1716 0.0659616164705653
1717 0.0657978663295006
1718 0.0654739704326823
1719 0.0647786851405647
1720 0.0644145794542749
1721 0.0641028987837109
1722 0.0638607028707543
1723 0.0633409017389397
1724 0.0633201010305271
1725 0.0635463835685795
1726 0.0637569031642357
1727 0.0642247841902048
1728 0.0645936257480048
1729 0.0645885356474486
1730 0.0642633793962022
1731 0.0637725813477476
1732 0.0633722493380861
1733 0.0629881215631303
1734 0.0625514762385268
1735 0.0626202009166082
1736 0.062735414238735
1737 0.0625577639610549
1738 0.0622036636098852
1739 0.0614535030889118
1740 0.060893809585196
1741 0.0607368235455959
1742 0.0606581202737942
1743 0.0606750024104338
1744 0.060635236063099
1745 0.060435964027634
1746 0.0602392717081148
1747 0.0602451683276593
1748 0.0605057306697779
1749 0.0607512090599113
1750 0.0607390545709546
1751 0.0606600436266478
1752 0.0602969290075634
1753 0.059990900269367
1754 0.0595749800625998
1755 0.0595409270286331
1756 0.0601297309805551
1757 0.0602504831289059
1758 0.0599786881293085
1759 0.0595658069282871
1760 0.0599874359856688
1761 0.0598232046539681
1762 0.060108209069686
1763 0.0598937694990445
1764 0.0599563477791463
1765 0.0599608631909666
1766 0.0600377617770897
1767 0.0598781306674573
1768 0.0597926631035853
1769 0.0599597134299194
1770 0.0605532203386224
1771 0.0608692458806428
1772 0.0611923427877355
1773 0.0613098615314334
1774 0.061246136122611
1775 0.0610238020786124
1776 0.0610078276972831
1777 0.0610801796060861
1778 0.0610364862523511
1779 0.0610169829185293
1780 0.0612405129373775
1781 0.061041129087601
1782 0.0610459252270476
1783 0.0609824089792801
1784 0.0605058878184991
1785 0.0606308795587051
1786 0.0610613549365559
1787 0.0613209793168642
1788 0.0615018637281452
1789 0.0620002188156747
1790 0.06201165009318
1791 0.0622723368391331
1792 0.0623643111913674
1793 0.0622602415120627
1794 0.0626296385281955
1795 0.0625744381510236
1796 0.0621960343832916
1797 0.0617035212331604
1798 0.0614278690494751
1799 0.0614945190097228
1800 0.0612957568973832
1801 0.061464033492332
1802 0.0617963217077101
1803 0.0621553435044768
1804 0.0620824158460994
1805 0.0620823913005006
1806 0.0621124498971841
1807 0.0621194795083443
1808 0.0621348532643799
1809 0.0620569243385097
1810 0.0618315765042877
1811 0.0611452234399547
1812 0.0603196891675566
1813 0.0597822550103427
1814 0.0592135017032217
1815 0.0587824236719268
1816 0.0586784552139585
1817 0.058906418473851
1818 0.0594369393964877
1819 0.060102078834542
1820 0.0604616294455064
1821 0.0604001668444897
1822 0.0602128029115698
1823 0.0604913423855072
1824 0.0608208276841219
1825 0.0609305831160918
1826 0.0613953646737633
1827 0.0615611850666914
1828 0.0613682043577018
1829 0.0617520486616729
1830 0.0625723616693
1831 0.0628903050819702
1832 0.0628609704320274
1833 0.0627530644163141
1834 0.0627067173160236
1835 0.0626804432555724
1836 0.0622852689799203
1837 0.0625499195372527
1838 0.0624877087623736
1839 0.0626044714391446
1840 0.0626592723291611
1841 0.0627857069048997
1842 0.0629724574687555
1843 0.0632461179251271
1844 0.0634089221857226
1845 0.0637257798362379
1846 0.0638491367881977
1847 0.0635763607260469
1848 0.0633917126082946
1849 0.0633124302220636
1850 0.0636062826795955
1851 0.0643220412426211
1852 0.0649887938329095
1853 0.0654502332014954
1854 0.0655019632489331
1855 0.0653004984016991
1856 0.0644851638551575
1857 0.064331422421148
1858 0.0643212182505721
1859 0.0644201542254558
1860 0.0638649212000337
1861 0.063713085930558
1862 0.0633839853627433
1863 0.0636241792570308
1864 0.0639595643250487
1865 0.0639428334557704
1866 0.0640063121102054
1867 0.0639731687478002
1868 0.0637688933305913
1869 0.0632936905359497
1870 0.0630312964543464
1871 0.0629881556100889
1872 0.0632397118516536
1873 0.0632156563917692
1874 0.0634005768253655
1875 0.0635441685183463
1876 0.0636739301004724
1877 0.0639007427104252
1878 0.0641168661572641
1879 0.0645498851658255
1880 0.0648421621126539
1881 0.0647462983000224
1882 0.0645940277168552
1883 0.0646367205429368
1884 0.0645423809158842
1885 0.0645343889032358
1886 0.0641464071400208
1887 0.0638996831404961
1888 0.0636977589342172
1889 0.0631794699255676
1890 0.0630378901790721
1891 0.0630480377656914
1892 0.0626184557575101
1893 0.062604066785396
1894 0.0621712991377194
1895 0.0620863779434825
1896 0.062315316568388
1897 0.0627008336245558
1898 0.0630077024814153
1899 0.0629976074228335
1900 0.063203154611009
};
\addlegendentry{Nullspace projection}
\addplot [semithick, color5]
table {%
0 0.725140108721585
1 0.715634675774844
2 0.709019986080698
3 0.705390723252284
4 0.702972880600742
5 0.701003068673887
6 0.697920128369078
7 0.695048139181175
8 0.685962357329974
9 0.685975854457162
10 0.685788171397299
11 0.685831167483597
12 0.685770021503002
13 0.685879988341455
14 0.686030856407802
15 0.686022738314597
16 0.686235055497068
17 0.651611778193772
18 0.603312020940991
19 0.602109972155833
20 0.601344099987611
21 0.600821015167666
22 0.600449534185761
23 0.600159727934687
24 0.600208629596541
25 0.600248170748181
26 0.600376501728785
27 0.600509129462153
28 0.592889979920609
29 0.592813747285204
30 0.592886926611475
31 0.593007545841385
32 0.571108414477972
33 0.5709217368762
34 0.574931976959497
35 0.58802569123155
36 0.56096098852541
37 0.560799468143781
38 0.56075234135654
39 0.560789154611344
40 0.560779043721545
41 0.560781448092846
42 0.560985111391227
43 0.561108056172854
44 0.561175844813091
45 0.558234788908868
46 0.558417964502825
47 0.55857129175225
48 0.552069652450562
49 0.512671253533277
50 0.488085258659779
51 0.472340332709749
52 0.472022047830517
53 0.471903218756907
54 0.471616489424029
55 0.471567948979429
56 0.459390158331877
57 0.422932934239939
58 0.422458668119097
59 0.41970299312987
60 0.419555903930476
61 0.401456211577017
62 0.364164239997082
63 0.322841560494394
64 0.322115283842652
65 0.314253843865454
66 0.291256777938551
67 0.277563181769274
68 0.277208134986899
69 0.274608932283128
70 0.274452253494714
71 0.274255882893241
72 0.274123012997453
73 0.283490351185022
74 0.312782942907495
75 0.364462589010834
76 0.365313145112401
77 0.365890652276276
78 0.366314218263726
79 0.338217134089672
80 0.313376734379013
81 0.274752906730648
82 0.252554130981579
83 0.244919702112485
84 0.209593493395818
85 0.20907345404808
86 0.208880200112313
87 0.20883851548947
88 0.208798943165054
89 0.197165408744124
90 0.197163091118036
91 0.1969874384703
92 0.196927963658053
93 0.196844212324981
94 0.202351171903802
95 0.202452204342266
96 0.202639634249555
97 0.18974277444118
98 0.1896390709957
99 0.159413954702191
100 0.1799205508837
101 0.182619949205557
102 0.193375215303217
103 0.193445834286258
104 0.193410598167239
105 0.193244256614304
106 0.227373649325415
107 0.274292921206002
108 0.275005281275982
109 0.275492761616967
110 0.275877006204569
111 0.276174162018512
112 0.276567822057291
113 0.276562936500001
114 0.276587354277803
115 0.276626548861671
116 0.276548701474421
117 0.276652233097053
118 0.276643162797426
119 0.276682084247585
120 0.27669571584552
121 0.276817611835175
122 0.276934364736404
123 0.277187590155492
124 0.277170061178932
125 0.277281340695334
126 0.277335697937295
127 0.277513594817017
128 0.277766257280241
129 0.277830795995445
130 0.277951793506838
131 0.278070187414538
132 0.277985073788644
133 0.277858805636682
134 0.273785758368277
135 0.26097715363773
136 0.280590640616523
137 0.288229822798014
138 0.292187656121504
139 0.292208905350582
140 0.292506840153887
141 0.292629562878734
142 0.292754979378663
143 0.292823058878335
144 0.292962195771422
145 0.292940182472162
146 0.292953932264186
147 0.292949763717558
148 0.293153148407863
149 0.293170291781397
150 0.293847828599989
151 0.293788937376252
152 0.293984198905433
153 0.29424111192251
154 0.294615146142414
155 0.294919856063545
156 0.295317385438287
157 0.295286430565842
158 0.295222513050205
159 0.295221646666805
160 0.29541631248601
161 0.295510975470622
162 0.29547180544986
163 0.295416591600693
164 0.316717348298748
165 0.316788811515188
166 0.316786458085296
167 0.316830727843326
168 0.317011506880018
169 0.317197765536819
170 0.317202325464911
171 0.3173106100319
172 0.317541247269189
173 0.308398441393644
174 0.279049057544851
175 0.227513622698455
176 0.226625625021571
177 0.226276770944113
178 0.226157690662233
179 0.225957845165205
180 0.225734036348915
181 0.22581765990993
182 0.22577463009325
183 0.225748179373305
184 0.225669986547582
185 0.225536350744013
186 0.225317901411343
187 0.225170508534653
188 0.225214938841573
189 0.225266470244403
190 0.225299861664588
191 0.22545663769535
192 0.225572296592544
193 0.225639012679772
194 0.220310193598648
195 0.220237018171198
196 0.22016358076994
197 0.220135501437726
198 0.226835942538553
199 0.227040529587915
200 0.206374502204647
201 0.198895654188359
202 0.188291793316267
203 0.188383637714156
204 0.188294017578121
205 0.188115020445487
206 0.153857408221642
207 0.106845580457623
208 0.109073045804775
209 0.142546634619396
210 0.14259044990587
211 0.153081729372725
212 0.153035851945299
213 0.153166045426517
214 0.164794861725989
215 0.19804676513681
216 0.198542833535646
217 0.198796505374316
218 0.199036370205284
219 0.199249038341343
220 0.199492335531971
221 0.199609809371257
222 0.199538441592186
223 0.199315987961352
224 0.201143428499596
225 0.211509645763839
226 0.231210850283913
227 0.235978998243224
228 0.236082856702859
229 0.236347475365407
230 0.236359400311803
231 0.236328562301652
232 0.236423431273994
233 0.236653916427331
234 0.23674426802452
235 0.236625118153067
236 0.21708552904106
237 0.209532240804822
238 0.205509473486928
239 0.20539586424889
240 0.205042530441368
241 0.20487168563843
242 0.204641526207748
243 0.204582430173523
244 0.20453139808408
245 0.222665927820076
246 0.222729984006303
247 0.223347994393101
248 0.223389371725143
249 0.223479784095635
250 0.222911103834638
251 0.223086369369728
252 0.223205202223748
253 0.222961282345696
254 0.222720398802806
255 0.222522298504161
256 0.222293841202369
257 0.222425710358584
258 0.222454298410165
259 0.222417166423687
260 0.222293939951248
261 0.222469202874256
262 0.222567873563788
263 0.222782448402002
264 0.201519681046532
265 0.201338601110681
266 0.20123861996987
267 0.201020019324164
268 0.201010655424395
269 0.200931806060047
270 0.201069353211859
271 0.20114615617849
272 0.201058432322038
273 0.200803698068627
274 0.200794417529708
275 0.200661970267285
276 0.200635035068448
277 0.20046436995396
278 0.200314243150649
279 0.200324828234383
280 0.200333308383563
281 0.200291204866081
282 0.200503264867761
283 0.200538796814352
284 0.200701019084158
285 0.200905786542017
286 0.201123442916926
287 0.201365452937242
288 0.201440044825679
289 0.201282678856996
290 0.201139703833743
291 0.200941423081453
292 0.200768963305995
293 0.200710206567352
294 0.200575512402886
295 0.200650174496845
296 0.200595739906507
297 0.20071902174866
298 0.194111321669081
299 0.193994906031112
300 0.194503491124638
301 0.21336119297427
302 0.221420945067071
303 0.221426990604543
304 0.221521688779865
305 0.221885420254119
306 0.222266081644361
307 0.222482667275211
308 0.219548757670922
309 0.185553868114493
310 0.185220466942765
311 0.17436614304381
312 0.194434673783351
313 0.198784534001476
314 0.213564970801279
315 0.201208457442061
316 0.221570839128513
317 0.239304367376568
318 0.267820997571538
319 0.312896277202141
320 0.351129071850875
321 0.351680936351194
322 0.352385208480335
323 0.353120365126597
324 0.3516045196141
325 0.341212495796047
326 0.321645515392396
327 0.316832571978181
328 0.316824031285186
329 0.31657280348123
330 0.316531043178076
331 0.316445173772555
332 0.316356172496607
333 0.316240795513998
334 0.316170319781623
335 0.316086282330566
336 0.315942778321537
337 0.315766159944472
338 0.315788097054436
339 0.31580244712127
340 0.315897720963819
341 0.316000530109822
342 0.31605115472238
343 0.316231476432399
344 0.316455562821844
345 0.298285640495948
346 0.298074519941178
347 0.297389213902825
348 0.297385571420344
349 0.297539587621235
350 0.297727299754846
351 0.297784240702339
352 0.297595117775356
353 0.297750495734473
354 0.297694908695991
355 0.297540897059067
356 0.29750517914356
357 0.297345910481845
358 0.297349655598709
359 0.297315748558696
360 0.297352522573198
361 0.297377959622408
362 0.297387823964973
363 0.29726655829063
364 0.297198300618733
365 0.297276458596588
366 0.297184257876667
367 0.297172392175428
368 0.297190446857296
369 0.297302775149502
370 0.29742682477067
371 0.297460060878763
372 0.297491430122971
373 0.297779925486011
374 0.297976607352394
375 0.298226909959997
376 0.298631667558871
377 0.298992090428865
378 0.29917267406912
379 0.299282736791603
380 0.299541888195543
381 0.299579951487557
382 0.299328874596483
383 0.299156323261856
384 0.298884591277877
385 0.298762652861367
386 0.304869132100346
387 0.304780782978847
388 0.304743863306851
389 0.305083034262526
390 0.30552404382861
391 0.305837837232953
392 0.306003317950785
393 0.306133337925273
394 0.306333097285233
395 0.306298554627247
396 0.306335030882818
397 0.306167583127021
398 0.306107707450096
399 0.306077633398828
400 0.305289386181614
401 0.286158084031061
402 0.277828744173705
403 0.277660212870942
404 0.277691723105459
405 0.27767376313234
406 0.277497045411261
407 0.277589639720752
408 0.277847497594477
409 0.277869626468542
410 0.277794590424836
411 0.277810393997128
412 0.257408357450959
413 0.252925563536801
414 0.226618137367007
415 0.205969767382596
416 0.185390918515747
417 0.167580880480281
418 0.138857263643903
419 0.0935572378163795
420 0.055099077543338
421 0.0544737012023356
422 0.0538205662160459
423 0.0531144187560329
424 0.0527195826761971
425 0.0526860306197239
426 0.0526008652110141
427 0.0526182438594344
428 0.0525465913353148
429 0.0528373459454221
430 0.0528785185543009
431 0.0529975565388793
432 0.0531049399919155
433 0.0532061355441809
434 0.0534416058340403
435 0.0535620592153498
436 0.0536707641066957
437 0.0594994036803647
438 0.0596734568474929
439 0.0599606589238905
440 0.0601302168414372
441 0.0604356327064735
442 0.0604486373237017
443 0.0603916690348802
444 0.0602481204532438
445 0.0603653490074004
446 0.0606441636488313
447 0.0606182590142254
448 0.0605070881434349
449 0.060346108502147
450 0.0600656787665361
451 0.0597229474397744
452 0.0597747201043742
453 0.0595719400035796
454 0.0596022118364164
455 0.0597626183074189
456 0.0598339204815937
457 0.059889393134371
458 0.0598717818560388
459 0.0599738923129178
460 0.060034793608549
461 0.0600841385214514
462 0.0602399874348654
463 0.0602664879098606
464 0.0604492589158357
465 0.0605992693451424
466 0.0607123877348678
467 0.0609319231027837
468 0.0609831271338038
469 0.0611067418650401
470 0.0611210065690702
471 0.0613157862410336
472 0.0615320750313435
473 0.0612368261725928
474 0.0608881659223206
475 0.0605090204065303
476 0.0602067967670442
477 0.0599134212158273
478 0.0596670186872674
479 0.0594922157193423
480 0.0592324328379945
481 0.0593117057126506
482 0.0594333916361833
483 0.0596298826539604
484 0.0597778144285712
485 0.0597818807762221
486 0.0536039175789881
487 0.0535299632462073
488 0.0578907080289855
489 0.0907843510265238
490 0.136438610314356
491 0.136986758743318
492 0.137588234219447
493 0.138120868228003
494 0.138342619918317
495 0.138485234162318
496 0.138471748347803
497 0.138668221755992
498 0.138695696876953
499 0.138664153775782
500 0.13860375424145
501 0.13864068706125
502 0.13852894739214
503 0.138380797238067
504 0.138256509282977
505 0.137982570683347
506 0.137896964484847
507 0.137707159092919
508 0.137455320916494
509 0.137509582315579
510 0.137660880531539
511 0.13776427279078
512 0.137892843433706
513 0.137935098024929
514 0.13800210871325
515 0.137855703669368
516 0.137684480425594
517 0.137534846335825
518 0.137631940005765
519 0.137813507548954
520 0.137865330037865
521 0.137997393005004
522 0.138016987144728
523 0.138187868502271
524 0.138396756950228
525 0.138570231077703
526 0.138875213933865
527 0.139122222183155
528 0.139251479447839
529 0.139188137153578
530 0.139110219018021
531 0.138929329318851
532 0.138762391316388
533 0.138579821979781
534 0.138373021894217
535 0.138265790946455
536 0.138267975051675
537 0.132683142746567
538 0.132483231946584
539 0.132149812110677
540 0.131900318651943
541 0.131627142914775
542 0.131744097440932
543 0.131895429324391
544 0.132111439732153
545 0.132110063942512
546 0.131867394815442
547 0.131804812611564
548 0.131771766273527
549 0.131696073068145
550 0.131772315195935
551 0.131748060844123
552 0.131650287571799
553 0.131709601205237
554 0.131705405135171
555 0.131646570447046
556 0.131656461075391
557 0.131669362859331
558 0.13170106593862
559 0.136196355892357
560 0.136147639417448
561 0.136128799224122
562 0.136056142169511
563 0.136202721451799
564 0.136014755522186
565 0.135749494831666
566 0.135624107968202
567 0.135425124556604
568 0.135386340119568
569 0.135221893743534
570 0.13510356474603
571 0.134906765306553
572 0.134632875068768
573 0.134716622828951
574 0.13491290228202
575 0.13499726950477
576 0.13505555456706
577 0.135189426307812
578 0.135383901195544
579 0.135392820578399
580 0.135300139343875
581 0.135116083029336
582 0.135106662908423
583 0.135041825498047
584 0.151303275337175
585 0.151487245743401
586 0.156713899819345
587 0.156809883127202
588 0.152488185924493
589 0.11949277238158
590 0.073708379737468
591 0.0729526146351796
592 0.0724137165393566
593 0.0717569196871909
594 0.0713492320178139
595 0.0711355490859992
596 0.0711203493622961
597 0.0709523448530905
598 0.0709101918985161
599 0.0999437134264625
600 0.100275863701507
601 0.100486160729777
602 0.100696606667866
603 0.100821035594282
604 0.109858757226573
605 0.146020353517361
606 0.17438960896847
607 0.212503930994459
608 0.236123050519838
609 0.27380502650144
610 0.316690480872648
611 0.317500359016819
612 0.317860401973071
613 0.318140699792687
614 0.31827436986335
615 0.318434065426894
616 0.318462388344303
617 0.318425497996058
618 0.318349555151432
619 0.31825796078143
620 0.318190127780045
621 0.318022325536113
622 0.318074020184223
623 0.318167749194473
624 0.318024642899117
625 0.317931648619428
626 0.317654979145273
627 0.317468247628582
628 0.317335402607454
629 0.317381736328818
630 0.317563405437089
631 0.317681345167243
632 0.317789526620765
633 0.317804012932884
634 0.317740417549341
635 0.317605655060955
636 0.317421951198386
637 0.317182807651641
638 0.31713918910684
639 0.317190491801457
640 0.317148007948296
641 0.325060180298458
642 0.362618429683465
643 0.363112098828067
644 0.363112634552923
645 0.363236449090006
646 0.363489520536955
647 0.363752717887518
648 0.364057639029275
649 0.364326259875606
650 0.36457310692231
651 0.364813706018509
652 0.364880087304732
653 0.364902053529179
654 0.36509511896698
655 0.365222455985866
656 0.365118072674037
657 0.365227121230575
658 0.365213415975018
659 0.360594318858538
660 0.36048203264729
661 0.360269489920338
662 0.360284980851654
663 0.360220847420267
664 0.360318631337376
665 0.360392558913543
666 0.360545021244092
667 0.360782059671615
668 0.361044809325392
669 0.361102265105926
670 0.361212331345158
671 0.361315699783874
672 0.361418755402217
673 0.361363825660837
674 0.361215007294313
675 0.361145821309838
676 0.361094363078726
677 0.360983112202912
678 0.360864574330493
679 0.360820234132353
680 0.360982974299657
681 0.361185909266558
682 0.361191299710515
683 0.361192170801592
684 0.344987684170476
685 0.344981634777707
686 0.339683849040937
687 0.339528852212319
688 0.339354528288669
689 0.353389964090412
690 0.356138653851047
691 0.381620681420429
692 0.3819127876262
693 0.382228094720915
694 0.382487906488321
695 0.382628155065104
696 0.382855785333412
697 0.383153486935528
698 0.383287566966043
699 0.354280689921048
700 0.353981671821068
701 0.353674595916839
702 0.354973470530153
703 0.354951107590931
704 0.345952014905312
705 0.309904854547985
706 0.281660012572538
707 0.243664235897116
708 0.22026087692991
709 0.182616015975129
710 0.139784106749198
711 0.13904614486358
712 0.138584699362191
713 0.138225869969775
714 0.137786633400598
715 0.137588025048787
716 0.137442881511369
717 0.13733892441286
718 0.140874489687629
719 0.143920816649455
720 0.143938809396352
721 0.143875505956646
722 0.143777223609946
723 0.143521779678134
724 0.143568081260074
725 0.169334328773506
726 0.196081646260523
727 0.196443073956958
728 0.1965542584583
729 0.196584765788866
730 0.196663234477409
731 0.196700413565413
732 0.196774786114861
733 0.196809183587632
734 0.196943920974828
735 0.197110079656202
736 0.197294451664035
737 0.197326222772159
738 0.197476228576843
739 0.197380231280877
740 0.197310664159749
741 0.189299755705428
742 0.151559067763898
743 0.150749199480292
744 0.160011437312901
745 0.159855706318717
746 0.159697380585781
747 0.159705233414218
748 0.159613283736088
749 0.159400632048003
750 0.159050455303341
751 0.158882081556341
752 0.158976023308945
753 0.159092730487872
754 0.158859588666144
755 0.158778813328454
756 0.158932229204922
757 0.158953379409182
758 0.158908583886048
759 0.158972106389682
760 0.158960690129625
761 0.158946455567761
762 0.158937591018344
763 0.15904080273354
764 0.158978596534524
765 0.158900660033969
766 0.15875577261637
767 0.158642343541749
768 0.158266501443874
769 0.158111483261153
770 0.157969802027028
771 0.157819023789673
772 0.157829818934114
773 0.157839646750425
774 0.157939435694301
775 0.158020563351168
776 0.157968201879806
777 0.157990720047152
778 0.158016562789204
779 0.158019226807907
780 0.1580814698869
781 0.158090654110819
782 0.158266416402791
783 0.158290098073209
784 0.158240177781954
785 0.158202707506122
786 0.158386198175511
787 0.158450121101121
788 0.158547029941836
789 0.144467346136673
790 0.141430408458807
791 0.116013234116272
792 0.115643437349863
793 0.115397544702242
794 0.115154143738346
795 0.115054465065651
796 0.114874786595203
797 0.114610800367432
798 0.114616217747229
799 0.114709285081871
800 0.114737261754309
801 0.114696273155978
802 0.113254994422661
803 0.113167056422078
804 0.113038388206942
805 0.113629776542487
806 0.113528439221738
807 0.113530967375899
808 0.113296090092074
809 0.113200408147765
810 0.113017641908893
811 0.137069970305407
812 0.137372980721193
813 0.137515635944955
814 0.137830725259868
815 0.137892142021776
816 0.138144995818249
817 0.13834972902997
818 0.134813925145221
819 0.131680755070533
820 0.131681273456598
821 0.131624986794551
822 0.131619661180991
823 0.131698602359472
824 0.131725790769028
825 0.106025138168727
826 0.0793963593941524
827 0.0791274359902039
828 0.079115022730233
829 0.0788334479686327
830 0.0786435005422956
831 0.0785780291329414
832 0.0786428698913684
833 0.0786528873495178
834 0.0785806323967697
835 0.0784759621408946
836 0.078369863559823
837 0.0784476507443705
838 0.0783898867702834
839 0.0785054046381592
840 0.0786477952943966
841 0.078811260162272
842 0.0788948726150426
843 0.0790239155512432
844 0.084409554366884
845 0.0845411384241982
846 0.0846275942253661
847 0.0845831268322439
848 0.0845858607307756
849 0.0846265546392164
850 0.084792563857807
851 0.0849894411076644
852 0.084902420864974
853 0.0849578754140833
854 0.0850366248064384
855 0.0849919064979738
856 0.0848152817070519
857 0.0846930180327044
858 0.0847808650580799
859 0.0848914410823596
860 0.0851319305041665
861 0.0853856778304578
862 0.0852861033017155
863 0.0851081655558949
864 0.0850043819441615
865 0.0849914028570763
866 0.0849490501174634
867 0.0847796119031744
868 0.0848334082741562
869 0.0849836003656725
870 0.0849229332540878
871 0.0849978582507879
872 0.0849936231793799
873 0.0850243184546534
874 0.0851657063410792
875 0.0852659874477109
876 0.0854872473386936
877 0.0854659451822701
878 0.0854190583111014
879 0.0853220582283225
880 0.0850939312123711
881 0.0849145211704487
882 0.0848596583008884
883 0.0850051500826299
884 0.0851316979212643
885 0.0851174714121998
886 0.0851451625907464
887 0.0852046231043786
888 0.0852735995976397
889 0.0853423178154563
890 0.085366110853619
891 0.0853348504051493
892 0.0852111524317422
893 0.0851177656111653
894 0.0850536848450244
895 0.085017570691632
896 0.0850309331346534
897 0.0850086918115605
898 0.0849434994606332
899 0.0850372140036137
900 0.0851037072892055
901 0.0852705766268232
902 0.0853630800109221
903 0.0853756991175575
904 0.0854496220528992
905 0.0848754835652059
906 0.084825158715515
907 0.0847758714794722
908 0.0848549894730647
909 0.0848558083433136
910 0.0849005778529599
911 0.0608345661889109
912 0.0606633512415868
913 0.060540394966857
914 0.060338522471607
915 0.0603273868211934
916 0.0727288158772606
917 0.0767607010699606
918 0.0768490241125923
919 0.0776302971460137
920 0.0777061824167089
921 0.077871983508438
922 0.0778670653223381
923 0.0778845282258268
924 0.0779380379179602
925 0.0779798461260307
926 0.0780689923902193
927 0.0780924974124227
928 0.0779580266705693
929 0.0779099740364256
930 0.0779093116375418
931 0.0778440647664283
932 0.0776628928674194
933 0.0775901630903263
934 0.0776248317409974
935 0.07777908244575
936 0.0778695027060496
937 0.0777252972698361
938 0.0775670763737429
939 0.0774376502420282
940 0.0773079440633737
941 0.0771452537989299
942 0.0875416088206777
943 0.0991260546785318
944 0.0843027971392539
945 0.0843130175341548
946 0.0842270076557773
947 0.0842019799237451
948 0.0841427446861147
949 0.084227502483198
950 0.0841601418788187
951 0.0841596906518231
952 0.0841491898685177
953 0.0838655531407926
954 0.0838172951546395
955 0.0838202029881637
956 0.0839146873195105
957 0.0839037817178044
958 0.0838451042288116
959 0.0838445979693697
960 0.0838007803361714
961 0.0836591751597817
962 0.0837589509512264
963 0.0837503416460345
964 0.0837506262335194
965 0.0933334779952941
966 0.0934254422372041
967 0.113774023619599
968 0.152453889598197
969 0.153195271843874
970 0.153884782902246
971 0.154009343991379
972 0.153929364284138
973 0.154112674590479
974 0.15403999140046
975 0.153992015850318
976 0.153877796408393
977 0.153892416443347
978 0.15390883454219
979 0.154107666427795
980 0.154292754772314
981 0.154371192853384
982 0.154283178828933
983 0.154219677601687
984 0.154025934135721
985 0.154035937753234
986 0.154013271228715
987 0.154049367927269
988 0.153819683317815
989 0.153623957028912
990 0.153721725254624
991 0.153696030046472
992 0.153747627310569
993 0.15373290932189
994 0.153779056297021
995 0.153879771326847
996 0.153764108470961
997 0.153790447515358
998 0.153688447944049
999 0.153592439402399
1000 0.153627872679297
1001 0.153583543988653
1002 0.153463817076833
1003 0.153596883903217
1004 0.153586545639578
1005 0.153582050726003
1006 0.153800353001678
1007 0.153911682408276
1008 0.15394176281662
1009 0.153903966476444
1010 0.153856239176829
1011 0.153685420984195
1012 0.153506749131374
1013 0.15348841507207
1014 0.153497000296053
1015 0.153493293958914
1016 0.141054046397477
1017 0.137027489829613
1018 0.137069329188568
1019 0.140516622235459
1020 0.14062784718299
1021 0.140781427766373
1022 0.140963123001291
1023 0.141165311293723
1024 0.141433737939654
1025 0.141256683287374
1026 0.141071077171389
1027 0.141027377633669
1028 0.141234710955834
1029 0.141450405484607
1030 0.14129980326864
1031 0.141331017460625
1032 0.141282475140022
1033 0.141308585990019
1034 0.14137999464579
1035 0.141312522806641
1036 0.141302037565624
1037 0.141340964663383
1038 0.141579849287823
1039 0.141828770915284
1040 0.141918860906588
1041 0.142007740213686
1042 0.131478156061699
1043 0.119768777228178
1044 0.119567615061809
1045 0.11940176963429
1046 0.119330776949841
1047 0.119290406777266
1048 0.11923253479541
1049 0.119159833353492
1050 0.11916080500348
1051 0.119097898393482
1052 0.119104633792683
1053 0.119279108153604
1054 0.119367975404418
1055 0.119447220447219
1056 0.119515649091062
1057 0.119730120819808
1058 0.119803137646809
1059 0.119853280277044
1060 0.119690086861589
1061 0.119595551113793
1062 0.119521944981341
1063 0.119433722710684
1064 0.119464283374095
1065 0.109982304513186
1066 0.109867658381682
1067 0.0976593943515408
1068 0.0589876678991183
1069 0.0581744252844925
1070 0.0575568764226048
1071 0.0574798995996764
1072 0.0574393960841059
1073 0.057225196551104
1074 0.0571341113197036
1075 0.0571213208714897
1076 0.0571626603454953
1077 0.0572538653406181
1078 0.0572378339848859
1079 0.0570251197424375
1080 0.0569326162024305
1081 0.0567718078997393
1082 0.0567138734126274
1083 0.0566953746815531
1084 0.0568150955167621
1085 0.0567388501211352
1086 0.0565149067254123
1087 0.0563541708958755
1088 0.0564588852565464
1089 0.0565358049535766
1090 0.0566308795891038
1091 0.0568260474807457
1092 0.0570875050788925
1093 0.0574518352830475
1094 0.0574836080874397
1095 0.0573185695511032
1096 0.0572598942132862
1097 0.0571466129083404
1098 0.057178074406973
1099 0.0570243189639078
1100 0.0568265613591026
1101 0.0567050421599623
1102 0.0659066125706917
1103 0.0659025110380645
1104 0.0660827454141412
1105 0.0662113434109148
1106 0.0661483721541026
1107 0.0659315079930104
1108 0.0657986602652551
1109 0.0659068593311383
1110 0.0658400310193161
1111 0.0658278496702104
1112 0.065752497311546
1113 0.0657236451385603
1114 0.0657135426038144
1115 0.065559935905751
1116 0.0653833403821261
1117 0.0652125318895548
1118 0.064955251469022
1119 0.0843566859885573
1120 0.0842951294660634
1121 0.0841038881262591
1122 0.0840616134708938
1123 0.0840280618299011
1124 0.0839316177865186
1125 0.0838681821430339
1126 0.0838927097180851
1127 0.0836360721360529
1128 0.0832530538482194
1129 0.0830553589570479
1130 0.0830079419420264
1131 0.0829599957695791
1132 0.0829529481947117
1133 0.107700928581876
1134 0.148072530764562
1135 0.165797858128033
1136 0.209556778140579
1137 0.219381631160929
1138 0.219740993217158
1139 0.219888250156428
1140 0.219995759942951
1141 0.244881116974416
1142 0.265906696442292
1143 0.294224449811159
1144 0.294828662442239
1145 0.2950882183478
1146 0.295390323591095
1147 0.295556445930571
1148 0.295638611339284
1149 0.295606473633803
1150 0.295719309949824
1151 0.295608659194746
1152 0.295647624699868
1153 0.295585351370478
1154 0.295498357592979
1155 0.295533708080968
1156 0.29545956357251
1157 0.295158067909734
1158 0.295004663309151
1159 0.294876588238043
1160 0.294949633740629
1161 0.29507033634576
1162 0.294980994459941
1163 0.295045471727938
1164 0.295042151943954
1165 0.294958645726749
1166 0.29508504723296
1167 0.287123644033257
1168 0.287275028419926
1169 0.287248094788609
1170 0.28724686469769
1171 0.287118805776356
1172 0.287052568447501
1173 0.286923593482798
1174 0.286874110815665
1175 0.286797749650958
1176 0.286686194054634
1177 0.286648865818671
1178 0.286769190609086
1179 0.286825308948407
1180 0.286837771960963
1181 0.286940892356987
1182 0.286960967972152
1183 0.286901244594609
1184 0.286724860611868
1185 0.286633204205089
1186 0.293758462882764
1187 0.29391766108503
1188 0.293920155041862
1189 0.293901938369492
1190 0.314700583508042
1191 0.329301600836712
1192 0.341380361907092
1193 0.341394561476055
1194 0.341701836367896
1195 0.341939953984655
1196 0.34204156251769
1197 0.342199544334353
1198 0.342293192516804
1199 0.342320799452207
1200 0.34254086908951
1201 0.342572997072727
1202 0.333482597474056
1203 0.33340513363082
1204 0.33324370054267
1205 0.333126123542374
1206 0.333099975150081
1207 0.333321480538386
1208 0.333502113117887
1209 0.333419570639238
1210 0.333601551662772
1211 0.333746314964685
1212 0.333987545693602
1213 0.333952937756945
1214 0.333871267118782
1215 0.333895788502182
1216 0.334007555634955
1217 0.334161458252115
1218 0.334440914667423
1219 0.31109641944286
1220 0.311132844914585
1221 0.311273786386426
1222 0.31121231690179
1223 0.310858616848497
1224 0.310423441764049
1225 0.310356047409156
1226 0.310314327384702
1227 0.310510237822499
1228 0.310848471560807
1229 0.31088702887514
1230 0.310931576186509
1231 0.31107718177726
1232 0.31119412309967
1233 0.286536613162623
1234 0.24624602541453
1235 0.228517016784908
1236 0.184729256326513
1237 0.174892235648423
1238 0.174451531726392
1239 0.174184580410486
1240 0.174007526478049
1241 0.14897331079512
1242 0.127972988375478
1243 0.0997360319847121
1244 0.0992844196213747
1245 0.0992059611201796
1246 0.0990935445195737
1247 0.0990743237173325
1248 0.0988973462615093
1249 0.0987333285258399
1250 0.0984401139703039
1251 0.0983698800285413
1252 0.0982191737837354
1253 0.0981149242605932
1254 0.0981037044163691
1255 0.0980528218308825
1256 0.0980399007526819
1257 0.0980833254893122
1258 0.119401543763682
1259 0.133736308958762
1260 0.133871549792396
1261 0.133912321960066
1262 0.134105117087847
1263 0.134241498859187
1264 0.134283354990529
1265 0.134291865532401
1266 0.134190992045471
1267 0.134058139361243
1268 0.133998800321281
1269 0.133956200676949
1270 0.133874892645296
1271 0.133833428665295
1272 0.133857452792474
1273 0.13404003964384
1274 0.134243824591236
1275 0.134221685119356
1276 0.13407635594731
1277 0.133976188883326
1278 0.133775529915789
1279 0.133746254456007
1280 0.134048130426896
1281 0.147278993478815
1282 0.147415017905403
1283 0.16141408092126
1284 0.161685926033105
1285 0.161877120270129
1286 0.154913403160676
1287 0.154894639688056
1288 0.154975451288916
1289 0.154959295545921
1290 0.133958923485612
1291 0.119135106578959
1292 0.123790964503202
1293 0.123699449095898
1294 0.123528449345926
1295 0.123599000419838
1296 0.123876568395057
1297 0.123959326426548
1298 0.123968158347584
1299 0.124164148075935
1300 0.124235448786913
1301 0.124385409914119
1302 0.124241148765402
1303 0.124116266486636
1304 0.123958165602685
1305 0.12375650544397
1306 0.123655635370634
1307 0.123527384751778
1308 0.123294748691729
1309 0.123212665373057
1310 0.123117266149849
1311 0.123005721209744
1312 0.122836652143671
1313 0.122913633808978
1314 0.1230029650328
1315 0.123032399108016
1316 0.122946801245562
1317 0.156044507067277
1318 0.184344572110244
1319 0.221518174944047
1320 0.253760723644473
1321 0.254031629508596
1322 0.266997559247157
1323 0.303554848861279
1324 0.343505010411048
1325 0.365629677800524
1326 0.383692859407159
1327 0.406443209125915
1328 0.406524377122913
1329 0.406862171526878
1330 0.407124657092854
1331 0.407324967400633
1332 0.407405006955041
1333 0.407301573035904
1334 0.407042126113685
1335 0.406897509580191
1336 0.406754843478151
1337 0.406715621042768
1338 0.406597898067554
1339 0.40659593138673
1340 0.406736953273607
1341 0.406851545459684
1342 0.406884259402337
1343 0.406734743540842
1344 0.406507106062556
1345 0.406213875931986
1346 0.405924440992211
1347 0.415583182093214
1348 0.415646342056536
1349 0.415787399574813
1350 0.415907981868377
1351 0.416023649689645
1352 0.416206010850695
1353 0.416282088607982
1354 0.416392818222483
1355 0.416463502076187
1356 0.416339855666277
1357 0.416295120771905
1358 0.394951165289542
1359 0.380487769618461
1360 0.380287522468402
1361 0.380016564352929
1362 0.379882781826101
1363 0.379816873526057
1364 0.379792440781006
1365 0.379839212731281
1366 0.379917731061336
1367 0.379931112202765
1368 0.379733316725599
1369 0.379649148363059
1370 0.379598833929734
1371 0.379639612683508
1372 0.379567709694447
1373 0.379513585370337
1374 0.379369874123675
1375 0.379574248385007
1376 0.379728524441664
1377 0.379789222885611
1378 0.379898945023536
1379 0.379896949416597
1380 0.379576333220073
1381 0.366428768137138
1382 0.366253687552439
1383 0.352190599703643
1384 0.372339836746145
1385 0.372457710322318
1386 0.372572169427407
1387 0.372759900339063
1388 0.372816161930003
1389 0.372981425061666
1390 0.373051161829848
1391 0.373022931462046
1392 0.3560166906703
1393 0.355828212743217
1394 0.355645871480958
1395 0.355491900226771
1396 0.355392035878317
1397 0.355158381188608
1398 0.354972631323071
1399 0.356380041108503
1400 0.394341072484707
1401 0.416788999825185
1402 0.417901959082173
1403 0.418407695867085
1404 0.418751572247658
1405 0.419000995711557
1406 0.419209316404479
1407 0.419303391333168
1408 0.419597014362383
1409 0.419838736116213
1410 0.420081724656565
1411 0.420205116464606
1412 0.420159117221068
1413 0.420029915587399
1414 0.419924406744709
1415 0.41996100438308
1416 0.420064890680472
1417 0.386905066009263
1418 0.358498210688094
1419 0.321169724429651
1420 0.288701371317367
1421 0.288267335157163
1422 0.275238693756928
1423 0.238922147840609
1424 0.199172541204282
1425 0.17722365520987
1426 0.159243315321035
1427 0.136553108053749
1428 0.136178961033779
1429 0.135803904361793
1430 0.13555379009863
1431 0.135365258445256
1432 0.135193968640529
1433 0.135323631497415
1434 0.135527702597944
1435 0.135515979154973
1436 0.135486049338516
1437 0.135474609562575
1438 0.135517785531363
1439 0.13556770631394
1440 0.135564236160261
1441 0.135454803097051
1442 0.135385863807081
1443 0.135493733260345
1444 0.135511659602134
1445 0.135481311125793
1446 0.135513224410231
1447 0.125616238670474
1448 0.125637596254658
1449 0.125619714540421
1450 0.12557342365663
1451 0.125559706727119
1452 0.125541278267697
1453 0.125729867196293
1454 0.125869744271542
1455 0.125800707132784
1456 0.125773896499012
1457 0.125846621563526
1458 0.125835367687841
1459 0.125862365735221
1460 0.125920410839961
1461 0.126182116627201
1462 0.126261975768119
1463 0.12626686627294
1464 0.126186175463678
1465 0.12607745065155
1466 0.125990736029794
1467 0.12590104641278
1468 0.125910240753933
1469 0.14151288516865
1470 0.153638102603431
1471 0.156999271951001
1472 0.157208442939848
1473 0.157347117552314
1474 0.157399930098546
1475 0.157293402910403
1476 0.178080992056389
1477 0.224553038715584
1478 0.250603820330206
1479 0.251202658799516
1480 0.251575936683836
1481 0.251795940933469
1482 0.252102945500077
1483 0.252392931557624
1484 0.232243807786682
1485 0.232240350159321
1486 0.232247270767676
1487 0.232058991210673
1488 0.231917181358029
1489 0.231581134924083
1490 0.231520945964057
1491 0.231436351450621
1492 0.231452372052309
1493 0.231497398663241
1494 0.231489080087008
1495 0.231311322992165
1496 0.231383680942774
1497 0.231431262768357
1498 0.231532905655589
1499 0.23002548143261
1500 0.192028800812089
1501 0.169423660754895
1502 0.168468003185063
1503 0.168087201041637
1504 0.167841439572733
1505 0.167777013293516
1506 0.167731386900045
1507 0.167530010947619
1508 0.167322028730767
1509 0.167098342368753
1510 0.166833195572308
1511 0.166737976727371
1512 0.166863728547218
1513 0.16693439009936
1514 0.166926199324554
1515 0.166842680189616
1516 0.166720176286867
1517 0.166714265430982
1518 0.166755098986557
1519 0.166560250689942
1520 0.166459255874294
1521 0.171218981474588
1522 0.195411112769948
1523 0.20619446485579
1524 0.206394229875804
1525 0.206569471666101
1526 0.206743022357558
1527 0.206871491855337
1528 0.207289925076787
1529 0.207567987048748
1530 0.207863107175846
1531 0.207985196539278
1532 0.208045148340904
1533 0.208033759579467
1534 0.207775207482948
1535 0.207708948811173
1536 0.210373893590722
1537 0.210358676516311
1538 0.210372756446158
1539 0.217641642875822
1540 0.217611605081264
1541 0.217812447801105
1542 0.217923784708813
1543 0.217984108886083
1544 0.218158885531365
1545 0.218323386848718
1546 0.218526700031782
1547 0.218802128661059
1548 0.218951006261294
1549 0.218848651773845
1550 0.218891154616824
1551 0.2187244464883
1552 0.218539265115203
1553 0.225304504308903
1554 0.25210759184166
1555 0.252470211454743
1556 0.252883157626442
1557 0.253094413464352
1558 0.253469480376221
1559 0.253619794788399
1560 0.253670479069136
1561 0.253664523135661
1562 0.253635104363661
1563 0.253528201382761
1564 0.253600299829553
1565 0.253600263333975
1566 0.25356842593089
1567 0.253550071549671
1568 0.253547952404525
1569 0.238069339445094
1570 0.225931338367037
1571 0.226891563866416
1572 0.226840557097776
1573 0.226823761604478
1574 0.226820440594601
1575 0.22683003393751
1576 0.20614610447198
1577 0.159817300760482
1578 0.133827085345141
1579 0.133237626211444
1580 0.132732724256271
1581 0.132346760392791
1582 0.13209286107526
1583 0.131923409318661
1584 0.131870543798979
1585 0.131579868752053
1586 0.131291489837516
1587 0.131165545392498
1588 0.142922999327637
1589 0.143282645764128
1590 0.143534557622127
1591 0.143774269240723
1592 0.144031794036558
1593 0.143978991644486
1594 0.144124187546427
1595 0.144176995938224
1596 0.143858918885128
1597 0.143900672028942
1598 0.143875799928867
1599 0.143840585771223
1600 0.143716973476037
1601 0.143824129930533
1602 0.143872818537906
1603 0.14402839696366
1604 0.144273028424961
1605 0.144136182794347
1606 0.14386309105728
1607 0.1438195224844
1608 0.143750640458257
1609 0.143781825055606
1610 0.143783198833975
1611 0.143855766622621
1612 0.143833950602303
1613 0.143866864224207
1614 0.166859801385768
1615 0.167211288220477
1616 0.167363130098748
1617 0.180471804600672
1618 0.202526890906408
1619 0.202987559240976
1620 0.203254349557283
1621 0.198546548421888
1622 0.174455782162547
1623 0.163739729592215
1624 0.163454096660424
1625 0.163115298762102
1626 0.162833575352371
1627 0.162478529526136
1628 0.162077441319505
1629 0.173429844921823
1630 0.202068715800763
1631 0.202271840683859
1632 0.221853775478014
1633 0.235811530364408
1634 0.23830113426749
1635 0.273372700436157
1636 0.281354541319027
1637 0.311461542562846
1638 0.31191995735544
1639 0.304947903723959
1640 0.305214357616965
1641 0.305104420512626
1642 0.305097727430347
1643 0.305124236246725
1644 0.305008935774692
1645 0.304950640471802
1646 0.3048723234007
1647 0.304708845780383
1648 0.304377295178503
1649 0.304260912218954
1650 0.327308395734501
1651 0.3512081615631
1652 0.351577154533489
1653 0.344785468376667
1654 0.317929454003775
1655 0.31757494938208
1656 0.318293808637943
1657 0.329220484350039
1658 0.32909377129824
1659 0.329217389936087
1660 0.329118065999373
1661 0.329017226050132
1662 0.32891807617858
1663 0.328997785891858
1664 0.328962779463224
1665 0.329019257343468
1666 0.329010255959274
1667 0.329114937024635
1668 0.329220324977958
1669 0.329308623162812
1670 0.329404764915173
1671 0.325018523944607
1672 0.32494082927079
1673 0.324802122033414
1674 0.324718096230042
1675 0.324717854196355
1676 0.324507329571088
1677 0.324241731302036
1678 0.324090740670777
1679 0.325587724128148
1680 0.361713017650076
1681 0.362381879408903
1682 0.362805874131683
1683 0.362978751507314
1684 0.363119383390566
1685 0.363171882285295
1686 0.363267592075395
1687 0.363226024139124
1688 0.351355031477597
1689 0.351052314300811
1690 0.350794685717635
1691 0.350618070712521
1692 0.350437466682536
1693 0.350513614696096
1694 0.350393641377603
1695 0.35050592622769
1696 0.350658351631115
1697 0.350788590870197
1698 0.350939859488224
1699 0.350956303841511
1700 0.351003714424005
1701 0.350852377801778
1702 0.350624044020698
1703 0.350339157328262
1704 0.350153030525171
1705 0.35013417977234
1706 0.35011397407262
1707 0.355429714704132
1708 0.355521449127565
1709 0.385556635838714
1710 0.386169502010834
1711 0.386512372898171
1712 0.386818417979518
1713 0.387025569666013
1714 0.364348149742656
1715 0.364342211290389
1716 0.364447587320924
1717 0.351371629710446
1718 0.329133329031603
1719 0.328544260787473
1720 0.328212025792836
1721 0.327983722217668
1722 0.327796615093923
1723 0.327478406143064
1724 0.327346420483371
1725 0.327339368019583
1726 0.327306914925381
1727 0.327411915563958
1728 0.327545318111618
1729 0.315966070026803
1730 0.286948179843198
1731 0.286423800274511
1732 0.266728709841069
1733 0.252616617673713
1734 0.252463451217528
1735 0.217495081086774
1736 0.206917457305934
1737 0.176761092505519
1738 0.176206088764234
1739 0.17572658104284
1740 0.175382442913304
1741 0.175223491021126
1742 0.17512112085062
1743 0.175068377170149
1744 0.174983302554003
1745 0.174830776191125
1746 0.174665945133095
1747 0.174535391037763
1748 0.174570791101924
1749 0.174655332951675
1750 0.151437202981015
1751 0.127524257177951
1752 0.149150907108263
1753 0.165035403921104
1754 0.183421456006656
1755 0.186679584556368
1756 0.185913819768925
1757 0.174873999110595
1758 0.174777833968175
1759 0.174631154199493
1760 0.174745447387144
1761 0.17464605517895
1762 0.174706664055406
1763 0.174549636198909
1764 0.174537502093228
1765 0.174498465667204
1766 0.174857805264127
1767 0.182161220833469
1768 0.182163343799148
1769 0.182208739280777
1770 0.182365714607137
1771 0.182461715638823
1772 0.182580880129168
1773 0.182665583693768
1774 0.182636313937022
1775 0.182483647467728
1776 0.182458893643685
1777 0.182488310692354
1778 0.197213801099698
1779 0.231763261976622
1780 0.196220793382728
1781 0.200083952320878
1782 0.19990597176149
1783 0.199743569981427
1784 0.205310373242423
1785 0.243936335643353
1786 0.244639123321491
1787 0.245015505519671
1788 0.251117565773538
1789 0.251386986016486
1790 0.251481645373338
1791 0.251619771660746
1792 0.251718570943154
1793 0.251742299913664
1794 0.251938060861922
1795 0.251963991300372
1796 0.25178720874625
1797 0.251543864760777
1798 0.251382043562724
1799 0.251365001158582
1800 0.251154163592226
1801 0.251153665008405
1802 0.251237077269543
1803 0.251378307126176
1804 0.251354379229972
1805 0.251375956258736
1806 0.251428959038008
1807 0.246158018397353
1808 0.246198140890859
1809 0.216270238134887
1810 0.215796252137372
1811 0.215429702968481
1812 0.214985482813935
1813 0.214659142213592
1814 0.214283571481886
1815 0.213913564444489
1816 0.214526759916163
1817 0.22632972410026
1818 0.226473318816094
1819 0.226800321602278
1820 0.226992508445309
1821 0.236858083455467
1822 0.278197574718658
1823 0.278907615148933
1824 0.286614321047422
1825 0.327147770835619
1826 0.327964121460465
1827 0.328353436950706
1828 0.328402217118049
1829 0.328562675994742
1830 0.328905001224876
1831 0.329082814478445
1832 0.329116370286186
1833 0.33423094125188
1834 0.341040323266183
1835 0.341193852494083
1836 0.341185675452735
1837 0.341321117833281
1838 0.343340758183862
1839 0.343408953853676
1840 0.343436757317368
1841 0.36204979555858
1842 0.362278087849157
1843 0.362457653025259
1844 0.362601614991732
1845 0.36279451594896
1846 0.362901639689291
1847 0.362865547302046
1848 0.385461687936381
1849 0.433023834574363
1850 0.434027780861735
1851 0.434834173343927
1852 0.41333596576823
1853 0.39756683431453
1854 0.379126133657094
1855 0.375850060252347
1856 0.375488077388644
1857 0.375393214727065
1858 0.37538538161414
1859 0.375486616527456
1860 0.375348430174807
1861 0.375282340904496
1862 0.375117860703932
1863 0.37518888667515
1864 0.375275117586354
1865 0.375240271739922
1866 0.374892330180849
1867 0.367484141646387
1868 0.367369257570772
1869 0.392462661648342
1870 0.392914155004281
1871 0.393151844008545
1872 0.393314717934867
1873 0.393284236830171
1874 0.393340222420501
1875 0.393409588164238
1876 0.433850481099976
1877 0.434779221837901
1878 0.428977150154573
1879 0.393249891253876
1880 0.392933141862002
1881 0.388472434452744
1882 0.388277729003395
1883 0.388222913652072
1884 0.382331028480409
1885 0.343686779377005
1886 0.342935606062575
1887 0.342534893707971
1888 0.336406748719029
1889 0.336107371617598
1890 0.335949195214408
1891 0.335848917053077
1892 0.335616989917825
1893 0.335489702268907
1894 0.335194690722745
1895 0.335027528186623
1896 0.335030844420326
1897 0.335070534290134
1898 0.335054369434756
1899 0.334944959201433
1900 0.334983496493458
};
\addlegendentry{Sum of steps}
\addplot [semithick, color6]
table {%
0 1.53037677050583
1 1.51585105439324
2 1.50885641787731
3 1.51557578252672
4 1.51308485682399
5 1.5110567196108
6 1.50546150652154
7 1.46400769048164
8 1.41631438042477
9 1.41473167612226
10 1.44852372255488
11 1.44884165013708
12 1.44912505432234
13 1.44953942626601
14 1.42674702110478
15 1.4264325688505
16 1.38226060421058
17 1.33980902352063
18 1.25491439917899
19 1.2502868026584
20 1.2474962229713
21 1.24589559686965
22 1.24503421229398
23 1.24469784610878
24 1.24483187434728
25 1.24500411080079
26 1.19377982933129
27 1.19295564715726
28 1.18355269740831
29 1.21927470076511
30 1.21935236041641
31 1.21101423553673
32 1.15279427213542
33 1.15074907762013
34 1.15588902274751
35 1.17039226124193
36 1.14588554619856
37 1.13661788717042
38 1.12606419821906
39 1.10952313281939
40 1.10968311416576
41 1.10985718034042
42 1.07430105430836
43 1.06625485810898
44 1.0658396229175
45 1.01938648012184
46 1.01808014424958
47 1.0173730424031
48 1.01710273444912
49 0.962611019674888
50 0.956616264610315
51 0.955360943949928
52 0.954783958442456
53 0.951097694941851
54 0.950942561829555
55 0.918327843028176
56 0.882540124372216
57 0.829636443359228
58 0.828242402624066
59 0.827616398188136
60 0.827285191758313
61 0.79747420501793
62 0.744436714013969
63 0.709768279196943
64 0.70905470050151
65 0.682352369439182
66 0.625344712785443
67 0.621425341858564
68 0.620043347129287
69 0.619565078328583
70 0.619322563737975
71 0.595343708981286
72 0.595258970126096
73 0.601664393048568
74 0.615629491527257
75 0.648806088459935
76 0.649726928706823
77 0.591119184989094
78 0.579345209270566
79 0.550151436236419
80 0.513972410101422
81 0.455176940668125
82 0.44194315386962
83 0.441076699075357
84 0.414099344220335
85 0.413922019301826
86 0.414254230381827
87 0.389529954223204
88 0.369088098152844
89 0.300001079872231
90 0.297388298232232
91 0.295379845694997
92 0.294586508106196
93 0.294251842652255
94 0.29444902228252
95 0.295116142364697
96 0.285559747150936
97 0.226391161461192
98 0.224430064205227
99 0.223525714382062
100 0.227122209651685
101 0.227215277806397
102 0.227449070869448
103 0.217543428120692
104 0.217928292596147
105 0.218058413876701
106 0.218347461116825
107 0.233071178982181
108 0.233861201684781
109 0.234581799601289
110 0.200489949959535
111 0.200750447601653
112 0.201222879771991
113 0.200961783544402
114 0.200853326810214
115 0.200918156990725
116 0.201110639555724
117 0.201511496669906
118 0.201826341347075
119 0.202200396324113
120 0.2026568869119
121 0.203353276816897
122 0.203743950453955
123 0.204190641205606
124 0.204177783589559
125 0.204303514756735
126 0.20441554851333
127 0.204751041784901
128 0.178474328834165
129 0.141980527354848
130 0.141897471809188
131 0.141384468450961
132 0.14105888979334
133 0.140892974064159
134 0.134793914053614
135 0.1199957527375
136 0.120105476887928
137 0.120414039240967
138 0.120764217693277
139 0.121129463596253
140 0.121306408510186
141 0.121736429556117
142 0.122312839094067
143 0.122379623140562
144 0.122539921254123
145 0.122570485189954
146 0.122841313164627
147 0.123042212684881
148 0.123450639367584
149 0.123548238411516
150 0.123675890417749
151 0.123873911259289
152 0.124356480360263
153 0.125340558075814
154 0.126062557953737
155 0.126356995986108
156 0.125382198460866
157 0.125233554236769
158 0.124910692335392
159 0.1247905949367
160 0.125201375542788
161 0.125212096470282
162 0.12514358670244
163 0.125185198312564
164 0.136031551433363
165 0.136822828292434
166 0.137319729305866
167 0.13773092045134
168 0.137850237549924
169 0.137979080627351
170 0.138073539991797
171 0.138253111951393
172 0.139007854143582
173 0.133303624878732
174 0.119349246228388
175 0.0865494423547545
176 0.0857814550064734
177 0.085497195816684
178 0.0853871327402911
179 0.0847211979747098
180 0.0841231126623566
181 0.0841425489386668
182 0.0840897867536478
183 0.0839803157523949
184 0.0837538731188002
185 0.0837309164798677
186 0.083386207960823
187 0.0833179918634744
188 0.0843212619404241
189 0.0846977120595204
190 0.0847964562907259
191 0.0850493132126172
192 0.0851026391720163
193 0.0851429884377072
194 0.0854692034438696
195 0.0850085576372857
196 0.0846658141941367
197 0.0845882611606345
198 0.0847865035780566
199 0.0856315760385758
200 0.0824452386065954
201 0.0828535495289847
202 0.0827279282097635
203 0.0820621193607261
204 0.0817088666169005
205 0.0818172702603201
206 0.0817491878446759
207 0.0673530990228477
208 0.0669768982186568
209 0.0672509720057874
210 0.0678449792929766
211 0.0674383514541097
212 0.0676335330644071
213 0.0679015232999919
214 0.0681277269740303
215 0.0684795201705398
216 0.0692473544215997
217 0.0693985945788165
218 0.0695927997144096
219 0.0698052430736402
220 0.0701331526124613
221 0.0698613825754066
222 0.0695299935882286
223 0.0693152436240919
224 0.069604433883116
225 0.0699472313004614
226 0.0704832660386282
227 0.0710048957233133
228 0.0717003878116878
229 0.0723194554831565
230 0.0721209150876018
231 0.0720022110552748
232 0.0721636650347014
233 0.072700620633743
234 0.0726955891880095
235 0.0729483239604605
236 0.0732113867236771
237 0.0730617641074994
238 0.0724750115986174
239 0.0719284385252814
240 0.0717560635058635
241 0.0713846791785392
242 0.0708502093261347
243 0.0710046868697674
244 0.0712870935495209
245 0.0714346955057869
246 0.0719484783886318
247 0.0719469471649333
248 0.0721587207779771
249 0.0725632713975421
250 0.0731576309066122
251 0.0740513648119142
252 0.0741424792676844
253 0.0732499804605951
254 0.0727260285057204
255 0.0727143418980708
256 0.0728683220927692
257 0.0733769367964933
258 0.0735401769064816
259 0.0736312116799581
260 0.0734815992810061
261 0.0745900968057654
262 0.0747349552378111
263 0.0752114404851605
264 0.0643577512105347
265 0.0633020709735268
266 0.062759036424176
267 0.062179386834903
268 0.0623586640363115
269 0.0623613717606864
270 0.0626668966174495
271 0.0626919551290533
272 0.0619724348491062
273 0.0613219450763128
274 0.0615112521354357
275 0.0614573138060729
276 0.0615464690571738
277 0.0614951645921951
278 0.0617591630097644
279 0.0626368565019254
280 0.0628502639072056
281 0.0629381047196054
282 0.063253567366697
283 0.0632334694191866
284 0.0635182830306428
285 0.0634678881302943
286 0.063501637239028
287 0.0635106873481854
288 0.0625169542143422
289 0.0621898267137604
290 0.0620396921889295
291 0.0619175674358686
292 0.0620532236849502
293 0.0623089436033544
294 0.0622181204813117
295 0.0631836173258969
296 0.0631046730060209
297 0.0638278480681004
298 0.0637960219894123
299 0.0630255107240191
300 0.0620690163061346
301 0.0616852097050614
302 0.0620451059618645
303 0.0635157377460041
304 0.0636672352703823
305 0.064171721012822
306 0.0646752907434001
307 0.0644872016863647
308 0.0642061695076035
309 0.063414612241402
310 0.0625919003761138
311 0.0624463181357282
312 0.0618657596380672
313 0.0623383735651996
314 0.0626061480291361
315 0.0629382156711523
316 0.0627083110366041
317 0.0628962092674288
318 0.0630132735764138
319 0.0630525167337476
320 0.0629926212994309
321 0.0640133531648044
322 0.065984681735435
323 0.0671803357494926
324 0.0669947776062546
325 0.0667494318691215
326 0.0663592572892893
327 0.0657990728122584
328 0.0656869754764693
329 0.0651621199946283
330 0.0654297881948233
331 0.0654661535322734
332 0.0655046104285989
333 0.0654171114372335
334 0.0655309859918768
335 0.0656480905485842
336 0.0654584198678529
337 0.0652914232240138
338 0.0655852763227819
339 0.0657068887709829
340 0.0659813240886922
341 0.066108986162086
342 0.0661062677419054
343 0.0665070037785128
344 0.0668451646416113
345 0.0666794706846017
346 0.0659464832461489
347 0.0659455022106576
348 0.0662853186722279
349 0.0669296179582079
350 0.0669111691445062
351 0.0659245395418168
352 0.0655409478386039
353 0.0655830128502086
354 0.0655337242593734
355 0.065493015101348
356 0.065770846673714
357 0.0654159658937073
358 0.0657095251212527
359 0.0656992359734477
360 0.065918167913708
361 0.0656577921000903
362 0.0655690423167385
363 0.0650451679612036
364 0.0649898645825485
365 0.0654386993521425
366 0.0652322161139827
367 0.0653466812048382
368 0.0655574873218166
369 0.0658804754225397
370 0.066477720481945
371 0.0664832862515524
372 0.066630667066319
373 0.067408223872051
374 0.0675367924428929
375 0.0676974003606864
376 0.0679551597256244
377 0.0678831730027156
378 0.0673267364322268
379 0.0665073580687636
380 0.0665691246520043
381 0.0664864769423772
382 0.0665319894386153
383 0.0666720206115684
384 0.0666407856851001
385 0.0671513114416587
386 0.0674427374802605
387 0.0681168163568446
388 0.0685401818399239
389 0.0694596637658435
390 0.0703115234952213
391 0.0703189671804478
392 0.0702064575398089
393 0.069957075302118
394 0.0700369679409454
395 0.0690399321220161
396 0.0689886229650011
397 0.0682015836550576
398 0.0682269758847517
399 0.0683769560860421
400 0.0684283877327221
401 0.0685728096972184
402 0.0683104828582446
403 0.0672231596075582
404 0.0675279899900033
405 0.0674378858608105
406 0.0669947600540524
407 0.0675648574548029
408 0.0679690938937367
409 0.0679630798659497
410 0.0677829473936546
411 0.0678575542193539
412 0.0678063766785397
413 0.0675940727268087
414 0.0681289159782168
415 0.0682580707172787
416 0.0680090079235882
417 0.0677086083967461
418 0.0672268539830466
419 0.0668250659440702
420 0.0665508272913215
421 0.0658437727533212
422 0.0641368170862174
423 0.0629091250358269
424 0.0630249916431924
425 0.0633159034963276
426 0.0634077587519351
427 0.0636148175828586
428 0.0634498123414107
429 0.0644115004497556
430 0.0642310720939855
431 0.0643231463575609
432 0.0643640095145634
433 0.0642503068608906
434 0.0647242762731466
435 0.0645756944770031
436 0.0645054179851374
437 0.0646054775182964
438 0.0649991551713131
439 0.0656766852582433
440 0.0658468378970616
441 0.066329487995261
442 0.0662169290358796
443 0.0657916419991014
444 0.0653075567791123
445 0.0654847850405704
446 0.0659052269479676
447 0.0657286137216357
448 0.0650835917946188
449 0.0643585169025059
450 0.0638008720623483
451 0.0636135281917691
452 0.0638564430323862
453 0.0638296643546812
454 0.0639664978854586
455 0.0640845617521086
456 0.063965397714048
457 0.063932020561075
458 0.0637064396539955
459 0.0639385750883389
460 0.0640379437438821
461 0.0640936593654217
462 0.0643935763654497
463 0.0643516198799023
464 0.0646449018085769
465 0.0645858473236942
466 0.0645238161032574
467 0.0646152007695198
468 0.0642948750175753
469 0.0641583235130204
470 0.0633774605778206
471 0.0634364440174298
472 0.0633654439853055
473 0.0627435128185056
474 0.0626256091276849
475 0.0624632423864588
476 0.0629213465172072
477 0.0630730221141624
478 0.0632014578969338
479 0.063676460795663
480 0.0637492928982172
481 0.064307571165451
482 0.064034481918066
483 0.0640701454372123
484 0.0639495727017066
485 0.0635118405148893
486 0.063493006276791
487 0.0628217496863817
488 0.0624986671754604
489 0.0618114361535413
490 0.061401659982904
491 0.0627687702243446
492 0.0638518287831636
493 0.0646571622193525
494 0.0645074347779041
495 0.0644967838470285
496 0.0644168388431356
497 0.0646965792979287
498 0.064566976130063
499 0.0644001046667569
500 0.0642774945533156
501 0.0644290037061234
502 0.0641846455394713
503 0.0639508171619639
504 0.0638339722126474
505 0.0632817718951796
506 0.0635090598426626
507 0.063292269028542
508 0.0630950209883287
509 0.0632280278642713
510 0.0635230774783702
511 0.0636220665493457
512 0.0637449498302331
513 0.0635745900392985
514 0.0634366061964659
515 0.0627842857920029
516 0.0625262878216944
517 0.0625006868987981
518 0.0630034004380232
519 0.063534109564084
520 0.0634355858532641
521 0.0635250802760157
522 0.0634080693950153
523 0.0635608040839631
524 0.0635882660469051
525 0.0634403978837477
526 0.0636370165724915
527 0.0635206523657146
528 0.063040991390979
529 0.0620659417487923
530 0.0619681525774979
531 0.0619014066521891
532 0.0619208297775774
533 0.0618956450663228
534 0.0618054534004156
535 0.0621679054054567
536 0.0627904453468517
537 0.0634219791565897
538 0.0628087431807049
539 0.0621022963983961
540 0.0617746736731343
541 0.0616304164873054
542 0.0622129414781671
543 0.0626285256019958
544 0.0628349351867502
545 0.0626146519910864
546 0.0620881404526611
547 0.0621454268891338
548 0.0622042024627541
549 0.0621852321096767
550 0.0625977420054085
551 0.0625788556167373
552 0.0624060948074236
553 0.0625918632633412
554 0.0625475340796891
555 0.062402395678852
556 0.0626142607283839
557 0.0626675134277861
558 0.0628051189781039
559 0.0626783748331064
560 0.0625122116533427
561 0.062714189220365
562 0.0626628653089179
563 0.0630941478831542
564 0.062687804498577
565 0.0623240114636397
566 0.0624504548455363
567 0.0624885480304675
568 0.062983735128328
569 0.0630202276208991
570 0.0632846615346597
571 0.0633829392869003
572 0.0633134498112233
573 0.0632729259227011
574 0.0633572700339096
575 0.0633107174838588
576 0.0630458730485796
577 0.0632698882794196
578 0.0635200810400181
579 0.0630526684614503
580 0.0628355196062782
581 0.0624054603459146
582 0.0625970093805535
583 0.0626709671204497
584 0.0627688657924651
585 0.0633838694408519
586 0.0632664899643197
587 0.0635989827864611
588 0.0640330108420716
589 0.0641339289932961
590 0.0642577320756862
591 0.0628328054776185
592 0.0619417310987416
593 0.0611240526376679
594 0.061005756833332
595 0.0611712535332561
596 0.0614739441060115
597 0.0613586865240089
598 0.0614880822045757
599 0.0616470945375397
600 0.0620956280908385
601 0.0625285365555925
602 0.0628231090361683
603 0.0628652964751518
604 0.0626838205865266
605 0.0628355708407057
606 0.0629139117531253
607 0.06305717065251
608 0.0634946733545277
609 0.0638260760184755
610 0.0639727542991707
611 0.0650192131460278
612 0.0651173288772338
613 0.0653999500584345
614 0.0652569633946831
615 0.0654033311548616
616 0.0653506963817864
617 0.065232972433794
618 0.0650036258773284
619 0.0648486346544411
620 0.0649004927835787
621 0.0648090391370209
622 0.0652441375842386
623 0.0655896945104809
624 0.0654525766772494
625 0.0654231374742159
626 0.0651012195699732
627 0.0651806544300598
628 0.0653101288930534
629 0.0656800540692913
630 0.0658319799384159
631 0.065714812600846
632 0.0655334789752368
633 0.0652584222489043
634 0.0647686259677786
635 0.0642032445809193
636 0.0636461652881013
637 0.0632795076805419
638 0.0634596227958059
639 0.0636559752075024
640 0.0635423604602525
641 0.0632249056481243
642 0.0629195279650725
643 0.0635634281652949
644 0.0634110077255247
645 0.0636894861988145
646 0.064281959378705
647 0.0644550936092784
648 0.0650633581644857
649 0.0653274236138543
650 0.0654482137802134
651 0.0655075649821055
652 0.065380477958733
653 0.0651875789313669
654 0.0654491120108389
655 0.0654078691307512
656 0.0647363668480818
657 0.0648892988334302
658 0.0646535605349223
659 0.064533162598774
660 0.0643002951117342
661 0.0635771568342983
662 0.0642052995783448
663 0.0641833088327516
664 0.064405548065057
665 0.0644721776746186
666 0.0648053506157731
667 0.0651401260766784
668 0.0651197143336384
669 0.0648652757801818
670 0.064580570230055
671 0.0643503790057571
672 0.0642764281628232
673 0.0641812997559035
674 0.0640165113030818
675 0.0640656542816004
676 0.0642885306860776
677 0.0641312409752064
678 0.0640166124967158
679 0.0641463673342739
680 0.0645835078631788
681 0.0649558238614034
682 0.0647381214920972
683 0.0645468379311183
684 0.0647054831685631
685 0.0644118187359797
686 0.0641434790776555
687 0.0636873223348101
688 0.0632441213935977
689 0.0630908336987315
690 0.0630357954342293
691 0.0634335946059107
692 0.0639443599274099
693 0.0643135949303755
694 0.0647471884069651
695 0.0647491389526368
696 0.0652927225862729
697 0.0658697072398255
698 0.0657658552516358
699 0.0655505175177422
700 0.065082833282161
701 0.0642901383169888
702 0.0641224385633876
703 0.0645258937110478
704 0.0647848229964606
705 0.0648308885444115
706 0.065022052782044
707 0.0649806335224071
708 0.0648653108489717
709 0.0643269967390387
710 0.0639583464816079
711 0.06272029644334
712 0.0622415068963213
713 0.061728078367457
714 0.0610647585615627
715 0.0611672308790057
716 0.0611484037360537
717 0.0611298635385464
718 0.0610381804779374
719 0.0609915052948026
720 0.0614900391734588
721 0.0613532215429402
722 0.061097918589281
723 0.0606527964392896
724 0.0608716802101372
725 0.0608802821944639
726 0.061183642705513
727 0.0620092887365504
728 0.0621183292750862
729 0.0624033538632295
730 0.0627755774016447
731 0.0627944722470175
732 0.0628988787167438
733 0.062930189575325
734 0.0631745824410263
735 0.063403039417824
736 0.0635412226825716
737 0.0631099361287013
738 0.0632362497100252
739 0.0629662052688451
740 0.0628915271871617
741 0.0629959150272674
742 0.0629104962190263
743 0.0618469694072778
744 0.0617757300261604
745 0.0622316165804904
746 0.0620808613637729
747 0.0625072472985707
748 0.0620498458546427
749 0.0614402168745391
750 0.0607738533500307
751 0.0607672358720447
752 0.0611844053218746
753 0.0614332112656578
754 0.0610739129156985
755 0.0611130580937137
756 0.0615918206612474
757 0.0615615204178596
758 0.0614787774713352
759 0.0614391993392778
760 0.0613419847203707
761 0.0612103354733185
762 0.0610978110327574
763 0.0614904400270967
764 0.0612938138869154
765 0.0611725809890319
766 0.0607915866969057
767 0.0606986838383398
768 0.0602018777069122
769 0.0602699227277878
770 0.0605585873861179
771 0.0606755014337605
772 0.0611151144383933
773 0.0611163237478726
774 0.0611420601474273
775 0.0610883943420541
776 0.0605279146332057
777 0.0605254663988649
778 0.0605786129886775
779 0.0605766882671389
780 0.0608387305194276
781 0.0608290443408271
782 0.0610942060426686
783 0.0610231408913461
784 0.0606913294863978
785 0.0604987313747492
786 0.060763937213722
787 0.0606813507534198
788 0.0606456937827139
789 0.0605663356741923
790 0.0600454907734502
791 0.0598947184317629
792 0.0592554060414037
793 0.0589375200819308
794 0.0584567116259746
795 0.0584464323222264
796 0.0578457703046669
797 0.0571991702837897
798 0.0575313894079426
799 0.057699244717534
800 0.0576442273935749
801 0.057462871795137
802 0.05755611809876
803 0.0570774325511346
804 0.0567204722735732
805 0.0565583644688448
806 0.0566141619684089
807 0.0570852720320218
808 0.0566102055232298
809 0.0566912284117964
810 0.056636779688549
811 0.0567172021710968
812 0.0576298828378563
813 0.0578149025647343
814 0.0586498230703205
815 0.0584159143219273
816 0.0588482633676105
817 0.058978206963659
818 0.0588278912880119
819 0.0584786723204326
820 0.0579922820962531
821 0.0576170411678322
822 0.0576156598254903
823 0.0577193146077016
824 0.0576345867154529
825 0.0578583819536615
826 0.0576442109391877
827 0.0567354869297725
828 0.0565528165504344
829 0.0559087152095773
830 0.0555088869705983
831 0.0555559014892802
832 0.0558990601509791
833 0.0558893245135852
834 0.0556927387069069
835 0.0555090463299544
836 0.0554826595700644
837 0.0562587161107734
838 0.0561986740645392
839 0.0563149765078882
840 0.0564799810243886
841 0.0568400130993294
842 0.0567819166788067
843 0.0568319466381959
844 0.056868699218916
845 0.0568288886704229
846 0.0568420020243653
847 0.0564396937256865
848 0.0565991497103477
849 0.0567697859410896
850 0.0571447093463016
851 0.0575052829677267
852 0.0571038664440479
853 0.0571634182009871
854 0.0571397010177327
855 0.0570344384979009
856 0.056667158487048
857 0.0566630268021632
858 0.0571326967614328
859 0.0575874747317249
860 0.0582695555381454
861 0.0587080239405881
862 0.0578834227514628
863 0.0571179439625433
864 0.0571120900497019
865 0.0572328912506089
866 0.0572894258635489
867 0.0570208315965726
868 0.0574075729016121
869 0.0579822337433251
870 0.0576570206004558
871 0.0579944173100947
872 0.0579811554529533
873 0.0579959636552522
874 0.0582902649766706
875 0.0583239943694238
876 0.0586023889126125
877 0.0583202118689644
878 0.058043679889783
879 0.057824971105299
880 0.0571985954602599
881 0.0570494564399928
882 0.0575160880416908
883 0.0580369308227299
884 0.0582081739301248
885 0.0580039680721137
886 0.0579112621387395
887 0.0578963825124231
888 0.0578710829566461
889 0.0578368638905698
890 0.0578135961028079
891 0.0576401179311628
892 0.0576051299809956
893 0.057625684691825
894 0.0577352688203987
895 0.057998435139539
896 0.0584801035394082
897 0.0584799244512115
898 0.0583802850842596
899 0.0589485670338567
900 0.0590240667377716
901 0.0592208838873739
902 0.0591366981335139
903 0.0591281517999278
904 0.059239514659167
905 0.0595395809735533
906 0.0589614612412018
907 0.0586267060684281
908 0.058886829205365
909 0.0588739848343485
910 0.0589041278030575
911 0.0594645594772342
912 0.0590152556985475
913 0.0588528887256581
914 0.0581179424503151
915 0.0582829768786854
916 0.0580014226918337
917 0.0581645909513054
918 0.058649259479657
919 0.0589140159911159
920 0.0591010130119039
921 0.05963023428583
922 0.0594825144180336
923 0.0595303370950759
924 0.0596540706472982
925 0.0597154949659966
926 0.0598377743994678
927 0.0597877902078136
928 0.0596235990243011
929 0.059613730229328
930 0.0597324538901728
931 0.0596916061963557
932 0.0593388899928854
933 0.0594039324056715
934 0.0599515440732975
935 0.0606300635158266
936 0.0605373346345414
937 0.0596345352702161
938 0.0593730365591077
939 0.0593123799766943
940 0.0592504802257162
941 0.0590070109997521
942 0.0591500622120762
943 0.0593790362295144
944 0.0598342036304541
945 0.059872871266013
946 0.0595039179040316
947 0.0594211906590405
948 0.0592970178227554
949 0.0597226084018794
950 0.0594987898197093
951 0.0594705637536882
952 0.0594411321710803
953 0.0591790433983792
954 0.0593301840745011
955 0.0594858371561745
956 0.0600331927612487
957 0.0599627314225879
958 0.0596833620885712
959 0.0597112774528094
960 0.0594046615246566
961 0.0589486636516511
962 0.0591455129596727
963 0.0591024449012068
964 0.0591423780332846
965 0.0592144122915093
966 0.059488118607045
967 0.0596000888649698
968 0.059607473678
969 0.0603433643730654
970 0.0613863554215567
971 0.0609145819590935
972 0.0605471728053908
973 0.0610898023927177
974 0.0608819077719329
975 0.0608862695502253
976 0.0608917579971063
977 0.0610611855817928
978 0.0612550321748159
979 0.0621075719447603
980 0.0624919477289799
981 0.0623383945351134
982 0.061651051428808
983 0.0613792974842769
984 0.0611777733411984
985 0.061576364373222
986 0.0618316026587635
987 0.0619619707364998
988 0.0618616477001666
989 0.0618254388172889
990 0.0622789710841363
991 0.0623271778866828
992 0.0622810182068014
993 0.0622206996019131
994 0.0623268509100924
995 0.0624788592534026
996 0.0617718783358779
997 0.0618741036530616
998 0.0616335394405425
999 0.0614248437746994
1000 0.0616588043366022
1001 0.0615875126859999
1002 0.0614226278635147
1003 0.0617429477240853
1004 0.0615997020880798
1005 0.0614164146719446
1006 0.0617889763300457
1007 0.0614141617648255
1008 0.0610842783161584
1009 0.0610812332763322
1010 0.0609766456767525
1011 0.0603496452257613
1012 0.0600639136836557
1013 0.0603112585417171
1014 0.0605133153666301
1015 0.0604917383753599
1016 0.060713898594114
1017 0.0606401401828666
1018 0.0605810735658832
1019 0.0604600779136774
1020 0.0607749486539805
1021 0.0608864937432475
1022 0.0609966073916505
1023 0.0610467908644304
1024 0.0611090909412161
1025 0.0605860178367621
1026 0.0603228903711329
1027 0.0604772126167097
1028 0.0609095283071372
1029 0.0609201895036904
1030 0.0606938448827984
1031 0.0607009147550784
1032 0.0607166758376454
1033 0.0608000284312783
1034 0.0610529337926073
1035 0.0605177137065692
1036 0.0605576483095555
1037 0.0606858459287605
1038 0.0612177994769797
1039 0.0614837250037183
1040 0.0613236616853158
1041 0.0610579982870161
1042 0.0607654400553867
1043 0.0604397806867669
1044 0.0598972682346437
1045 0.0596326186912356
1046 0.059720243351602
1047 0.0598199493076993
1048 0.0596941801440377
1049 0.0595158565630575
1050 0.0596820212151655
1051 0.0598137381953458
1052 0.059941799042378
1053 0.060199847197897
1054 0.0602322116453251
1055 0.0602354710032745
1056 0.0601908233517523
1057 0.0608327815953368
1058 0.0607242537718986
1059 0.0604240215543462
1060 0.0599583259534009
1061 0.0598800518491345
1062 0.0599888979569749
1063 0.060002023587582
1064 0.0600406271362624
1065 0.0603574751498587
1066 0.059945451104166
1067 0.0597172069735569
1068 0.0597225240312511
1069 0.0587695384774503
1070 0.0583022007248374
1071 0.0589471003682661
1072 0.0588859665255356
1073 0.058332449014294
1074 0.0582392289913693
1075 0.0583049681087169
1076 0.0584582215651602
1077 0.0585680634970015
1078 0.0583409033403612
1079 0.0574482398415205
1080 0.0572776700070651
1081 0.0571253437911497
1082 0.0573103210212199
1083 0.0575917751670917
1084 0.0577908510191213
1085 0.0573740906828954
1086 0.0569508539146264
1087 0.0569138361594747
1088 0.0572366774196129
1089 0.0575002948331286
1090 0.0576356001650939
1091 0.0579001432056938
1092 0.0580751802592971
1093 0.0581745988424134
1094 0.057826718974475
1095 0.0572071341542627
1096 0.0572061435060263
1097 0.0571090681423965
1098 0.0573750820608569
1099 0.0569501014349206
1100 0.0567506787294496
1101 0.0568862536264794
1102 0.057215007922172
1103 0.0578166213313352
1104 0.058630631766606
1105 0.058846260258928
1106 0.0584558924019464
1107 0.0582041579740746
1108 0.0582130345624711
1109 0.0583245385375494
1110 0.0582863633170845
1111 0.058372521795082
1112 0.0582775617381691
1113 0.0583780711216085
1114 0.0585763350691963
1115 0.0583532098949496
1116 0.0581197123465307
1117 0.0579793400681373
1118 0.057581701962375
1119 0.057530479064304
1120 0.0573130010160224
1121 0.0570486619760808
1122 0.0575944004616431
1123 0.057917467477844
1124 0.0579713048149657
1125 0.0579909133526098
1126 0.0580334036582818
1127 0.0576716714306909
1128 0.057283894427913
1129 0.0574816218914776
1130 0.0575100289359781
1131 0.057683061212376
1132 0.0576832706856609
1133 0.0576560605960518
1134 0.0570109712974724
1135 0.0572210881355716
1136 0.0572443482032139
1137 0.0578389012125183
1138 0.0582562615570387
1139 0.0584178778743399
1140 0.0585870673945809
1141 0.0586387108177183
1142 0.0590186805059076
1143 0.0593774493206382
1144 0.0605075878010524
1145 0.0603510647496341
1146 0.0607757680656695
1147 0.0608048273452508
1148 0.0606954206173677
1149 0.0603453746382485
1150 0.0604214681609108
1151 0.0598889400003699
1152 0.0599293443568391
1153 0.059630971679459
1154 0.0594560717540921
1155 0.0595712215967023
1156 0.0590660293313715
1157 0.0582234329336222
1158 0.0582146867853592
1159 0.0583402044285251
1160 0.0587042509640978
1161 0.0590723666123748
1162 0.0587662774095574
1163 0.0588548569247175
1164 0.0587716194105695
1165 0.0583247447907814
1166 0.0586547920254549
1167 0.0589603759878588
1168 0.0587730333658737
1169 0.0583204194841295
1170 0.0576871771210838
1171 0.0569688214436215
1172 0.0569152689768683
1173 0.0569970885683955
1174 0.0571834725667571
1175 0.0572473040657985
1176 0.0571233175707658
1177 0.0572307654925601
1178 0.0575152557821744
1179 0.0574907737824645
1180 0.057288382086283
1181 0.0573213893939186
1182 0.0571218421590109
1183 0.0567463490653267
1184 0.0565790856815823
1185 0.0567333277637201
1186 0.0570324173851975
1187 0.0580705983519616
1188 0.0579711898291831
1189 0.0578186314929249
1190 0.0574331677191716
1191 0.0573982366985433
1192 0.0576469468175117
1193 0.0585789515640536
1194 0.0594580966426821
1195 0.0595825042365189
1196 0.0595969622110891
1197 0.0597235900923701
1198 0.0597126157317567
1199 0.0596495524060387
1200 0.0600375472549243
1201 0.059784225586865
1202 0.0597870799169837
1203 0.058887323585771
1204 0.058157027905952
1205 0.0580516446052459
1206 0.0582573842253868
1207 0.0587371888691879
1208 0.0588519127793936
1209 0.0586884825672334
1210 0.0588508290005069
1211 0.0588629169290016
1212 0.0589799666758506
1213 0.0585863174943506
1214 0.0581221916652507
1215 0.0582297982980955
1216 0.0586355643458191
1217 0.0590141723188248
1218 0.0595238505969834
1219 0.0598754907808092
1220 0.059432201568238
1221 0.0591519546325205
1222 0.0583692237791072
1223 0.0578960453644927
1224 0.0577716994183629
1225 0.057974655556427
1226 0.0586981417651117
1227 0.0596333283824231
1228 0.0603962762506237
1229 0.060142680035905
1230 0.0601953047260398
1231 0.0603981919649709
1232 0.060441051314227
1233 0.0605164884049557
1234 0.0608809559072506
1235 0.0604385579811145
1236 0.0601649895444575
1237 0.0594877831983786
1238 0.0587370518296942
1239 0.0583457177336774
1240 0.0581988344297403
1241 0.0580676644100032
1242 0.0578507164631927
1243 0.0578132909607029
1244 0.0571588900090725
1245 0.0576763860929992
1246 0.0574094621979245
1247 0.0572788616306082
1248 0.057076828324827
1249 0.0569924642070407
1250 0.0566755687310433
1251 0.05697771613637
1252 0.0569727048541458
1253 0.0570668254292394
1254 0.0572797242315164
1255 0.0575662192220619
1256 0.0578187671013282
1257 0.0578710256074612
1258 0.0579468249314149
1259 0.0578997935194454
1260 0.0583012338446076
1261 0.058476109954459
1262 0.0589372572952192
1263 0.0591377774250412
1264 0.0590929867671096
1265 0.0590514751876671
1266 0.0587545283199898
1267 0.0585533697208055
1268 0.0587901079274144
1269 0.0588193253235252
1270 0.0588955365031279
1271 0.0589913026982509
1272 0.0590741204819565
1273 0.0591380191953982
1274 0.0591804077485855
1275 0.058928364548739
1276 0.058570139869698
1277 0.0585040924971352
1278 0.0583587901811563
1279 0.0587128223603276
1280 0.0588331582434083
1281 0.0590665098169305
1282 0.0596701253764508
1283 0.0597175640786241
1284 0.0603624146863717
1285 0.0605247267534662
1286 0.0604362507159576
1287 0.0595180449131431
1288 0.0595124420691414
1289 0.0593621320548482
1290 0.0592554548161607
1291 0.0590886393599558
1292 0.0589107988047232
1293 0.0583898702906993
1294 0.0579483567427309
1295 0.0587876519010459
1296 0.0596213482551013
1297 0.0595446559133163
1298 0.0592760342675345
1299 0.0594520695351173
1300 0.0591146413352993
1301 0.0591321941361403
1302 0.0587538893629275
1303 0.0586747167335517
1304 0.0586307191613361
1305 0.0584440483743893
1306 0.058914038900765
1307 0.0591796036166556
1308 0.0590612495653139
1309 0.0591502613081141
1310 0.0593878726811855
1311 0.0594363881698936
1312 0.0593452857098794
1313 0.0596331332792258
1314 0.0599065871543959
1315 0.0598342357287362
1316 0.0593702999861406
1317 0.0590053643195685
1318 0.0587689763041843
1319 0.0587141682386974
1320 0.0591118461119362
1321 0.0599581299901612
1322 0.0603390626476084
1323 0.0605197577011637
1324 0.0606576033981165
1325 0.0610316970405111
1326 0.0608455233174681
1327 0.0604280356014431
1328 0.0605287272851541
1329 0.0616752171328946
1330 0.061854175542673
1331 0.0618308490922652
1332 0.0616591612298669
1333 0.0614500302290389
1334 0.0608512556809339
1335 0.0608923407721221
1336 0.0610804829889202
1337 0.0615669341483522
1338 0.0616667166004703
1339 0.0621834975105202
1340 0.0626538026367399
1341 0.0627243506654233
1342 0.0625326838430712
1343 0.0621688209171066
1344 0.0616099810096696
1345 0.061088002471524
1346 0.0608995567630154
1347 0.0608393771029444
1348 0.0615585183942076
1349 0.0621192675541158
1350 0.0623211905806289
1351 0.0622906667474226
1352 0.0623961822793035
1353 0.062240824184297
1354 0.0621540649806855
1355 0.0617501955894556
1356 0.0613344945461839
1357 0.061275324648353
1358 0.0611683586583055
1359 0.0609394495328417
1360 0.06058406693347
1361 0.0599527274027844
1362 0.059855545087407
1363 0.0598779476965413
1364 0.0598825337636589
1365 0.0599282797290923
1366 0.0599321410590727
1367 0.0597319749852861
1368 0.0592468341648066
1369 0.0593009241528682
1370 0.0593684601003062
1371 0.0597553319678804
1372 0.0597402697281854
1373 0.0598180118058585
1374 0.0597161029855866
1375 0.0602741530980919
1376 0.0602744342498303
1377 0.0600732555609989
1378 0.0600798690542626
1379 0.0598239369456428
1380 0.0599358652340743
1381 0.0602228617897097
1382 0.0596294989268472
1383 0.0595462634671057
1384 0.0590366025251521
1385 0.0595994751970923
1386 0.06003201093071
1387 0.060567212957929
1388 0.0604534115887506
1389 0.0605325152543804
1390 0.0604304749710843
1391 0.0602421576747409
1392 0.0600391588170498
1393 0.0597216112935135
1394 0.0594627574970065
1395 0.059043140684924
1396 0.0588210248309605
1397 0.0585926168086178
1398 0.0586044495440143
1399 0.058539623023114
1400 0.0586611378954768
1401 0.0591200817579352
1402 0.059951870348884
1403 0.061185518752192
1404 0.0614386292099326
1405 0.061544160752573
1406 0.0614219622486425
1407 0.061024624678395
1408 0.0612887934226865
1409 0.0612252663492308
1410 0.0610552332306028
1411 0.0607798801579108
1412 0.0607552109691625
1413 0.0605572049694291
1414 0.0604323765529267
1415 0.060847482898084
1416 0.0614037114492507
1417 0.0614358436974035
1418 0.0613869629496205
1419 0.0612695334525193
1420 0.060715883377959
1421 0.0599944964688996
1422 0.0597585421825553
1423 0.0596570977869868
1424 0.0592736964310609
1425 0.0587471980566406
1426 0.0582583407234472
1427 0.0579548911367976
1428 0.0570650970526296
1429 0.0559537230814732
1430 0.0557287522285435
1431 0.0557903047915366
1432 0.0558394903752139
1433 0.0562556997313519
1434 0.0566606810491206
1435 0.0565041124339666
1436 0.0562230988105486
1437 0.0559507382774862
1438 0.0559758907897458
1439 0.0557886376851053
1440 0.0555314669294225
1441 0.0553443531039417
1442 0.0553568220667199
1443 0.055439242440909
1444 0.0554181507761345
1445 0.0552354351509234
1446 0.0554034901938269
1447 0.0555736700514632
1448 0.0556809927204441
1449 0.0555584060547355
1450 0.0553850170706463
1451 0.0554724397134271
1452 0.0555656737640101
1453 0.0559943828918878
1454 0.0560503034079204
1455 0.0558062435590645
1456 0.055933378467023
1457 0.0560807944781874
1458 0.0561077358684003
1459 0.0561835554548173
1460 0.0564999692403765
1461 0.0573169909581327
1462 0.0572113838601342
1463 0.0569692109711687
1464 0.0570166913219953
1465 0.0569835222912442
1466 0.0570700448473823
1467 0.0571781655648846
1468 0.0573538046008369
1469 0.057589094622339
1470 0.0578551103207502
1471 0.0579252513352236
1472 0.0585379939661021
1473 0.05896125806979
1474 0.058907694838648
1475 0.0584509391690057
1476 0.0585011422909974
1477 0.0586775896992577
1478 0.0590338201133358
1479 0.0600564345110206
1480 0.0605532754424047
1481 0.0606649926193052
1482 0.0610436250885385
1483 0.061245905771076
1484 0.061157985510564
1485 0.060475227329157
1486 0.0599559019754957
1487 0.0592003589993232
1488 0.0590409323471636
1489 0.0590335481144712
1490 0.0593727764686338
1491 0.0594245496942256
1492 0.0596763061889357
1493 0.0599030755492248
1494 0.0598262417012444
1495 0.0593307207410265
1496 0.0588156878590871
1497 0.0593684473724625
1498 0.0597012655361607
1499 0.0600547113082462
1500 0.0603962125436465
1501 0.059884541639496
1502 0.0593628570757545
1503 0.0581780619887792
1504 0.0578844468174287
1505 0.0579923869299176
1506 0.0579243538810488
1507 0.0575934002701229
1508 0.0573961989940733
1509 0.0574075638528393
1510 0.0573781589108705
1511 0.0578574634728454
1512 0.0581280775309847
1513 0.0580847288529503
1514 0.0579130975134478
1515 0.0575193753199119
1516 0.0570705407047927
1517 0.0573814935943324
1518 0.0576290966330703
1519 0.0572831715544606
1520 0.0573449742590833
1521 0.0571925574441792
1522 0.057373064261248
1523 0.0577066929147475
1524 0.0584269851009043
1525 0.0591344699279807
1526 0.0597195115179733
1527 0.0601496676895005
1528 0.0606748506080356
1529 0.0607351080576439
1530 0.0607487027536337
1531 0.0603519526759862
1532 0.0603127983081799
1533 0.0599397910636014
1534 0.0595248746684746
1535 0.0597454696329214
1536 0.0599943752800829
1537 0.0603531462358774
1538 0.0608581559613856
1539 0.0606743793478938
1540 0.0609808584830296
1541 0.0616901102259374
1542 0.0617719979213928
1543 0.0617744314833601
1544 0.061961371774272
1545 0.0620591155207802
1546 0.0622277925380467
1547 0.0625564902717974
1548 0.0620495759629461
1549 0.0616123469172607
1550 0.061597507747756
1551 0.0612782587376228
1552 0.0610650201681796
1553 0.0608791270793114
1554 0.0610727861022588
1555 0.0618448948123205
1556 0.0626276486801118
1557 0.0629236698217795
1558 0.0636115662831804
1559 0.0634861824465338
1560 0.0629615486653944
1561 0.0624547581946359
1562 0.0622747878436763
1563 0.0621724657559884
1564 0.0621899339346703
1565 0.0621856101343349
1566 0.0621370548632081
1567 0.0621026032318241
1568 0.0620919869762128
1569 0.0621721963508509
1570 0.0617931154508204
1571 0.0613913071907217
1572 0.0614661435682416
1573 0.0615225136438312
1574 0.0614763647463212
1575 0.0614670919414749
1576 0.0618344662837035
1577 0.0619940418139282
1578 0.0616212218764343
1579 0.060519590447891
1580 0.0598133335498443
1581 0.0593490980486752
1582 0.0594957773599651
1583 0.0599571411322609
1584 0.0604630866036968
1585 0.0602691422724422
1586 0.0602032185017816
1587 0.0603943348017503
1588 0.0606638655923047
1589 0.0613224141300549
1590 0.0617862732731902
1591 0.0620112170815634
1592 0.0622398682704369
1593 0.0617550011272021
1594 0.0619002119794385
1595 0.0618846556172002
1596 0.0618600606681696
1597 0.0617480212359328
1598 0.0615459754214049
1599 0.0614740204611996
1600 0.061205472750284
1601 0.0617798808628942
1602 0.0621835381833978
1603 0.0624880720459703
1604 0.0626977578927205
1605 0.0623510973515266
1606 0.0618296175765698
1607 0.0620171436963415
1608 0.0622010927123932
1609 0.0623570341441405
1610 0.0624298357134654
1611 0.0628947361622841
1612 0.0627892332333573
1613 0.0628803465214173
1614 0.0629986454062805
1615 0.0636099381078247
1616 0.0635922569225966
1617 0.0632672469719898
1618 0.0630208068057465
1619 0.0640138385456049
1620 0.0641852874933335
1621 0.0645769553830024
1622 0.0647972513046437
1623 0.0647343792267628
1624 0.063998173476781
1625 0.0633050683502603
1626 0.0628943361234116
1627 0.0623934435024626
1628 0.0620705504568946
1629 0.0622488473488482
1630 0.0625304503902891
1631 0.0631537153046003
1632 0.0635542203068582
1633 0.0639665309988806
1634 0.0645018561216426
1635 0.0645933940596052
1636 0.0648110045535202
1637 0.0645853038088256
1638 0.0644223602261627
1639 0.0652524497688597
1640 0.0655414871494082
1641 0.0648925628298139
1642 0.0649693529008056
1643 0.0652673883401218
1644 0.0650906690423739
1645 0.0651408910856276
1646 0.0651146147166907
1647 0.0647737858297353
1648 0.0644875733670295
1649 0.0646836786986444
1650 0.0648113630799429
1651 0.0651791753369537
1652 0.0659106783776741
1653 0.0662277628997703
1654 0.0665395007441657
1655 0.0660333483908704
1656 0.0652688798487912
1657 0.0650348970134354
1658 0.0650660595767323
1659 0.0659507304212633
1660 0.0657815438267994
1661 0.0656522535722803
1662 0.0656067006336866
1663 0.0659386751694916
1664 0.0659142405274486
1665 0.0660761924443113
1666 0.0660375651551385
1667 0.0665933205333016
1668 0.0669214913836089
1669 0.0669777764060655
1670 0.0669686364724987
1671 0.0668087143839989
1672 0.0661434155765698
1673 0.0655029906200508
1674 0.0654805591900839
1675 0.0656795676993681
1676 0.0652207695612367
1677 0.06491033119409
1678 0.0650798534536358
1679 0.0654165200523204
1680 0.065543835996026
1681 0.0662900498517956
1682 0.0666013679030851
1683 0.0661465363393279
1684 0.0660756902869878
1685 0.0660769720061938
1686 0.0661385299513267
1687 0.0660157703780106
1688 0.0658913254679482
1689 0.0652559061317908
1690 0.0651109621139716
1691 0.065023557635144
1692 0.0651325777745677
1693 0.0655887386657452
1694 0.0654205488171016
1695 0.0657638150996803
1696 0.065962647248146
1697 0.0660367297269096
1698 0.0661010470762022
1699 0.0656989620077024
1700 0.0654743311057058
1701 0.0648966654072962
1702 0.0642502944077467
1703 0.0639692033473705
1704 0.0642970944071874
1705 0.0643191600376457
1706 0.0644030400054288
1707 0.0645043124166415
1708 0.0647958520293787
1709 0.0648781998307061
1710 0.0652347193181549
1711 0.0653510510901452
1712 0.0657414137300958
1713 0.0658344448649728
1714 0.0660738032542719
1715 0.0657107053634195
1716 0.0656170051392371
1717 0.06538575212377
1718 0.0650621252913402
1719 0.0642975098506974
1720 0.064234590896354
1721 0.0644650981293034
1722 0.0645018383649676
1723 0.064042081837099
1724 0.0641038833070451
1725 0.0643177370535489
1726 0.0644591917682538
1727 0.0649336510703949
1728 0.0650978022751212
1729 0.0648673119215545
1730 0.0646184943488953
1731 0.0640202949266063
1732 0.0637575951369507
1733 0.0635699452088312
1734 0.0632354414579714
1735 0.0636847130405369
1736 0.0638794029489861
1737 0.0635652786140543
1738 0.06300888938188
1739 0.0620066565341494
1740 0.0615843742191538
1741 0.0615922668855478
1742 0.0616527687523092
1743 0.0618001061898815
1744 0.0617742981196039
1745 0.0615861115068469
1746 0.0614421304357558
1747 0.0616792597148896
1748 0.0618833219948579
1749 0.0618752732369848
1750 0.0617032346268024
1751 0.0614352347229988
1752 0.0607312040623441
1753 0.0604760211429812
1754 0.0601707495158024
1755 0.0604928261739644
1756 0.0615242617266426
1757 0.0615019921387881
1758 0.0609022659811501
1759 0.0603207182109634
1760 0.0610034335573255
1761 0.0608372870644251
1762 0.0611955166022392
1763 0.0609096072042655
1764 0.0610185136805615
1765 0.0610394916478498
1766 0.0611296796211093
1767 0.0607505883307908
1768 0.0607118688906297
1769 0.0611859060323115
1770 0.0620259287574373
1771 0.0621856842803925
1772 0.0623566165963115
1773 0.0623340833276598
1774 0.0622547941463773
1775 0.0620515593522896
1776 0.0621573504124132
1777 0.06237837510632
1778 0.0622915569361231
1779 0.0622743844741314
1780 0.0627691385183999
1781 0.0622448219536108
1782 0.062318346278945
1783 0.0623054266700007
1784 0.0619036424827192
1785 0.0621181180619988
1786 0.0629933381851697
1787 0.0632070368267523
1788 0.0633177084753845
1789 0.0640005235286213
1790 0.0636449933599675
1791 0.063912044211238
1792 0.0638496782200434
1793 0.0636512264877388
1794 0.0640208712987402
1795 0.0638031381503725
1796 0.0635484711813945
1797 0.0631064396466411
1798 0.0631102479163286
1799 0.0634805993921418
1800 0.0633932595021122
1801 0.0636498239964163
1802 0.0641030594492702
1803 0.0644068474223099
1804 0.0639341082474186
1805 0.0638940741111293
1806 0.0638451574022088
1807 0.0638129446117074
1808 0.0637547718812317
1809 0.0636264321268425
1810 0.063236160957598
1811 0.0622524693639264
1812 0.0617258551800188
1813 0.0615497697363884
1814 0.0612873256055889
1815 0.0611835587985968
1816 0.0614215050851107
1817 0.0618264773085264
1818 0.0624592313329146
1819 0.0629318023960769
1820 0.0629456156118766
1821 0.0622889380402228
1822 0.0619608435420781
1823 0.06257901815183
1824 0.0629398750824794
1825 0.0629952159744454
1826 0.0638466785912249
1827 0.0639590853307499
1828 0.0637467953986982
1829 0.0642977689589571
1830 0.0650164133427938
1831 0.0650776926850773
1832 0.0650328646210568
1833 0.0649052931437745
1834 0.0649804594654762
1835 0.0652396063628015
1836 0.0647853591039285
1837 0.0653629893756568
1838 0.0653570950567251
1839 0.0655292812761496
1840 0.0655945631831418
1841 0.0657143058791684
1842 0.0659405661465229
1843 0.0662812220481464
1844 0.0663630157165778
1845 0.0665910395831759
1846 0.0665275934085514
1847 0.0660528637070814
1848 0.0660253923342719
1849 0.0661500457121804
1850 0.0668904809010269
1851 0.0682456773261885
1852 0.0688661887421733
1853 0.0690063892574688
1854 0.0687156530322346
1855 0.0682469116451983
1856 0.0671720331608469
1857 0.0673680075542035
1858 0.0676198498187495
1859 0.0678824929283076
1860 0.0671767442295811
1861 0.0671877544552615
1862 0.0669621883143156
1863 0.0676348337965618
1864 0.0681837671315975
1865 0.0680204943858752
1866 0.0680042648968265
1867 0.0678678556282341
1868 0.0675768278716987
1869 0.0669225331454237
1870 0.0670580638599358
1871 0.0672495147543003
1872 0.0677762375945525
1873 0.0677815076397832
1874 0.0679182136851387
1875 0.0679811427518143
1876 0.0681016362809714
1877 0.0684605788740015
1878 0.0686972613025461
1879 0.0693374243627773
1880 0.0694222123667697
1881 0.0691392911393422
1882 0.0688055342915021
1883 0.068900703884118
1884 0.0688067403765564
1885 0.06875263990517
1886 0.0679922030906363
1887 0.0677809348734559
1888 0.0676321599053148
1889 0.066919574625212
1890 0.0669909879966519
1891 0.0672507917032755
1892 0.0667518297101424
1893 0.0669060951513495
1894 0.066551841142217
1895 0.0666703354652037
1896 0.0668384056224323
1897 0.0672976592625446
1898 0.0674726631390342
1899 0.0671975624569723
1900 0.0673025398086963
};
\addlegendentry{Hierarchical}
\end{axis}

\end{tikzpicture}

==> figures/temporal_difference_error_1.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width = \linewidth, 
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
%title={Temporal difference error},
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0, xmax=1900,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-0.346229662928327, ymax=10.8357785960468,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 9.15962934877737
1 9.26666509080016
2 9.3718032557232
3 9.47016852270846
4 9.57266512630963
5 9.66915176853613
6 9.74105409008501
7 9.80208382901784
8 9.87314059226115
9 9.91966309596978
10 9.96874238917213
11 10.0133559602029
12 10.0678805446408
13 10.0668359960037
14 10.0905797934783
15 10.1317246043719
16 10.1654408789668
17 10.186207101983
18 10.1816789566524
19 10.205264753131
20 10.1930691970506
21 10.17839746321
22 10.1958178541579
23 10.1754939667265
24 10.1899182823651
25 10.1975376897159
26 10.1980195547771
27 10.2089033926916
28 10.2371605585859
29 10.2468429692303
30 10.260831763769
31 10.2973862958346
32 10.2986618112814
33 10.2552447556308
34 10.2641865798907
35 10.2890668658829
36 10.2803726637677
37 10.3063820436169
38 10.2734686392449
39 10.278715747626
40 10.2648166892382
41 10.2863257968676
42 10.2801601041232
43 10.2917690517546
44 10.2980369020651
45 10.3027112207574
46 10.306122166582
47 10.3003045645177
48 10.3275054933661
49 10.3139147594549
50 10.2960920398849
51 10.2964580992871
52 10.2972053427945
53 10.2806990184751
54 10.2691550485754
55 10.267967787622
56 10.2454199459498
57 10.2438541845901
58 10.2242141668765
59 10.2092516250698
60 10.1952026237526
61 10.157048762178
62 10.1440279341229
63 10.1129109772642
64 10.1177126174435
65 10.1145921299873
66 10.1259646421586
67 10.1187972041944
68 10.112288578026
69 10.0880875232861
70 10.0967277440422
71 10.0901241294697
72 10.0574106736208
73 10.0670743789438
74 10.072787078177
75 10.0869023907728
76 10.0807543545826
77 10.0432415487337
78 10.0407657042801
79 10.0228495514188
80 10.0300608236676
81 10.0314323090538
82 10.0346290798414
83 10.013665850337
84 9.99303323217157
85 9.96154765742627
86 9.93792612121576
87 9.93405842657883
88 9.92089095559659
89 9.91309378491157
90 9.9240427641339
91 9.91860793834678
92 9.89963497463037
93 9.87952293208368
94 9.87014199987743
95 9.85310243893245
96 9.82455814637199
97 9.80646870549743
98 9.76059113231114
99 9.75178802170705
100 9.72310726179705
101 9.74182759402225
102 9.72984712571648
103 9.72486915404411
104 9.71270872516584
105 9.69367499258403
106 9.66888468548016
107 9.66969029310858
108 9.65371479226632
109 9.70770997476981
110 9.71184559807126
111 9.72974418750047
112 9.73916893048908
113 9.7345003058179
114 9.72920683106792
115 9.7252842228988
116 9.69997796219885
117 9.67504564516582
118 9.69918837763935
119 9.70417327573664
120 9.70899343718577
121 9.70356211416958
122 9.718091775041
123 9.71079715737748
124 9.71922248596226
125 9.71584003475766
126 9.70842504336807
127 9.68677471574285
128 9.65121793368409
129 9.63171589041119
130 9.61424658114658
131 9.58450741389709
132 9.57713995285538
133 9.58917530684952
134 9.5921410899815
135 9.59505007560017
136 9.60987199697046
137 9.60314108924009
138 9.60283452814264
139 9.57914855922193
140 9.60751303386157
141 9.5954969995621
142 9.59364636752638
143 9.59303778510503
144 9.58494933466922
145 9.59391720967228
146 9.60083086371646
147 9.59819198894181
148 9.57462405387628
149 9.58804385022778
150 9.59074153900259
151 9.56739261109418
152 9.54071406751432
153 9.56872758303436
154 9.5800223066737
155 9.5747219046285
156 9.59563252357024
157 9.58396518302961
158 9.56785315096279
159 9.58559408704482
160 9.60392444345593
161 9.59762821668429
162 9.58656176596277
163 9.57494970572072
164 9.56289861961264
165 9.56415047383069
166 9.54901027155012
167 9.51748079331769
168 9.51806240747456
169 9.55324564167607
170 9.54890415841826
171 9.50675432647035
172 9.49723846003618
173 9.48094036110126
174 9.44905665791629
175 9.43816860180905
176 9.42979180185473
177 9.41910048834724
178 9.39477057861517
179 9.41163465155186
180 9.39367003493426
181 9.39966349603106
182 9.41617042384444
183 9.43504046667598
184 9.4503677540243
185 9.47993778132015
186 9.47785172137007
187 9.48925759584333
188 9.49743264196529
189 9.4538199970263
190 9.43323670993686
191 9.41992579128091
192 9.41314935426387
193 9.41542711258929
194 9.41753945420368
195 9.42227499997855
196 9.38021774449862
197 9.39653407014037
198 9.38817228091546
199 9.36625685249962
200 9.38457356957495
201 9.33558887558464
202 9.34479615223739
203 9.33667832530745
204 9.32596115567433
205 9.34153931752033
206 9.32166113641065
207 9.3227669497659
208 9.2900474340596
209 9.23167062354922
210 9.23554750168326
211 9.16024869563315
212 9.11796397730281
213 9.09720739121038
214 9.0726973698286
215 9.06093910320779
216 9.06744279137478
217 9.04302353160152
218 9.01840850690035
219 8.98313226314096
220 8.97251257453279
221 8.96544619939141
222 8.924116622466
223 8.91736872738566
224 8.9066223323698
225 8.88792040434968
226 8.87149203603244
227 8.88495411314736
228 8.89881001906928
229 8.8877779118631
230 8.85357522504715
231 8.83625796251802
232 8.82691082660031
233 8.80532993349107
234 8.75509817777018
235 8.76066939799291
236 8.78494542846227
237 8.75888450747443
238 8.71113884744886
239 8.7206087891858
240 8.71388415827887
241 8.67676366721179
242 8.62828527621449
243 8.61886597629076
244 8.60211673807823
245 8.57216618483849
246 8.53356808016073
247 8.48595004724118
248 8.47018691081152
249 8.45607442842006
250 8.4326447159646
251 8.42709461244507
252 8.42589981225235
253 8.3996147528204
254 8.40125494384872
255 8.39335607976573
256 8.37971891379316
257 8.39884519730644
258 8.37865106209472
259 8.34634648714343
260 8.28751503161627
261 8.27187781253062
262 8.25595828900476
263 8.26381031110019
264 8.26203149224041
265 8.23863225414275
266 8.25581300200719
267 8.24912237043387
268 8.23468809607397
269 8.21008300192855
270 8.20910755459068
271 8.23780163595731
272 8.2225391440129
273 8.23113986914485
274 8.22233486859674
275 8.19847323244456
276 8.16267368014113
277 8.17921449537281
278 8.17344952287966
279 8.16076017738021
280 8.1785563571153
281 8.14689852284698
282 8.09001493793195
283 8.07001403629456
284 8.0172639004236
285 7.97195286928077
286 7.9580874387963
287 7.9289691359936
288 7.8963339519649
289 7.90492458824265
290 7.89391569866373
291 7.87694401452508
292 7.83015433735847
293 7.83139799556942
294 7.79871040134935
295 7.8028804485773
296 7.81026269433792
297 7.80538445901336
298 7.79532812254114
299 7.78083902879601
300 7.75022105577784
301 7.755626338242
302 7.74062304031909
303 7.72582568156221
304 7.70828971546969
305 7.67590243016453
306 7.68971940919061
307 7.66206385071027
308 7.67124889793052
309 7.66688340735436
310 7.63849755832938
311 7.66529779382172
312 7.62202293559405
313 7.59465192771492
314 7.58784537420996
315 7.59303584449999
316 7.52931021228202
317 7.5001263194598
318 7.49179360416782
319 7.45753397490605
320 7.41639357960732
321 7.38856732873975
322 7.36367405325841
323 7.37272805329519
324 7.35862244096655
325 7.32222945148932
326 7.30694428181445
327 7.28735883986424
328 7.24833768311112
329 7.21928465407591
330 7.20968637420674
331 7.17458034995953
332 7.17799705757955
333 7.15432191405685
334 7.15262867068915
335 7.11600468156481
336 7.05613877069962
337 7.03390979218644
338 7.02270493255373
339 6.96757184514096
340 6.95655239658285
341 6.96695891297148
342 6.97397244171152
343 6.97466079284376
344 6.96862942389677
345 6.96839825952804
346 6.93531884610109
347 6.9086746412305
348 6.88877404322013
349 6.83524323106594
350 6.83111209168949
351 6.81572115622012
352 6.81508651160811
353 6.79597172555727
354 6.76054302835185
355 6.75865574006939
356 6.72697766947259
357 6.68594198745745
358 6.69053731527667
359 6.63680870624467
360 6.65054795986203
361 6.63669025845079
362 6.62233368499917
363 6.60496279312802
364 6.62798956640558
365 6.62250566007618
366 6.58437267136186
367 6.56505221228844
368 6.53798143359294
369 6.52580233141094
370 6.48482340634832
371 6.46029499608702
372 6.45739957306158
373 6.42719732727333
374 6.38891095001469
375 6.3632423822277
376 6.3332560393229
377 6.28735024003305
378 6.2592203717805
379 6.22680318959996
380 6.18694499403787
381 6.17948698831259
382 6.18046775364139
383 6.15830520569953
384 6.13708761182462
385 6.12210765178012
386 6.16364287985431
387 6.14583769879055
388 6.11128388273409
389 6.06520760451927
390 6.07269987867122
391 6.07154928668302
392 6.05706329828993
393 6.03634065100517
394 6.02544542963854
395 6.01979316175103
396 5.96039681423525
397 5.95119742550429
398 5.92629458911378
399 5.90659633906805
400 5.89258777679538
401 5.86351274318021
402 5.83298509683491
403 5.81730584089818
404 5.76805403177338
405 5.75396435212167
406 5.73695560014366
407 5.6958569878622
408 5.70559529626336
409 5.68381670214925
410 5.66006348444629
411 5.6596590405561
412 5.68633668543536
413 5.70309822470641
414 5.68118433533704
415 5.63429389616807
416 5.64876139668576
417 5.65111035238694
418 5.64063924344761
419 5.66220154034212
420 5.66961822237377
421 5.67350600872758
422 5.67296902200618
423 5.66090055331433
424 5.65445694409444
425 5.66960457967655
426 5.63284594417965
427 5.61915463612205
428 5.60603312632711
429 5.60369048667421
430 5.6067149116646
431 5.62482577725964
432 5.58556382601826
433 5.59378729931871
434 5.58512430104496
435 5.57893302823788
436 5.55428495740581
437 5.54102668450641
438 5.5256815403135
439 5.53535656628113
440 5.47914271655936
441 5.39774178709278
442 5.37820721698765
443 5.34541316119777
444 5.31290451939565
445 5.2755273881367
446 5.28191845185087
447 5.30563300768016
448 5.27624693061694
449 5.30688154994036
450 5.29559966034349
451 5.25467195859869
452 5.22721019331943
453 5.20713042453108
454 5.184136948446
455 5.1949182535476
456 5.17435217446272
457 5.19326378093717
458 5.20570219163857
459 5.24040256647189
460 5.22262590595118
461 5.21368082697191
462 5.18587866726004
463 5.14205565850689
464 5.10625222118821
465 5.06432551154857
466 5.07965105391109
467 5.08117690835114
468 5.0883252144872
469 5.08370579218326
470 5.09042025108205
471 5.06313800520111
472 5.03221459936006
473 5.02520540464119
474 5.04031292448888
475 5.04630907080148
476 5.07050095250108
477 5.08961681036601
478 5.07534455156161
479 5.07348324834531
480 5.0555293033564
481 5.04348703442869
482 5.02823055426247
483 5.01402651159382
484 5.0642092008801
485 5.04355580054073
486 4.99461114647174
487 4.99090841668231
488 4.98461440871384
489 5.0014929816024
490 4.98429817940988
491 4.96752692854159
492 4.98120462911381
493 4.94250117952242
494 4.93293446938167
495 4.898249685066
496 4.8964094168765
497 4.84275325025636
498 4.8739904360593
499 4.88969908256735
500 4.88606186266176
501 4.87694943819249
502 4.84983449767956
503 4.84241553435218
504 4.87075628813135
505 4.91495359224125
506 4.87695674680031
507 4.8701365713891
508 4.82313632009127
509 4.79369779534512
510 4.77376835096872
511 4.72697067596388
512 4.7001232926594
513 4.68385654572033
514 4.6611158317547
515 4.65731770040185
516 4.67709345422669
517 4.6777006587869
518 4.66632048947735
519 4.64840256039679
520 4.62570996656955
521 4.61679407130593
522 4.60202320321703
523 4.61250984988566
524 4.56774336315863
525 4.55061319983562
526 4.60701827061293
527 4.61330946807022
528 4.63054445713852
529 4.59393238501058
530 4.5683182815316
531 4.54910582724033
532 4.57714581530042
533 4.54650624721142
534 4.53759477571637
535 4.52020039037781
536 4.49939260350859
537 4.48435883725276
538 4.49964749305507
539 4.4561172462201
540 4.46871752306453
541 4.50049116146633
542 4.48262048856815
543 4.46856882979517
544 4.48494279870789
545 4.49877167733886
546 4.49670318909721
547 4.48238119379423
548 4.51367880962285
549 4.49680319227306
550 4.48506223146638
551 4.50625339403587
552 4.5318953670388
553 4.50217247696542
554 4.53460978199897
555 4.5019465690786
556 4.53204679107743
557 4.51121710430945
558 4.47307270254761
559 4.44868872403351
560 4.41532856564244
561 4.3694181034526
562 4.37869917354945
563 4.37710960760968
564 4.34939543920346
565 4.32330804765186
566 4.28854016060963
567 4.27260364361396
568 4.23960154991809
569 4.23465091743754
570 4.20965898320997
571 4.21104625565374
572 4.20913680294406
573 4.21005155591904
574 4.20408122324683
575 4.16133075853949
576 4.14575989537278
577 4.15840015061279
578 4.1482903053017
579 4.10706178209017
580 4.08691435964022
581 4.05010362512043
582 4.02043139751774
583 4.04727381424224
584 4.00118893207382
585 4.03515654481214
586 4.02570564466526
587 3.9921712921489
588 4.0105613232744
589 3.99876770169121
590 3.94839219482287
591 3.94469457307227
592 3.93896906870834
593 3.92691139025101
594 3.92023957514841
595 3.93088367006107
596 3.93591677779892
597 3.93512816888553
598 3.88334758300432
599 3.87876775180986
600 3.8316673289766
601 3.8047393443612
602 3.80771071662649
603 3.78776418825995
604 3.78900858195217
605 3.76041439703743
606 3.74725639789464
607 3.77165183436791
608 3.75882972709596
609 3.74546882573718
610 3.76634803651879
611 3.80280841505121
612 3.8101686289988
613 3.79875385797714
614 3.80597872513626
615 3.81485031979571
616 3.79856195221805
617 3.7789943953293
618 3.75170246088463
619 3.78102144676948
620 3.77203153902863
621 3.75003318232958
622 3.76297549615211
623 3.69425735396717
624 3.69933461241903
625 3.6850064602493
626 3.68819277674388
627 3.67493875197622
628 3.62326562241677
629 3.63856158264453
630 3.63305580655838
631 3.62502298688181
632 3.60738770099614
633 3.58269158927336
634 3.55625844159738
635 3.56068620989582
636 3.59373520928567
637 3.59650199184597
638 3.57691780367349
639 3.60751445342282
640 3.5729312539984
641 3.57713099630623
642 3.59778455413719
643 3.63082549098982
644 3.61776290995395
645 3.61931919297967
646 3.60501684481241
647 3.5834080377964
648 3.5523834835561
649 3.52903377961814
650 3.53074696351489
651 3.50968601058011
652 3.47017986700456
653 3.51734696301579
654 3.47860761155106
655 3.45147866024042
656 3.41070014477597
657 3.35861425044723
658 3.37096232163703
659 3.3998685046595
660 3.41317796815991
661 3.43964591700081
662 3.42486953304331
663 3.41437277500221
664 3.37903470751539
665 3.4337106374021
666 3.44654012975659
667 3.45779193184131
668 3.47911812203653
669 3.44262188828373
670 3.45714287585731
671 3.45310768516303
672 3.44282224413701
673 3.40833836201839
674 3.38299891080695
675 3.40453043133867
676 3.42329507068644
677 3.37603378468753
678 3.4082908394948
679 3.42754789825464
680 3.44411400015897
681 3.4555792937477
682 3.46546851867695
683 3.45707093315673
684 3.46984117581123
685 3.42833617707071
686 3.38044656021649
687 3.38927734061753
688 3.38180405320104
689 3.36040484283824
690 3.39261898515262
691 3.38534982148581
692 3.35978291302799
693 3.37122128920631
694 3.34473271826843
695 3.31099178434696
696 3.32904286024535
697 3.33124863641391
698 3.33686012964518
699 3.29753092303729
700 3.30043726568138
701 3.31739501698402
702 3.3372170616215
703 3.33821938311296
704 3.30447402609801
705 3.25968141711311
706 3.25976428687731
707 3.24336714202665
708 3.25214853764695
709 3.28001293438861
710 3.23343718751424
711 3.19038942266716
712 3.1726057975372
713 3.15760395068749
714 3.15422742135591
715 3.14700232455832
716 3.10522969719281
717 3.08696555771427
718 3.08803422724947
719 3.05572908403766
720 3.08579355024879
721 3.0836696849266
722 3.05636974157227
723 3.05335977489276
724 3.10299654709409
725 3.09750201807399
726 3.05474191913751
727 3.04796861995993
728 3.07250132565704
729 3.09068567441607
730 3.07313355153717
731 3.05883558276746
732 3.01867424840349
733 3.04853516713372
734 3.06532875654151
735 3.04165846767623
736 2.99633408961651
737 2.99366401957659
738 3.02960774114381
739 3.00102790293165
740 3.00142936776457
741 2.98842376492154
742 2.94617586866306
743 2.92804198881698
744 2.93414529284736
745 2.91185720673651
746 2.9522474854576
747 2.94885882704089
748 2.9657595769883
749 2.97598284854866
750 2.96693122705882
751 2.9685776940586
752 2.97606625384234
753 2.95079680385611
754 2.96789372239422
755 2.95345291937972
756 2.94241681734782
757 2.95545110882268
758 2.94003596856113
759 2.90739000015339
760 2.88802434027825
761 2.88132591276264
762 2.88335751658615
763 2.89774178359949
764 2.92569596486218
765 2.90752813200821
766 2.89630578657672
767 2.87283416354684
768 2.85462380762145
769 2.88850005350972
770 2.85197261248265
771 2.88131443708701
772 2.88228176608254
773 2.91487265053291
774 2.95092998237689
775 2.93135253595568
776 2.9120631585503
777 2.90681230116326
778 2.87175875529364
779 2.86488901261107
780 2.85714224212877
781 2.85825374269589
782 2.85177049947285
783 2.82666303598367
784 2.82085089150381
785 2.80550908763834
786 2.83153688673748
787 2.82373861968785
788 2.8543763605676
789 2.83680582622441
790 2.80858391416084
791 2.79605012145391
792 2.82452727012625
793 2.81432057068711
794 2.82167341652093
795 2.81030638333816
796 2.80307370507126
797 2.77481943117721
798 2.81519571893302
799 2.81809499357286
800 2.80553819233645
801 2.80163279583421
802 2.76932184097279
803 2.75320404232015
804 2.7770712823879
805 2.77329401161139
806 2.77127902089283
807 2.75102461412592
808 2.7571235626925
809 2.74436495333247
810 2.75527351982561
811 2.73238243133784
812 2.72572848834726
813 2.72360715630736
814 2.71900238226673
815 2.6948075408623
816 2.72010384921789
817 2.73549231633464
818 2.71374720824726
819 2.69923822800461
820 2.67737954665859
821 2.69567551483116
822 2.7067609166149
823 2.72014981900313
824 2.6859684793746
825 2.68709357560865
826 2.68633075157101
827 2.6709989510176
828 2.65469796006584
829 2.63148391296707
830 2.66501869209877
831 2.70749197472001
832 2.69982205066361
833 2.69042533879226
834 2.68596541359957
835 2.69158959426598
836 2.7340220517435
837 2.73088987755247
838 2.71697272165965
839 2.74465535150238
840 2.73758204340909
841 2.7472651402483
842 2.76821809706526
843 2.76138406435065
844 2.72995612333649
845 2.73507249813214
846 2.71165623210703
847 2.72759714055342
848 2.69499984695263
849 2.67565362991077
850 2.66671963657494
851 2.66943237639869
852 2.65105252220245
853 2.62446124864997
854 2.62998554161119
855 2.62735800614417
856 2.65181687786284
857 2.65051337700575
858 2.63121952074143
859 2.62567106593286
860 2.64838163455356
861 2.66066362875242
862 2.65333916598255
863 2.66160320985592
864 2.65045578321357
865 2.62227133352658
866 2.61119405326721
867 2.63114575180498
868 2.62345827139109
869 2.59188921615922
870 2.60576323862582
871 2.55796260550232
872 2.55705641154027
873 2.5172763508594
874 2.4851840755119
875 2.50969165066392
876 2.49062806545512
877 2.47732309506332
878 2.4847278076882
879 2.4864493932418
880 2.46694580406817
881 2.46797948274934
882 2.46831157752824
883 2.45175725930942
884 2.42368267646827
885 2.42852597717549
886 2.44936979045844
887 2.46750174210512
888 2.44380719627079
889 2.48712786793681
890 2.51728254786532
891 2.50230723712483
892 2.48341248712964
893 2.46263427846765
894 2.49595749281763
895 2.54042482236275
896 2.54298524458143
897 2.5757336857911
898 2.53147118984128
899 2.56861692720026
900 2.59797849104744
901 2.58936156553391
902 2.59895356059221
903 2.60578784408565
904 2.57939433234005
905 2.57967577187538
906 2.58521411563137
907 2.60446029311514
908 2.5952150638156
909 2.59420983295755
910 2.6010852648335
911 2.61338855867938
912 2.62518409649737
913 2.60658563619303
914 2.60504381736362
915 2.59043564941782
916 2.57305069987825
917 2.55488228764905
918 2.55559866950897
919 2.56522541625856
920 2.57978378080712
921 2.59798355940555
922 2.59470188577884
923 2.57669805405881
924 2.59559062284537
925 2.58207827342878
926 2.5778674262485
927 2.60186603657068
928 2.60988019494968
929 2.62029406159231
930 2.6029022990425
931 2.55135469281093
932 2.55447205480119
933 2.54605034047494
934 2.54204356510446
935 2.52373921111512
936 2.50646370337106
937 2.49774001989729
938 2.47494482078366
939 2.46581626534205
940 2.47619615512482
941 2.49788054483094
942 2.48776407746132
943 2.52294917940781
944 2.51998084254583
945 2.50928591998271
946 2.5277893961069
947 2.49856316090648
948 2.51002530324079
949 2.54101347852128
950 2.56054684713637
951 2.53400338825762
952 2.60819324539691
953 2.63183504231389
954 2.60014329466595
955 2.64232558741181
956 2.67779023737317
957 2.69500042884881
958 2.71685221724166
959 2.69271669760209
960 2.71580136719623
961 2.68779848693295
962 2.69354435973658
963 2.65924863253167
964 2.65356010288032
965 2.66401462830268
966 2.69727651198966
967 2.67414256612008
968 2.71385297448562
969 2.72003164446865
970 2.71828998895532
971 2.73442406384975
972 2.73829693205018
973 2.76745464329305
974 2.75466594717438
975 2.7590701676496
976 2.77498054385223
977 2.8214633259149
978 2.82292455256315
979 2.84054868321429
980 2.85157263547008
981 2.8530880625955
982 2.84696378164439
983 2.84601635129034
984 2.8380770927317
985 2.8560438673186
986 2.80788701599293
987 2.79192303377208
988 2.77821800644271
989 2.76685956605218
990 2.73703678883173
991 2.75338405081476
992 2.73636879816971
993 2.77546730735365
994 2.7431288559633
995 2.73024970779503
996 2.71937547869051
997 2.70431037746452
998 2.73224084241438
999 2.68488714079876
1000 2.65255743591265
1001 2.65028628681147
1002 2.62977960152071
1003 2.61647164643981
1004 2.62353103109695
1005 2.65371888896652
1006 2.63733830487619
1007 2.6400686563568
1008 2.62872980619513
1009 2.61534961475749
1010 2.61241335801697
1011 2.621367843433
1012 2.65807064921476
1013 2.67290747418321
1014 2.65924369232223
1015 2.69749227064314
1016 2.68134040284103
1017 2.69080951764026
1018 2.71082382904422
1019 2.6845435843895
1020 2.66667232684787
1021 2.65485463650391
1022 2.65682348534889
1023 2.66462540957153
1024 2.62099637633166
1025 2.65302619592043
1026 2.66719246789547
1027 2.67880108524544
1028 2.74501333623766
1029 2.75164632325304
1030 2.73078653541644
1031 2.76153733516264
1032 2.77732366813642
1033 2.79902833011529
1034 2.79549624010156
1035 2.80461403905592
1036 2.77555151034488
1037 2.78174037487965
1038 2.78337017306773
1039 2.76133413344934
1040 2.76485685829382
1041 2.735935712645
1042 2.74194954023546
1043 2.68883330440796
1044 2.78859652615007
1045 2.78439168379388
1046 2.73646268852193
1047 2.7330955326438
1048 2.71995530968631
1049 2.6751724954807
1050 2.6733352528444
1051 2.69586579197117
1052 2.67231884120946
1053 2.65481702793056
1054 2.65491200228888
1055 2.62398772333273
1056 2.608249266854
1057 2.58330683893594
1058 2.57705096810765
1059 2.61607653587026
1060 2.58708964394948
1061 2.62116072184271
1062 2.61479896572605
1063 2.60934044950039
1064 2.60804682478853
1065 2.60657043893337
1066 2.56558884325571
1067 2.56949175568202
1068 2.59101412953766
1069 2.6424084977535
1070 2.64598041594327
1071 2.62830547254939
1072 2.62573708513117
1073 2.59998661447124
1074 2.60883070569057
1075 2.57888099509732
1076 2.60570296113269
1077 2.56068492906254
1078 2.53187562738902
1079 2.55618156032055
1080 2.5660310343566
1081 2.59818559807558
1082 2.60663842166149
1083 2.61384253948223
1084 2.63591968782838
1085 2.66213805473774
1086 2.67097987475232
1087 2.7401919767548
1088 2.73141763302996
1089 2.70371274426555
1090 2.7181596058797
1091 2.70540465635502
1092 2.71339244246247
1093 2.69728759880882
1094 2.69013929773742
1095 2.67801785992236
1096 2.71315883346772
1097 2.72204566529263
1098 2.6772697099132
1099 2.69335450643279
1100 2.70184810764495
1101 2.69505823075615
1102 2.72141408345162
1103 2.73411493530656
1104 2.74021307426041
1105 2.69724192472291
1106 2.72287560048346
1107 2.70685601530928
1108 2.69964948915302
1109 2.73426936262931
1110 2.7268469223585
1111 2.73086566499749
1112 2.68035777187781
1113 2.68614011763634
1114 2.71981904509604
1115 2.68826082257669
1116 2.71932704115434
1117 2.71751606165282
1118 2.72035007032963
1119 2.74310674960833
1120 2.75049241351532
1121 2.7337985097119
1122 2.72829769713439
1123 2.74321833776958
1124 2.79262612003359
1125 2.79758119533573
1126 2.743185404983
1127 2.73118933920088
1128 2.65323223529313
1129 2.65486517639584
1130 2.69381391169757
1131 2.66005884571405
1132 2.65520211180508
1133 2.62986229825677
1134 2.61195366053889
1135 2.59587921407081
1136 2.63257884647849
1137 2.62828426646633
1138 2.65892358833843
1139 2.66577346727246
1140 2.67636323742137
1141 2.67069156772704
1142 2.64870902319421
1143 2.64385867067742
1144 2.52604990696607
1145 2.53754585427573
1146 2.57191239691572
1147 2.60836851202958
1148 2.60792702758829
1149 2.63846374530159
1150 2.6094567904981
1151 2.57867466486756
1152 2.52596103103387
1153 2.53002969967605
1154 2.5345384996831
1155 2.52065780454874
1156 2.47480390999855
1157 2.48019560481689
1158 2.48919203815713
1159 2.48289372293522
1160 2.48838432587815
1161 2.48964646884972
1162 2.47585021365514
1163 2.47961240428301
1164 2.46825658347329
1165 2.47572459810694
1166 2.5019561462092
1167 2.50423604583132
1168 2.4502362997829
1169 2.38776576226027
1170 2.38069290685162
1171 2.39634575374239
1172 2.38685102081603
1173 2.3833507774298
1174 2.3962515546963
1175 2.40594170158563
1176 2.4547894776576
1177 2.45809970672786
1178 2.47775887202873
1179 2.43929122180983
1180 2.4245700661526
1181 2.37681724033799
1182 2.37748570492844
1183 2.39098803168417
1184 2.37637951762094
1185 2.34504228771049
1186 2.33873104108141
1187 2.293980177024
1188 2.28426033572005
1189 2.27901658785508
1190 2.27803138791292
1191 2.31659736744579
1192 2.31386128952176
1193 2.28894350713816
1194 2.30467484462411
1195 2.30396417341447
1196 2.28753244389
1197 2.27716663269502
1198 2.29860696333277
1199 2.30227337019104
1200 2.29345430978253
1201 2.3423813254762
1202 2.32441381069113
1203 2.33970780722123
1204 2.38768546797889
1205 2.3898122866495
1206 2.37981928301007
1207 2.37798437796323
1208 2.37676106470825
1209 2.3723541454008
1210 2.37861785324808
1211 2.37355837799943
1212 2.3988730047124
1213 2.39157364377001
1214 2.38774097336487
1215 2.39826930713579
1216 2.40626659861287
1217 2.43534000496711
1218 2.42239033697248
1219 2.43201053080882
1220 2.42075393826184
1221 2.42974427078791
1222 2.41794747912713
1223 2.40065202537513
1224 2.33640298080325
1225 2.29278817276342
1226 2.33097640910114
1227 2.2981234242628
1228 2.3281435673713
1229 2.29984820859979
1230 2.25919981591432
1231 2.2588924571965
1232 2.25698388908271
1233 2.28285543471754
1234 2.33324047936582
1235 2.34137964161596
1236 2.31477655875328
1237 2.30101537735569
1238 2.27027713060255
1239 2.2722237403603
1240 2.2666054490941
1241 2.26310983205903
1242 2.28932167697555
1243 2.28645357757554
1244 2.31306862822275
1245 2.34492343550702
1246 2.31063811126022
1247 2.27807542026565
1248 2.27894089143967
1249 2.24818193347688
1250 2.28410936718042
1251 2.29169399502473
1252 2.3220195947112
1253 2.30073613668981
1254 2.31447063413059
1255 2.30747237613668
1256 2.3054301344854
1257 2.33249810612894
1258 2.33175889415315
1259 2.29819115502213
1260 2.28147203387967
1261 2.25476350958492
1262 2.25010260787603
1263 2.24305346195883
1264 2.23750986201399
1265 2.24420569722266
1266 2.22148043921207
1267 2.26055528852356
1268 2.24272892319329
1269 2.24278833991571
1270 2.24305421769892
1271 2.21668014444977
1272 2.23205950971762
1273 2.22782123648532
1274 2.19592367865475
1275 2.1765621488305
1276 2.07787536149988
1277 2.07550623110717
1278 2.08470124150623
1279 2.10523253851959
1280 2.09523187507386
1281 2.09243270507896
1282 2.07972997478227
1283 2.06021763710241
1284 2.04748670403349
1285 2.05640384956551
1286 2.07122380846478
1287 2.03569171259632
1288 2.04951294384707
1289 2.06995306591977
1290 2.06041523264818
1291 2.03359308868738
1292 2.03916673430269
1293 2.03734982481904
1294 2.06364094443275
1295 2.04715385608382
1296 2.03562564945816
1297 2.02655468808724
1298 2.02974869840498
1299 2.00775668814793
1300 2.0445920424928
1301 1.99521862703642
1302 1.97759313882285
1303 1.95761994722722
1304 1.91653579272464
1305 1.91302904238348
1306 1.89388844155794
1307 1.8980776352028
1308 1.90460555451858
1309 1.90424086417916
1310 1.89365248687594
1311 1.8825566985242
1312 1.86798980804975
1313 1.88497726539289
1314 1.86430553183012
1315 1.85812465381177
1316 1.85189636171155
1317 1.82703723766581
1318 1.81842008016807
1319 1.79089751134618
1320 1.78393778996655
1321 1.75806004162254
1322 1.75712000042148
1323 1.74392957937444
1324 1.75242343609259
1325 1.74645380032967
1326 1.73228352983028
1327 1.73729332309086
1328 1.71361219416997
1329 1.75965871712358
1330 1.75339780141081
1331 1.77283818947645
1332 1.77880662046884
1333 1.76904119871917
1334 1.7181816776268
1335 1.72829694018916
1336 1.72873942661241
1337 1.74086349019425
1338 1.74488690627185
1339 1.73088176628731
1340 1.71420360310289
1341 1.69064672423463
1342 1.6580009517869
1343 1.69220775120874
1344 1.69047655937817
1345 1.68038309576036
1346 1.68542943500242
1347 1.67811724803598
1348 1.68508979193834
1349 1.69214847686811
1350 1.683000165202
1351 1.69624127043313
1352 1.65996891388459
1353 1.65803967809265
1354 1.62981925455128
1355 1.64649866703877
1356 1.65277518437126
1357 1.62364076725696
1358 1.63940865301462
1359 1.69754822700692
1360 1.74022644370125
1361 1.73446301427032
1362 1.78350280687527
1363 1.78965862298151
1364 1.80650903891252
1365 1.78218113576304
1366 1.76813347882096
1367 1.74697390384254
1368 1.73859975783906
1369 1.77378045458505
1370 1.81227611979896
1371 1.86428491885869
1372 1.87841730255616
1373 1.87879544404699
1374 1.88289820607542
1375 1.89375142936488
1376 1.89775106695926
1377 1.89415142535476
1378 1.90980097661403
1379 1.86878938697489
1380 1.8837736870266
1381 1.89485644860257
1382 1.90608199051026
1383 1.91670273849752
1384 1.93010886102135
1385 1.90112952851486
1386 1.95333141313428
1387 1.96926328843299
1388 1.96071741336335
1389 1.96197667314173
1390 1.95768474898703
1391 1.93401001856338
1392 1.92593287212209
1393 1.92538091897766
1394 1.88296402297189
1395 1.89834894373104
1396 1.87285595229975
1397 1.90068183971495
1398 1.90159421347194
1399 1.92387559459398
1400 1.90578048150734
1401 1.90008422808529
1402 1.90064792949383
1403 1.89910828335356
1404 1.90834985262147
1405 1.90951153779807
1406 1.92087331921071
1407 1.93089958875036
1408 1.93555500777241
1409 1.92004631409884
1410 1.9201903838068
1411 1.98616075351918
1412 2.02262388948356
1413 1.998995168044
1414 2.00338602747175
1415 2.02411083346354
1416 2.00240991457168
1417 1.99665536207727
1418 2.01617180284838
1419 2.01185554989595
1420 2.02112954109156
1421 2.07311491402073
1422 2.06599211662269
1423 2.11686979202161
1424 2.12539141452601
1425 2.13233977206864
1426 2.1259744632574
1427 2.13513886803013
1428 2.16446196179829
1429 2.13302095029248
1430 2.15360657506751
1431 2.1486821752555
1432 2.15274427437832
1433 2.14666343087993
1434 2.16677138648121
1435 2.18864425494332
1436 2.18041882982901
1437 2.19649914913265
1438 2.1767198530764
1439 2.20591330708959
1440 2.20011749326312
1441 2.22602463965171
1442 2.25153659680686
1443 2.2154156976288
1444 2.21726160639359
1445 2.18118322481751
1446 2.1692241679482
1447 2.1972925979192
1448 2.18549285970914
1449 2.22107660600564
1450 2.18775435941847
1451 2.21419547172685
1452 2.20862857355523
1453 2.20925758391943
1454 2.22429457820749
1455 2.21996226274625
1456 2.20934830068706
1457 2.20609653305622
1458 2.17976609254411
1459 2.12476990448436
1460 2.0788326689127
1461 2.0909510847817
1462 2.04655033152135
1463 2.04323874820186
1464 2.07034974169975
1465 2.0626425939509
1466 2.06015667141104
1467 2.04211721504714
1468 2.08647104524205
1469 2.04326344931122
1470 2.01550082042805
1471 1.97398431158763
1472 1.97655673696539
1473 1.97999634450091
1474 1.98458747742337
1475 1.99793771346357
1476 1.99395383094336
1477 2.01044815736865
1478 1.97978939613057
1479 1.98506373447002
1480 1.98273464825194
1481 1.97448697309022
1482 1.96014716783277
1483 1.9427845872782
1484 1.95233536724897
1485 1.98119279186657
1486 1.94937790837578
1487 1.94631427195077
1488 1.95235673895711
1489 1.95767557388364
1490 1.96826125849942
1491 1.96671507535637
1492 1.98165510468179
1493 1.98134658017892
1494 1.97647658820921
1495 1.97930487271425
1496 2.04072734827039
1497 2.01781657112063
1498 1.99586240116811
1499 1.97598477273819
1500 1.99472800708874
1501 1.98783944927931
1502 2.00798432416859
1503 2.01159721580772
1504 2.00957825165656
1505 2.02713822422205
1506 2.03078139988962
1507 2.03333833481881
1508 2.02993064165326
1509 2.00920125188499
1510 2.01738830128998
1511 1.94938492227486
1512 1.89991171524729
1513 1.91490296718391
1514 1.94105571085151
1515 1.93009319122032
1516 1.92547440660789
1517 1.92983062001933
1518 1.93703699735078
1519 1.95601201483109
1520 1.96599937338374
1521 1.92014142744853
1522 1.93926519798474
1523 1.88748824698638
1524 1.87319754771685
1525 1.87626893712643
1526 1.88863571214559
1527 1.88925935512707
1528 1.86983287078346
1529 1.87051912765663
1530 1.85543554032656
1531 1.85037221976186
1532 1.82312194050123
1533 1.83089769556714
1534 1.85043140951362
1535 1.82852665418141
1536 1.8328486841532
1537 1.82884218654568
1538 1.83898246536777
1539 1.82305592886777
1540 1.84351859184238
1541 1.81859669188538
1542 1.82256911507236
1543 1.83254791808042
1544 1.82744636068478
1545 1.82606829960319
1546 1.84338449795647
1547 1.83293407417684
1548 1.83551173141168
1549 1.80481623527604
1550 1.80518759266382
1551 1.76369141271349
1552 1.7639969927084
1553 1.79551647133921
1554 1.80707321646019
1555 1.80779454426483
1556 1.80485922541055
1557 1.80023135939295
1558 1.7843409010404
1559 1.80605992286858
1560 1.8256531184277
1561 1.82102556640852
1562 1.81996335415993
1563 1.85170893353094
1564 1.81095805882823
1565 1.82165663988637
1566 1.84284134871199
1567 1.82367169975091
1568 1.81798523371803
1569 1.81052174635467
1570 1.79549466034095
1571 1.80260641719025
1572 1.79928571860774
1573 1.80296942944053
1574 1.81061589949903
1575 1.81942706902928
1576 1.82262179223158
1577 1.82281902163552
1578 1.81888990413852
1579 1.8074493383806
1580 1.80139010580107
1581 1.79828296292823
1582 1.82736464269306
1583 1.82510057015302
1584 1.86423379314953
1585 1.83275438236886
1586 1.8272042485742
1587 1.85724546120369
1588 1.84573714927525
1589 1.81625701145426
1590 1.84305241336625
1591 1.85578095573417
1592 1.88032216026211
1593 1.89583840454835
1594 1.90210548622972
1595 1.90303604976736
1596 1.85700821328272
1597 1.87934456322058
1598 1.88631175680041
1599 1.87802754483429
1600 1.84471108384676
1601 1.87334645725496
1602 1.8934577485206
1603 1.92356624621833
1604 1.92603439580147
1605 1.92465136874673
1606 1.93855371462255
1607 1.92211352784406
1608 1.96110258576395
1609 1.98809209568328
1610 1.98297734797374
1611 1.99895267638945
1612 1.99740392654804
1613 1.98694278323253
1614 1.99152985384435
1615 1.99307177605864
1616 1.99704069638678
1617 2.02965382072667
1618 1.99585442453295
1619 2.00425013251969
1620 2.02609232291171
1621 2.03370264068571
1622 2.07670893269337
1623 2.12137438708593
1624 2.11669128753322
1625 2.11348127379749
1626 2.08861922205972
1627 2.09171049815073
1628 2.08222125777296
1629 2.08331928741543
1630 2.12906077312259
1631 2.16554407199936
1632 2.16513723297372
1633 2.14190455318328
1634 2.11154738406321
1635 2.09376005261317
1636 2.10096666281597
1637 2.08297503542341
1638 2.06872028182295
1639 2.05137405093186
1640 2.08082973952006
1641 2.0781388362204
1642 2.05834933886314
1643 2.06280469923932
1644 2.05083285131595
1645 2.05602133294798
1646 2.03974865528112
1647 2.03776206137639
1648 2.03242203471357
1649 2.04714772934862
1650 2.04462464531643
1651 2.04800050373074
1652 2.05680676232441
1653 2.04835424329071
1654 2.03093536271303
1655 2.02313285799765
1656 2.0595397019266
1657 2.08204607928445
1658 2.11823482855139
1659 2.12439257910391
1660 2.1134512162275
1661 2.10444570760184
1662 2.11691155024067
1663 2.08673346048389
1664 2.10600929550981
1665 2.09780090204223
1666 2.08564381570824
1667 2.09710554024768
1668 2.10426768387141
1669 2.13242753612655
1670 2.13449562177528
1671 2.11997322816466
1672 2.11040495057365
1673 2.1027907036434
1674 2.09124586579557
1675 2.10130046923915
1676 2.1115049573253
1677 2.10684484866472
1678 2.12004358296906
1679 2.12257944720608
1680 2.13376965481571
1681 2.12286661146434
1682 2.09210691494296
1683 2.10738800699622
1684 2.0728817816263
1685 2.09379294234081
1686 2.06990726773493
1687 2.06509735881257
1688 2.05691279516179
1689 2.09351276095123
1690 2.10482240840864
1691 2.08746538626235
1692 2.11246810375273
1693 2.13578985462197
1694 2.12702994414361
1695 2.10932432968531
1696 2.11281844572164
1697 2.08073725143786
1698 2.09046032711585
1699 2.11118128932897
1700 2.14639449011544
1701 2.14596111564292
1702 2.10981511733789
1703 2.08291002237663
1704 2.0543860683152
1705 2.05948779298168
1706 2.03381223735938
1707 2.02605900214282
1708 1.9750030418239
1709 1.95153267777997
1710 1.98658508768166
1711 1.9877272768528
1712 2.01604303778041
1713 2.02452438647881
1714 1.99056679371772
1715 1.98319047132267
1716 1.97370345822515
1717 1.94600123039007
1718 1.97936761399942
1719 1.96643541816855
1720 1.91610823430914
1721 1.91304921282183
1722 1.85422144906352
1723 1.82915292730306
1724 1.88065847153799
1725 1.88858931725618
1726 1.88465126780554
1727 1.86634160543187
1728 1.87317170673849
1729 1.85731129110394
1730 1.82017083136119
1731 1.80018884961769
1732 1.8027164198928
1733 1.85486693118017
1734 1.84499340457866
1735 1.84144337760348
1736 1.82965599410549
1737 1.8364086085266
1738 1.86377070958075
1739 1.90055316461311
1740 1.90365995690492
1741 1.9143857603062
1742 1.92951346123888
1743 1.94360407698543
1744 1.94612595664912
1745 1.94998801492495
1746 1.9721516713257
1747 1.98105724740948
1748 2.01958502088687
1749 1.98894543369139
1750 2.0783588308964
1751 2.06752662937792
1752 2.07344348007327
1753 2.06213151059212
1754 2.07192419321506
1755 2.13141291245498
1756 2.0948528040242
1757 2.07673988583522
1758 2.05432423402737
1759 2.03017766163621
1760 2.01868111225736
1761 2.05373907205848
1762 2.06200928231136
1763 2.06502148850901
1764 2.04464558855671
1765 2.06496058843819
1766 2.05825071358332
1767 2.07634021770051
1768 2.03101284522348
1769 2.0280921171247
1770 2.02141985497281
1771 2.04244446072843
1772 2.01412843326551
1773 2.02932127478229
1774 2.0304749150383
1775 2.00536548957579
1776 2.01313598060484
1777 2.02334211128315
1778 2.00196213812025
1779 1.99869462230567
1780 1.97933139870514
1781 1.98270213247003
1782 1.98662019830429
1783 1.99335811334325
1784 1.97041737280455
1785 1.94270764124136
1786 1.96116577911244
1787 1.94314526959096
1788 1.97149449936597
1789 1.93580775241011
1790 1.88680284420851
1791 1.90301918605543
1792 1.84817133343523
1793 1.83248260817859
1794 1.91862974956025
1795 1.93002669101965
1796 1.94740635601765
1797 1.97520714655155
1798 1.96592091850544
1799 1.95919614165125
1800 1.96146872305955
1801 1.93509117566393
1802 1.94934520335911
1803 1.96725754582223
1804 1.97038408881433
1805 1.98022467171506
1806 2.00521235722095
1807 2.01799041050255
1808 2.029591928707
1809 2.0314936730399
1810 1.99917833121113
1811 1.97533650199991
1812 1.96629252328807
1813 1.95471662981236
1814 1.95304968989684
1815 1.94475222419549
1816 1.94530969781538
1817 1.94414814489709
1818 1.92734860691285
1819 1.9213758686071
1820 1.93991543156991
1821 1.93057254301185
1822 1.92637702326438
1823 1.91148215262214
1824 1.88398876090498
1825 1.88153161711339
1826 1.92289927079489
1827 1.9205405801024
1828 1.91779431881595
1829 1.95046100171755
1830 1.96449416181049
1831 1.95480474630261
1832 1.95673255356466
1833 1.92922081507462
1834 1.93558322009929
1835 1.95529231401268
1836 1.9528337634164
1837 1.94263646957389
1838 1.92912074026366
1839 1.89110207464047
1840 1.86536613520297
1841 1.89056855975618
1842 1.86726096396725
1843 1.87989834086911
1844 1.87988899955679
1845 1.8803777025305
1846 1.86527541073882
1847 1.8519699877722
1848 1.83092138813812
1849 1.84439896255743
1850 1.78569623356708
1851 1.80683067828081
1852 1.80822475499009
1853 1.8197826305501
1854 1.85368252209301
1855 1.83394722519808
1856 1.84006683420833
1857 1.85999643644501
1858 1.86471163607204
1859 1.87243492382878
1860 1.89139713151108
1861 1.85279669963355
1862 1.82741543000805
1863 1.8220419893542
1864 1.87225835987761
1865 1.85120959323677
1866 1.87761963620089
1867 1.8669977169728
1868 1.9091375384302
1869 1.88518528170878
1870 1.87576647608369
1871 1.86714313921303
1872 1.87862858600022
1873 1.8640187851083
1874 1.87339334399887
1875 1.88970225976929
1876 1.86832926614076
1877 1.84279343268552
1878 1.84368376222159
1879 1.85822129480084
1880 1.89134572073154
1881 1.92283275406492
1882 1.94738267724604
1883 1.9458320250015
1884 1.9459673468216
1885 1.96397931393533
1886 1.96476106697448
1887 1.95342273953096
1888 1.9309437035179
1889 1.95836491451959
1890 1.97423188628602
1891 1.97134480312264
1892 1.9703761849801
1893 1.94712669439674
1894 1.88577253847401
1895 1.87786717994825
1896 1.87793651169159
1897 1.84800208386634
1898 1.83606168124881
1899 1.86596646467077
1900 1.83739553055206
};
\addlegendentry{Baseline}
\addplot [semithick, color1]
table {%
0 4.02231876118392
1 4.08281593659206
2 4.14143089233224
3 4.17998189708818
4 4.24879346686127
5 4.29200196823502
6 4.32919860295376
7 4.35964744435931
8 4.40338252855676
9 4.43332419014893
10 4.46515149650917
11 4.50479466696534
12 4.54306119569662
13 4.55427156728359
14 4.58720095795975
15 4.61971621676482
16 4.63263791334073
17 4.6622306668938
18 4.67499317853435
19 4.70759073066572
20 4.72070775812243
21 4.72685654258021
22 4.75325091462225
23 4.75598657651407
24 4.77799681342577
25 4.797907235439
26 4.81074740171667
27 4.82909054752566
28 4.84583820664365
29 4.86817927105672
30 4.88873095780612
31 4.92091169882375
32 4.94182052044528
33 4.92113630672097
34 4.9456058066128
35 4.95968568990278
36 4.95167626201879
37 4.97286254636507
38 4.9731621185919
39 4.99246266527168
40 5.00194445909489
41 5.03143340932487
42 5.03603989093021
43 5.04531340433921
44 5.066597798123
45 5.0935095498142
46 5.10741083794062
47 5.1254849809863
48 5.14473405693591
49 5.14927517700071
50 5.14162680499973
51 5.15714417872653
52 5.16878040796556
53 5.16445839846835
54 5.16890766295929
55 5.19108979577009
56 5.18323988457
57 5.19710663449219
58 5.19232654646372
59 5.20197333892283
60 5.19628464614112
61 5.17940914875784
62 5.18552557457382
63 5.17868549014708
64 5.1979264998587
65 5.2017250313547
66 5.22900717990857
67 5.2193992565666
68 5.22740507746945
69 5.22485316673554
70 5.234514528103
71 5.24227339010076
72 5.21734224883325
73 5.22463813597971
74 5.22165313033426
75 5.24050747488311
76 5.22836492757894
77 5.21925166669863
78 5.21830280811795
79 5.21202788846745
80 5.21801181647344
81 5.21918540272523
82 5.24090675715565
83 5.22774712460062
84 5.21944217559544
85 5.21168923191503
86 5.20285917682277
87 5.19859792702447
88 5.19798780586902
89 5.20466242199106
90 5.21940837565413
91 5.22079357004048
92 5.20437012988748
93 5.1889859845857
94 5.18833662353525
95 5.17443001550318
96 5.16587757286904
97 5.14275183625789
98 5.10729640024067
99 5.11266993225635
100 5.10295068970315
101 5.0960766925921
102 5.09013899818905
103 5.09886599902476
104 5.06965590257738
105 5.05913286869353
106 5.03851839721835
107 5.02784215958173
108 5.01232078952991
109 5.03948395471749
110 5.04216448194391
111 5.04770982395007
112 5.04825241896108
113 5.04116418775875
114 5.03989286367566
115 5.03461569536245
116 5.02348383602909
117 4.99885564456398
118 5.01041618665447
119 5.0081105437911
120 5.01305159425782
121 5.00204747511354
122 5.01136124404273
123 5.00206792637307
124 4.99142110921165
125 4.99327112808599
126 4.98342955055735
127 4.97271791333366
128 4.96409897621894
129 4.9532442318769
130 4.93940640068124
131 4.93169382649263
132 4.92733405076623
133 4.93512608922511
134 4.91863236186759
135 4.92043306190013
136 4.93276832330514
137 4.93250200007739
138 4.92422359484169
139 4.91011619322968
140 4.91830964983235
141 4.90265003527032
142 4.90004585669809
143 4.89171539987388
144 4.87495186501575
145 4.87762695596624
146 4.88024324977635
147 4.87396325030313
148 4.8710909089356
149 4.88005645414219
150 4.89123601791484
151 4.87385583420657
152 4.86453391468372
153 4.87077760756884
154 4.89066604408511
155 4.87678720240189
156 4.87803162706254
157 4.87092453731594
158 4.866941860419
159 4.86686479818213
160 4.87819226648437
161 4.8595642312908
162 4.83234749354693
163 4.82654752242286
164 4.80070745063201
165 4.77894680068995
166 4.77301599239338
167 4.7561174751387
168 4.75163084044786
169 4.75913940186657
170 4.74385265928344
171 4.69875705623098
172 4.68543800916706
173 4.67560544598014
174 4.64573947857143
175 4.61816434606113
176 4.61847060634913
177 4.60740296122319
178 4.56757500275385
179 4.56168002602955
180 4.56303546566001
181 4.55186026432655
182 4.55916891486255
183 4.56115433911088
184 4.55363915228595
185 4.54180524098744
186 4.54683505380838
187 4.5554588040456
188 4.53876729204746
189 4.50545728223327
190 4.49406685204352
191 4.46301271113096
192 4.44299047247033
193 4.43648405271162
194 4.41781492541168
195 4.4124534175976
196 4.38202114689446
197 4.39494684417632
198 4.37713950029206
199 4.34449282192742
200 4.35170077181161
201 4.33541239645463
202 4.332315016761
203 4.32816713335682
204 4.32938491303395
205 4.33794384350623
206 4.3252589469231
207 4.3388459995528
208 4.33188121463536
209 4.29685643045378
210 4.29515834583124
211 4.24858874679961
212 4.23129684369864
213 4.21279265070241
214 4.18707142442689
215 4.1693411973866
216 4.18106388263459
217 4.17328571473052
218 4.15528707357614
219 4.11858655394043
220 4.09117797050695
221 4.07889829313593
222 4.04071831970565
223 4.02930013543088
224 4.01816991053573
225 3.99820003082186
226 3.98879571968931
227 3.98573906288358
228 3.97721087520933
229 3.96552457741637
230 3.95939202978926
231 3.92639793152722
232 3.91466894833957
233 3.90254857819762
234 3.88040259191363
235 3.87661906589178
236 3.86012772864701
237 3.82906767164316
238 3.79564089859869
239 3.78335357283007
240 3.78726125912861
241 3.75374843729933
242 3.73068110703029
243 3.72730512638883
244 3.71263473852244
245 3.68087686540644
246 3.65521805194414
247 3.62159808645766
248 3.59381923309907
249 3.58007174903236
250 3.56001433437796
251 3.54216385463146
252 3.54047018214101
253 3.52575393239996
254 3.50882986867824
255 3.49439693446037
256 3.47997777098527
257 3.46830373201989
258 3.45903754843369
259 3.4225829871654
260 3.39532196277758
261 3.37745641437554
262 3.37752678962146
263 3.36082122137361
264 3.37103210550109
265 3.36777591272474
266 3.35410748674177
267 3.3523305839059
268 3.33591138413662
269 3.32456191845211
270 3.33272144150525
271 3.3334332425326
272 3.32687177321631
273 3.31633955194225
274 3.3283143154487
275 3.32828496039109
276 3.30670137640372
277 3.30815902492627
278 3.30917454810873
279 3.29419191461866
280 3.28183311292251
281 3.26401003505016
282 3.21705952828909
283 3.1967075427628
284 3.17597319171129
285 3.16684009878629
286 3.14459260800328
287 3.11367684328994
288 3.10754537884786
289 3.10914485065942
290 3.11229984556747
291 3.0974107251402
292 3.09082318703322
293 3.09259398669443
294 3.07916925501838
295 3.08535045668669
296 3.08709307775485
297 3.08926803165291
298 3.09225133722621
299 3.07383231260577
300 3.04086287988828
301 3.01957610567596
302 2.99293782098031
303 2.97625320399205
304 2.9677502250255
305 2.94658327998293
306 2.939803158615
307 2.91131478230438
308 2.89911797622972
309 2.89470273689063
310 2.87307644489589
311 2.87839869261605
312 2.84976285345118
313 2.8381369824712
314 2.82194154998021
315 2.82801519104005
316 2.80093561672396
317 2.78614130688444
318 2.79102769458148
319 2.78217444202849
320 2.78701582609972
321 2.77435592369252
322 2.76704422173971
323 2.77490712810242
324 2.77747986422315
325 2.76236626046861
326 2.748562725098
327 2.74370541493357
328 2.73072388925216
329 2.71284398415429
330 2.68895189273321
331 2.68252082936305
332 2.67016081166471
333 2.6538550866876
334 2.64308956241816
335 2.62476484291856
336 2.61617469357218
337 2.60971780983178
338 2.60745639139533
339 2.59388122634617
340 2.56427982308161
341 2.56716425283109
342 2.55470183477074
343 2.55714192824544
344 2.56071274704708
345 2.56968513841991
346 2.55427945126482
347 2.545191912882
348 2.54722538745335
349 2.5265069348143
350 2.52808612032655
351 2.5263891810733
352 2.5092473842125
353 2.50363895302764
354 2.47690864978344
355 2.47726204445555
356 2.482854908539
357 2.4737431772632
358 2.46705117757536
359 2.47814732296919
360 2.48272428212192
361 2.48585113718266
362 2.4813792049306
363 2.47428491808409
364 2.47867249487239
365 2.47365617636851
366 2.4738084886326
367 2.46359436601099
368 2.45353925305911
369 2.44503605776133
370 2.4217215599292
371 2.43421302026009
372 2.43097577769453
373 2.42140260877646
374 2.40823067209844
375 2.39400584100516
376 2.39300867967775
377 2.38704227128891
378 2.38597428730742
379 2.39264365722537
380 2.38003618719144
381 2.38932502963217
382 2.38704375436037
383 2.38265264016519
384 2.39067804332916
385 2.38906909447235
386 2.39588916018886
387 2.39487516108738
388 2.38605353961563
389 2.35773943933837
390 2.33914609215092
391 2.35366959480837
392 2.34308716448561
393 2.3252739369909
394 2.32082095978171
395 2.30916526232465
396 2.29563780864026
397 2.27969827125638
398 2.27769629863843
399 2.27475507215608
400 2.28265658522476
401 2.28632004198242
402 2.28713540501068
403 2.27845520721672
404 2.26016009791904
405 2.25065308030306
406 2.25605377207841
407 2.24224944412134
408 2.2507874452066
409 2.23971906004085
410 2.23096560608599
411 2.22815391724755
412 2.24880282218933
413 2.24909930014291
414 2.24655292887146
415 2.22592601593013
416 2.21374044241042
417 2.21035497458957
418 2.19890765930492
419 2.19830161396635
420 2.19265972945398
421 2.19495657346329
422 2.19539757581257
423 2.18395037030461
424 2.17457335441377
425 2.17798224983276
426 2.16254298504063
427 2.15761471833953
428 2.15094057544726
429 2.15156483902945
430 2.15928112326611
431 2.16431641947845
432 2.14685784776476
433 2.1465967297698
434 2.14551414248088
435 2.14282254786426
436 2.13636233932447
437 2.13380022713545
438 2.12458665180957
439 2.1151137814045
440 2.11012437640724
441 2.08961642411077
442 2.09308397888967
443 2.08525725150127
444 2.08296304056775
445 2.06372045013495
446 2.0687452900233
447 2.07937524445842
448 2.066394518123
449 2.07535633856577
450 2.06781018442038
451 2.04886724981592
452 2.05142681294265
453 2.05216065132559
454 2.04749477875864
455 2.05520248468484
456 2.0396021489249
457 2.05330759622937
458 2.06459001807529
459 2.05556924129585
460 2.04637520716376
461 2.03884834905462
462 2.01765591778865
463 2.00090847134085
464 1.98450288290363
465 1.96969998759061
466 1.96812868934755
467 1.97812195531648
468 1.98707975211903
469 1.99516278755796
470 1.99401729034964
471 1.96928342435062
472 1.95250826899212
473 1.9506923938468
474 1.93260837309548
475 1.92866051055462
476 1.92865058578174
477 1.92675688840869
478 1.91995775671843
479 1.8955221136755
480 1.88014510875137
481 1.8729776701366
482 1.88003795656882
483 1.8844498181783
484 1.88442283595611
485 1.87773735563869
486 1.87316105510273
487 1.87622247533562
488 1.86753293017979
489 1.87564472377909
490 1.87238424595315
491 1.86687946105708
492 1.86501354599669
493 1.85635491275551
494 1.86113034803265
495 1.85717830389562
496 1.84995540761937
497 1.834476774018
498 1.83831204312261
499 1.84461456004199
500 1.83055275566381
501 1.82874980768418
502 1.81672636853551
503 1.81024743231351
504 1.80845923217118
505 1.81871469989796
506 1.79787114324195
507 1.79431571197473
508 1.76982376755948
509 1.76359816645693
510 1.75693357901943
511 1.7546664105128
512 1.72910700492095
513 1.73563116207059
514 1.73984946958504
515 1.73789559090704
516 1.74673122078907
517 1.74414367382515
518 1.74991175186191
519 1.75972410528613
520 1.75197205628185
521 1.74992974765277
522 1.74411084730426
523 1.73836873770378
524 1.72606034069572
525 1.72499285539121
526 1.74985816041524
527 1.75436718843605
528 1.7633830502921
529 1.75116267301667
530 1.73234094976182
531 1.71777938485139
532 1.73310806381115
533 1.72588628158993
534 1.7223208727512
535 1.72351933394293
536 1.70710828129339
537 1.70052475897877
538 1.70910362605827
539 1.71091315499938
540 1.71371687846206
541 1.72017027952678
542 1.70625283723292
543 1.69314388811805
544 1.69017797927873
545 1.69897961978425
546 1.69541831942609
547 1.69094465427602
548 1.69509643021137
549 1.68185413338687
550 1.67663553917171
551 1.67688313988542
552 1.68152650282419
553 1.66729445058898
554 1.67752270818549
555 1.66349717854491
556 1.67700828529629
557 1.65970591924914
558 1.6412200516035
559 1.63569387742073
560 1.62835798194553
561 1.61835308624212
562 1.62700745723808
563 1.62520427689822
564 1.61065959889505
565 1.60821537587988
566 1.58990566536493
567 1.57591431208045
568 1.5552411258044
569 1.54119383124724
570 1.53365070670675
571 1.53802964499414
572 1.53561263072793
573 1.53787435622728
574 1.54573107817647
575 1.53238694722293
576 1.52172206313501
577 1.50744682565512
578 1.49793033407891
579 1.48811540215057
580 1.49281677932184
581 1.4839215977117
582 1.46429829106342
583 1.45761108949051
584 1.44323503954499
585 1.44667339855463
586 1.42927251233559
587 1.42339943648228
588 1.42600471825236
589 1.42210643304774
590 1.40878749942565
591 1.39814901471259
592 1.39946167139461
593 1.39141564571059
594 1.38672454173577
595 1.38533533385021
596 1.38732312211607
597 1.39344075816184
598 1.37618876708462
599 1.3614537649534
600 1.34801935877163
601 1.33375143055501
602 1.33436314426556
603 1.33121714985974
604 1.32746113917824
605 1.32174167426815
606 1.31698683118398
607 1.32454061475571
608 1.32349291663635
609 1.31489838110679
610 1.31956771622657
611 1.31689172170676
612 1.32334920402154
613 1.3025029715701
614 1.29232056077563
615 1.28957355631135
616 1.27989438794547
617 1.27458646036555
618 1.24935006518438
619 1.2469126222987
620 1.23642573575361
621 1.22693194009247
622 1.2223628353908
623 1.20820386797536
624 1.19819090943202
625 1.18585922708286
626 1.18026067801393
627 1.16485660511798
628 1.14600457368136
629 1.14591611208809
630 1.1508357813897
631 1.14658246756212
632 1.13182663432864
633 1.12810533758846
634 1.12166659746124
635 1.11271809584974
636 1.12213532438994
637 1.12059813957783
638 1.11610623657486
639 1.10713024528919
640 1.09308004436323
641 1.08991024410174
642 1.08853993444795
643 1.09874154350804
644 1.08185624503987
645 1.07245649626941
646 1.06750309341516
647 1.05974823739094
648 1.04904276594367
649 1.04556479997381
650 1.04389680424074
651 1.04270208405637
652 1.02123269110094
653 1.02014365417293
654 1.00446753565725
655 0.992714290999388
656 0.972347254626602
657 0.958962412143264
658 0.960403909556026
659 0.958645465834193
660 0.954018885292189
661 0.95401864038668
662 0.946504187555361
663 0.943335287524874
664 0.934950862491601
665 0.942111988174397
666 0.943113843384972
667 0.944729060761447
668 0.950073872324774
669 0.938575871110934
670 0.934583767624053
671 0.930344279454002
672 0.927976900836229
673 0.912417121658937
674 0.901751680721673
675 0.90897639126209
676 0.910586950398429
677 0.906553395472565
678 0.901284068768655
679 0.90262724570413
680 0.895937824733687
681 0.889151343971189
682 0.889357806457861
683 0.888316072483954
684 0.892765453718807
685 0.878793719516807
686 0.875068994035564
687 0.868989310470588
688 0.860568993066267
689 0.850033025374905
690 0.854845913492827
691 0.850112518645033
692 0.843293333730053
693 0.846594575103331
694 0.833764522018441
695 0.819618634741605
696 0.82110624977528
697 0.807842811073292
698 0.803730121504864
699 0.799349033399562
700 0.79672001630734
701 0.8016918464535
702 0.801409146232322
703 0.797975154264163
704 0.794319169717587
705 0.782218486039278
706 0.782008965151149
707 0.772666803292223
708 0.771468431520548
709 0.769703199027354
710 0.755134769266051
711 0.739525232951514
712 0.728138051595251
713 0.729031526995313
714 0.730781305010855
715 0.729249981411422
716 0.721368756184329
717 0.71063243302046
718 0.715348925090807
719 0.702704485212316
720 0.708211488716338
721 0.707110557354076
722 0.704969840630283
723 0.703697017899508
724 0.71254551485833
725 0.705220203395575
726 0.687863895819387
727 0.682152277535151
728 0.686564515837513
729 0.689114932624752
730 0.676952401509348
731 0.674578081322525
732 0.672089937898236
733 0.666870678435985
734 0.666734919010842
735 0.656313116385754
736 0.643537115836189
737 0.646054585078832
738 0.649124253823338
739 0.643323134929437
740 0.637221100344905
741 0.630549792411211
742 0.62410288143004
743 0.612806637773538
744 0.609096105206991
745 0.603604519364358
746 0.605562831860088
747 0.598609623289299
748 0.601618692337224
749 0.601380128995593
750 0.594599265728989
751 0.59480354779871
752 0.594766297964738
753 0.596520088541019
754 0.603814094238478
755 0.604061173791806
756 0.604854706774445
757 0.607421373072543
758 0.600043719437467
759 0.59156045830985
760 0.590902314841828
761 0.591375695404931
762 0.586421887494012
763 0.587846687381416
764 0.593525743421842
765 0.586722234259046
766 0.588099474465403
767 0.582484251949045
768 0.574780764476927
769 0.577808299061639
770 0.569976120998017
771 0.577330308126311
772 0.58105355490356
773 0.591209896266373
774 0.592554044514959
775 0.585013553304025
776 0.580588620418257
777 0.577448976508499
778 0.573258520951044
779 0.56764143093304
780 0.562898967418828
781 0.561746364929263
782 0.56287892840975
783 0.559706988175621
784 0.556134533895506
785 0.55158233276969
786 0.560483837881275
787 0.563670748009181
788 0.571824843280442
789 0.574360894890342
790 0.568122046530702
791 0.559887411830805
792 0.561380915877944
793 0.553551770449367
794 0.550940486769432
795 0.550343796412235
796 0.539786224431718
797 0.540325440767888
798 0.54949075507106
799 0.550197111855296
800 0.547688040096909
801 0.546669607742847
802 0.538347397942712
803 0.533783779009168
804 0.534766594797679
805 0.527820917080062
806 0.529883948640299
807 0.529223774886241
808 0.531934905946887
809 0.533321855071481
810 0.533259032683854
811 0.532767415546291
812 0.534658379857628
813 0.534434532865494
814 0.537533001965057
815 0.52965213058168
816 0.535913491491006
817 0.536049940001026
818 0.530533574239103
819 0.528262682345398
820 0.521660124340224
821 0.530107489692455
822 0.530726085010811
823 0.533904490637692
824 0.536853640673626
825 0.54801423272494
826 0.55087483567484
827 0.546994472247702
828 0.543937764585426
829 0.546498478146732
830 0.549156503709087
831 0.558863485945667
832 0.550887881240597
833 0.554771019087084
834 0.555420272376232
835 0.556361390107058
836 0.561722256464104
837 0.561836279571489
838 0.559731321341096
839 0.564574973659828
840 0.566153683515754
841 0.571430334311644
842 0.57454574907224
843 0.576996465759348
844 0.573001359025548
845 0.574578183875456
846 0.57402686338155
847 0.578569527893915
848 0.5727638987302
849 0.57103937640366
850 0.573286847823001
851 0.574977506481168
852 0.572622618298433
853 0.563885247971616
854 0.565146777302375
855 0.560649776665223
856 0.558744205986782
857 0.555069489574917
858 0.553949633290522
859 0.551367492603963
860 0.552967494728009
861 0.554361859405099
862 0.550602814910335
863 0.553922360661227
864 0.552956268361036
865 0.551794443627846
866 0.544922182441269
867 0.544768905696037
868 0.539785997868948
869 0.535458309805654
870 0.538612563508946
871 0.525030001861255
872 0.521445996945199
873 0.512173435380851
874 0.51062844243711
875 0.511915290740794
876 0.505074156274595
877 0.502905347190213
878 0.507746323973329
879 0.514472796427481
880 0.514377686489956
881 0.515748142713023
882 0.514891997600985
883 0.506490278276242
884 0.500129453886407
885 0.504255616483333
886 0.499810974872976
887 0.492046512236079
888 0.485121381850104
889 0.490314501450898
890 0.489446010671973
891 0.488975395025582
892 0.481209661409503
893 0.477713928023827
894 0.485852391123713
895 0.489278343734522
896 0.493976533313171
897 0.493242866430064
898 0.482867686236577
899 0.485370614487879
900 0.488187223231644
901 0.48590143567732
902 0.488569928290058
903 0.493464182080115
904 0.49144868985597
905 0.493154193927894
906 0.488627359371089
907 0.490339938620014
908 0.490187003186429
909 0.491931336241346
910 0.494373779624452
911 0.49701231941428
912 0.499704702912495
913 0.500799231716569
914 0.492182688699941
915 0.491000910011621
916 0.488738689340976
917 0.491949380967135
918 0.490772615330293
919 0.486502141130322
920 0.487116057016728
921 0.477594942235473
922 0.474688190747352
923 0.47248093733343
924 0.466944838160985
925 0.459753704546883
926 0.453453459585626
927 0.458375899765201
928 0.455732186257969
929 0.450957862040741
930 0.451997040194856
931 0.439078369063145
932 0.440021714300124
933 0.443216330658584
934 0.444111431740871
935 0.439654400165991
936 0.442714830018281
937 0.441992716973787
938 0.438568832553265
939 0.435841774021683
940 0.435122208222974
941 0.43584297025091
942 0.432671865964849
943 0.430882630247979
944 0.427344853644531
945 0.424823816913808
946 0.423619254753016
947 0.416904119342771
948 0.417820251382855
949 0.418199117130162
950 0.413498214489355
951 0.407020388112987
952 0.421979685876431
953 0.427378701919952
954 0.418668097074956
955 0.421704887016949
956 0.430006360330926
957 0.431518218365895
958 0.429340788861764
959 0.430282434692931
960 0.436928138737171
961 0.428470656092386
962 0.433882314603356
963 0.423364844727494
964 0.417123814266224
965 0.416966087182313
966 0.423825113458361
967 0.420528872510813
968 0.430711667023625
969 0.42845447762772
970 0.428687782694374
971 0.430753614800014
972 0.43333298227612
973 0.439745441327291
974 0.43671358871803
975 0.436798483890252
976 0.438620476230908
977 0.444394589525732
978 0.451919581341194
979 0.454072449764526
980 0.456037994451931
981 0.452965724440173
982 0.451775572296679
983 0.452373690706863
984 0.448185032866154
985 0.442231258078073
986 0.43610289464239
987 0.435966095708854
988 0.433602475536891
989 0.429682988264713
990 0.433306992849966
991 0.441196395153943
992 0.443632917221053
993 0.448261606672718
994 0.440169161380413
995 0.441626177923731
996 0.439947983787965
997 0.443981168130094
998 0.445614555004486
999 0.441122490824282
1000 0.440729233499565
1001 0.436039436059987
1002 0.430949410001322
1003 0.426123439469056
1004 0.429504715117287
1005 0.437258326477286
1006 0.443180535140186
1007 0.438789168976164
1008 0.434330447347907
1009 0.428667494606448
1010 0.425881802785057
1011 0.428572512267642
1012 0.433483094020407
1013 0.432667968165661
1014 0.431848625319362
1015 0.436477780628652
1016 0.434597209449435
1017 0.432675412232361
1018 0.433055213550065
1019 0.43441635584682
1020 0.434146719525484
1021 0.435920630995834
1022 0.43727083029285
1023 0.434771994627808
1024 0.432688268317734
1025 0.434750981567263
1026 0.438907810915302
1027 0.439945394867136
1028 0.458952063143874
1029 0.45382373410213
1030 0.450153930423376
1031 0.455019618817787
1032 0.461846716564323
1033 0.455966654628792
1034 0.449198647445351
1035 0.454748261974
1036 0.448435780390914
1037 0.448592894038829
1038 0.445571525340479
1039 0.444749179594205
1040 0.447745316463547
1041 0.443313570113323
1042 0.448429247258437
1043 0.44666574481002
1044 0.471302644710181
1045 0.471730533035675
1046 0.466864217553975
1047 0.467067631309737
1048 0.462374136071294
1049 0.459347304156508
1050 0.462067959257929
1051 0.466484734093747
1052 0.449843061684414
1053 0.449569713140268
1054 0.452443449609459
1055 0.455392133884816
1056 0.454324037806427
1057 0.452919965008873
1058 0.454251740962281
1059 0.456548018892518
1060 0.451836976600953
1061 0.453734235898974
1062 0.450119406686504
1063 0.450288192603844
1064 0.455509704845645
1065 0.455743984727947
1066 0.450817255282459
1067 0.45235590904043
1068 0.455627805743866
1069 0.465893303682951
1070 0.46427123110871
1071 0.462472025817688
1072 0.461737500791091
1073 0.456174803306053
1074 0.459835077002749
1075 0.456296830099213
1076 0.460931544003079
1077 0.456651834438276
1078 0.447672347640905
1079 0.444884373721056
1080 0.445416395736734
1081 0.454700822388627
1082 0.456005586099268
1083 0.461391785648084
1084 0.461510847832637
1085 0.473602201215767
1086 0.473932564592819
1087 0.480604725681383
1088 0.478777181616692
1089 0.47254141057479
1090 0.470996316879819
1091 0.462066479348105
1092 0.461333609680028
1093 0.462571888523726
1094 0.461637729741174
1095 0.463242744376876
1096 0.468282944759726
1097 0.463423950898959
1098 0.4634305752213
1099 0.462418113340982
1100 0.465497824744448
1101 0.4669843634886
1102 0.471311275589574
1103 0.472298638230854
1104 0.469692104328851
1105 0.463964276978131
1106 0.460997695315737
1107 0.463732542894259
1108 0.463416459042628
1109 0.468801338364447
1110 0.468335642777465
1111 0.461938304993951
1112 0.456164657452941
1113 0.453609550921142
1114 0.458113030882419
1115 0.45844798516343
1116 0.455567374248576
1117 0.455437019606757
1118 0.453496638082452
1119 0.454463565157052
1120 0.456368570458812
1121 0.455318757140426
1122 0.454049729498315
1123 0.454717727497077
1124 0.461272778397979
1125 0.459147323514599
1126 0.45230826868195
1127 0.452718233272203
1128 0.435835896590033
1129 0.437356095682121
1130 0.44281610185621
1131 0.438720351399256
1132 0.431721971272627
1133 0.431777899738236
1134 0.432660354910586
1135 0.42549203833923
1136 0.429285239482947
1137 0.424848471352857
1138 0.433561094955862
1139 0.4288138002806
1140 0.426789521101718
1141 0.428537281062031
1142 0.422421100825754
1143 0.420647136380262
1144 0.397743153180359
1145 0.401455391188019
1146 0.405674410354
1147 0.412469410052436
1148 0.417906031435823
1149 0.420254861968706
1150 0.419638119495435
1151 0.412051559303009
1152 0.414973556053669
1153 0.412063529465868
1154 0.41166279562693
1155 0.407946758304301
1156 0.39917955748982
1157 0.400635280034599
1158 0.403005872533881
1159 0.406762638163277
1160 0.411630054138586
1161 0.415296162488066
1162 0.413890410493022
1163 0.414715927276616
1164 0.410589749230562
1165 0.412799479607206
1166 0.412969849602982
1167 0.411633038719874
1168 0.403108019023653
1169 0.392012464355107
1170 0.391951177958986
1171 0.396867090871037
1172 0.398800576918643
1173 0.397978935039064
1174 0.398167983686762
1175 0.404032522401685
1176 0.412603358405581
1177 0.416705431650475
1178 0.416070973912238
1179 0.410962655194658
1180 0.410868912504352
1181 0.405899942624515
1182 0.413997405731529
1183 0.419187515818621
1184 0.420886906042938
1185 0.415101854542854
1186 0.417843446568295
1187 0.422632068493699
1188 0.426697991401406
1189 0.429002207027802
1190 0.431317827937792
1191 0.44259243457403
1192 0.439731573061113
1193 0.437756098556224
1194 0.438641569128158
1195 0.438461447653663
1196 0.438450116585618
1197 0.443123938280214
1198 0.448884328117001
1199 0.452144675891936
1200 0.449395038574435
1201 0.45230601347725
1202 0.449982752980109
1203 0.457212019689173
1204 0.464796967827383
1205 0.462416851221219
1206 0.463940482277048
1207 0.460149465281843
1208 0.456973311547567
1209 0.464045725802025
1210 0.464111107736353
1211 0.46825601801821
1212 0.466114860157886
1213 0.465850944764175
1214 0.469129052930916
1215 0.469112058923356
1216 0.475810566861937
1217 0.482069796573037
1218 0.486399815039763
1219 0.493248341051103
1220 0.490293812386089
1221 0.4987490015711
1222 0.493558535649927
1223 0.496817896437387
1224 0.487222414322373
1225 0.484507418251042
1226 0.490549964356528
1227 0.483001565855034
1228 0.488392501116682
1229 0.487919255054758
1230 0.479729588943565
1231 0.478901315634671
1232 0.483029750576293
1233 0.482159087230557
1234 0.492480130637769
1235 0.492635578644627
1236 0.488185949495755
1237 0.489112222491544
1238 0.481451541343072
1239 0.48467405020283
1240 0.488321468208751
1241 0.483263889642217
1242 0.486917610700116
1243 0.487400176265501
1244 0.489382929965332
1245 0.485305233914764
1246 0.47890637966962
1247 0.472066859741817
1248 0.465920013938294
1249 0.46405986901013
1250 0.470617157371034
1251 0.471830229216771
1252 0.471801430256678
1253 0.46970771142252
1254 0.46819809626862
1255 0.466588634874252
1256 0.466442668226928
1257 0.475858259050474
1258 0.474362305474301
1259 0.468196405525032
1260 0.458849722728137
1261 0.454600124843978
1262 0.453716197504173
1263 0.453067738426962
1264 0.453422196915644
1265 0.449184817362966
1266 0.44535761284656
1267 0.452166286353308
1268 0.448293460825444
1269 0.451832381328363
1270 0.449377438126344
1271 0.444103756910013
1272 0.440934817973889
1273 0.443042659461021
1274 0.439021039444715
1275 0.435190012695975
1276 0.420221191948494
1277 0.414156315032283
1278 0.41935238521748
1279 0.428496133654689
1280 0.426042690699619
1281 0.421595180915483
1282 0.409796223020512
1283 0.401939962815586
1284 0.40207809878973
1285 0.402645258752391
1286 0.404514602943805
1287 0.394307111962735
1288 0.397712193171124
1289 0.402483539362238
1290 0.400577112340839
1291 0.398520326595876
1292 0.404130097550619
1293 0.399484181787625
1294 0.402616801799099
1295 0.399412646087439
1296 0.397531950260859
1297 0.398713315631144
1298 0.39373723938792
1299 0.390821399318716
1300 0.390725588816354
1301 0.385884233249039
1302 0.383797298370796
1303 0.375899389363294
1304 0.368272414821981
1305 0.366081464608797
1306 0.362230516835352
1307 0.365652565752339
1308 0.372636346440863
1309 0.365075155078703
1310 0.365036853832944
1311 0.359206229304209
1312 0.361018059097955
1313 0.363920849026513
1314 0.356867886912196
1315 0.355803995470501
1316 0.357597939730531
1317 0.352754103250632
1318 0.34980226237858
1319 0.340702532032647
1320 0.337935244809314
1321 0.32600825784486
1322 0.32792213795296
1323 0.323011078492423
1324 0.321793465338696
1325 0.321058473660064
1326 0.317000993948941
1327 0.324595177964784
1328 0.317717176450919
1329 0.329737016570739
1330 0.330287788518676
1331 0.332701002869321
1332 0.334431069184702
1333 0.338721284498697
1334 0.329920465378477
1335 0.333839827576166
1336 0.334775517211142
1337 0.334957102901758
1338 0.337594430325098
1339 0.338448529352613
1340 0.333477136374386
1341 0.337196434776656
1342 0.334494200739446
1343 0.337468656209412
1344 0.336931593070053
1345 0.346955644688323
1346 0.347978375214552
1347 0.347757795057437
1348 0.34719790885033
1349 0.346340614062792
1350 0.343560556989296
1351 0.344506258448514
1352 0.342921730896278
1353 0.342033571846823
1354 0.342446997279567
1355 0.343969937377274
1356 0.343325618418858
1357 0.330873404113645
1358 0.333238245001303
1359 0.338779763987754
1360 0.342486952672907
1361 0.343057035294551
1362 0.352011576361301
1363 0.354388334074692
1364 0.355186250286861
1365 0.352469937317874
1366 0.353940619509335
1367 0.351221304541768
1368 0.350975299885376
1369 0.35246190625448
1370 0.357831205408934
1371 0.367581591041558
1372 0.371748204519431
1373 0.369578368874991
1374 0.376624411170565
1375 0.378242661491809
1376 0.37999241503253
1377 0.380277110574525
1378 0.381178689093481
1379 0.371769854322806
1380 0.375271264459734
1381 0.376887633384695
1382 0.376546258767653
1383 0.373457657757558
1384 0.372970899337092
1385 0.366983939930101
1386 0.370217201986593
1387 0.372998542974196
1388 0.374297838051907
1389 0.368930972882486
1390 0.368340288956797
1391 0.360505622738142
1392 0.356342061042083
1393 0.358490976932767
1394 0.358261193831945
1395 0.359716075606266
1396 0.353285273163046
1397 0.353901364921157
1398 0.35462009408699
1399 0.355643852729409
1400 0.354265424558903
1401 0.358457773440537
1402 0.358465287633844
1403 0.361607688283284
1404 0.36521601486651
1405 0.369159016100261
1406 0.371043345426097
1407 0.366859827859334
1408 0.360111721236212
1409 0.356909406182503
1410 0.358855869948384
1411 0.37977660427709
1412 0.388490428446003
1413 0.389661667404534
1414 0.390428572433775
1415 0.387132807685243
1416 0.378233154789245
1417 0.381264341353808
1418 0.389408384764224
1419 0.390052840992926
1420 0.39015107076013
1421 0.401506789453833
1422 0.400379918507883
1423 0.414450172032944
1424 0.420644647186823
1425 0.42107821036368
1426 0.421598104612772
1427 0.418867162568399
1428 0.426837860138744
1429 0.419364701635373
1430 0.42173356114416
1431 0.423667864692584
1432 0.420549628110807
1433 0.418668733279765
1434 0.419707978114775
1435 0.418239989291037
1436 0.421809970840272
1437 0.427271715610159
1438 0.423785812675533
1439 0.426445248328823
1440 0.434184644774509
1441 0.428582318280892
1442 0.427947701596436
1443 0.424323323415952
1444 0.423194749235026
1445 0.413183957146252
1446 0.418105409783502
1447 0.426073767742864
1448 0.426862746456804
1449 0.435834738298604
1450 0.429089051366118
1451 0.436823377666947
1452 0.435915240284944
1453 0.435433473718572
1454 0.434045029808622
1455 0.434419520675388
1456 0.434454453704875
1457 0.435774520786986
1458 0.432671063683219
1459 0.427945762577642
1460 0.424695178535626
1461 0.433468575032107
1462 0.427224072294434
1463 0.428546924289844
1464 0.433259040952234
1465 0.433295285774125
1466 0.433510825806525
1467 0.435585573098574
1468 0.442486414488094
1469 0.437974315268234
1470 0.439335220676448
1471 0.432193986006541
1472 0.430933471998842
1473 0.430393905920328
1474 0.427651155202252
1475 0.432278588227891
1476 0.430004397510243
1477 0.436310370275569
1478 0.428449032423982
1479 0.435928156177229
1480 0.435077422846625
1481 0.436259288356532
1482 0.436655347778506
1483 0.435661175557648
1484 0.445863089456525
1485 0.453570742423872
1486 0.445183464842726
1487 0.446691049032443
1488 0.441588201013474
1489 0.444710931490858
1490 0.447170973388202
1491 0.448330144685128
1492 0.448627956092064
1493 0.447056111031975
1494 0.446459604546449
1495 0.448958337658169
1496 0.463222122344901
1497 0.462323608757019
1498 0.458341127924614
1499 0.460717802267463
1500 0.471696662596628
1501 0.471118938671839
1502 0.474528237948152
1503 0.472482505502221
1504 0.47198701754658
1505 0.473787100538389
1506 0.475966771458807
1507 0.47894400963457
1508 0.478466244817696
1509 0.478970135601007
1510 0.479701736734205
1511 0.460236505449675
1512 0.449920585456612
1513 0.448289250479652
1514 0.452101598966788
1515 0.456192156762377
1516 0.458704408563622
1517 0.454370446164912
1518 0.445444316427261
1519 0.449705732384778
1520 0.453739181833344
1521 0.445511394892169
1522 0.44716952153638
1523 0.433079730904151
1524 0.431949289156869
1525 0.433552212179911
1526 0.434504523966939
1527 0.431986291117096
1528 0.42821636230969
1529 0.427420832795856
1530 0.428863468581044
1531 0.424539694056152
1532 0.4210033826574
1533 0.418648794463288
1534 0.419494090026428
1535 0.422500020593657
1536 0.417251621956575
1537 0.419496210521697
1538 0.422642696918679
1539 0.426292737672979
1540 0.418377343861616
1541 0.418809615498344
1542 0.419122523199198
1543 0.418051103689513
1544 0.419295695582059
1545 0.418232148537254
1546 0.416039667905698
1547 0.412187826192717
1548 0.414909782879831
1549 0.408628911923752
1550 0.409491327292685
1551 0.398547772970901
1552 0.401428578533814
1553 0.412697081045008
1554 0.419115736032036
1555 0.42076302896674
1556 0.422621689162938
1557 0.422440950777914
1558 0.422440207452491
1559 0.426188675439521
1560 0.433278322282777
1561 0.424775703037185
1562 0.423487704580798
1563 0.421642977652714
1564 0.417792207776824
1565 0.419600777788387
1566 0.419799794724872
1567 0.419083637578283
1568 0.414887876968514
1569 0.41526087085073
1570 0.413982295713477
1571 0.416475313885007
1572 0.418500650581777
1573 0.419041869851076
1574 0.415533165242769
1575 0.409622035840821
1576 0.410033479931922
1577 0.419386798858181
1578 0.418639431691154
1579 0.416012093093318
1580 0.41331032691884
1581 0.414525788399978
1582 0.419704579268237
1583 0.420777073118593
1584 0.415657274803375
1585 0.407854076626459
1586 0.409737182863951
1587 0.4160935750308
1588 0.420584573338738
1589 0.415538814351171
1590 0.421143525702628
1591 0.418189360030419
1592 0.42476759278818
1593 0.427461456349547
1594 0.426227161631878
1595 0.427862994159345
1596 0.419713249874676
1597 0.422044243237933
1598 0.423105887163824
1599 0.421248182091399
1600 0.409534580507984
1601 0.415614352888074
1602 0.413077248055224
1603 0.424134407311913
1604 0.424901507917734
1605 0.427041667947974
1606 0.423766435179232
1607 0.424962176249014
1608 0.438337783922611
1609 0.442236044137649
1610 0.440218722312029
1611 0.446393946073445
1612 0.444522675201383
1613 0.445348971292451
1614 0.443153014532672
1615 0.447458662178228
1616 0.447633978182407
1617 0.454444206303347
1618 0.454240190259857
1619 0.451621289760596
1620 0.454049082898537
1621 0.454797365362429
1622 0.463368251600032
1623 0.471566955095959
1624 0.46710634235139
1625 0.467357141372759
1626 0.466082033016783
1627 0.468305188346735
1628 0.468796522681309
1629 0.465667361031387
1630 0.466988461510573
1631 0.471679046456902
1632 0.47296680736833
1633 0.473278920100111
1634 0.471030845586015
1635 0.46718442386195
1636 0.469118926638239
1637 0.460873509907283
1638 0.460948363647094
1639 0.451088575689109
1640 0.45598428906811
1641 0.459187381563324
1642 0.457818915085945
1643 0.4581271077887
1644 0.461726278024948
1645 0.463073426221454
1646 0.460158406376172
1647 0.457568769381837
1648 0.455637948013955
1649 0.457874679567021
1650 0.458676041884414
1651 0.461299056933881
1652 0.4604516019023
1653 0.45597431592907
1654 0.457030247436492
1655 0.45290647913273
1656 0.45436425382989
1657 0.453288999310266
1658 0.456509526116615
1659 0.454701736907277
1660 0.450657875798743
1661 0.448806824511107
1662 0.45115394775245
1663 0.448870811095644
1664 0.446344151509338
1665 0.444798877528956
1666 0.447434926613264
1667 0.441898089692404
1668 0.446480652799291
1669 0.447346753036663
1670 0.443740000636149
1671 0.438911678725653
1672 0.440867383533664
1673 0.440847184268696
1674 0.439943860572362
1675 0.44537896224856
1676 0.446797923355498
1677 0.437570079401598
1678 0.440397616575219
1679 0.434270986654478
1680 0.435561998912881
1681 0.43061567019352
1682 0.426715745059787
1683 0.43319581717496
1684 0.437558035571155
1685 0.445828625478221
1686 0.447715972851206
1687 0.438544012248294
1688 0.431133772431626
1689 0.442759655713226
1690 0.441791656157579
1691 0.442573205753565
1692 0.448453339446396
1693 0.451584898852761
1694 0.450127676002312
1695 0.442101891464781
1696 0.437987006828725
1697 0.432174116188403
1698 0.432328640439227
1699 0.433210633322333
1700 0.441729954950952
1701 0.431706459068823
1702 0.430160520042168
1703 0.418327929165953
1704 0.410056343101228
1705 0.408841887327735
1706 0.406531872439882
1707 0.402765780516943
1708 0.38937297151962
1709 0.383617126398235
1710 0.392479879970838
1711 0.38661245861756
1712 0.387927358970637
1713 0.389739177322472
1714 0.38704453875564
1715 0.38630446587983
1716 0.384067217013994
1717 0.38174305911934
1718 0.385278802154453
1719 0.383909679421281
1720 0.379103968206346
1721 0.37760394467276
1722 0.368210940055151
1723 0.364480191261055
1724 0.371052634246503
1725 0.368122603655511
1726 0.364078951307638
1727 0.360592651770808
1728 0.357431212039442
1729 0.357938074659946
1730 0.354535734354968
1731 0.358018484349459
1732 0.358407273320527
1733 0.371775789314647
1734 0.373125269193997
1735 0.372862538377994
1736 0.37114707749075
1737 0.373117351236351
1738 0.377229781964579
1739 0.389893666665603
1740 0.400122445608376
1741 0.398381237068102
1742 0.404906340764855
1743 0.408711268399097
1744 0.402766608333463
1745 0.405488927894389
1746 0.411665968385437
1747 0.413271612793305
1748 0.422103682799093
1749 0.418732760304933
1750 0.437825460813015
1751 0.43709587177138
1752 0.440975613109113
1753 0.440942789645342
1754 0.435732269393047
1755 0.447299966752198
1756 0.44456745575706
1757 0.444945007840406
1758 0.443466541100879
1759 0.445725349296604
1760 0.44560319369361
1761 0.460554855583314
1762 0.466837891558284
1763 0.467012773579045
1764 0.469624055019531
1765 0.475029172118893
1766 0.471262677444574
1767 0.470189068846653
1768 0.463039443623352
1769 0.464986658766334
1770 0.46878816297512
1771 0.478614807972822
1772 0.470336440576502
1773 0.47036310084904
1774 0.471352627649358
1775 0.471258364217806
1776 0.472444797485496
1777 0.470533188695158
1778 0.470715673072841
1779 0.471070930226219
1780 0.473193972854542
1781 0.47391785018981
1782 0.476562094440378
1783 0.478463827889927
1784 0.467896192815651
1785 0.45956089838196
1786 0.45812280278446
1787 0.458865762737141
1788 0.461893333275912
1789 0.451427842882249
1790 0.443856042684833
1791 0.445746266318815
1792 0.435499812139665
1793 0.432794721604628
1794 0.446026557418877
1795 0.451630406589752
1796 0.457858385219784
1797 0.462307275969852
1798 0.45951790323054
1799 0.460603435689286
1800 0.462769665295077
1801 0.466958494662686
1802 0.476850527658589
1803 0.482352304794613
1804 0.482506020295064
1805 0.48074993851958
1806 0.484365771727057
1807 0.48461769595544
1808 0.485312453162342
1809 0.488090475718445
1810 0.478999784480911
1811 0.478096197780046
1812 0.482953221874318
1813 0.481658844917356
1814 0.482864348280482
1815 0.474456463602328
1816 0.474663403083077
1817 0.470575498291864
1818 0.466734496810846
1819 0.466653012904558
1820 0.472254047421184
1821 0.471844606882291
1822 0.474558089736474
1823 0.478915698985415
1824 0.475208971569864
1825 0.475313304987567
1826 0.479339338663358
1827 0.480020269282077
1828 0.482143087340605
1829 0.492042849126001
1830 0.495869022910465
1831 0.496399724607327
1832 0.499388537550794
1833 0.495332828336268
1834 0.49350991933873
1835 0.492855838577179
1836 0.491761398473368
1837 0.490544446115396
1838 0.485741609654942
1839 0.472760555424711
1840 0.462293558076685
1841 0.467833691053925
1842 0.461596224536461
1843 0.467171957397309
1844 0.468959514893545
1845 0.466460829518364
1846 0.463868252983871
1847 0.463230748999626
1848 0.459112672715328
1849 0.461399287028648
1850 0.44115245548754
1851 0.447127508861154
1852 0.443286240878174
1853 0.442243717690044
1854 0.446344142475573
1855 0.441079185831736
1856 0.444272863002639
1857 0.445720499850854
1858 0.443051202681595
1859 0.438801114888743
1860 0.436317152108322
1861 0.422981782311231
1862 0.416747813388502
1863 0.417094180328727
1864 0.416646548214621
1865 0.411001978707318
1866 0.415514356388467
1867 0.420272405225919
1868 0.424382324981325
1869 0.421833192765789
1870 0.418310176236428
1871 0.409523529289631
1872 0.412507909031374
1873 0.412546597525829
1874 0.41543510329484
1875 0.407759694961378
1876 0.407249763038039
1877 0.40190681399944
1878 0.401256501919047
1879 0.404292888535233
1880 0.408515169987213
1881 0.413864575914804
1882 0.419625249883566
1883 0.412090887285367
1884 0.412166151174024
1885 0.413359255915871
1886 0.413537386657054
1887 0.412579547488895
1888 0.409803460298749
1889 0.416822913647584
1890 0.41688556319184
1891 0.41876278319909
1892 0.421576829464875
1893 0.418169243029624
1894 0.409144954032445
1895 0.403234696411778
1896 0.397933570959635
1897 0.393427307347988
1898 0.395305365094587
1899 0.400614209577329
1900 0.393943592422283
};
\addlegendentry{Paralell projection}
\addplot [semithick, color2]
table {%
0 0.696669106537572
1 0.699168560244147
2 0.699438097056361
3 0.702669923888596
4 0.708528827466698
5 0.698269590052314
6 0.705545861468708
7 0.703495168909633
8 0.703970448990385
9 0.713290955708264
10 0.710991160510647
11 0.712309217140504
12 0.718482439646368
13 0.705385090940997
14 0.697408433969915
15 0.688837155766637
16 0.669046793238932
17 0.642846093604139
18 0.638196388270319
19 0.631651823493494
20 0.618991595576556
21 0.601010384385655
22 0.59290795351855
23 0.569154169780931
24 0.56470696095239
25 0.555311217017409
26 0.552286065394884
27 0.549765503957825
28 0.544057477045013
29 0.526356393009301
30 0.513074767689513
31 0.513375027188636
32 0.508600365808044
33 0.488325927317889
34 0.477849750614386
35 0.478841084997612
36 0.47905431141847
37 0.478451223019235
38 0.46581769008674
39 0.469063935193923
40 0.477402641436996
41 0.486758620779803
42 0.481402398561225
43 0.478585212291408
44 0.479973043232494
45 0.472838338774177
46 0.472274933363437
47 0.467415585450494
48 0.466789953408992
49 0.471934379277867
50 0.475149681742463
51 0.466129491789134
52 0.464240279676855
53 0.46383385881173
54 0.464285719844768
55 0.466972165805963
56 0.470746608997894
57 0.47369957217672
58 0.474508071424093
59 0.471021515911979
60 0.463119862182273
61 0.451909313057669
62 0.444771625832042
63 0.446844294318887
64 0.4455848820032
65 0.44653665177594
66 0.433082473723977
67 0.436335330095263
68 0.431928998529124
69 0.431844189071326
70 0.428448441697297
71 0.423108742091142
72 0.425379043596565
73 0.423267276360299
74 0.427541009687623
75 0.429551980325922
76 0.430556639797127
77 0.424663410295263
78 0.428110414013879
79 0.422804454560257
80 0.414232525675265
81 0.41588716905759
82 0.410501790437196
83 0.410240246165432
84 0.407102301705203
85 0.403087976178968
86 0.398347136088794
87 0.386635102410515
88 0.38692769479684
89 0.393751522825714
90 0.39637635904495
91 0.396173049021173
92 0.396325223069455
93 0.396144065358553
94 0.39030126214223
95 0.388084514164151
96 0.377999646188327
97 0.378401771630744
98 0.367764245087638
99 0.376928345258998
100 0.376559389056686
101 0.378362251087049
102 0.381857081920909
103 0.378634731616224
104 0.376193357119834
105 0.379104382102389
106 0.370244569542179
107 0.366330191801638
108 0.370037253217353
109 0.367369776040041
110 0.367211661299686
111 0.368572576385665
112 0.361459098313047
113 0.359414438892658
114 0.359361983324475
115 0.357862715278062
116 0.363328973834986
117 0.36240690185037
118 0.365315992975354
119 0.364511619257036
120 0.363521263241313
121 0.357808702153273
122 0.36183475310104
123 0.36366761179608
124 0.359690459649442
125 0.357571978517066
126 0.352586178226483
127 0.351728256936631
128 0.35298473155917
129 0.353432182106987
130 0.354933210479917
131 0.351727631667998
132 0.34759910468901
133 0.342419971081518
134 0.347357940146483
135 0.347494619555856
136 0.346293807746184
137 0.346984393113373
138 0.358220972904593
139 0.34946148864255
140 0.346901673071629
141 0.341101624201173
142 0.346378334654984
143 0.356332331131509
144 0.347507214901637
145 0.351155459909894
146 0.354068447198271
147 0.352445212846747
148 0.350707434482622
149 0.343656377538302
150 0.340997351330482
151 0.343485887959722
152 0.34371016269131
153 0.348340644347
154 0.349432895061497
155 0.344679651893752
156 0.342687638818635
157 0.338076527919874
158 0.338653891004791
159 0.342686985545648
160 0.346266178729943
161 0.344463689743504
162 0.342510222988951
163 0.339831947378354
164 0.340944825002353
165 0.344245914539395
166 0.347640268803227
167 0.342650055337221
168 0.348810228264334
169 0.349989480730022
170 0.350834562106911
171 0.355754732924579
172 0.356245360395041
173 0.351226690057903
174 0.342921170198758
175 0.344002760803049
176 0.343598397347701
177 0.344471883019225
178 0.341438050715254
179 0.347088909526211
180 0.350397132610806
181 0.351644882092557
182 0.355833002104593
183 0.355408171577049
184 0.359748391339045
185 0.362074344804197
186 0.365282067367869
187 0.372567945764054
188 0.372201613077915
189 0.365691193942294
190 0.362417693894453
191 0.358887967831643
192 0.36273647779854
193 0.366275362175924
194 0.371661196375959
195 0.375497556874616
196 0.373270756388509
197 0.371737397375381
198 0.372334521830992
199 0.362624398125513
200 0.370127974128954
201 0.369924326488536
202 0.366758299841999
203 0.367771818603897
204 0.364598487047875
205 0.366201573101346
206 0.366516946871638
207 0.371786769141464
208 0.368454339061771
209 0.361932315253645
210 0.366892173691266
211 0.366795552339605
212 0.365835050609676
213 0.367567783028423
214 0.367688142867377
215 0.367520866860685
216 0.362532822901132
217 0.361821603031115
218 0.356657232630833
219 0.35846764035153
220 0.360595191988185
221 0.36212753283636
222 0.354853356811236
223 0.353624874893643
224 0.35606340673989
225 0.350874478915705
226 0.356443338203613
227 0.35390844653579
228 0.353913457769253
229 0.356667395175029
230 0.365258628377084
231 0.362016742746026
232 0.36359433069104
233 0.362372584620694
234 0.358694908886205
235 0.358361386977999
236 0.360910622592548
237 0.361062110298349
238 0.349726260150242
239 0.352891862579757
240 0.34872984214915
241 0.343667371447723
242 0.341382222194309
243 0.334499004158602
244 0.333988984187532
245 0.329238908386012
246 0.324370212858335
247 0.316336275137698
248 0.315108713861124
249 0.319577110618128
250 0.318852189487595
251 0.321943220790442
252 0.319334542997508
253 0.319696182480382
254 0.327456919451471
255 0.333046159138007
256 0.330568141061802
257 0.331479995236768
258 0.329373180124485
259 0.326367684756671
260 0.323779281580183
261 0.326337392418451
262 0.326360684280534
263 0.32988953568773
264 0.329727862443175
265 0.32736978793939
266 0.329280247066204
267 0.331110422695231
268 0.327844161185475
269 0.332435986991155
270 0.337097771183428
271 0.336465348605676
272 0.335580679707662
273 0.335239711129855
274 0.338223421004988
275 0.331946516041406
276 0.331453245318465
277 0.331743155974837
278 0.33127983154481
279 0.327011591108245
280 0.323977799693216
281 0.320050643977269
282 0.31670787598527
283 0.316636858310048
284 0.314538130440485
285 0.314090335379266
286 0.310007952298055
287 0.301108380200061
288 0.306515056274615
289 0.309480649249824
290 0.313023939638487
291 0.314735609440659
292 0.310414684060793
293 0.310996533807523
294 0.304457821123462
295 0.304714214339389
296 0.305324499263812
297 0.307739254587387
298 0.308343158026911
299 0.308896388839091
300 0.306828460581954
301 0.302399819707095
302 0.305129676422735
303 0.305749299090351
304 0.305643212224973
305 0.305346454404403
306 0.304109240479597
307 0.305556934091518
308 0.308361752494521
309 0.309792042690817
310 0.305098034947463
311 0.305509449320805
312 0.305967258055368
313 0.304343724694608
314 0.303078741886472
315 0.305222135973702
316 0.305453157055453
317 0.307431685694863
318 0.304091599361201
319 0.304829271327948
320 0.300918865847858
321 0.301683880422069
322 0.301753241663726
323 0.30047190815901
324 0.300855948989712
325 0.300364196457309
326 0.30013163123029
327 0.300632802040398
328 0.302350799087668
329 0.302096752067317
330 0.292684467391857
331 0.291545903706999
332 0.289732447575786
333 0.288954714154575
334 0.286530776987655
335 0.289947885000983
336 0.287151025146958
337 0.285609264692883
338 0.288795440947827
339 0.285544605135047
340 0.286152213602969
341 0.289595980858387
342 0.290605456163331
343 0.292809132568808
344 0.296090527209936
345 0.295541397481621
346 0.295537129808241
347 0.296308445849244
348 0.294171069765881
349 0.289330779696153
350 0.288935413096045
351 0.282626758143593
352 0.282648395279118
353 0.278794867395322
354 0.268572989322287
355 0.268404647808693
356 0.266298528408724
357 0.266201438616592
358 0.2667424137833
359 0.272013101116087
360 0.273697410574571
361 0.270048634315488
362 0.273793241952328
363 0.272678286158956
364 0.27431445399708
365 0.273569418627141
366 0.271457920643417
367 0.270502140405559
368 0.267974395723783
369 0.264004455473637
370 0.265508288273862
371 0.266412732823289
372 0.270827471275833
373 0.270451396698253
374 0.267214435668524
375 0.269323375130216
376 0.272313890071762
377 0.272207672590915
378 0.275288112633677
379 0.275090250773582
380 0.278955267518467
381 0.278277253227122
382 0.278403885908295
383 0.278362322841029
384 0.276029953804543
385 0.275508174073437
386 0.279717987193042
387 0.283113947122533
388 0.276716234943089
389 0.270774432790765
390 0.266565055047337
391 0.270972242748238
392 0.271376363779928
393 0.268457593837308
394 0.269422307166654
395 0.272587595547721
396 0.276107680114221
397 0.272062653581538
398 0.271319303370136
399 0.271751827437497
400 0.265580226872261
401 0.267276551788312
402 0.26323213599288
403 0.263076679723324
404 0.265725965091142
405 0.260409600509804
406 0.263168417606939
407 0.257055146742341
408 0.255364454450227
409 0.25847087600056
410 0.257344931859598
411 0.250652442081225
412 0.256206686102268
413 0.256297904829863
414 0.262218101460096
415 0.258059999128594
416 0.25848492093031
417 0.257815093438342
418 0.261238672647566
419 0.260780882363584
420 0.260098227467615
421 0.258691144432301
422 0.259341228824454
423 0.264031593849211
424 0.268028890786846
425 0.271527102549602
426 0.268093788791941
427 0.269272510820374
428 0.269009651393756
429 0.268027995424316
430 0.274005931353746
431 0.281781178083962
432 0.281400064969741
433 0.281448266576288
434 0.281104343878087
435 0.273964831689694
436 0.275685536240647
437 0.278347426722426
438 0.280481375253562
439 0.283113088450608
440 0.28043027864867
441 0.274566926516637
442 0.2720072389251
443 0.267943765734912
444 0.265069143677452
445 0.263712306853619
446 0.266082095186071
447 0.272271948901219
448 0.272572695748719
449 0.273511628648623
450 0.272414834303979
451 0.274501803118856
452 0.275346804007616
453 0.276179758781756
454 0.275701767448867
455 0.279162402934647
456 0.281036142172259
457 0.280401079784344
458 0.283801534890574
459 0.278257489704309
460 0.2769603003153
461 0.279147200849077
462 0.276428642385015
463 0.275021330604831
464 0.27103382560203
465 0.271258089770837
466 0.268172632098524
467 0.267834262235609
468 0.267604437596806
469 0.271477095614382
470 0.263638468548788
471 0.259950956808136
472 0.254334088706884
473 0.256143166362142
474 0.256322754394352
475 0.255234856250496
476 0.253241850442934
477 0.254998500935268
478 0.251424325243382
479 0.252488183710394
480 0.248045584872962
481 0.247605357343464
482 0.248410538845414
483 0.250653522477529
484 0.253330258513744
485 0.252994980432271
486 0.247299790147739
487 0.244049336376178
488 0.244465009830084
489 0.245443475659632
490 0.25024732745397
491 0.24762410871111
492 0.247530606199743
493 0.249950997783967
494 0.251622922689267
495 0.248000729998724
496 0.244669989837338
497 0.244739875270627
498 0.251788936054211
499 0.253126331891818
500 0.25699731980676
501 0.259211975779257
502 0.25931532662482
503 0.259588207103846
504 0.25876252540097
505 0.268902780728779
506 0.265743511838075
507 0.265742965127475
508 0.262873163135057
509 0.261847225333375
510 0.262321756363171
511 0.265158356149211
512 0.258673031399899
513 0.260394748619867
514 0.254136541686333
515 0.254663074119433
516 0.258730597561545
517 0.257993423546247
518 0.25846344741874
519 0.257573313190397
520 0.259153953385691
521 0.258536203088626
522 0.257893176040607
523 0.257622082335876
524 0.251816073938558
525 0.250471353445967
526 0.252265890643955
527 0.254145520150139
528 0.251100250370641
529 0.249290926230759
530 0.244389128471777
531 0.238863685288579
532 0.242201434760684
533 0.242186688477416
534 0.247231586533457
535 0.247734120452269
536 0.245852195568226
537 0.244114483694167
538 0.238989311696836
539 0.237875153556469
540 0.238974754419606
541 0.24226188342278
542 0.242570843913954
543 0.240939595273662
544 0.251631121177836
545 0.255121410453967
546 0.253674408496325
547 0.247954375585737
548 0.249002778806693
549 0.250935316553359
550 0.254155779058802
551 0.25209675594959
552 0.259819451952631
553 0.257202088408034
554 0.263926715747754
555 0.257021822551214
556 0.258035407893672
557 0.25892523145937
558 0.257209604364773
559 0.257602258995538
560 0.256294428878994
561 0.255117318571436
562 0.257862634360214
563 0.255833345417372
564 0.255661641576827
565 0.256301917609378
566 0.257280628077361
567 0.257452832281818
568 0.257465886633296
569 0.255516815448515
570 0.257553329114542
571 0.256878794396553
572 0.256680383307623
573 0.255812060746425
574 0.257238674287967
575 0.256136569842541
576 0.257054186841597
577 0.257592102965592
578 0.25773363259471
579 0.25813858902115
580 0.259889433248904
581 0.260430471538667
582 0.258038487821476
583 0.25903448545539
584 0.257568666924023
585 0.258500492918555
586 0.262795164868058
587 0.263812693370879
588 0.263893479247453
589 0.26559927421063
590 0.26170953722228
591 0.260683797614886
592 0.265624509223059
593 0.265187825931561
594 0.264955723841096
595 0.263074858739656
596 0.262572192468786
597 0.268293643598818
598 0.261233482031725
599 0.26181116363946
600 0.258493777978728
601 0.257393270230495
602 0.257663170341109
603 0.25619612652001
604 0.258133808585635
605 0.251769912244936
606 0.253706933873323
607 0.255677439475543
608 0.258868547665373
609 0.255321151941051
610 0.257062504656822
611 0.258186905692765
612 0.260412042495583
613 0.263557999219464
614 0.264491148808387
615 0.265931977872568
616 0.258917536750983
617 0.258719421804097
618 0.257587026210198
619 0.265421826911027
620 0.263890180254509
621 0.263952608899144
622 0.265656366092145
623 0.262144046668795
624 0.261319296146692
625 0.259724006364532
626 0.261704984020553
627 0.260820427170429
628 0.2632009158434
629 0.264141126267151
630 0.26493035310908
631 0.263074002362241
632 0.260851384992874
633 0.2614206607388
634 0.256915293509212
635 0.257995151777296
636 0.259447186021491
637 0.258074056548239
638 0.258844992954572
639 0.259619657323989
640 0.260866601935345
641 0.262874087224799
642 0.262378399868609
643 0.264812699639972
644 0.253603717250779
645 0.25239097135313
646 0.2534507699944
647 0.252264651700886
648 0.252115244076418
649 0.253193751562294
650 0.250857578778269
651 0.25157844958074
652 0.249821192625917
653 0.249685322204739
654 0.24387460095986
655 0.242362884832957
656 0.239704097778014
657 0.239430671688094
658 0.240808343538208
659 0.244094914355485
660 0.246368185321808
661 0.252534299047202
662 0.250168146219964
663 0.2514452333718
664 0.249852338312086
665 0.251766748047988
666 0.252693245625646
667 0.253354565381946
668 0.258050800786498
669 0.252842844534088
670 0.253947685733557
671 0.253777326903812
672 0.258734497399134
673 0.258460732629384
674 0.255257536751325
675 0.255563209800387
676 0.254191867464244
677 0.251025547834143
678 0.252060918047877
679 0.249326143963993
680 0.248002449312455
681 0.246618989018723
682 0.246603850434246
683 0.243041916452645
684 0.247997099737807
685 0.248565666502299
686 0.248954125619947
687 0.24884351190528
688 0.251388668388004
689 0.251614249555811
690 0.24976760586735
691 0.249704787579481
692 0.245148568311508
693 0.241288772317467
694 0.239449757276316
695 0.238461211737307
696 0.239781583262825
697 0.234560098694994
698 0.233161684000419
699 0.234087141033974
700 0.234340480428225
701 0.234759874035051
702 0.240351574006471
703 0.241268180147455
704 0.240225766973924
705 0.236780039307984
706 0.234483301313584
707 0.232463179745561
708 0.230591506472591
709 0.234705071808509
710 0.233546963110449
711 0.230399157391259
712 0.230046248311002
713 0.224746789837436
714 0.224252652546066
715 0.226602127405517
716 0.229897463442881
717 0.230823221245449
718 0.230818501728563
719 0.222415190582397
720 0.226413373191926
721 0.226744588123407
722 0.224977082139076
723 0.223671328430556
724 0.225652087727859
725 0.22550852305982
726 0.225051185826972
727 0.224790855182441
728 0.223613889754309
729 0.222446498999336
730 0.220444813776293
731 0.221236352371316
732 0.223668701438344
733 0.225968624567755
734 0.225762758849276
735 0.225712348358718
736 0.224536467309196
737 0.227331059700179
738 0.2289423906989
739 0.227996734611974
740 0.225060325153217
741 0.219375767677323
742 0.219492848319632
743 0.219998719330079
744 0.225237258438997
745 0.22271364494425
746 0.227891181471795
747 0.227762337135994
748 0.229965677463933
749 0.229779293494256
750 0.228786410149662
751 0.230941370116907
752 0.227343883773829
753 0.230103582197651
754 0.231877282429039
755 0.231369433794776
756 0.234852807863015
757 0.233021894243635
758 0.229569438219617
759 0.225425662654928
760 0.226212102298176
761 0.221633621014315
762 0.220247924122933
763 0.220669919309054
764 0.221156522345372
765 0.217187660607339
766 0.218020453673259
767 0.219052882503612
768 0.214527567189121
769 0.222394376911469
770 0.217953164680303
771 0.219767034392909
772 0.216053289758777
773 0.213757994893169
774 0.21623246075009
775 0.217273040649404
776 0.219249612724489
777 0.220240871664404
778 0.220763039618035
779 0.220564770730858
780 0.220868507279852
781 0.220678999711402
782 0.225753941235736
783 0.225649391405662
784 0.222465599236775
785 0.219302900792172
786 0.215744350039809
787 0.217524742313821
788 0.218577633245164
789 0.215534010683194
790 0.220146242516058
791 0.222784188434184
792 0.222961367400788
793 0.223574867537275
794 0.22535951643813
795 0.225425635458041
796 0.223018901089884
797 0.222621610680285
798 0.228375426532571
799 0.225310215438095
800 0.226293494661183
801 0.224438787172173
802 0.219637066440255
803 0.218568838369794
804 0.219234629799088
805 0.220461120952805
806 0.226699901059777
807 0.227883186404457
808 0.228921200770755
809 0.225675517537307
810 0.224736102955446
811 0.224143109961855
812 0.221085668856555
813 0.222078309816176
814 0.222308638492303
815 0.220416227578589
816 0.220191386641635
817 0.219586409295242
818 0.220128235918878
819 0.222787610170127
820 0.219736677238735
821 0.220692453665135
822 0.225169663886498
823 0.227201764783002
824 0.228224344512377
825 0.229973478307098
826 0.226516961666586
827 0.223881618370759
828 0.225525923087276
829 0.229314493791526
830 0.231404201185509
831 0.234324584292074
832 0.231640740402764
833 0.228409755480921
834 0.232490914876784
835 0.23304285793255
836 0.232049459876571
837 0.230173820363827
838 0.228498084521349
839 0.227528096172458
840 0.227700484742223
841 0.230738572341946
842 0.230764764254322
843 0.227221343008933
844 0.225940058353904
845 0.228960997114337
846 0.224463039713573
847 0.226931143457167
848 0.225510543939818
849 0.225745571204669
850 0.226129322658304
851 0.228604723616802
852 0.225581722569432
853 0.223942949677903
854 0.225871179192244
855 0.226042430500274
856 0.222488958637163
857 0.222762826107309
858 0.224779740603032
859 0.224336326219557
860 0.222441023148118
861 0.223081357504217
862 0.223169281853148
863 0.224099135662155
864 0.226101943520566
865 0.226664188313391
866 0.227911457060952
867 0.226226463278166
868 0.226344835484721
869 0.221398706069562
870 0.224420003419921
871 0.221978670280462
872 0.224070998337618
873 0.225696392930772
874 0.225969690599655
875 0.225907830989701
876 0.223765757281982
877 0.223386620644951
878 0.221486967759083
879 0.221335924831765
880 0.222219089867166
881 0.223778575943024
882 0.218650210235392
883 0.219053345237622
884 0.216464247950752
885 0.217205242880067
886 0.2153569659222
887 0.214433452213737
888 0.209933473542089
889 0.212374490220218
890 0.207469885661874
891 0.202667839089254
892 0.201445164551158
893 0.201978388805152
894 0.202464572978736
895 0.204127209508454
896 0.203646909755915
897 0.203894788982245
898 0.199875694375579
899 0.200525653386708
900 0.203371587378481
901 0.201503717579542
902 0.203588877383895
903 0.203388115217868
904 0.200838347438376
905 0.200811448475375
906 0.194848024500394
907 0.194273088917496
908 0.195923452213941
909 0.194605397694295
910 0.196179188303878
911 0.198072827130578
912 0.200719690491528
913 0.201052960698383
914 0.20121031116682
915 0.199415449633821
916 0.196391139395826
917 0.19582565556275
918 0.192646607226205
919 0.189945125664986
920 0.189042243723797
921 0.190668666643429
922 0.188135335268618
923 0.186421659133678
924 0.18667470877428
925 0.185337121141986
926 0.185597080617299
927 0.188658551294961
928 0.185804553765853
929 0.181954463409626
930 0.185481679759816
931 0.181733497222872
932 0.181716339061246
933 0.181857559229078
934 0.179107023053763
935 0.176415339081403
936 0.17775104270182
937 0.176834692297205
938 0.174966304564404
939 0.176330914526658
940 0.176132186957233
941 0.176230260107895
942 0.175068332555866
943 0.178901201566283
944 0.175207214022786
945 0.172302628283178
946 0.171693916209763
947 0.169381287330037
948 0.168044789039176
949 0.165764213579861
950 0.166363029479072
951 0.162833783823855
952 0.16953590005272
953 0.169063231429832
954 0.166021005910546
955 0.16645832852328
956 0.170570010311725
957 0.172872697039828
958 0.17385912890422
959 0.173972948892812
960 0.176270143872112
961 0.174163156528486
962 0.174978851053718
963 0.173752324637803
964 0.17200446539035
965 0.174300221044345
966 0.175547949732169
967 0.174717953691451
968 0.177845303710835
969 0.176786149701717
970 0.17614992108741
971 0.176562765627457
972 0.174576748452512
973 0.174617642720686
974 0.173386128434424
975 0.173369124200891
976 0.172424533048525
977 0.176587170701933
978 0.17598523668884
979 0.177793588376379
980 0.176669831121602
981 0.175408513987546
982 0.175837641995604
983 0.177906064954101
984 0.178719866794083
985 0.179278440198012
986 0.183469934177693
987 0.183554979549681
988 0.185933829007387
989 0.185015273215936
990 0.18586135047674
991 0.187796658773315
992 0.189334832594212
993 0.19174060116077
994 0.188648118588986
995 0.189581177746268
996 0.19085580382208
997 0.191273158967463
998 0.192585777101207
999 0.191223259260937
1000 0.187501608219372
1001 0.191409312452053
1002 0.190746679102213
1003 0.190972459298716
1004 0.195236648662939
1005 0.196179737118943
1006 0.197663596512273
1007 0.197375357521715
1008 0.193198923133875
1009 0.19564640360065
1010 0.193618400613215
1011 0.196121593888589
1012 0.195277981434432
1013 0.195094004021394
1014 0.193905590900923
1015 0.194003145877363
1016 0.194695728729456
1017 0.194717652964326
1018 0.199430980018204
1019 0.202240034684355
1020 0.203433858516995
1021 0.204112861008832
1022 0.205168512356894
1023 0.204989503653912
1024 0.201238780667697
1025 0.202006778026996
1026 0.201530413607289
1027 0.202168256026351
1028 0.206184397194217
1029 0.208137603735327
1030 0.207303188858209
1031 0.206947215214572
1032 0.206252320929758
1033 0.206139884411504
1034 0.207242849148706
1035 0.209370609463564
1036 0.206705350441099
1037 0.209486278090947
1038 0.208790732395863
1039 0.210060292144656
1040 0.211398484019527
1041 0.213268332829536
1042 0.2139810587459
1043 0.211553050303431
1044 0.220086390828095
1045 0.220015163495437
1046 0.217801545543207
1047 0.217928138969646
1048 0.217848445258375
1049 0.218363246561303
1050 0.219139534424168
1051 0.218497490934427
1052 0.214636724956031
1053 0.215343467792709
1054 0.214407017380628
1055 0.215472931258459
1056 0.211330176555853
1057 0.209469258649105
1058 0.206397580070562
1059 0.207249199074397
1060 0.205734817688481
1061 0.204924745997949
1062 0.205198998022163
1063 0.203726663968371
1064 0.202987729630342
1065 0.200701029663426
1066 0.195905636118363
1067 0.197495841072086
1068 0.202965468812576
1069 0.209594351372226
1070 0.207843844200646
1071 0.20801370099384
1072 0.207932171551097
1073 0.206672418588196
1074 0.205164799182033
1075 0.203834759655761
1076 0.206169554752193
1077 0.20449607853492
1078 0.203635279663048
1079 0.202114075950824
1080 0.202873921890004
1081 0.209619635471396
1082 0.209770231530912
1083 0.207919370717943
1084 0.207658409744133
1085 0.213299540610503
1086 0.20918895360592
1087 0.211742398012894
1088 0.20964578347855
1089 0.209478963784343
1090 0.208965625190955
1091 0.207990275104378
1092 0.207373130655257
1093 0.205242096103834
1094 0.205286991746238
1095 0.204002345174326
1096 0.207214439544687
1097 0.206287116810936
1098 0.206176895351393
1099 0.207360680499037
1100 0.20698177528483
1101 0.20275226553017
1102 0.206043699210603
1103 0.20579513034381
1104 0.201405261199751
1105 0.201615811311788
1106 0.202421556471398
1107 0.201903997669702
1108 0.20263417834786
1109 0.202033781874642
1110 0.201962019617944
1111 0.199152576443965
1112 0.19922878828832
1113 0.198209274897153
1114 0.198493084401325
1115 0.200705707680086
1116 0.200305834567106
1117 0.201071545421252
1118 0.198096373035963
1119 0.196237446738966
1120 0.197007851210914
1121 0.194088889316249
1122 0.192354672049278
1123 0.194066690316957
1124 0.199288500936806
1125 0.199337784646743
1126 0.19753737928273
1127 0.197213548716963
1128 0.194529284470236
1129 0.192986056417587
1130 0.187900682757477
1131 0.188573904809834
1132 0.189085762851789
1133 0.189067385660786
1134 0.188125647884572
1135 0.187147021968926
1136 0.191102177778581
1137 0.188571154415002
1138 0.195464135091617
1139 0.193041186002563
1140 0.195160879804936
1141 0.193303395289009
1142 0.193147382935911
1143 0.192256796136699
1144 0.183313206575054
1145 0.185103176091038
1146 0.185317815966939
1147 0.188803531471872
1148 0.188961180399118
1149 0.187743192504285
1150 0.18539813359906
1151 0.184405355581257
1152 0.183366697622911
1153 0.182375738727563
1154 0.183191071872353
1155 0.182571631973804
1156 0.183919897313856
1157 0.182985369434252
1158 0.183022517469223
1159 0.181802792797595
1160 0.182310610897827
1161 0.189561236450363
1162 0.188117057613991
1163 0.189052876533282
1164 0.188842509919024
1165 0.192721664733116
1166 0.194536340148711
1167 0.192711966200183
1168 0.185046359458998
1169 0.176653691351845
1170 0.176698145795347
1171 0.175971084761571
1172 0.175402953868161
1173 0.176960844859439
1174 0.178160362441336
1175 0.178955516450445
1176 0.182569008064812
1177 0.17935752123859
1178 0.181216347972943
1179 0.184455917476038
1180 0.184357410488116
1181 0.178826574100547
1182 0.181187110519235
1183 0.18089979227709
1184 0.180608510510205
1185 0.176180895720519
1186 0.176802307172821
1187 0.174624062625299
1188 0.176128017737393
1189 0.177543698836755
1190 0.178438809478023
1191 0.177953205863864
1192 0.178144095116817
1193 0.178043712897106
1194 0.178164533882247
1195 0.177393587779436
1196 0.176215526734874
1197 0.179583700429402
1198 0.179437970221934
1199 0.177981302173567
1200 0.179034467377112
1201 0.182163173595577
1202 0.176486939378617
1203 0.178410707536713
1204 0.182331866233198
1205 0.179902989680098
1206 0.178039676331533
1207 0.179245063334579
1208 0.179634646902068
1209 0.17985009101511
1210 0.182846927590401
1211 0.186607111784713
1212 0.185509888586915
1213 0.185933037806759
1214 0.188740789279269
1215 0.18632837257585
1216 0.186182533556583
1217 0.186525173195774
1218 0.185920170250452
1219 0.187125719297975
1220 0.188105005390743
1221 0.193430352905122
1222 0.193023094240026
1223 0.192309114811628
1224 0.187892316267852
1225 0.186678445625173
1226 0.190266159665584
1227 0.18660240121983
1228 0.187770927660359
1229 0.187823630922952
1230 0.188058482169773
1231 0.188157089997843
1232 0.190377881594213
1233 0.190632699699431
1234 0.193251469239916
1235 0.194210259631452
1236 0.191546006116315
1237 0.19468185593546
1238 0.188995393547967
1239 0.189955467907319
1240 0.190169525526072
1241 0.186979695110563
1242 0.187945904681964
1243 0.187559467815752
1244 0.189990111504547
1245 0.188518590912689
1246 0.187930319718989
1247 0.186608200425131
1248 0.186922800725247
1249 0.185606942871705
1250 0.189630413726648
1251 0.192467616219359
1252 0.19350112167368
1253 0.193709034565098
1254 0.193675900527622
1255 0.194124289906371
1256 0.196801199782113
1257 0.201878423273844
1258 0.202957772136169
1259 0.203235500741826
1260 0.202984276914728
1261 0.197062003378947
1262 0.197533101717449
1263 0.196465628791386
1264 0.197599470955445
1265 0.193944900749053
1266 0.1920770365524
1267 0.195575591259157
1268 0.196276098178847
1269 0.198899678993176
1270 0.201106473800376
1271 0.202449098459967
1272 0.204454607639683
1273 0.202881495231474
1274 0.201768931667572
1275 0.202584519990543
1276 0.196477340880435
1277 0.196117724691151
1278 0.19587176662087
1279 0.195978024431975
1280 0.197009037718391
1281 0.197703878520799
1282 0.194980647170958
1283 0.195253444385949
1284 0.194943175599371
1285 0.196260443881538
1286 0.197306258669352
1287 0.194860231719051
1288 0.196924060814337
1289 0.198768182964611
1290 0.19913020246523
1291 0.20007511708828
1292 0.201475482536105
1293 0.199952991137993
1294 0.199896834699779
1295 0.198679436842644
1296 0.196727167396185
1297 0.197302630203509
1298 0.197002196138919
1299 0.197063869797425
1300 0.199992275406614
1301 0.197566622465185
1302 0.197401719999313
1303 0.19721350060955
1304 0.196087932085004
1305 0.19624250528087
1306 0.197894184403496
1307 0.197618693468883
1308 0.197868447719936
1309 0.198287539784603
1310 0.195380637207208
1311 0.191103423079404
1312 0.190785128191242
1313 0.19527663560923
1314 0.19404421873888
1315 0.194382610993337
1316 0.197959225492401
1317 0.200382659460888
1318 0.199497137447663
1319 0.197366532644503
1320 0.195000269544767
1321 0.188765833626053
1322 0.187539567034725
1323 0.186020820570369
1324 0.185667529385257
1325 0.185614478446409
1326 0.185329871460726
1327 0.185759187317135
1328 0.183319033495891
1329 0.185625566266198
1330 0.185501364069114
1331 0.185736232556403
1332 0.184540389625448
1333 0.186094516845791
1334 0.184842923995969
1335 0.182801835226147
1336 0.182408299825319
1337 0.181016911503801
1338 0.181994174143269
1339 0.183806954179582
1340 0.181882456560984
1341 0.182183953586155
1342 0.181898555235713
1343 0.185509677665473
1344 0.186210927957288
1345 0.187818121255085
1346 0.187806820673995
1347 0.185287321423838
1348 0.184240988746012
1349 0.185226785716168
1350 0.183586544147938
1351 0.181072743233875
1352 0.180502516761539
1353 0.18051982676018
1354 0.180424289297006
1355 0.182552346240284
1356 0.178433241373171
1357 0.173782743126841
1358 0.175501965320534
1359 0.178967570388049
1360 0.181532380129927
1361 0.180718537579448
1362 0.182955449627665
1363 0.184838062140383
1364 0.184513095818928
1365 0.185942250283234
1366 0.188155382527363
1367 0.18727362158338
1368 0.185761814277951
1369 0.186228579957682
1370 0.186570309559546
1371 0.188259905953118
1372 0.190398239169216
1373 0.191679302821646
1374 0.191304189014143
1375 0.190644024873673
1376 0.191311917651187
1377 0.191848353308184
1378 0.191383703133675
1379 0.191013905617348
1380 0.191685870003532
1381 0.190046306108885
1382 0.190081647970661
1383 0.191521707836238
1384 0.193799531391783
1385 0.192074903464468
1386 0.194400464404082
1387 0.196351085784987
1388 0.19381285639261
1389 0.190196523454644
1390 0.189204549905149
1391 0.188553308340953
1392 0.186830724085286
1393 0.187045649657168
1394 0.187888971478016
1395 0.189413298208704
1396 0.188016128812581
1397 0.185417257751575
1398 0.185418329955828
1399 0.186696882756853
1400 0.18309778895735
1401 0.183779642011043
1402 0.184091550227336
1403 0.186491828881267
1404 0.188124336033125
1405 0.188443652870337
1406 0.189668896752459
1407 0.188894145547951
1408 0.187713631329445
1409 0.185325941799753
1410 0.185899677851584
1411 0.188977587062241
1412 0.190150814574391
1413 0.185177357455364
1414 0.183497960111682
1415 0.185867994244351
1416 0.182616357518238
1417 0.178902769073171
1418 0.181257797314398
1419 0.180527931768637
1420 0.182161247904075
1421 0.186406418532986
1422 0.18725585037713
1423 0.190219022588691
1424 0.19048430992645
1425 0.190342375886347
1426 0.188770366091497
1427 0.191667800742883
1428 0.192019497611019
1429 0.189647704942054
1430 0.189391835752525
1431 0.188711161527568
1432 0.18700086590402
1433 0.186550504057699
1434 0.187299330994585
1435 0.190661608740423
1436 0.190853467171941
1437 0.189624354698163
1438 0.190147781086083
1439 0.187674790293279
1440 0.18582773456034
1441 0.190927022072964
1442 0.189427872614977
1443 0.1872781227411
1444 0.187539863181462
1445 0.185945575740224
1446 0.188022730489259
1447 0.190104801643558
1448 0.190123345059977
1449 0.189880913449042
1450 0.189902751833346
1451 0.195160125582719
1452 0.193831869916554
1453 0.195210718881531
1454 0.194491270401982
1455 0.19355794645994
1456 0.193841618913931
1457 0.195329738206003
1458 0.194849182318008
1459 0.191661195649519
1460 0.187217712630962
1461 0.188790689543425
1462 0.187541565349521
1463 0.186820342948872
1464 0.190404899562585
1465 0.189002288819568
1466 0.186775078950697
1467 0.186223046325727
1468 0.186942621398723
1469 0.184182705428321
1470 0.183908651878177
1471 0.183117608688258
1472 0.18048598802334
1473 0.178785229862503
1474 0.180605276813004
1475 0.180486495362106
1476 0.183221789994791
1477 0.183481170771606
1478 0.182506955422504
1479 0.179709325516366
1480 0.17730194092623
1481 0.176995590820911
1482 0.177462079675443
1483 0.174878528002066
1484 0.172048225172913
1485 0.172858275823247
1486 0.172688028822538
1487 0.171505065266778
1488 0.171345182426558
1489 0.172495029058075
1490 0.175299374238978
1491 0.174418686964372
1492 0.174170960110546
1493 0.176783969748647
1494 0.176974435117661
1495 0.182233123794135
1496 0.185028282131947
1497 0.183708187152584
1498 0.181571844327506
1499 0.180849947900252
1500 0.182456881981377
1501 0.183749845917893
1502 0.184619898248893
1503 0.181587658429854
1504 0.177227467688841
1505 0.179660603322619
1506 0.178099909983948
1507 0.178836279074957
1508 0.181108154144829
1509 0.18355625900908
1510 0.183921102758266
1511 0.179442309027982
1512 0.177916082504817
1513 0.179266064836045
1514 0.179805377531614
1515 0.177800419034231
1516 0.17853901059795
1517 0.182616890188809
1518 0.179767753432566
1519 0.182092460509262
1520 0.181433687437842
1521 0.180745867958489
1522 0.18268482551077
1523 0.180100189948829
1524 0.179610727686127
1525 0.179985936128314
1526 0.178242647852841
1527 0.17505721705376
1528 0.174655637521785
1529 0.175982336440987
1530 0.17791004067662
1531 0.17849780270981
1532 0.181857138624637
1533 0.181565998900123
1534 0.182537459379251
1535 0.179606678868245
1536 0.178623272888258
1537 0.180045192503964
1538 0.178290934877884
1539 0.180090521016452
1540 0.180503654253222
1541 0.175351697567174
1542 0.176169907157724
1543 0.175228083199482
1544 0.172983218875038
1545 0.172986063264763
1546 0.172512479635953
1547 0.172599017073973
1548 0.172995688387709
1549 0.173159795552822
1550 0.171386532891048
1551 0.165274326385099
1552 0.164601827089114
1553 0.164740484566763
1554 0.165699427835752
1555 0.165808170771489
1556 0.166202258060037
1557 0.164578547299739
1558 0.165303206240967
1559 0.168972591712612
1560 0.170973157908797
1561 0.170441514015873
1562 0.170382120156308
1563 0.170272911701643
1564 0.168255614640393
1565 0.169355468785986
1566 0.16913584830819
1567 0.169210425882783
1568 0.168579635803322
1569 0.168305632576031
1570 0.168202765692679
1571 0.166768418878496
1572 0.168875227954032
1573 0.1691732529795
1574 0.17141593341406
1575 0.172869813024755
1576 0.170468747452741
1577 0.174075050141256
1578 0.173787910800637
1579 0.174388665670621
1580 0.175381533826536
1581 0.175524171995048
1582 0.181370008657778
1583 0.181292866047335
1584 0.187995596270526
1585 0.189100128625667
1586 0.186337871128153
1587 0.188066832594353
1588 0.190994135830141
1589 0.188981092579453
1590 0.18707607205793
1591 0.189793462739706
1592 0.190604640218198
1593 0.19003614146282
1594 0.188976076716748
1595 0.186159253718498
1596 0.184174986371303
1597 0.186032018909286
1598 0.18686631335695
1599 0.18650130976832
1600 0.185713244992976
1601 0.184969944417613
1602 0.184816473160668
1603 0.185448059827673
1604 0.186317782659808
1605 0.184546226528271
1606 0.184036330697829
1607 0.186173075715863
1608 0.186196082866992
1609 0.185401910216103
1610 0.184514168848297
1611 0.187555253994541
1612 0.188203763421912
1613 0.187058033720773
1614 0.189213955070906
1615 0.189070984277977
1616 0.188628401530366
1617 0.185587570257452
1618 0.187313826445497
1619 0.184908890161036
1620 0.186253671241364
1621 0.182560739728768
1622 0.184467896175004
1623 0.187787356582912
1624 0.188223407884076
1625 0.190581231304879
1626 0.190997117434027
1627 0.191696385698421
1628 0.194197053696722
1629 0.19347169519524
1630 0.193753772455452
1631 0.195195265468877
1632 0.194554790493079
1633 0.194335208079603
1634 0.190615506224926
1635 0.19056473938595
1636 0.190730572912972
1637 0.188604039721712
1638 0.187771252807024
1639 0.184937444619173
1640 0.187445510002094
1641 0.187703275086761
1642 0.187016366782463
1643 0.18916672333493
1644 0.189419921272964
1645 0.189719262148874
1646 0.188666376512317
1647 0.189120730784077
1648 0.188858488077457
1649 0.18973688293755
1650 0.190255436819529
1651 0.194459633503917
1652 0.194133855332329
1653 0.194057537771824
1654 0.197669084093224
1655 0.198235813110487
1656 0.201451708873612
1657 0.202065547546769
1658 0.20424384125975
1659 0.204811272999425
1660 0.204930257699236
1661 0.206140333009988
1662 0.20682488573223
1663 0.207118517380033
1664 0.205028994175001
1665 0.203186188521901
1666 0.204490804780328
1667 0.204654845750481
1668 0.206954415315243
1669 0.209270213946331
1670 0.207803369703441
1671 0.206776999591445
1672 0.206175948008403
1673 0.206586997283542
1674 0.203297326969382
1675 0.201662800281429
1676 0.20113964924908
1677 0.197919049304135
1678 0.200567298746908
1679 0.201204833355735
1680 0.199916990074029
1681 0.199944668241675
1682 0.193446653048695
1683 0.193761538305188
1684 0.187239874171488
1685 0.183733392343695
1686 0.184565283341749
1687 0.184256230587146
1688 0.180576272985579
1689 0.183825387186196
1690 0.184179162574305
1691 0.185777646701583
1692 0.186342345153963
1693 0.186104512131482
1694 0.186316621440268
1695 0.183404220318444
1696 0.182358487692524
1697 0.182119497826171
1698 0.184345317925287
1699 0.184953162253548
1700 0.186077037265864
1701 0.185389992097511
1702 0.186052942436949
1703 0.185605833361964
1704 0.184396592016248
1705 0.184504935796871
1706 0.184454775618944
1707 0.184404678623512
1708 0.182198900683435
1709 0.181436138327356
1710 0.183496060254704
1711 0.184498771205102
1712 0.186425797624876
1713 0.189846096106751
1714 0.186771652131528
1715 0.185869261156083
1716 0.184702327600189
1717 0.183803306717094
1718 0.18234083393881
1719 0.18233084833918
1720 0.181193457538175
1721 0.181890637518847
1722 0.179540102072121
1723 0.175986758673286
1724 0.177098081180948
1725 0.175213985434668
1726 0.174792388136907
1727 0.174774995034777
1728 0.173345176572843
1729 0.173585531864159
1730 0.171709499662054
1731 0.169809714550219
1732 0.169134281748151
1733 0.172526014766251
1734 0.172682727561074
1735 0.172609133847413
1736 0.173375961708981
1737 0.17494819423392
1738 0.176037055758627
1739 0.176940170866818
1740 0.175736615076302
1741 0.175296654080208
1742 0.175662897014482
1743 0.17582996748787
1744 0.17648704173285
1745 0.175356270095538
1746 0.17907003534599
1747 0.176346384052617
1748 0.178833202562896
1749 0.177169229829865
1750 0.180441262892552
1751 0.17766857393814
1752 0.180384176414771
1753 0.178750940388542
1754 0.17356959319534
1755 0.175547857968947
1756 0.174739885052645
1757 0.17383691592411
1758 0.168834037640209
1759 0.165219746504276
1760 0.163646073927556
1761 0.1620548896317
1762 0.164032082161991
1763 0.16499135421845
1764 0.166278502577284
1765 0.169513183753505
1766 0.167999335362258
1767 0.168308021855074
1768 0.164988098643428
1769 0.163066876770552
1770 0.162807894968627
1771 0.163214164928993
1772 0.16204343975236
1773 0.162849160935214
1774 0.162179370139554
1775 0.163541266284041
1776 0.163115922021228
1777 0.164918623439577
1778 0.164731341324866
1779 0.163752350750436
1780 0.164565383324754
1781 0.16412494699705
1782 0.164881168867887
1783 0.168663525913663
1784 0.171258595684893
1785 0.174516782646147
1786 0.174181023881138
1787 0.172743407660468
1788 0.172575248884465
1789 0.169414739846366
1790 0.169934273234559
1791 0.166480654251221
1792 0.164933951903809
1793 0.162891293367459
1794 0.166089578031177
1795 0.16511005760192
1796 0.172126284326642
1797 0.173601636205811
1798 0.171921720495093
1799 0.170835810828434
1800 0.170288886715222
1801 0.169786089110569
1802 0.172189085941586
1803 0.170666990737222
1804 0.170793797672413
1805 0.170285605240633
1806 0.168814704108526
1807 0.167345271164581
1808 0.168813310906475
1809 0.168040368705789
1810 0.168194591461618
1811 0.164611544653064
1812 0.164884008760852
1813 0.162319186220528
1814 0.162248884109692
1815 0.16324817226941
1816 0.169001870403764
1817 0.169145869304867
1818 0.169422498129831
1819 0.170584189503823
1820 0.170408080656978
1821 0.170151045187197
1822 0.170640022932574
1823 0.172937030399751
1824 0.174369099661617
1825 0.17343840372419
1826 0.177702373208264
1827 0.17794743952362
1828 0.17740493472448
1829 0.178310109688098
1830 0.179762510595357
1831 0.181014035180779
1832 0.178894341672651
1833 0.175784647962937
1834 0.17496564903841
1835 0.176911673949148
1836 0.178091589164399
1837 0.178976881432666
1838 0.178858720525466
1839 0.179324888679035
1840 0.177531168324659
1841 0.17953939447596
1842 0.182113195963539
1843 0.179962995994807
1844 0.178290243333307
1845 0.182220442193234
1846 0.182208567746013
1847 0.182981051631176
1848 0.180431610795844
1849 0.18358323532087
1850 0.180098874959874
1851 0.182385028844673
1852 0.179396790671469
1853 0.18295669938031
1854 0.183171833820048
1855 0.180223339369041
1856 0.177078684001785
1857 0.178481948040776
1858 0.181859572137215
1859 0.181632049191847
1860 0.18082798437733
1861 0.180384418305493
1862 0.177363009386833
1863 0.177933686689317
1864 0.177911390507294
1865 0.175426904045532
1866 0.176374090780481
1867 0.174609682925422
1868 0.176221004293819
1869 0.178898855940647
1870 0.178077027180453
1871 0.177574189097953
1872 0.176704667825632
1873 0.176951013995976
1874 0.177393720474475
1875 0.178651255698645
1876 0.182932937666738
1877 0.180654199391937
1878 0.178796531925115
1879 0.178265516890858
1880 0.178884722381061
1881 0.183855258370736
1882 0.187066328266981
1883 0.183256283262953
1884 0.180705778264404
1885 0.178046543706648
1886 0.178730063741691
1887 0.178319043024189
1888 0.181722944734922
1889 0.181398184136054
1890 0.179619120812794
1891 0.182306035961945
1892 0.184766814945517
1893 0.185084051880468
1894 0.18202478441034
1895 0.182175911438625
1896 0.17548595261052
1897 0.175453266926662
1898 0.175392421790216
1899 0.178150639191215
1900 0.177000395520135
};
\addlegendentry{Orthogonal projection}
\addplot [semithick, color3]
table {%
0 6.50958881734918
1 6.59567014926447
2 6.67988727242484
3 6.74859692152925
4 6.82826813263239
5 6.89126207656311
6 6.93278322579006
7 6.98111632695488
8 7.03331520907017
9 7.06572453893976
10 7.10485379343493
11 7.13831682193516
12 7.16999418237716
13 7.16913209405174
14 7.18629655494793
15 7.20493520504272
16 7.22742473113485
17 7.25491704168298
18 7.25593687158125
19 7.27620884210936
20 7.27709116658805
21 7.28519755053732
22 7.30313644193898
23 7.31175582288965
24 7.33306932276298
25 7.35257596073269
26 7.35457905723994
27 7.37306606086163
28 7.40744868322546
29 7.43127811869258
30 7.44858342543736
31 7.49525570658155
32 7.51523600341641
33 7.5029611627166
34 7.51846702564873
35 7.55518306129017
36 7.5679231381507
37 7.59954562106384
38 7.59533621798064
39 7.60805242024261
40 7.60075198189186
41 7.63064223885803
42 7.64722202545739
43 7.67861847943964
44 7.70490488154835
45 7.73060888956448
46 7.74098307553077
47 7.74353202298947
48 7.77950031078821
49 7.77825421755084
50 7.76842247484531
51 7.78800740965358
52 7.78877721569526
53 7.7890671751301
54 7.79139564421374
55 7.81209651391696
56 7.8185770550406
57 7.83886088701386
58 7.84074615612817
59 7.85099627702148
60 7.8483609317397
61 7.83632872835397
62 7.83868528371975
63 7.81841864781528
64 7.83549065725804
65 7.84366736154902
66 7.8708035951641
67 7.86094599770362
68 7.8707598713805
69 7.86992967491507
70 7.89700169231339
71 7.9157454246554
72 7.89932324309236
73 7.91011262421689
74 7.92314500530097
75 7.94142410748369
76 7.93927611337615
77 7.93475308856462
78 7.93589162033718
79 7.92740381286265
80 7.93265568095195
81 7.93264054772481
82 7.95341127095609
83 7.93622572375679
84 7.9239348196109
85 7.91035223438817
86 7.9057725512264
87 7.92176824801118
88 7.92149184415096
89 7.9187094769593
90 7.93197904497685
91 7.93185693513433
92 7.9086432994311
93 7.90273159831093
94 7.90101715674325
95 7.89189885216658
96 7.88474803131263
97 7.87132743549623
98 7.85068800302712
99 7.87549286231186
100 7.85924956422293
101 7.85733010111426
102 7.85722314871916
103 7.86581854610043
104 7.85561174012828
105 7.85495295000103
106 7.85061426829917
107 7.84731575133018
108 7.83446149435577
109 7.87153009195158
110 7.87723201646075
111 7.88936983074615
112 7.90906842641186
113 7.9064801420696
114 7.90938158275987
115 7.91933696724173
116 7.90751027085917
117 7.88877777334514
118 7.89608562934217
119 7.91185848177019
120 7.91666031723286
121 7.90790623184796
122 7.92067761817468
123 7.91475296072639
124 7.92043521524606
125 7.92343234513757
126 7.92971412936898
127 7.92123371761204
128 7.91393884821287
129 7.90906075271399
130 7.90704491714054
131 7.89623622745419
132 7.89106999920763
133 7.89612086787042
134 7.89629046943661
135 7.90021266719858
136 7.91941092644752
137 7.93038962345225
138 7.92729816268637
139 7.91740443761981
140 7.93756200257579
141 7.93191766244969
142 7.92994785997804
143 7.91623788656319
144 7.8983311417829
145 7.91077931490724
146 7.92782145145054
147 7.92979378578123
148 7.92855012676499
149 7.94791283638657
150 7.96454738124719
151 7.94928043695096
152 7.94972171310657
153 7.97103512218174
154 7.99974345687188
155 8.00065884236676
156 8.01976177495482
157 8.01076710552477
158 8.00739214872245
159 8.01588566382538
160 8.0308080875549
161 8.0194960790752
162 8.00516453818494
163 8.00344612144012
164 7.99598946753219
165 7.99348842035822
166 7.99206988185627
167 7.97713755368926
168 7.98585879480405
169 8.00897738183263
170 7.98924247107661
171 7.94465746413347
172 7.94920283116252
173 7.94822085548291
174 7.92937311406186
175 7.90364674502425
176 7.90325727173032
177 7.88472460619836
178 7.85594704441495
179 7.86045744977349
180 7.86658425581931
181 7.86465133578301
182 7.87811036923014
183 7.89798872075316
184 7.90888770370599
185 7.91084101546817
186 7.91364982275472
187 7.92916166625011
188 7.9347260401902
189 7.90581981820228
190 7.90509553886164
191 7.87858655651254
192 7.87509963148114
193 7.87662208062085
194 7.87058352124055
195 7.86946313459288
196 7.83582863753935
197 7.85320895373289
198 7.83538603049366
199 7.80438054599013
200 7.81956611906057
201 7.79636757501206
202 7.78551075465801
203 7.7806735097055
204 7.78504092131579
205 7.79169413064749
206 7.77334983931487
207 7.77383423941773
208 7.76146491516429
209 7.72275849761551
210 7.72259664466329
211 7.66670700565436
212 7.63891618679853
213 7.60777444610827
214 7.58341667611538
215 7.56579533939568
216 7.57508146341534
217 7.57529347320591
218 7.57157880568228
219 7.53510116257689
220 7.523838307236
221 7.5125925690962
222 7.4773935619772
223 7.45705547801985
224 7.44005597602831
225 7.41912627499874
226 7.40874503814957
227 7.40904676018758
228 7.39454005720942
229 7.37887682695736
230 7.35777134001924
231 7.32725218843276
232 7.31418774700967
233 7.2937497177324
234 7.25691492219604
235 7.2499615148759
236 7.24845153250619
237 7.19962283637288
238 7.15267959215339
239 7.14898489383748
240 7.15048956693264
241 7.11426968909386
242 7.08505338690175
243 7.07302695603983
244 7.05630024743035
245 7.01748100046989
246 6.97510783099846
247 6.93447862780841
248 6.89860155352341
249 6.87979486430736
250 6.85614403711843
251 6.84139775491287
252 6.82476103191069
253 6.79877727280634
254 6.77557656630102
255 6.73809681473779
256 6.71318897101882
257 6.69217317744627
258 6.66358591646597
259 6.62150563606627
260 6.58124425870508
261 6.55631120774998
262 6.54505945767992
263 6.54604821789474
264 6.53451633120884
265 6.50956397302003
266 6.47786568456435
267 6.47096393243777
268 6.43642037341071
269 6.41503251973647
270 6.40744767521787
271 6.39681507556584
272 6.37018240699967
273 6.34812445629764
274 6.34002926529387
275 6.32927125137891
276 6.30432822046632
277 6.30635915401107
278 6.2895953964712
279 6.26999607326115
280 6.25563819979147
281 6.21781468731728
282 6.15412399106456
283 6.13057838001759
284 6.09286394064973
285 6.05702481688963
286 6.02794768738619
287 5.98155588238915
288 5.94240036788172
289 5.9356244716519
290 5.92679428925967
291 5.90482529696439
292 5.88912918648318
293 5.88411363364203
294 5.85021525179239
295 5.85451335145759
296 5.86415889753299
297 5.84215941923572
298 5.8320038456286
299 5.78643111482541
300 5.7588686527584
301 5.73267847824859
302 5.70843066388368
303 5.68039464983524
304 5.6833080261882
305 5.65495542559292
306 5.6476358495247
307 5.62699096964377
308 5.6095110544195
309 5.61397825788121
310 5.58656522302217
311 5.56897680360951
312 5.53312951687663
313 5.50053045207964
314 5.4909999752298
315 5.50162875579774
316 5.47078413227754
317 5.41575344367997
318 5.39636352887912
319 5.35590524433602
320 5.34681954539089
321 5.31445350676669
322 5.29865362836903
323 5.29876058502327
324 5.28733041749228
325 5.25009098733247
326 5.21437427952999
327 5.18448461138519
328 5.16324144068374
329 5.12782216346387
330 5.1154073248697
331 5.07094295086139
332 5.06638341635578
333 5.03189509298941
334 5.03155349848402
335 5.01307066693261
336 4.98555471949223
337 4.96953759932677
338 4.96192669703181
339 4.93633881572962
340 4.89445023392167
341 4.88461810217401
342 4.88876741867341
343 4.90013231712985
344 4.90844841677311
345 4.91699459419634
346 4.90390543857763
347 4.88094712462643
348 4.85891210455815
349 4.81556424534248
350 4.81545657496936
351 4.80137609228045
352 4.78902560923258
353 4.77174456934082
354 4.74126638380493
355 4.74616709109971
356 4.72666763692585
357 4.7167791053272
358 4.70523209838719
359 4.68765844644412
360 4.68794231632991
361 4.66353042461561
362 4.63611649356938
363 4.60626586442929
364 4.6271760719818
365 4.6369441813136
366 4.65029830773114
367 4.62726099886774
368 4.59590841578927
369 4.5827570550136
370 4.56075845088751
371 4.58072918223913
372 4.5740605701715
373 4.5582722544222
374 4.52291378713602
375 4.51691073801458
376 4.51174314463371
377 4.49856781772786
378 4.49216017960153
379 4.43847771881266
380 4.43289905900526
381 4.45889560415696
382 4.46751222427577
383 4.41881224095492
384 4.40059612533162
385 4.40343925137313
386 4.4401276555953
387 4.43230469436878
388 4.4064522659607
389 4.35852046380919
390 4.34222537704356
391 4.37920281113866
392 4.34093271918684
393 4.315699226107
394 4.32538849900638
395 4.31597671279997
396 4.27403664605471
397 4.27110629327866
398 4.24940306945758
399 4.25799345185543
400 4.25892381432237
401 4.2572581942089
402 4.25805484982601
403 4.24804234616963
404 4.17668657774566
405 4.16913359811472
406 4.18166415367097
407 4.15703545660918
408 4.13782406081866
409 4.10840242082294
410 4.08830185703018
411 4.10335492924668
412 4.13063725339418
413 4.14363157217015
414 4.10228035090185
415 4.05139496755782
416 4.01378656253562
417 4.00996003185842
418 4.00000819425212
419 4.0067802115829
420 3.98475304503967
421 4.00673759879318
422 3.99428221712258
423 3.99537434463154
424 3.986119607199
425 3.98988466788982
426 3.95970938417989
427 3.97820003108155
428 3.97257888537878
429 3.97622780277734
430 3.97801727418577
431 4.01721133240609
432 3.97779433302207
433 3.98452167676372
434 3.9776288551356
435 3.96833120903125
436 3.9328246240586
437 3.91057109672148
438 3.90248133757162
439 3.88934459764534
440 3.88691125719881
441 3.83878917574486
442 3.81787227246658
443 3.76932855159223
444 3.74314164030946
445 3.70761226785098
446 3.69568702705356
447 3.7109630528984
448 3.68325407304753
449 3.69391304685557
450 3.67930187572959
451 3.65373037928165
452 3.64950125493294
453 3.63926519840453
454 3.6181718967182
455 3.64468887739929
456 3.61527007763927
457 3.63375680838268
458 3.66025373602614
459 3.65106533297764
460 3.62610373670711
461 3.63531674325188
462 3.62995602811669
463 3.61137656160686
464 3.57953408510415
465 3.52419288879365
466 3.52183061827384
467 3.51535189059693
468 3.54472507331983
469 3.52940091200689
470 3.54667268209762
471 3.51404482575082
472 3.48327580147773
473 3.44820239465318
474 3.42681228345989
475 3.4217700317029
476 3.40171599505573
477 3.40514732839899
478 3.37259185500457
479 3.39293094760447
480 3.35241987310418
481 3.33485421008384
482 3.33130773346109
483 3.32856834693327
484 3.36642249950818
485 3.34327470934551
486 3.27067258684639
487 3.27403271763982
488 3.2822310408813
489 3.28981431421902
490 3.28816763464515
491 3.26977097893069
492 3.25561604334364
493 3.20723616732067
494 3.18244299177737
495 3.15901210999509
496 3.14911283610075
497 3.11264110758937
498 3.13731217854085
499 3.12319167775161
500 3.10830768434955
501 3.09868977345214
502 3.06778949635765
503 3.06182250030461
504 3.07623246424338
505 3.11218296935301
506 3.06889259777901
507 3.05515675251608
508 3.03559264977348
509 3.00417066882373
510 3.00306240498216
511 2.99229818053534
512 2.95184010185053
513 2.96165958964843
514 2.96623230733195
515 2.94637532884173
516 2.97478019084648
517 2.97444049596944
518 2.98831326164371
519 3.01140274558407
520 2.98957770492266
521 2.96850629421801
522 2.9782789079546
523 2.97588511786371
524 2.94831585742294
525 2.92515640703335
526 2.99479208972567
527 2.98603557244106
528 2.98526400585528
529 2.96069581503017
530 2.9364461047604
531 2.91520844448596
532 2.94204497504339
533 2.92246222584183
534 2.92226679725641
535 2.89479949227512
536 2.89375398413998
537 2.90103219565728
538 2.91852203680396
539 2.89562802180713
540 2.88350188285443
541 2.90957534600751
542 2.88677589968436
543 2.88048456733379
544 2.89591167836897
545 2.89392088986254
546 2.89351176477953
547 2.89106282641904
548 2.92185727081
549 2.90216298875185
550 2.88465991415604
551 2.89494638579167
552 2.91341552993566
553 2.90017942794841
554 2.9248855038207
555 2.89078334652268
556 2.91539165613482
557 2.88826248418118
558 2.85095281920678
559 2.85685940057248
560 2.84268975703745
561 2.81192799460079
562 2.79580551646986
563 2.79437973170516
564 2.74910191223962
565 2.75698200520428
566 2.72486120497801
567 2.73059794696242
568 2.68200881921869
569 2.68015739141514
570 2.63319086543769
571 2.63576246758545
572 2.63999965655091
573 2.67114427749032
574 2.69898570000096
575 2.66812228121044
576 2.67254180362466
577 2.68510975986902
578 2.70308181285892
579 2.68910542606104
580 2.67454192399674
581 2.63332495171919
582 2.6053408034521
583 2.6324099482305
584 2.59447029697018
585 2.62472634381693
586 2.63738593848137
587 2.60268128379044
588 2.60668372036322
589 2.62102675922015
590 2.58156299995281
591 2.56349571985265
592 2.58931538230075
593 2.59820578132491
594 2.60591476579834
595 2.63798020145919
596 2.63489957199183
597 2.64214412584907
598 2.6215106423818
599 2.63374801284226
600 2.59569653994466
601 2.59249943601138
602 2.60231983299891
603 2.5866015378877
604 2.59680705187036
605 2.54509225869526
606 2.53464823344514
607 2.55004364469917
608 2.56619815711509
609 2.57269025593719
610 2.56434811973512
611 2.59169846573845
612 2.59209441074582
613 2.57604973173128
614 2.58367529444776
615 2.6054652584836
616 2.57260327373912
617 2.57568210677606
618 2.54068997708447
619 2.54147377770692
620 2.5752358859782
621 2.56219123055581
622 2.54194996691102
623 2.5035388732093
624 2.50042686869519
625 2.49530987196074
626 2.44422706631635
627 2.43134280294367
628 2.44104239590099
629 2.44518830357494
630 2.43440919998429
631 2.43802016476745
632 2.4225452509013
633 2.43095076005687
634 2.40630568024455
635 2.41757156712066
636 2.42464868446821
637 2.43753850143415
638 2.41345436328839
639 2.41476790226411
640 2.3975635480746
641 2.41414792652191
642 2.41185200019652
643 2.43204614972435
644 2.40222236360775
645 2.4129247936645
646 2.39772074721007
647 2.37485448907062
648 2.35598783814819
649 2.36032340753856
650 2.36452852485577
651 2.33505153587691
652 2.29584357155827
653 2.28079386807028
654 2.24501142333813
655 2.20657346879388
656 2.16847157773776
657 2.13763100225127
658 2.14257820279881
659 2.15706892864248
660 2.15857280066567
661 2.17890803025664
662 2.16762249144836
663 2.15415987876524
664 2.15722891410989
665 2.18867685232316
666 2.2014042231411
667 2.21123778687062
668 2.2463841386879
669 2.21900372174117
670 2.24632865318112
671 2.25252509612377
672 2.25968262159112
673 2.22835685694478
674 2.20451243139868
675 2.22069460654382
676 2.22378436717606
677 2.16359522585095
678 2.18787596511702
679 2.19801699429384
680 2.21598897597862
681 2.23122603381231
682 2.23740615297655
683 2.24061376808025
684 2.25549216656923
685 2.23658350624505
686 2.21900099197188
687 2.21920969080511
688 2.20676215589971
689 2.19552124727415
690 2.20329289172133
691 2.19488787741216
692 2.19355706583248
693 2.20435373228178
694 2.18718394500365
695 2.13557692241832
696 2.15703691446333
697 2.13927244881264
698 2.12409671918987
699 2.0987553267773
700 2.09818648641851
701 2.09555536759646
702 2.09520460450578
703 2.1023537138162
704 2.08228431805689
705 2.07905404740058
706 2.07342361474714
707 2.05516505214482
708 2.06668287481409
709 2.0729174689652
710 2.09162614695525
711 2.04066927291984
712 2.04135657952395
713 2.03162454988421
714 2.03339394699075
715 2.03062471566142
716 2.02819023728544
717 2.00721916737712
718 2.01019827214983
719 1.9800546756889
720 1.96652828603152
721 1.96308228781973
722 1.95945772437022
723 1.9605903821212
724 2.0036753013624
725 2.01221028157047
726 2.02317980770248
727 2.0164613209738
728 1.9956380098364
729 1.99734756687324
730 1.98774128025399
731 1.97043282265007
732 1.94851509406525
733 1.93478352481383
734 1.93433700845962
735 1.92711363474503
736 1.90246080222505
737 1.88705436984969
738 1.90369853481566
739 1.88768726831347
740 1.88214153494803
741 1.85836312316332
742 1.84971665288266
743 1.84907358808689
744 1.85613131508891
745 1.8326508054181
746 1.87482523465957
747 1.8803132738343
748 1.89563771535002
749 1.90704208668009
750 1.90758193597868
751 1.93746182771459
752 1.94028167391122
753 1.96297760817972
754 1.97499321307339
755 1.97357471674678
756 1.97649224824015
757 1.99626073478332
758 1.97469977605228
759 1.94098195604795
760 1.94246331855142
761 1.94111382574795
762 1.95286067726686
763 1.96488104680156
764 1.97427152206889
765 1.94841119353642
766 1.94445320309432
767 1.91787523877169
768 1.90063721250287
769 1.91495078425144
770 1.89465359979893
771 1.90108088640909
772 1.89330389491962
773 1.92158973625461
774 1.94562405554411
775 1.92612656228403
776 1.90771647051549
777 1.91671036009511
778 1.88176154167543
779 1.87227287171069
780 1.87051570322873
781 1.86460050253388
782 1.84865656147524
783 1.8391699246698
784 1.82871424968078
785 1.80595406239923
786 1.82746186394107
787 1.83977719204172
788 1.86212369763614
789 1.84146273065716
790 1.83403732136544
791 1.81008895056125
792 1.80706979871337
793 1.80649278102486
794 1.79602540478133
795 1.79765755654932
796 1.78973197984626
797 1.78592048838023
798 1.81990277923774
799 1.82671313334452
800 1.8214981393472
801 1.82174406069615
802 1.79859715360621
803 1.77818899472587
804 1.78123348027838
805 1.77739057024052
806 1.78125632328604
807 1.77379269990077
808 1.77222556401862
809 1.76896738948586
810 1.73424179338974
811 1.72685827493764
812 1.72373819179124
813 1.72107512022896
814 1.7132987474842
815 1.69979398318987
816 1.71887695094337
817 1.73291869269226
818 1.70936020529351
819 1.70219641788433
820 1.68053907912711
821 1.70711806125429
822 1.71044266791447
823 1.71016222022531
824 1.67538930292765
825 1.68179955011879
826 1.67492388276188
827 1.66238651561057
828 1.65186493989389
829 1.66170283965774
830 1.66763261560608
831 1.69060185096624
832 1.68811648591583
833 1.68919746643673
834 1.69622097388632
835 1.69805680563986
836 1.7227843810217
837 1.72703776689663
838 1.7033410236497
839 1.72469870387819
840 1.724067642265
841 1.73784919538083
842 1.74793426281326
843 1.73985700199947
844 1.73249540728823
845 1.73950675077678
846 1.70788272540693
847 1.70819611788593
848 1.68513472576075
849 1.67003522859683
850 1.65366452348705
851 1.6358818704568
852 1.62305977865697
853 1.59949886462656
854 1.61720636326374
855 1.62785288162858
856 1.63289823709693
857 1.62417996761528
858 1.62845167120629
859 1.62891216434597
860 1.63744706764758
861 1.62830023619505
862 1.62336413070416
863 1.61667889472269
864 1.61339950943186
865 1.600689418435
866 1.58276142708617
867 1.58939386740262
868 1.58716109758993
869 1.58259233904243
870 1.57682313512479
871 1.54054796020111
872 1.53607371744377
873 1.50877718588372
874 1.48227011906678
875 1.48844552713099
876 1.48154632267118
877 1.47605543736819
878 1.4751275902839
879 1.47423798903942
880 1.46147540700545
881 1.46359495800603
882 1.46860295224551
883 1.45186163315728
884 1.42561464401148
885 1.42296116300932
886 1.42170121010527
887 1.41963148998357
888 1.39685086744878
889 1.40959259681287
890 1.42069221092552
891 1.42720054375857
892 1.41143696450149
893 1.38804336805431
894 1.40587470248761
895 1.41027483160645
896 1.41309374049551
897 1.42078370704523
898 1.38337781427331
899 1.38974434206377
900 1.40060366797712
901 1.3894011861419
902 1.39874260995221
903 1.42272059983165
904 1.41624878482327
905 1.40808971710501
906 1.40609007933585
907 1.41598730312508
908 1.40852279938432
909 1.40780700860331
910 1.41704776284833
911 1.42691047982718
912 1.42933936193217
913 1.42272108082903
914 1.41894096431801
915 1.4121825238496
916 1.40487395662695
917 1.39207057423911
918 1.39274362763897
919 1.40080454068416
920 1.39890717817285
921 1.38032370991793
922 1.37998695874804
923 1.38160497337131
924 1.38272620716602
925 1.362438822216
926 1.34558116154503
927 1.36103767119329
928 1.35950401497034
929 1.35403503541878
930 1.35279258314757
931 1.31431552499203
932 1.32221156041398
933 1.3347633748188
934 1.33431967887108
935 1.31221461940023
936 1.30166760439432
937 1.298809171222
938 1.29926700202178
939 1.29734797145952
940 1.3017671077768
941 1.28820592762814
942 1.2766599673329
943 1.28167320026738
944 1.26236469894457
945 1.25154944400412
946 1.2439554977746
947 1.23005217132703
948 1.23628193438237
949 1.2335841634951
950 1.2409685748595
951 1.23233135680459
952 1.25211595530421
953 1.25830931498272
954 1.23520272110783
955 1.24613668464455
956 1.25636382276851
957 1.2610683987188
958 1.26237498870619
959 1.25381827571982
960 1.26026006618286
961 1.24463494119111
962 1.24686350539911
963 1.23176463644351
964 1.22701648893084
965 1.22955756867565
966 1.23958521611979
967 1.22336367922803
968 1.23057057744038
969 1.22894317166481
970 1.23347990196478
971 1.23388274887698
972 1.22868223568922
973 1.24029802124367
974 1.23490236389206
975 1.23541883622422
976 1.23720182947425
977 1.25905279435056
978 1.26723883331593
979 1.27561563097168
980 1.27936358871124
981 1.27739880803817
982 1.28031083363845
983 1.27903209486164
984 1.2779105285119
985 1.28405432778709
986 1.26311637616942
987 1.26024031414307
988 1.25830896938305
989 1.24838775199891
990 1.24938935397561
991 1.25600045194433
992 1.25874250360619
993 1.27032920776302
994 1.24949729615222
995 1.24522540349773
996 1.23183248609328
997 1.23224511265265
998 1.23734204061426
999 1.22320725670818
1000 1.209155767504
1001 1.20624294796567
1002 1.19328722501576
1003 1.17022284597628
1004 1.17857390344265
1005 1.19002736395557
1006 1.18957619992706
1007 1.18815328914468
1008 1.17166022920963
1009 1.16055711038919
1010 1.15254144430903
1011 1.16071068543903
1012 1.16355571479236
1013 1.16449617761361
1014 1.15899734079872
1015 1.16614500596628
1016 1.15529935481128
1017 1.15290032324288
1018 1.15926870446373
1019 1.14568219884836
1020 1.14204280701949
1021 1.13815286409692
1022 1.12797544807178
1023 1.1285903397719
1024 1.11457974337966
1025 1.11458654095987
1026 1.11040433941481
1027 1.1039874375004
1028 1.13470072662415
1029 1.1295526785584
1030 1.12756067259447
1031 1.13577341778951
1032 1.13448187544114
1033 1.12712550306426
1034 1.11297543042864
1035 1.11924436713175
1036 1.10685253278564
1037 1.10326547250562
1038 1.09594598901464
1039 1.08185577769793
1040 1.08107577568734
1041 1.07282742147179
1042 1.07067667242691
1043 1.05663604929595
1044 1.08908417199593
1045 1.09125515622651
1046 1.08299909811865
1047 1.08422883210604
1048 1.07251284008785
1049 1.06338133570326
1050 1.06282464798192
1051 1.06800232936826
1052 1.04965317681894
1053 1.04710331919432
1054 1.04390118865862
1055 1.03065928120399
1056 1.02914420707424
1057 1.01280051184031
1058 1.00617047689484
1059 1.01902200218722
1060 1.00501247115933
1061 1.02706050826313
1062 1.01937542704203
1063 1.01460402541062
1064 1.00845637048744
1065 1.00444182359758
1066 0.989068065374904
1067 0.995280124373394
1068 0.998377847096608
1069 1.005546905636
1070 1.0150973249054
1071 1.01136896370796
1072 1.00935855339005
1073 0.997880860681807
1074 0.998523547426548
1075 0.988119527493582
1076 0.997975215267743
1077 0.975052264807337
1078 0.958002915551379
1079 0.95606318534562
1080 0.958161790130262
1081 0.968057810598475
1082 0.971892576159535
1083 0.975146513922291
1084 0.976530548224191
1085 0.988689723947991
1086 0.989871539921469
1087 1.0052504903646
1088 0.994375532556223
1089 0.988116417283054
1090 0.977573485555758
1091 0.969226029257479
1092 0.962951961953568
1093 0.960761691240432
1094 0.964314991833999
1095 0.963267690730963
1096 0.969025537774141
1097 0.965415928113598
1098 0.95457962575736
1099 0.957844681761971
1100 0.965432386428647
1101 0.961742796077542
1102 0.965453709687108
1103 0.96973756546724
1104 0.960596365460196
1105 0.951772920745634
1106 0.959535691164347
1107 0.947356227063547
1108 0.948766010792042
1109 0.961259421033474
1110 0.957567532316043
1111 0.946114314747474
1112 0.936160831356974
1113 0.938536402660502
1114 0.946832304618174
1115 0.946247204619176
1116 0.944282830212278
1117 0.946667314765045
1118 0.940379105193906
1119 0.942617221750715
1120 0.94241746916643
1121 0.931897493664255
1122 0.931002613483142
1123 0.925883349610522
1124 0.93683790027927
1125 0.944766299382072
1126 0.939580346467692
1127 0.935305145585044
1128 0.903140539962105
1129 0.900686223444591
1130 0.899655434085844
1131 0.889484442442617
1132 0.88115892054474
1133 0.87367961505136
1134 0.871244618297433
1135 0.861687072794812
1136 0.860821480594259
1137 0.855518811870352
1138 0.861368591846804
1139 0.854835882019797
1140 0.854754946856319
1141 0.852515044702168
1142 0.84936414092369
1143 0.845399420941212
1144 0.807641475705068
1145 0.813433226869074
1146 0.822484472401593
1147 0.823860884876321
1148 0.834743261546755
1149 0.837412679816871
1150 0.825728099301004
1151 0.814100390956892
1152 0.808619571867603
1153 0.801059946301903
1154 0.80115156590191
1155 0.793845482847055
1156 0.773651358623201
1157 0.7759795835349
1158 0.778719400998798
1159 0.773964780487995
1160 0.773333414654117
1161 0.76312756139434
1162 0.760620136383977
1163 0.763586126979926
1164 0.758354654398863
1165 0.761869916347969
1166 0.757077971229664
1167 0.74986052076596
1168 0.728530591367489
1169 0.719597168274504
1170 0.701150364818759
1171 0.706255534571046
1172 0.703154951328916
1173 0.704190494905642
1174 0.705603779077501
1175 0.712046285975393
1176 0.72598661853739
1177 0.729368775360572
1178 0.732295261232057
1179 0.719158120284064
1180 0.705503698328421
1181 0.691286343807888
1182 0.690730969863562
1183 0.681894168310046
1184 0.680920427739056
1185 0.670984129370063
1186 0.67035630367066
1187 0.659207258268016
1188 0.662324741547709
1189 0.663338351673083
1190 0.662752791201792
1191 0.662323126682131
1192 0.663288016061097
1193 0.656532116446988
1194 0.651175614917556
1195 0.645378537370107
1196 0.640087292540338
1197 0.639247451912233
1198 0.64924925971919
1199 0.646950513743377
1200 0.641004254012541
1201 0.649886139468563
1202 0.647646674714251
1203 0.65126250032783
1204 0.664754300320792
1205 0.655098974127104
1206 0.64633496888433
1207 0.644136011667188
1208 0.637549931625881
1209 0.637982553409538
1210 0.637851783080532
1211 0.640810000902247
1212 0.639851519829081
1213 0.63235067092126
1214 0.631932258503175
1215 0.628686364778259
1216 0.633468936448526
1217 0.637896358540684
1218 0.640991815280831
1219 0.65235608620852
1220 0.645428994739405
1221 0.65175328608967
1222 0.645430437714258
1223 0.639997036239411
1224 0.619772896414734
1225 0.61362780789108
1226 0.621823330561911
1227 0.610015544233302
1228 0.614686942394255
1229 0.606845895591732
1230 0.596097571847986
1231 0.598842036416327
1232 0.599756948662907
1233 0.603291868768547
1234 0.623755411617894
1235 0.625884676982178
1236 0.623929501355597
1237 0.62251641981884
1238 0.619462046683157
1239 0.626653508769714
1240 0.62693565532345
1241 0.620889108166812
1242 0.624641799413575
1243 0.62418737068715
1244 0.628601215926037
1245 0.621880868338394
1246 0.609736448444764
1247 0.603992530818941
1248 0.599140933090466
1249 0.594205847493267
1250 0.60983423729569
1251 0.612467487765816
1252 0.615708425378052
1253 0.613647007548898
1254 0.609929981355253
1255 0.61066184147594
1256 0.611523205708836
1257 0.622279788257101
1258 0.620002430338482
1259 0.611446505787617
1260 0.604959711352085
1261 0.599933632707671
1262 0.601667363078504
1263 0.599140669008393
1264 0.600167973724865
1265 0.598574843242022
1266 0.596759162706167
1267 0.613539094984781
1268 0.609356824270044
1269 0.609785827686319
1270 0.608394805518947
1271 0.603704907880065
1272 0.60890297105585
1273 0.608328094807011
1274 0.601545604690882
1275 0.599036068124824
1276 0.571964776502909
1277 0.564937864415588
1278 0.574364666149459
1279 0.5782069065413
1280 0.577894507300216
1281 0.572462392223979
1282 0.558933819510084
1283 0.560988803632708
1284 0.561468975298485
1285 0.555776927733696
1286 0.556517911842229
1287 0.544660931567705
1288 0.546363382513073
1289 0.554002334465531
1290 0.551569798898072
1291 0.547755030835651
1292 0.548985361621917
1293 0.548458610653888
1294 0.557293441137299
1295 0.555724673401774
1296 0.552938419274651
1297 0.54719426898585
1298 0.53771599226473
1299 0.542336861146368
1300 0.544760286940791
1301 0.536789527266255
1302 0.533407170508426
1303 0.525219841085273
1304 0.510688922050322
1305 0.509724069864478
1306 0.50288450773236
1307 0.505187049613514
1308 0.51244783529356
1309 0.505533255523787
1310 0.503510382347449
1311 0.49643190393469
1312 0.494199799061562
1313 0.498389238829168
1314 0.492274014295381
1315 0.48953766096336
1316 0.487656600552473
1317 0.482216314951729
1318 0.482214818176944
1319 0.466938175557489
1320 0.465313995091574
1321 0.454128871065359
1322 0.452889773886018
1323 0.449072569337968
1324 0.451742685113986
1325 0.448972697183153
1326 0.447954306749489
1327 0.454966052751088
1328 0.447277628093971
1329 0.458273481882361
1330 0.458244694783816
1331 0.459707939251548
1332 0.460640915407448
1333 0.464592265509582
1334 0.443231302646645
1335 0.445674020847573
1336 0.445748063595574
1337 0.448344764143585
1338 0.451836962272773
1339 0.447170094569865
1340 0.448960570270483
1341 0.451825768076096
1342 0.445388980444095
1343 0.449549427654028
1344 0.450478088754808
1345 0.455696194905013
1346 0.456779807703424
1347 0.455416123365503
1348 0.448401997440533
1349 0.450227522978048
1350 0.438087216477552
1351 0.437886057874794
1352 0.428802546699781
1353 0.428380475723688
1354 0.427674250606951
1355 0.43544986487238
1356 0.433868425696692
1357 0.423392784500165
1358 0.428649827004629
1359 0.440173911850852
1360 0.446507757174568
1361 0.441607186468127
1362 0.449499882467571
1363 0.448940936979461
1364 0.450168710967673
1365 0.445906690143574
1366 0.447801756403287
1367 0.438303075913473
1368 0.439816384795895
1369 0.430473010118812
1370 0.443654740024122
1371 0.453213049895694
1372 0.458197359186697
1373 0.458501591315071
1374 0.460132593007656
1375 0.459237499746296
1376 0.456239411874285
1377 0.457956141808399
1378 0.454886728336423
1379 0.442673818379371
1380 0.44756049022767
1381 0.449590592453733
1382 0.451139599192729
1383 0.45130087732693
1384 0.454999097001028
1385 0.447051903034144
1386 0.451108902343158
1387 0.455922203826576
1388 0.457257625261964
1389 0.449204770370379
1390 0.448138870749935
1391 0.440928708090623
1392 0.436841335810195
1393 0.435936978139844
1394 0.427973873474075
1395 0.43167146980958
1396 0.42616013283412
1397 0.430240863717654
1398 0.4336795283642
1399 0.432113391796865
1400 0.433306642265015
1401 0.433613605750406
1402 0.435783525810684
1403 0.435709151989367
1404 0.438026024698211
1405 0.437026763955091
1406 0.436709031162891
1407 0.440786099346351
1408 0.434275116612271
1409 0.427781358620032
1410 0.429655487176751
1411 0.441664733309944
1412 0.450763988296631
1413 0.452201095077999
1414 0.450929072206372
1415 0.453369560355195
1416 0.444501806392736
1417 0.452998738553997
1418 0.455880229408431
1419 0.456062716180777
1420 0.460174057346057
1421 0.463749441006776
1422 0.464112541272616
1423 0.473082902798269
1424 0.47333119743892
1425 0.474455866207845
1426 0.467335571569356
1427 0.462038170854503
1428 0.46880697981851
1429 0.457133171489131
1430 0.458085604506641
1431 0.457286952978138
1432 0.45265794656214
1433 0.444843136907057
1434 0.446388343231811
1435 0.447608267769547
1436 0.447343840216399
1437 0.447282097771686
1438 0.441241912115138
1439 0.439572061013487
1440 0.440401838645348
1441 0.438814778675223
1442 0.441383328243355
1443 0.436287066807381
1444 0.435478306808163
1445 0.427871269114139
1446 0.435529445866241
1447 0.444536700671579
1448 0.447165102720664
1449 0.450687390705934
1450 0.445092654628334
1451 0.453116607289203
1452 0.452102107621286
1453 0.45243989221226
1454 0.453136549683541
1455 0.445487229377341
1456 0.447921818177829
1457 0.443989302437449
1458 0.43996292771807
1459 0.432313323037588
1460 0.425220641522928
1461 0.430769320499348
1462 0.42105095582865
1463 0.422899931600705
1464 0.429090614545976
1465 0.426853769263071
1466 0.425528898461398
1467 0.419984942443134
1468 0.423745459650536
1469 0.420916190432708
1470 0.411522773894849
1471 0.404302655781639
1472 0.397674253655941
1473 0.395956498501682
1474 0.397498419467365
1475 0.398336129809104
1476 0.397172486328018
1477 0.398082614015557
1478 0.389456536126318
1479 0.39062275593602
1480 0.388551820016719
1481 0.386167973370038
1482 0.386890057854353
1483 0.385725486490264
1484 0.387716433621226
1485 0.397355064855192
1486 0.391169487283314
1487 0.389810902090503
1488 0.382446772699686
1489 0.386366982910604
1490 0.389372614802469
1491 0.391540916177164
1492 0.393434184418747
1493 0.393221855627944
1494 0.392791569355713
1495 0.392797992291744
1496 0.408087733632219
1497 0.406431595658387
1498 0.40124094722446
1499 0.393723498876843
1500 0.393601427335134
1501 0.402634878794042
1502 0.404242705889983
1503 0.406196751741463
1504 0.405520235315425
1505 0.408686408901221
1506 0.416638541374868
1507 0.410417963284835
1508 0.410574131541671
1509 0.415268780675588
1510 0.418506508754481
1511 0.403970573846118
1512 0.39213164000801
1513 0.386139660215913
1514 0.391928238617857
1515 0.39018283049606
1516 0.390099758407341
1517 0.381000708582624
1518 0.373946262377676
1519 0.377527773972543
1520 0.37693202574992
1521 0.375296588146466
1522 0.375036491999826
1523 0.368679329652987
1524 0.36751758371377
1525 0.366274486167313
1526 0.367241738182074
1527 0.36514788428075
1528 0.359210602313851
1529 0.359916549552254
1530 0.36229490403105
1531 0.359810374219614
1532 0.358136761322494
1533 0.357672817845587
1534 0.359246761176692
1535 0.35973232104916
1536 0.361461763027219
1537 0.365985357066056
1538 0.369439095643575
1539 0.376271261138509
1540 0.370738420171529
1541 0.367243525608692
1542 0.365254853815504
1543 0.363872430856109
1544 0.362282450541134
1545 0.362278012919141
1546 0.355218555365891
1547 0.349157583513379
1548 0.349677635419448
1549 0.342874421897077
1550 0.341851938621221
1551 0.333860867651665
1552 0.335407571968062
1553 0.342300261422888
1554 0.345923599929756
1555 0.348026947125618
1556 0.348558779193581
1557 0.347903968778173
1558 0.351549917593748
1559 0.350122769399477
1560 0.35545963553941
1561 0.360017310885451
1562 0.360150305589323
1563 0.359084501161597
1564 0.351987551096772
1565 0.353524689267379
1566 0.352307864400573
1567 0.353093357559274
1568 0.349683525717219
1569 0.35025820720828
1570 0.347567139161329
1571 0.34741203677283
1572 0.352699945995273
1573 0.35825729430192
1574 0.35705176145364
1575 0.356532706197668
1576 0.357030583816668
1577 0.365323752787899
1578 0.367982128021104
1579 0.370214117657979
1580 0.368124514628053
1581 0.368715885367219
1582 0.372873570260608
1583 0.369884384714351
1584 0.373728020838962
1585 0.366021314329555
1586 0.366644778089239
1587 0.373505017403195
1588 0.377301494610174
1589 0.378594969568449
1590 0.380660283125198
1591 0.383680027706414
1592 0.389893571997627
1593 0.391634930215141
1594 0.392241032686752
1595 0.394463037032765
1596 0.381494946800267
1597 0.386432929239854
1598 0.385634869943615
1599 0.386428291725797
1600 0.382520186821675
1601 0.376202147088334
1602 0.374450815983428
1603 0.378583921657601
1604 0.378086298114731
1605 0.376016002267161
1606 0.366985122481674
1607 0.368994782729851
1608 0.377756306155507
1609 0.379984191167787
1610 0.376911737168848
1611 0.380072412283134
1612 0.380964897889289
1613 0.381769622992861
1614 0.375667934745115
1615 0.378359394036624
1616 0.377647066793888
1617 0.380620093941234
1618 0.38271268065535
1619 0.383881316936277
1620 0.384425997469025
1621 0.384791677219346
1622 0.394434200176138
1623 0.404084783779444
1624 0.401827540192307
1625 0.406733042947362
1626 0.405347905945646
1627 0.409511408986345
1628 0.415716415458455
1629 0.41317129187818
1630 0.412894449054284
1631 0.416138847562524
1632 0.417058280637984
1633 0.415558594217719
1634 0.415143431443985
1635 0.411085260638283
1636 0.41373711690605
1637 0.406039343308848
1638 0.404029297425595
1639 0.398287192814332
1640 0.40294705911605
1641 0.404120754880023
1642 0.405324286099431
1643 0.413249919050559
1644 0.419967217302747
1645 0.419823480693331
1646 0.418497174239728
1647 0.418215056288109
1648 0.418340244846504
1649 0.420487699465884
1650 0.424665741152394
1651 0.425939957597811
1652 0.429300803109145
1653 0.42564930115388
1654 0.426417781839746
1655 0.422910507816123
1656 0.422044934180976
1657 0.421833622099357
1658 0.421631748555965
1659 0.426587513723798
1660 0.423179945751544
1661 0.414616954289504
1662 0.41603897820356
1663 0.415066210441028
1664 0.422923344854171
1665 0.421880087149275
1666 0.424860565950776
1667 0.425005672718717
1668 0.433332904936087
1669 0.436702923515677
1670 0.433587730239005
1671 0.43155274332179
1672 0.42740860592904
1673 0.421840659762101
1674 0.419254880358658
1675 0.419710746094315
1676 0.419461778111654
1677 0.410892098917975
1678 0.40775771998181
1679 0.405486247239241
1680 0.408897145598003
1681 0.408312183239159
1682 0.405195715154941
1683 0.407919579029685
1684 0.400788490437162
1685 0.403335309874083
1686 0.403501835693096
1687 0.39643345117689
1688 0.39029073791482
1689 0.384054264432689
1690 0.384915724162856
1691 0.384028978396182
1692 0.387908970203607
1693 0.388880846920083
1694 0.389637419693363
1695 0.384820350309728
1696 0.383217191695003
1697 0.376280784274722
1698 0.377537961829748
1699 0.379081471508171
1700 0.380861818307476
1701 0.381352540282642
1702 0.379725075917995
1703 0.37646278200983
1704 0.373125424016007
1705 0.375617973193212
1706 0.37748598067159
1707 0.376358688728124
1708 0.37033843231663
1709 0.363578986681014
1710 0.368076294711163
1711 0.368988151066596
1712 0.373858661445711
1713 0.375368680249976
1714 0.37586843963918
1715 0.37800465134791
1716 0.378809064916923
1717 0.375069369796474
1718 0.373179607135762
1719 0.37454400873803
1720 0.368054962586812
1721 0.368453071580007
1722 0.358303383217835
1723 0.345653811370994
1724 0.353197151094582
1725 0.353117000105613
1726 0.351619408402303
1727 0.349302969485389
1728 0.345000103559714
1729 0.346453131467442
1730 0.349231363149456
1731 0.347136740252508
1732 0.352988400028617
1733 0.358650066802256
1734 0.357513435604615
1735 0.356621011341576
1736 0.352565137357806
1737 0.352233267771198
1738 0.351221729266872
1739 0.351524541193112
1740 0.352880442118494
1741 0.354232135678303
1742 0.355589138653404
1743 0.35218356169732
1744 0.34340011874172
1745 0.342947306079768
1746 0.347718403332456
1747 0.345242038351407
1748 0.349718753271909
1749 0.34866350992851
1750 0.359687865841506
1751 0.355684592996058
1752 0.351999610858347
1753 0.35161902062132
1754 0.346164528497347
1755 0.354786222789207
1756 0.353206994144693
1757 0.353864433947292
1758 0.348901479028737
1759 0.343390565790069
1760 0.34185069209263
1761 0.348441834966106
1762 0.352640863309107
1763 0.353120530655642
1764 0.346336463967273
1765 0.350661515069405
1766 0.349241964039138
1767 0.345896413813407
1768 0.335193119777377
1769 0.333631212447262
1770 0.334831642149165
1771 0.341305773489612
1772 0.344745341256448
1773 0.345447203116491
1774 0.346385777688593
1775 0.34303770342698
1776 0.345661477376379
1777 0.347800034225729
1778 0.350147467185716
1779 0.351511761456986
1780 0.357905264927767
1781 0.357426043832738
1782 0.357195898990003
1783 0.360265521829606
1784 0.356044405661987
1785 0.351914096723221
1786 0.352701756960032
1787 0.351760273470391
1788 0.354632219143714
1789 0.354487514944949
1790 0.346579667448595
1791 0.346388584136139
1792 0.334932120687399
1793 0.335664934920205
1794 0.342578369254652
1795 0.344201065851212
1796 0.349307354974599
1797 0.352203784387903
1798 0.351213239181243
1799 0.351839654278365
1800 0.353125115670937
1801 0.350014041944405
1802 0.354533187983334
1803 0.352575281582203
1804 0.352867721976363
1805 0.352016632801251
1806 0.353526420244125
1807 0.351577315730492
1808 0.347850576603314
1809 0.351084871740131
1810 0.346467280658298
1811 0.342393061428838
1812 0.340404451541062
1813 0.339888615315658
1814 0.339473707367451
1815 0.331807232200244
1816 0.333031284780645
1817 0.332663626862632
1818 0.335564354460057
1819 0.329042061751697
1820 0.332852178405365
1821 0.344570096189709
1822 0.348452561748354
1823 0.353884564355121
1824 0.348754997746983
1825 0.344579952460308
1826 0.352242337181797
1827 0.349694069411362
1828 0.3475245564329
1829 0.352977014779563
1830 0.347692031408433
1831 0.348522532243296
1832 0.34169054965244
1833 0.338490477797832
1834 0.340345746299245
1835 0.340398134329416
1836 0.341456431900078
1837 0.345275307330548
1838 0.344375975826124
1839 0.344234987122354
1840 0.336089836007195
1841 0.338023255438457
1842 0.335916298807379
1843 0.336716708724671
1844 0.338457966366232
1845 0.338558510875337
1846 0.338013414959269
1847 0.337804650975158
1848 0.332078440707683
1849 0.333086841041431
1850 0.319724716347173
1851 0.319689706985018
1852 0.32055312048954
1853 0.321120468396721
1854 0.323347122406703
1855 0.313205279075382
1856 0.312987564107052
1857 0.312512558124808
1858 0.320326172554869
1859 0.319793810888532
1860 0.319403077193474
1861 0.311319617367308
1862 0.305585073486654
1863 0.306566612733695
1864 0.308147651511599
1865 0.305997761969029
1866 0.307796490943383
1867 0.308186954664834
1868 0.314430866291086
1869 0.312666482573277
1870 0.311250159170186
1871 0.306637932709846
1872 0.300528016660282
1873 0.299983344944476
1874 0.302835560875983
1875 0.304047663586025
1876 0.308984406586951
1877 0.305068865616231
1878 0.30350348678814
1879 0.304655559524008
1880 0.299353383208381
1881 0.308151300285426
1882 0.31113496956973
1883 0.307292809188029
1884 0.308135891467191
1885 0.311473205568245
1886 0.309158787507495
1887 0.3074648260917
1888 0.306547505804474
1889 0.310574915154984
1890 0.311271656043109
1891 0.31063673685785
1892 0.311724131086867
1893 0.307530673082047
1894 0.302341275374774
1895 0.29874093702032
1896 0.294512488330693
1897 0.291824262163582
1898 0.292369999836765
1899 0.294168908332322
1900 0.289691877897467
};
\addlegendentry{Singular value projection}
\addplot [semithick, color4]
table {%
0 4.46552818297326
1 4.52552892552035
2 4.58420112385923
3 4.64313409076362
4 4.71096048658126
5 4.76233021538353
6 4.83479588263478
7 4.89248011128225
8 4.96051016119933
9 5.00607750498939
10 5.05490448843348
11 5.10650336488867
12 5.15900935536436
13 5.20113093672668
14 5.25533211043511
15 5.28828661371005
16 5.32591308516547
17 5.38409383600409
18 5.4134900464419
19 5.4703013274435
20 5.49920129327729
21 5.51448613707744
22 5.55846951030015
23 5.56782554087802
24 5.60525010183432
25 5.61590889877825
26 5.6373758215763
27 5.67428659139951
28 5.70550423647264
29 5.72540900136426
30 5.75598936455099
31 5.79103012694682
32 5.81589682630379
33 5.79019602432971
34 5.81906903195186
35 5.85474596119884
36 5.86754805628163
37 5.91068811517099
38 5.9168056231855
39 5.9477553003928
40 5.95964911676461
41 5.98862479909447
42 6.01648588388464
43 6.03802280884102
44 6.06451332414599
45 6.09398304402969
46 6.10112937681368
47 6.09490431860269
48 6.12298921485243
49 6.13500316237757
50 6.15509708684538
51 6.18293074160781
52 6.2007251033378
53 6.20251052697565
54 6.22174142585301
55 6.22741275965583
56 6.23892328609306
57 6.2565850747444
58 6.25240115879898
59 6.25390548110543
60 6.26613772665826
61 6.24995164348289
62 6.25224748253458
63 6.25921783139952
64 6.27759699188925
65 6.26972696354115
66 6.29450946166664
67 6.28216536783519
68 6.29284851319585
69 6.29707275188577
70 6.32123933966376
71 6.34687836710511
72 6.31927476167741
73 6.33401867693887
74 6.34609603041446
75 6.3679696620794
76 6.37070329224384
77 6.35317124653179
78 6.33243866128146
79 6.32593706848978
80 6.33800976653492
81 6.35136924994692
82 6.37599146398446
83 6.35721972476252
84 6.3499340658075
85 6.34018141654563
86 6.33173205700553
87 6.34082469628275
88 6.32581733877901
89 6.32852311885321
90 6.32920339368738
91 6.33017108220254
92 6.2867610652512
93 6.28068907991091
94 6.26799363339609
95 6.26078311489896
96 6.25630239832533
97 6.24185415720813
98 6.21396585662848
99 6.22052570714968
100 6.20294993761276
101 6.20223663875783
102 6.20423412106179
103 6.21452403283637
104 6.18669468908501
105 6.17457396798524
106 6.15188361330036
107 6.13306579095914
108 6.11480438314085
109 6.14098185967943
110 6.13727475714604
111 6.14945647688149
112 6.1573846775704
113 6.14705040700597
114 6.15609310483644
115 6.16081318121846
116 6.13343043614392
117 6.09419914026064
118 6.10542300794378
119 6.08322262210203
120 6.08735117604323
121 6.07757021715821
122 6.0804154061864
123 6.07037005205114
124 6.0578942803146
125 6.06174028222903
126 6.05456114513844
127 6.03360988615292
128 5.99927615594811
129 5.98612082724452
130 5.95410871073858
131 5.92672791462822
132 5.8983055179186
133 5.88511952156591
134 5.85943082937981
135 5.86136114692574
136 5.86659626492159
137 5.8587515371475
138 5.85705216070472
139 5.83426399201108
140 5.84372418704478
141 5.83064382179325
142 5.81628340418536
143 5.79496533408291
144 5.7408927523312
145 5.73945570841339
146 5.72619500904971
147 5.7268307984899
148 5.71591870969452
149 5.7266568961553
150 5.73016976172911
151 5.69434973505291
152 5.6812617218036
153 5.6627003450468
154 5.66869557128722
155 5.64421794094115
156 5.62972833215467
157 5.61704847580236
158 5.61050721615376
159 5.61358931279688
160 5.60431574557937
161 5.58243887142585
162 5.55960950339721
163 5.52950248057906
164 5.50911886593892
165 5.49253941512305
166 5.4561304630298
167 5.43412478027156
168 5.43729612749589
169 5.43349520815993
170 5.41493009857721
171 5.36479068617671
172 5.34351189475108
173 5.32730221405188
174 5.28641414631115
175 5.24583795187553
176 5.24338522627567
177 5.22291913718368
178 5.18801662550937
179 5.18006264050055
180 5.17214796536101
181 5.1545288299329
182 5.169699659708
183 5.18833665855591
184 5.15117884904617
185 5.12250440335173
186 5.1050072588044
187 5.08672745862926
188 5.06615726267174
189 5.01088505278912
190 4.99387857633708
191 4.94400613228905
192 4.93626335614165
193 4.90257040134107
194 4.89296837770111
195 4.88365184267427
196 4.84943686414646
197 4.8447642560552
198 4.82002310938183
199 4.78948962403936
200 4.73660367758297
201 4.70575581918482
202 4.68708951119394
203 4.66690171403127
204 4.68076555160545
205 4.66977536840883
206 4.65879386563062
207 4.64466797768212
208 4.6408646202402
209 4.61063252053565
210 4.61056004128714
211 4.56156783503064
212 4.52998447959139
213 4.50325843237957
214 4.47700676467578
215 4.44856387596061
216 4.46798382685326
217 4.47613733091075
218 4.45482379273546
219 4.42473143178983
220 4.39239189314664
221 4.37918771419909
222 4.33899610275691
223 4.30938703342269
224 4.29708758329414
225 4.259991977394
226 4.25763075618823
227 4.24666903885569
228 4.24769554192894
229 4.21453368263674
230 4.189994108125
231 4.16840606053969
232 4.1763684819487
233 4.18158247270836
234 4.15789536145497
235 4.10221982356108
236 4.07401136217933
237 4.03649837039412
238 3.99682005896786
239 3.98681622975474
240 3.98490093589874
241 3.94804652901766
242 3.92850247738703
243 3.90528988440499
244 3.9197397174177
245 3.88686165101927
246 3.87412058796224
247 3.83940696660268
248 3.80771133268442
249 3.77839714213733
250 3.74829612605125
251 3.74016921202407
252 3.73220644383786
253 3.72995720529909
254 3.71220744282214
255 3.68824526329426
256 3.67685601323112
257 3.66141852988514
258 3.64160585429197
259 3.59429641717365
260 3.57711803782389
261 3.56711311868051
262 3.56425187645803
263 3.55889434890659
264 3.55789476865616
265 3.53230003322816
266 3.54888963286807
267 3.54223390711157
268 3.52080929560448
269 3.52229271417539
270 3.52068104034392
271 3.52657761942785
272 3.53130949156835
273 3.49751229828216
274 3.5159268030592
275 3.52979251763917
276 3.50165927108096
277 3.49910720863584
278 3.50440168799287
279 3.46528051482652
280 3.45700828128644
281 3.43912876982715
282 3.3846643315886
283 3.34407994827534
284 3.34938434809719
285 3.32749886141265
286 3.31511229340461
287 3.29394547252591
288 3.31268976674508
289 3.33105468263384
290 3.34149748684094
291 3.332429582579
292 3.32378902999949
293 3.33907425054526
294 3.3040127743856
295 3.30934682115919
296 3.28367519707751
297 3.28239787000651
298 3.27585964666542
299 3.24163421464282
300 3.26696619158143
301 3.2560817769716
302 3.2370362014087
303 3.22754408688906
304 3.19105548852865
305 3.18765518857951
306 3.16773096832333
307 3.16160520844389
308 3.15768284035019
309 3.15469817761217
310 3.11409731103138
311 3.122995752752
312 3.08651518017823
313 3.07820733600616
314 3.04937612459444
315 3.05783839849829
316 3.03250725914476
317 2.99794868997056
318 3.00587374688967
319 2.99381875515884
320 3.00618357858141
321 2.99404234373022
322 2.97690208384673
323 2.99110834454853
324 2.97489754130903
325 2.96150913001728
326 2.93651972104762
327 2.94026743377053
328 2.92912238693504
329 2.91224591670938
330 2.91606920398566
331 2.898137454149
332 2.87383863769727
333 2.84393843671456
334 2.84656248856824
335 2.86094983915001
336 2.85927395581294
337 2.8497093943149
338 2.84724435252919
339 2.83648178321308
340 2.81165340995835
341 2.82672356919319
342 2.82123831076495
343 2.85061949975073
344 2.85740909213152
345 2.88079162567296
346 2.86693862306939
347 2.86097887658936
348 2.87082463577069
349 2.8477233562068
350 2.83583132738791
351 2.81173973418355
352 2.7964155509764
353 2.79316481571792
354 2.76684442945933
355 2.80249848947078
356 2.80360246681435
357 2.80088192352006
358 2.79642399307689
359 2.80804135530593
360 2.80993639034058
361 2.79911482207376
362 2.79159629517225
363 2.7687389637907
364 2.77281503773905
365 2.79180381569484
366 2.78628330660632
367 2.76654612582976
368 2.73191687555022
369 2.7235112732181
370 2.68506057829594
371 2.69845375720893
372 2.68080638104397
373 2.69475087231816
374 2.67383449206577
375 2.64161226470724
376 2.6451080175585
377 2.6305432288895
378 2.63433414998231
379 2.65072928104594
380 2.64386252432786
381 2.65046643772008
382 2.65948772001906
383 2.66797375945632
384 2.64894765034969
385 2.64463684580422
386 2.66045400066209
387 2.65230217453458
388 2.63434745614407
389 2.59931227477521
390 2.56286412014362
391 2.59116209173046
392 2.58624915345838
393 2.56194433431391
394 2.58537301497773
395 2.5682345339636
396 2.57705038872985
397 2.57604771554408
398 2.56785704390308
399 2.56912828213653
400 2.54792760434176
401 2.54329272959132
402 2.54187690472279
403 2.51993353549816
404 2.51061566506407
405 2.49293076261543
406 2.5120905251909
407 2.49783201289406
408 2.47889818254349
409 2.47553447778442
410 2.47248857644
411 2.45971779137159
412 2.49732778993077
413 2.49852311091028
414 2.49049927247613
415 2.47200691624877
416 2.45130448050426
417 2.43931561379576
418 2.41475372012497
419 2.42113646563759
420 2.41413852354644
421 2.41874333765814
422 2.42176127523164
423 2.42127736092465
424 2.41968892793299
425 2.43247404018446
426 2.40384412247901
427 2.3792192807724
428 2.35542210075874
429 2.37063555714495
430 2.39088828902074
431 2.4027788560259
432 2.39079357655552
433 2.39406217488258
434 2.39149611414392
435 2.39793251735219
436 2.39333557368891
437 2.38684700377858
438 2.37888014608571
439 2.36369164562479
440 2.3619326952515
441 2.34028891182077
442 2.33564702922097
443 2.31496503924836
444 2.32357132639409
445 2.28908466494032
446 2.28539051296789
447 2.30524320485297
448 2.2687509439628
449 2.28595108221518
450 2.30301541396247
451 2.29815061863935
452 2.27390064858869
453 2.27149828556137
454 2.26665052797467
455 2.27441393894347
456 2.26195504907459
457 2.28117342425689
458 2.2962514084394
459 2.28207186456495
460 2.26426314823002
461 2.25848221084048
462 2.23419233798613
463 2.2386221058167
464 2.23979039764014
465 2.21772597192983
466 2.2092465481409
467 2.2058235899698
468 2.22948235528429
469 2.22149330741943
470 2.23554642067922
471 2.2039305998036
472 2.19467502648654
473 2.18453059228875
474 2.16365532730993
475 2.17199752653353
476 2.14290266543862
477 2.16377010565567
478 2.14526922876453
479 2.10970864416567
480 2.08792715313016
481 2.07977815569838
482 2.08007578818251
483 2.05879769493446
484 2.08006655003827
485 2.09859024987551
486 2.0788678245652
487 2.08821363062566
488 2.06907796374986
489 2.0624065840591
490 2.07669308796844
491 2.05415168743736
492 2.0326504959562
493 2.01708030228003
494 1.9983125164609
495 2.00008989477089
496 1.99264149231404
497 1.9611219441947
498 1.97267853548655
499 1.96081950819082
500 1.97436744300375
501 1.98774333171337
502 1.97797204616609
503 1.97599163037201
504 1.97703789180458
505 1.99219497226201
506 1.96734789709683
507 1.96518932880442
508 1.9521910057223
509 1.91709622358998
510 1.91798235190268
511 1.90356062967568
512 1.87004548359782
513 1.87436109634929
514 1.90873542913278
515 1.89781477566275
516 1.9083068200141
517 1.90961735589406
518 1.93725628105235
519 1.96031430904028
520 1.94553448608842
521 1.93590328964108
522 1.93897281387139
523 1.92832657838682
524 1.91069319511998
525 1.90516963987236
526 1.96564574211443
527 1.99676851223395
528 2.03452514820751
529 2.02314914595999
530 1.99017697994126
531 1.97802171266476
532 1.97777363226079
533 1.96900409756478
534 1.96850382334854
535 1.96482860566443
536 1.93856900190684
537 1.93853962439879
538 1.9455341362716
539 1.9447687486256
540 1.920550893209
541 1.91300351760202
542 1.89588028781961
543 1.89112716748772
544 1.87082391670421
545 1.88861495182706
546 1.87715908516624
547 1.85584008967122
548 1.89202651347751
549 1.87224165281801
550 1.85770043576654
551 1.86564474579294
552 1.90019836912367
553 1.8894779652266
554 1.91174172121885
555 1.8876845224539
556 1.8771928449682
557 1.83533782816059
558 1.801548585409
559 1.79940208511526
560 1.79389936248186
561 1.79199025257558
562 1.78814575584244
563 1.78367940752127
564 1.749034869771
565 1.7455051662428
566 1.72873895618037
567 1.7288976999579
568 1.70850964957656
569 1.69005918290155
570 1.67183828193404
571 1.6962933956096
572 1.68534673789447
573 1.69460778171963
574 1.70842829140724
575 1.69451317774664
576 1.71898504357219
577 1.71572998555837
578 1.71762993980719
579 1.72668402100498
580 1.72212858710807
581 1.70140787306876
582 1.68325398701033
583 1.70361341040215
584 1.68170857564705
585 1.68164584687102
586 1.66948132641326
587 1.6542157464055
588 1.67375734104688
589 1.70352369899871
590 1.69277986807021
591 1.70942820815575
592 1.73350754235194
593 1.7257938729851
594 1.73638087834089
595 1.74655843962762
596 1.75504659711154
597 1.75662341829173
598 1.73293961381543
599 1.73974587828885
600 1.72679750240132
601 1.71222333662241
602 1.7152620621994
603 1.71780062912252
604 1.71695202093768
605 1.72467595336077
606 1.7209918785567
607 1.73417127231653
608 1.73191638305167
609 1.74263056859729
610 1.75709180916197
611 1.78567903085577
612 1.79452940012251
613 1.77070815231057
614 1.73715346851352
615 1.76452401093371
616 1.76482817896626
617 1.7652097512898
618 1.72469580511516
619 1.73937910427409
620 1.72704354331022
621 1.70786908747726
622 1.70428976142913
623 1.69247103141165
624 1.6890597555153
625 1.68313629397162
626 1.69617227904439
627 1.6785313355269
628 1.64759108060477
629 1.65159699651627
630 1.66465790591046
631 1.66596696058531
632 1.67216566151913
633 1.66938580107927
634 1.65540693252254
635 1.65307535794178
636 1.67387762087028
637 1.69331064026085
638 1.69367260662101
639 1.69568047544979
640 1.69674373741874
641 1.69709328775871
642 1.70009879748836
643 1.73064538728655
644 1.72085132834209
645 1.70509906500741
646 1.71731458565626
647 1.70071764324596
648 1.68789088171273
649 1.68389422556874
650 1.70152882065168
651 1.71437615096767
652 1.69324573944731
653 1.68415819181743
654 1.66090145517111
655 1.64061824289003
656 1.64034511842896
657 1.63284291692088
658 1.64375027637185
659 1.65959270560638
660 1.66870097628984
661 1.67302585728729
662 1.685431037576
663 1.67605298390686
664 1.66623922210478
665 1.67736803065999
666 1.70324897507223
667 1.71303479215939
668 1.73175272275447
669 1.71973484695971
670 1.73395719821699
671 1.72849180829125
672 1.73500061249358
673 1.72168825583046
674 1.70787111452021
675 1.72279372859382
676 1.71006128369736
677 1.69857810525376
678 1.70677590686024
679 1.7127488552999
680 1.72558570626307
681 1.71992719025213
682 1.72213163078758
683 1.72296613628152
684 1.7250126376051
685 1.71473999091462
686 1.7183827464211
687 1.7194809311725
688 1.70372697202908
689 1.6828050580002
690 1.67863253907306
691 1.66520210600109
692 1.65638350602527
693 1.67261711040937
694 1.65937771253535
695 1.6378218528886
696 1.64086023561682
697 1.63299885422431
698 1.62647729678814
699 1.61964919806622
700 1.60834792298241
701 1.61137457063683
702 1.62226455630438
703 1.61276354560061
704 1.61822181989379
705 1.58762153947003
706 1.58362612274773
707 1.56808487686008
708 1.57319246668682
709 1.56394412770253
710 1.55341197092982
711 1.52323309587698
712 1.51001857457828
713 1.51556124465259
714 1.5193165799133
715 1.50274606273577
716 1.49068420703264
717 1.48506985695898
718 1.48820026227177
719 1.44217058617711
720 1.46094635115177
721 1.46843521141634
722 1.46578749089309
723 1.4600626229759
724 1.49002014352812
725 1.48567505592016
726 1.42809569979907
727 1.42600224438958
728 1.41834344828402
729 1.42260639465914
730 1.40080775168937
731 1.38548748463598
732 1.3774546689489
733 1.38590213071695
734 1.39133363765516
735 1.37297932251843
736 1.34974935469212
737 1.32999682778352
738 1.32820383595009
739 1.31132087470398
740 1.3070382000458
741 1.31370046585751
742 1.29902228314861
743 1.26414439877556
744 1.25575419625359
745 1.24191126506712
746 1.24061335113107
747 1.24714812241777
748 1.24033068016402
749 1.24435112868542
750 1.22604803267772
751 1.21572979388435
752 1.2126606857092
753 1.22218583816512
754 1.22955339950815
755 1.21769928062889
756 1.21556237488166
757 1.22675962390091
758 1.22093113059758
759 1.19763062663647
760 1.19434590333628
761 1.18784302384389
762 1.18024841201423
763 1.19421289905893
764 1.20816316603581
765 1.20037171870296
766 1.18638307682838
767 1.17494117984452
768 1.15854854763751
769 1.16582283670578
770 1.1456244881012
771 1.14000018585445
772 1.1397409113805
773 1.14944698118114
774 1.16043875542347
775 1.14229042213236
776 1.13666458397654
777 1.1215668695949
778 1.10635821662424
779 1.10079716302839
780 1.08890690287312
781 1.0940237978508
782 1.082020673311
783 1.06587784381703
784 1.07742897765859
785 1.07239193366699
786 1.07830557914865
787 1.08542260591831
788 1.09528143714415
789 1.09108985655618
790 1.07794624461358
791 1.05629450756777
792 1.05550271754572
793 1.05237031439266
794 1.05529684601846
795 1.05339316419358
796 1.04497149350727
797 1.04634212819868
798 1.06817740403196
799 1.07391515761357
800 1.0746182237142
801 1.0747468412811
802 1.05507942222113
803 1.04595284876078
804 1.04829219847338
805 1.04306538063325
806 1.03845025572867
807 1.03634834162424
808 1.04011229254228
809 1.04174155005213
810 1.03350394241327
811 1.02836237530533
812 1.03192116030551
813 1.02379942383773
814 1.02528971263241
815 1.02122625972278
816 1.02361626958993
817 1.03323931471652
818 1.02656305543346
819 1.04004512093955
820 1.02424300378161
821 1.03082900040302
822 1.0224298231722
823 1.02460532609365
824 1.01419606279508
825 1.0214306937015
826 1.01822451266159
827 1.00331952353755
828 1.00490628169541
829 1.00118597017688
830 1.01428695884132
831 1.03237767803272
832 1.02888585149343
833 1.02374595027165
834 1.02026788637871
835 1.03037379612578
836 1.04242343756527
837 1.0458390670595
838 1.04092188028801
839 1.04685448131494
840 1.04811235377639
841 1.04296769889848
842 1.05265272566872
843 1.05605878470627
844 1.05504855842129
845 1.06499618179015
846 1.0571318126388
847 1.06125076045198
848 1.05056790327402
849 1.0489249009782
850 1.04142965594403
851 1.04593041447485
852 1.0389894862384
853 1.02316556525788
854 1.02875749471599
855 1.03441120356018
856 1.03635925148371
857 1.0343634628566
858 1.03243276890325
859 1.03230139949783
860 1.02780137265191
861 1.02998459267462
862 1.02637321410966
863 1.02964238052242
864 1.02041918941578
865 1.01917169378165
866 1.00742731831533
867 1.00535343888414
868 1.00360025557386
869 1.00128266779177
870 1.00116327636254
871 0.979625609562531
872 0.974462704956045
873 0.963368406366649
874 0.955252438830075
875 0.95603239951623
876 0.945749639054202
877 0.948572310561617
878 0.95189975552018
879 0.95379502515626
880 0.94659939963648
881 0.94037831449818
882 0.944890641598131
883 0.945445238682059
884 0.928908549179191
885 0.943562146942545
886 0.936723920127047
887 0.929773899155434
888 0.929829499429425
889 0.945421462448753
890 0.954751268734149
891 0.960462526492574
892 0.947073115791713
893 0.930253080718007
894 0.933946867090772
895 0.9303447387191
896 0.930901187342924
897 0.936122240188024
898 0.918860347441609
899 0.92687755689516
900 0.937841595474747
901 0.924920936780418
902 0.929008942984988
903 0.940241134058006
904 0.932608054418834
905 0.94058186844512
906 0.947174323518643
907 0.949292121684684
908 0.945161065097618
909 0.949484265258616
910 0.945357305668554
911 0.958194712676127
912 0.95541099609346
913 0.958185744743932
914 0.950602931775284
915 0.939471401988062
916 0.940045462535018
917 0.92908422084221
918 0.930608324199916
919 0.91861223890744
920 0.91979756589194
921 0.910877191012973
922 0.913523199585602
923 0.914254448439356
924 0.906610149889175
925 0.892387385937027
926 0.888627860044057
927 0.895463149158768
928 0.891257815099384
929 0.892511404369943
930 0.884342881976258
931 0.864401652071529
932 0.865900793732453
933 0.873129847024734
934 0.875926114542044
935 0.862130146576887
936 0.862849786172824
937 0.862337326825618
938 0.855540841181519
939 0.849326456396816
940 0.851986770316876
941 0.851216243303638
942 0.851073826606071
943 0.852230014297074
944 0.844162143528274
945 0.851045416576822
946 0.851789330490278
947 0.844145989795547
948 0.846877857214172
949 0.841096520678339
950 0.844674965560075
951 0.84098278441993
952 0.862439398517577
953 0.873048452448943
954 0.863262272066513
955 0.865627507122767
956 0.864338977813677
957 0.863695322683229
958 0.867452590131179
959 0.862505378103306
960 0.874081593453607
961 0.867529144064711
962 0.86871336627617
963 0.854850076643152
964 0.852096681390899
965 0.840643832645246
966 0.846738601107832
967 0.843629706644383
968 0.851268121963526
969 0.844301723834888
970 0.852924351637398
971 0.860895531316387
972 0.878036547285969
973 0.887868867666002
974 0.880426922757724
975 0.887002036677359
976 0.891437734440892
977 0.903485930622555
978 0.906471475648154
979 0.902226461345044
980 0.904273062915363
981 0.916634191220201
982 0.915982227527479
983 0.913916579075822
984 0.909348872746637
985 0.888748795870347
986 0.883826679750805
987 0.885750828906562
988 0.877402333441783
989 0.866476183607615
990 0.86204357317431
991 0.86658332216316
992 0.870961850039093
993 0.881484944455965
994 0.868544663382222
995 0.86789647055466
996 0.862307626340739
997 0.861474917029232
998 0.86645334132264
999 0.853333011888963
1000 0.843133230253443
1001 0.848785326270909
1002 0.838798693213998
1003 0.829350938409712
1004 0.835983856163748
1005 0.835688011323573
1006 0.828794003302187
1007 0.822963946650275
1008 0.822259686477792
1009 0.814179901088996
1010 0.816817621433138
1011 0.809093949851017
1012 0.816349923407192
1013 0.815477025646683
1014 0.81017136486023
1015 0.81541997862179
1016 0.815255128904059
1017 0.813230527506212
1018 0.811633318985091
1019 0.806331362380656
1020 0.798554767601863
1021 0.809490790124973
1022 0.802296192977233
1023 0.801716888728174
1024 0.796963356720844
1025 0.798812025259322
1026 0.792972124835601
1027 0.78476850980835
1028 0.801199172513257
1029 0.792260061319471
1030 0.794174966728606
1031 0.793683751639032
1032 0.784017655646121
1033 0.779485504493414
1034 0.769650833458341
1035 0.771085986469461
1036 0.772118940116302
1037 0.768370841302681
1038 0.774469642821832
1039 0.770086898897152
1040 0.768656976688749
1041 0.757011809633823
1042 0.75549159178895
1043 0.751283764563286
1044 0.780674345802199
1045 0.764938691953134
1046 0.761154076928256
1047 0.759392676361999
1048 0.752931799117418
1049 0.749776241821
1050 0.750344999272907
1051 0.743083976686771
1052 0.719443652912692
1053 0.716159282678395
1054 0.715021699442536
1055 0.715879090378185
1056 0.730481422736098
1057 0.726590196077577
1058 0.717652789365106
1059 0.725301992101754
1060 0.716264748830899
1061 0.707264976495289
1062 0.701210758791708
1063 0.697088426676855
1064 0.696880117983924
1065 0.705074031453159
1066 0.700182468179673
1067 0.69904385812667
1068 0.693663782962931
1069 0.711064883438589
1070 0.702211063132286
1071 0.70292673527495
1072 0.685971239781611
1073 0.675107016223983
1074 0.680416439574892
1075 0.682094966500404
1076 0.691838238499363
1077 0.675432110764095
1078 0.663458616051203
1079 0.677471130351391
1080 0.680951014002903
1081 0.683744412654405
1082 0.686445165744631
1083 0.691819210037797
1084 0.70507872857992
1085 0.724800870869221
1086 0.72253836105705
1087 0.719790161038459
1088 0.713153010280835
1089 0.705987713535801
1090 0.702902956325656
1091 0.694474770057423
1092 0.711308571674253
1093 0.708738257937166
1094 0.711026652165137
1095 0.716211984729407
1096 0.727094545367222
1097 0.72963964233908
1098 0.718480513801983
1099 0.717003495661197
1100 0.723211282859202
1101 0.715421389986318
1102 0.720832044800141
1103 0.722533053095353
1104 0.709804888864419
1105 0.705320441461345
1106 0.714587665797744
1107 0.715722875256201
1108 0.709016922736855
1109 0.72263553232257
1110 0.731788163157298
1111 0.731459295402556
1112 0.721928420732252
1113 0.71773891468833
1114 0.719412948156078
1115 0.723379313835203
1116 0.716460037468892
1117 0.72720766322102
1118 0.733162920864252
1119 0.735287077560488
1120 0.736788971956234
1121 0.724035300836454
1122 0.723049804618554
1123 0.718731095327207
1124 0.719671914478317
1125 0.725570406542547
1126 0.723435968222102
1127 0.739753362578399
1128 0.724521135454502
1129 0.727400316271583
1130 0.729472809226136
1131 0.730708705024604
1132 0.738475750758876
1133 0.729748893403689
1134 0.728310429664621
1135 0.723395601192929
1136 0.711669063661698
1137 0.707780903831158
1138 0.709200846026215
1139 0.712415730489133
1140 0.713423354926858
1141 0.722341595555699
1142 0.713788687794504
1143 0.705212460691851
1144 0.672802461373658
1145 0.678017752565693
1146 0.674952303809823
1147 0.684219219531847
1148 0.684040121329945
1149 0.711849660209259
1150 0.705487730804248
1151 0.69715135928464
1152 0.696085619892137
1153 0.692730688461074
1154 0.693298036688661
1155 0.684509120686271
1156 0.678381170428206
1157 0.676571074459662
1158 0.67987697494083
1159 0.677852357744991
1160 0.671513438727011
1161 0.677405651492627
1162 0.678150764571492
1163 0.679927943629609
1164 0.676945896483016
1165 0.673508553427023
1166 0.670284162657681
1167 0.668580167487939
1168 0.664449608705704
1169 0.648016959896013
1170 0.651212454258907
1171 0.652268716438057
1172 0.649246402135518
1173 0.651437228110221
1174 0.650623471791823
1175 0.64964487329863
1176 0.650426234710917
1177 0.653373735913365
1178 0.67734114532469
1179 0.657890170457786
1180 0.652100512693778
1181 0.647567988163237
1182 0.646705486399201
1183 0.638674969635208
1184 0.630657484316139
1185 0.619880990432393
1186 0.622484407346274
1187 0.632275696696784
1188 0.634894938616389
1189 0.65417722508043
1190 0.659875563089131
1191 0.657017463755251
1192 0.636734620948491
1193 0.634289041391949
1194 0.635245299775956
1195 0.630466653995327
1196 0.618251854848359
1197 0.615027410283483
1198 0.624494846550892
1199 0.625372391865062
1200 0.62213297840492
1201 0.636142344955647
1202 0.632538603734074
1203 0.640578884241622
1204 0.654322734241164
1205 0.644726178799974
1206 0.642568313653242
1207 0.639999666320409
1208 0.634866886967388
1209 0.631495295124409
1210 0.619573390998962
1211 0.62061040748305
1212 0.624343293290217
1213 0.625419458728011
1214 0.633924363724441
1215 0.63029522984401
1216 0.6280526882307
1217 0.620556142246637
1218 0.613482323202802
1219 0.613614025857082
1220 0.61435261049372
1221 0.6236921113164
1222 0.618994137333007
1223 0.618806377103479
1224 0.612556525834025
1225 0.601693140922994
1226 0.608218308967557
1227 0.591399936470539
1228 0.598773804432344
1229 0.598982324294525
1230 0.593358835114768
1231 0.603576236840959
1232 0.601211214429304
1233 0.621193715750123
1234 0.628905264195792
1235 0.633303829117867
1236 0.633288570830136
1237 0.631447549250556
1238 0.636941231530986
1239 0.639061574890479
1240 0.641610962035738
1241 0.63138890074792
1242 0.633379178616169
1243 0.636135736199917
1244 0.645713785836683
1245 0.639513077077568
1246 0.636894471878231
1247 0.626078369940651
1248 0.627736852880844
1249 0.598327639165823
1250 0.609298696026922
1251 0.610145605703706
1252 0.613331693280256
1253 0.609738784214478
1254 0.638789132692586
1255 0.637351841760042
1256 0.628023609728402
1257 0.637566213096088
1258 0.643004667667542
1259 0.636474121174583
1260 0.63685168944588
1261 0.632938933223545
1262 0.63049919946593
1263 0.627746197326792
1264 0.638179701636818
1265 0.637673932059188
1266 0.633290580190064
1267 0.643195924519732
1268 0.638705305907383
1269 0.640654120075233
1270 0.64792257324837
1271 0.640906484933635
1272 0.644124624735618
1273 0.643190751038282
1274 0.637580531676749
1275 0.62895296979148
1276 0.614538034105867
1277 0.619598487074086
1278 0.60485619642865
1279 0.61386883460948
1280 0.614669398334468
1281 0.603943132711429
1282 0.612812084495336
1283 0.614997638111936
1284 0.609513734405396
1285 0.610563645681318
1286 0.61182453077563
1287 0.61811526979342
1288 0.624012870643451
1289 0.608113333356864
1290 0.604259222691935
1291 0.607274213386809
1292 0.610516643061155
1293 0.606858621102501
1294 0.608520453324973
1295 0.603392459061024
1296 0.603729372291277
1297 0.606609479750991
1298 0.597777482997358
1299 0.614829119786955
1300 0.613413699082271
1301 0.601340989949977
1302 0.59968384708859
1303 0.588385063048909
1304 0.577129697058413
1305 0.579162226423564
1306 0.571413576009668
1307 0.575585681810289
1308 0.58397469246855
1309 0.576934536484209
1310 0.574810642409525
1311 0.580067546110308
1312 0.577356758800734
1313 0.579312345932781
1314 0.5705703881401
1315 0.564979708965707
1316 0.576471435262301
1317 0.575322798844222
1318 0.572659615733824
1319 0.570859748504145
1320 0.565093822648896
1321 0.555554944889454
1322 0.557602344420739
1323 0.552953452388451
1324 0.55126682139884
1325 0.549746507427303
1326 0.546774160050645
1327 0.553679133693777
1328 0.548791256649488
1329 0.547705029348526
1330 0.546382326683406
1331 0.535596589816696
1332 0.538813064210376
1333 0.527713499915321
1334 0.518875569157749
1335 0.519519882435084
1336 0.517597625670751
1337 0.525458510589378
1338 0.51479551781827
1339 0.511336574786246
1340 0.508009456031127
1341 0.508639186565147
1342 0.507486738459493
1343 0.518364291720959
1344 0.513507720358662
1345 0.515342814530695
1346 0.518094602320093
1347 0.520083561649603
1348 0.517384842074898
1349 0.518221348317497
1350 0.510207169912346
1351 0.511024843743235
1352 0.511730759827692
1353 0.514395282212822
1354 0.479086942810272
1355 0.482616835849576
1356 0.495335574498899
1357 0.487160318866931
1358 0.487359491679831
1359 0.492257390335312
1360 0.491305125728759
1361 0.492233903002952
1362 0.501881455431376
1363 0.504672166678706
1364 0.4945676810031
1365 0.501247958976401
1366 0.505804116113177
1367 0.508550164401586
1368 0.508461054969848
1369 0.516097290538696
1370 0.515604096278953
1371 0.512860950742902
1372 0.520056129148202
1373 0.518245349979529
1374 0.520889037051056
1375 0.524691005237319
1376 0.522854399587432
1377 0.513207822167515
1378 0.511972066512581
1379 0.504894586445203
1380 0.504842966913657
1381 0.507818711932127
1382 0.505780324202106
1383 0.50761964220108
1384 0.515483628060106
1385 0.504973698101189
1386 0.51577854818474
1387 0.500532021585209
1388 0.497738742080924
1389 0.49556510054801
1390 0.491869102978876
1391 0.492997341195128
1392 0.49040604118406
1393 0.48852762443204
1394 0.485435055590297
1395 0.490519364367506
1396 0.511903677094774
1397 0.507115964024433
1398 0.515988733971949
1399 0.504926282872411
1400 0.500868793678351
1401 0.505345074413931
1402 0.504634293887552
1403 0.509037606818656
1404 0.51089834752378
1405 0.531495542765679
1406 0.541431545289797
1407 0.552101931886223
1408 0.543313129859821
1409 0.552694404669037
1410 0.555877753224891
1411 0.557019309090683
1412 0.562108780678031
1413 0.567145306178736
1414 0.56771363038803
1415 0.569254447555854
1416 0.557282689896906
1417 0.554985013708242
1418 0.560078293898719
1419 0.558202229689437
1420 0.587836259252535
1421 0.593918532751832
1422 0.591976003991749
1423 0.596265549592576
1424 0.601977394321689
1425 0.605346734024406
1426 0.604930471730704
1427 0.60329263833728
1428 0.609654440344621
1429 0.611386716124289
1430 0.615393032019265
1431 0.619613611526784
1432 0.613537766142681
1433 0.603559852349417
1434 0.605581587651591
1435 0.605050756840528
1436 0.606882718905185
1437 0.604721131999545
1438 0.599369251872372
1439 0.596642075478308
1440 0.598273857088911
1441 0.598761480524417
1442 0.601448352438883
1443 0.587945275937363
1444 0.587523896047092
1445 0.615928552529203
1446 0.613786923655157
1447 0.613490033768921
1448 0.612505203956471
1449 0.615745223691547
1450 0.624332209430395
1451 0.628489745999782
1452 0.628284957051078
1453 0.630423518078505
1454 0.645497666473261
1455 0.643812845459597
1456 0.622452796023454
1457 0.621551249347767
1458 0.620315168564939
1459 0.616739883097025
1460 0.641953218101903
1461 0.648446760940683
1462 0.645743199469634
1463 0.644753580928427
1464 0.647631264840797
1465 0.636706328599926
1466 0.63868132258357
1467 0.627080496589019
1468 0.632603694110817
1469 0.625577762510711
1470 0.621324606675275
1471 0.622808519038181
1472 0.617788500890915
1473 0.617233936397029
1474 0.613544104352641
1475 0.615232845959831
1476 0.618030181495233
1477 0.619522372690431
1478 0.611811080042617
1479 0.613499539305149
1480 0.611005771296541
1481 0.607849783140837
1482 0.600310928779327
1483 0.596003825208636
1484 0.593063744244041
1485 0.599846702435643
1486 0.582655064111136
1487 0.585307937761763
1488 0.584163775040261
1489 0.584455047844622
1490 0.591595599678722
1491 0.58755272182073
1492 0.587491078985991
1493 0.593379746423329
1494 0.594970176268744
1495 0.597123997716685
1496 0.58674182714321
1497 0.586443184610616
1498 0.578535282496596
1499 0.579714101865989
1500 0.582425109068759
1501 0.57880239328008
1502 0.580950318030905
1503 0.579748184226096
1504 0.579130303646816
1505 0.556495537748847
1506 0.563573513377223
1507 0.552847273813045
1508 0.557422841970629
1509 0.554660290736297
1510 0.552523402953675
1511 0.540669965501006
1512 0.53451161228149
1513 0.52752665408927
1514 0.532462612833974
1515 0.535817891853617
1516 0.535341181685744
1517 0.53882798345865
1518 0.53408605668877
1519 0.537225115862579
1520 0.508992515399714
1521 0.500406696765881
1522 0.504079216252553
1523 0.500284501827409
1524 0.517768708537865
1525 0.517416917731284
1526 0.540186948495566
1527 0.53426528963605
1528 0.530157085313695
1529 0.52886054795229
1530 0.537558903366298
1531 0.539853501056023
1532 0.537890594463729
1533 0.539038852243575
1534 0.53872731031081
1535 0.538195939913526
1536 0.535891938024788
1537 0.538526834988847
1538 0.542918409491622
1539 0.544765561368909
1540 0.539110068143018
1541 0.538619602009039
1542 0.536397023643299
1543 0.53604781851438
1544 0.531842468171321
1545 0.502824521445459
1546 0.50267408285069
1547 0.507427399837802
1548 0.515918302429636
1549 0.514058498371091
1550 0.500779557305109
1551 0.493325101844007
1552 0.490591434416383
1553 0.493526061031134
1554 0.481392581036184
1555 0.48487990540797
1556 0.484896995709623
1557 0.482432524293945
1558 0.475314582090273
1559 0.483112283212599
1560 0.459024547298236
1561 0.48083368400838
1562 0.473304842214252
1563 0.483162050143887
1564 0.486088999462827
1565 0.488171718843487
1566 0.484215773169203
1567 0.486140105801123
1568 0.494919899412657
1569 0.492575668763502
1570 0.485165655856272
1571 0.48591628518684
1572 0.48920460037662
1573 0.493508005189256
1574 0.4933301391641
1575 0.489947438286222
1576 0.48866218695623
1577 0.492112108712199
1578 0.493510440328114
1579 0.508337753183796
1580 0.510195904819257
1581 0.540660356684439
1582 0.544818232309353
1583 0.54385880316398
1584 0.545920438285889
1585 0.545194313226411
1586 0.54664300902502
1587 0.546852741749217
1588 0.550914751618675
1589 0.548118426540641
1590 0.55241223260311
1591 0.552674810262602
1592 0.560885456596902
1593 0.559170238061883
1594 0.556039088165935
1595 0.552863836275069
1596 0.541375371983645
1597 0.54774212173279
1598 0.546544893733208
1599 0.536919911139826
1600 0.535630127276017
1601 0.537433932203644
1602 0.539586593809586
1603 0.548564379621312
1604 0.551110551802194
1605 0.553188295631521
1606 0.53881382136341
1607 0.535556027796556
1608 0.539684541437414
1609 0.537091753807158
1610 0.536360377738843
1611 0.54056421859319
1612 0.556612683649359
1613 0.555861218603904
1614 0.555851007745691
1615 0.561869874661825
1616 0.562322831308497
1617 0.563683482118036
1618 0.569785873822725
1619 0.569573687755387
1620 0.582197000780711
1621 0.584893731818215
1622 0.590113162493635
1623 0.594144877613439
1624 0.570652174641668
1625 0.597756422505008
1626 0.57466054638297
1627 0.583872199626621
1628 0.583538066968376
1629 0.583798120345896
1630 0.573134826450087
1631 0.573059103752298
1632 0.578160513067851
1633 0.578071346794659
1634 0.578198887219874
1635 0.574221211155273
1636 0.576549103996454
1637 0.570851958305184
1638 0.573226200439199
1639 0.573785400043594
1640 0.583371867386745
1641 0.583006932824164
1642 0.582903596614547
1643 0.596134017390127
1644 0.616889579455114
1645 0.615693420973225
1646 0.615677290853205
1647 0.615440491037261
1648 0.608247295021602
1649 0.611093436040105
1650 0.611470395711813
1651 0.616139645631292
1652 0.637858923668223
1653 0.636410467718215
1654 0.636993224024959
1655 0.633298727678921
1656 0.639744409821005
1657 0.641525698089877
1658 0.651536459049826
1659 0.645202040155341
1660 0.64827646839612
1661 0.626081692727621
1662 0.629286465965884
1663 0.619355653589055
1664 0.626371916092539
1665 0.624573617248216
1666 0.62395625427921
1667 0.624412798578228
1668 0.623381503549208
1669 0.623736906538602
1670 0.623380998268235
1671 0.620427663511159
1672 0.623104505815882
1673 0.619072022508358
1674 0.620629504454187
1675 0.626161911731479
1676 0.625155273056835
1677 0.623385361042256
1678 0.636961614555062
1679 0.617196230304244
1680 0.614783122905692
1681 0.585709307356265
1682 0.582795009845881
1683 0.582477424166514
1684 0.581081680621774
1685 0.580293951933254
1686 0.578595389341936
1687 0.576875445602464
1688 0.571563656269227
1689 0.579186069566285
1690 0.570893587196138
1691 0.571633598411249
1692 0.572901687352842
1693 0.573170159377041
1694 0.575633184453754
1695 0.580061826595415
1696 0.582873783485288
1697 0.574492195426014
1698 0.576021989176779
1699 0.582382321337268
1700 0.587308257270697
1701 0.586495312522925
1702 0.58272129267491
1703 0.571415416975869
1704 0.565148209317986
1705 0.567917077830166
1706 0.566776024017472
1707 0.565886265481845
1708 0.559487233691207
1709 0.551543204147538
1710 0.55859297617299
1711 0.554586895552379
1712 0.539029490768767
1713 0.544457746872531
1714 0.537763881887991
1715 0.533810219742527
1716 0.53298020504024
1717 0.531029216127477
1718 0.525934115460927
1719 0.526544440613925
1720 0.512913591169736
1721 0.516357618190473
1722 0.508615442820997
1723 0.509355834931921
1724 0.514185598196782
1725 0.484215317516728
1726 0.483742756917563
1727 0.476085408925451
1728 0.499737783425958
1729 0.495678923031919
1730 0.511563786692641
1731 0.510358069141985
1732 0.540294694207414
1733 0.550908354847834
1734 0.551085646151159
1735 0.552659363268772
1736 0.550661640439857
1737 0.547898992544669
1738 0.54709736262535
1739 0.549495210038972
1740 0.553927727117589
1741 0.553396179170713
1742 0.553146768901361
1743 0.544553661918603
1744 0.523866365855151
1745 0.523107381305031
1746 0.529835859428999
1747 0.524683620848286
1748 0.52928504831727
1749 0.528555214808866
1750 0.531392980808023
1751 0.526412333269568
1752 0.508566008638991
1753 0.507328594782898
1754 0.503835195141514
1755 0.512734432634093
1756 0.509780449312252
1757 0.506941226738245
1758 0.497001496473526
1759 0.496947054486868
1760 0.522533901996112
1761 0.521564901951488
1762 0.530339266652195
1763 0.529623876225942
1764 0.525616824528493
1765 0.530748158383835
1766 0.528094408958023
1767 0.524305665891625
1768 0.511099430830518
1769 0.51663587783848
1770 0.52130971009421
1771 0.526564034709895
1772 0.519849174329588
1773 0.520435567632953
1774 0.523082107393784
1775 0.5184852296176
1776 0.520894201289138
1777 0.518065158433174
1778 0.521836938475021
1779 0.523368309993234
1780 0.523726491778725
1781 0.522435586355191
1782 0.520842669701137
1783 0.530783361165763
1784 0.524692315659572
1785 0.519492181539094
1786 0.525141209163567
1787 0.525889889485616
1788 0.528059039039003
1789 0.520184034740373
1790 0.51810589598248
1791 0.518836889535846
1792 0.510274634495722
1793 0.509232445578655
1794 0.521746790164511
1795 0.513029064457655
1796 0.518950772702324
1797 0.520803338800506
1798 0.517719154837191
1799 0.517302285904771
1800 0.527529109217371
1801 0.522967348936504
1802 0.550489932409223
1803 0.549390615340662
1804 0.547419016304143
1805 0.548089727025085
1806 0.551555047615275
1807 0.551624493440636
1808 0.550211930444793
1809 0.563886039447711
1810 0.566895051158554
1811 0.566228360843202
1812 0.572196301104332
1813 0.568281932654845
1814 0.568609627680371
1815 0.576954774689771
1816 0.577648832978516
1817 0.577208000804262
1818 0.57461921941634
1819 0.572285422435248
1820 0.577091528901096
1821 0.570264641921585
1822 0.574397479391428
1823 0.578545933821538
1824 0.576166612273923
1825 0.576671382645545
1826 0.579886631862951
1827 0.576991726500187
1828 0.551043521801043
1829 0.554700830762872
1830 0.542169959146236
1831 0.539689544562775
1832 0.514698867335001
1833 0.506323563682045
1834 0.509920638586864
1835 0.508705414829828
1836 0.508068717417891
1837 0.515435773392974
1838 0.511083252584149
1839 0.506492882669804
1840 0.494256075884359
1841 0.500640400939374
1842 0.500619462014879
1843 0.505148642698086
1844 0.509083122346888
1845 0.510198721022107
1846 0.510801541747328
1847 0.514349288678841
1848 0.513459299800679
1849 0.546093529988943
1850 0.542407080427065
1851 0.546217419792933
1852 0.54442276233377
1853 0.539532182356038
1854 0.54042597297786
1855 0.535221507967331
1856 0.536727810675584
1857 0.554879815617887
1858 0.565661401120233
1859 0.577228994089692
1860 0.546943619566623
1861 0.539781159781041
1862 0.530440668513911
1863 0.530714573596574
1864 0.521367839529548
1865 0.518051495027567
1866 0.520554858565811
1867 0.525289919502711
1868 0.527102613164952
1869 0.521973420671384
1870 0.517256407261393
1871 0.512522324175307
1872 0.507263787865736
1873 0.507204769772766
1874 0.506104621152044
1875 0.503556175947206
1876 0.501292490512997
1877 0.501609360897937
1878 0.483719988708704
1879 0.48776866973958
1880 0.493074088024682
1881 0.499988402124391
1882 0.496003911950247
1883 0.484913700839502
1884 0.48591433704592
1885 0.486040519053172
1886 0.481468447373477
1887 0.475258450643346
1888 0.473691541063763
1889 0.479468257045032
1890 0.478985972961823
1891 0.480500458492256
1892 0.483731708100622
1893 0.482909999437193
1894 0.471650783729715
1895 0.47065454325621
1896 0.459260174169376
1897 0.459864261584225
1898 0.464556224711341
1899 0.460629909123668
1900 0.446073008468516
};
\addlegendentry{Nullspace projection}
\addplot [semithick, color5]
table {%
0 0.958550407607357
1 0.966038584611944
2 0.970374538045139
3 0.970629561686105
4 0.97084004521572
5 0.968335052679573
6 0.971753234633104
7 0.961701231543445
8 0.969741609084353
9 0.973997567629086
10 0.978834609256636
11 0.985326534053529
12 0.987048561913283
13 0.976431334342874
14 0.969391921595249
15 0.971356651143196
16 0.952038477732785
17 0.925934414902013
18 0.913529523966022
19 0.907718899355817
20 0.888888572685114
21 0.861055934578611
22 0.853337651975309
23 0.827648560150332
24 0.828465169850261
25 0.815439384977433
26 0.814797006824905
27 0.801660020796042
28 0.796419064172983
29 0.782382413873956
30 0.769098089243307
31 0.769799411148076
32 0.755334671416254
33 0.72425701418114
34 0.712343403469879
35 0.702461184019733
36 0.694962917608603
37 0.692152521047105
38 0.675042099751972
39 0.674973769328545
40 0.676770971942877
41 0.683953946079451
42 0.679434440783361
43 0.672639489973329
44 0.683819546357835
45 0.687914039541828
46 0.682305764339714
47 0.676785574175082
48 0.676582211972514
49 0.669626685033032
50 0.668625193800738
51 0.657796837069956
52 0.658134437196641
53 0.650520422117278
54 0.648939728428771
55 0.651674701158575
56 0.648261783785565
57 0.651140013251711
58 0.647051121697694
59 0.647615986405916
60 0.645718903634165
61 0.631767048905788
62 0.620463420027203
63 0.616197637517238
64 0.604432910033289
65 0.596769934973065
66 0.598047714803277
67 0.599042588341292
68 0.597302041085339
69 0.591630765668533
70 0.590700692452199
71 0.592383063673801
72 0.592006058783309
73 0.601321558217031
74 0.602711152194154
75 0.609221021103776
76 0.605853947621419
77 0.606519417901483
78 0.607387849655153
79 0.597655740617533
80 0.600504278156952
81 0.606956262289651
82 0.609708810922912
83 0.6109145738425
84 0.608903508029587
85 0.600234742346767
86 0.604266013685143
87 0.599770363917021
88 0.593730637201505
89 0.59929728421973
90 0.598048601411393
91 0.592270694294081
92 0.588345261183858
93 0.585772063627092
94 0.590586424454922
95 0.585012313991817
96 0.570259829678888
97 0.569342028727165
98 0.551874987707441
99 0.553319567596884
100 0.55073455299738
101 0.553609313212989
102 0.556462363351647
103 0.557653363402839
104 0.562435359681093
105 0.555858200303882
106 0.542389045761283
107 0.543499899341143
108 0.541339028856707
109 0.546322250720558
110 0.544978286319488
111 0.54489004137259
112 0.548581142615698
113 0.540828115953395
114 0.542178633515343
115 0.537787358089571
116 0.535391300878127
117 0.531463639578382
118 0.542093014137939
119 0.541323155397137
120 0.547514006305613
121 0.547179240532457
122 0.551066209855752
123 0.551513904045797
124 0.546198371856987
125 0.548208686980209
126 0.537892910199777
127 0.537894812983021
128 0.534552543784596
129 0.531494108283784
130 0.530709360707277
131 0.526050354941382
132 0.530444838643607
133 0.52776076521621
134 0.526996649423979
135 0.534827172398996
136 0.541688933485847
137 0.538070738890987
138 0.547888802083854
139 0.540177460742184
140 0.547916037802211
141 0.541753220908693
142 0.545639199161073
143 0.548644792649209
144 0.539041805374448
145 0.54472964049875
146 0.548832966427185
147 0.548721599175354
148 0.545615526575648
149 0.548862106755018
150 0.550343730636943
151 0.55297038205356
152 0.552637073154982
153 0.559387896840438
154 0.562012251018371
155 0.555538091603767
156 0.560629774947582
157 0.556882308223848
158 0.553695903580508
159 0.556467955931109
160 0.560772607871026
161 0.555141538076859
162 0.555065208005537
163 0.548444442318665
164 0.55550639928092
165 0.555121975715016
166 0.553586188595165
167 0.548299728409456
168 0.555477367194586
169 0.558504927736428
170 0.560286214790106
171 0.558040418197662
172 0.556021264083393
173 0.551371444049406
174 0.540296508117063
175 0.535157018345075
176 0.534364021804594
177 0.534402733854333
178 0.531496652051518
179 0.53268715255073
180 0.535039179980116
181 0.536661869267091
182 0.541374457955923
183 0.538396231359785
184 0.543761822330347
185 0.547391843045913
186 0.549055039530134
187 0.559993490206826
188 0.561133972829707
189 0.549124185365919
190 0.553390091319486
191 0.550735910973759
192 0.553915373681438
193 0.559169279730044
194 0.562397589806329
195 0.561504929159745
196 0.55867885951812
197 0.562745956986056
198 0.565116328410689
199 0.555395293610786
200 0.561351213147868
201 0.556795689193394
202 0.55445861604745
203 0.558116974849924
204 0.555884395493597
205 0.562934273572149
206 0.565091882056561
207 0.570931953315606
208 0.563341316438535
209 0.556019009274413
210 0.562086775493219
211 0.552887527125206
212 0.549564665437884
213 0.550983434026052
214 0.549734010026042
215 0.549468607196345
216 0.555577829606261
217 0.55502534119063
218 0.547899618753657
219 0.546016804174344
220 0.53985459708736
221 0.540216972669679
222 0.530515588161941
223 0.527315228486584
224 0.530436216588796
225 0.522950394040646
226 0.529928564556279
227 0.529964508553966
228 0.533215581036351
229 0.534331747386904
230 0.540137191429996
231 0.534709781232769
232 0.534639181622724
233 0.534391162232413
234 0.528388531620907
235 0.527815565140015
236 0.530190237725944
237 0.531869579637617
238 0.517493754119696
239 0.517336491446511
240 0.513536767854776
241 0.503813520288327
242 0.49756902697751
243 0.493904943495625
244 0.496115884876173
245 0.490352818838636
246 0.483980540478894
247 0.473454366067839
248 0.466636274490303
249 0.470659466800676
250 0.469692815527669
251 0.472347194539269
252 0.472016354569362
253 0.469376968395057
254 0.47490719771038
255 0.480327383820685
256 0.476235402705294
257 0.478186332538766
258 0.480461758892087
259 0.473013752527439
260 0.469514653534983
261 0.474725064910262
262 0.473484765951314
263 0.478912064407983
264 0.477820834870951
265 0.479145246844292
266 0.484608637754908
267 0.487202757309075
268 0.477336179252321
269 0.481212486364228
270 0.487128614100461
271 0.491132649042571
272 0.49055256785734
273 0.487600115581449
274 0.492965715957363
275 0.490769693496026
276 0.490301410718097
277 0.491683579791727
278 0.484761055062376
279 0.483992821188067
280 0.482036981841065
281 0.476458195564442
282 0.469312866631896
283 0.47158044932179
284 0.47012547888816
285 0.463982611237226
286 0.457515895232994
287 0.445344150365233
288 0.452202231895863
289 0.456920194175651
290 0.460074954183466
291 0.462277241132271
292 0.455614179121257
293 0.453614566339553
294 0.447170406341006
295 0.455074644411854
296 0.452140775975234
297 0.452559517497346
298 0.451996448839696
299 0.45195006553383
300 0.450514342460731
301 0.446817838455303
302 0.446334125553653
303 0.4451882810265
304 0.446544974594213
305 0.447138089774976
306 0.448010918278845
307 0.447651335870951
308 0.452577429945536
309 0.455674892293517
310 0.447012930522352
311 0.456037287720963
312 0.456792219539799
313 0.455392537734412
314 0.451830390245474
315 0.453742107948048
316 0.451500899486662
317 0.455091222364806
318 0.454136429126729
319 0.453312852907874
320 0.455211628091301
321 0.459746553040391
322 0.460060375542919
323 0.460283309315118
324 0.456422499877197
325 0.455891366811907
326 0.458026794758411
327 0.457637004390255
328 0.453423470110736
329 0.455099316637037
330 0.447720990223775
331 0.44464104548476
332 0.443600359486808
333 0.44555096032801
334 0.449752340289549
335 0.452930742309567
336 0.448947532260568
337 0.445932846320512
338 0.452903550554919
339 0.450063583459958
340 0.448021515640066
341 0.454635924806037
342 0.45758588606376
343 0.465394395855192
344 0.464660216896293
345 0.463599748340876
346 0.463927569632103
347 0.464097673622803
348 0.466127048292258
349 0.4591694620745
350 0.45632232260024
351 0.451291035517343
352 0.451669547316239
353 0.446366553729205
354 0.436766755287322
355 0.436502491841326
356 0.437913860790822
357 0.43742873863117
358 0.438228412551725
359 0.446422667490746
360 0.445574693552711
361 0.441083118780436
362 0.444474440168802
363 0.442749611652258
364 0.446805336111997
365 0.446862956091972
366 0.439357711394199
367 0.437378294369228
368 0.438676203127624
369 0.434519831793336
370 0.432184564700392
371 0.434945152499768
372 0.438030987709316
373 0.43699360054282
374 0.432095687628295
375 0.430114955123048
376 0.428581598826108
377 0.430343423340904
378 0.435934808770992
379 0.43231316910731
380 0.43517285754199
381 0.430991191928249
382 0.429837178025502
383 0.427860669101558
384 0.422276526428686
385 0.427664203495358
386 0.43498941171216
387 0.439468967687877
388 0.430033224481637
389 0.425258150320628
390 0.418215746376329
391 0.421993745695843
392 0.422730456397465
393 0.422211148444453
394 0.423297603518296
395 0.424676599916666
396 0.424655015602822
397 0.420432671897433
398 0.421201575697543
399 0.42239534144979
400 0.416503160229822
401 0.4145806103619
402 0.410355182020185
403 0.406411901082136
404 0.401976522534971
405 0.39523713734592
406 0.396898706206006
407 0.390334137024229
408 0.391808809991965
409 0.392701409546046
410 0.394576898959481
411 0.387268637382147
412 0.388907021262457
413 0.387394142671721
414 0.395145113377483
415 0.389731345445906
416 0.384986476330929
417 0.381542021183802
418 0.381353619555717
419 0.386102652347209
420 0.385894550220325
421 0.381673172954599
422 0.382542562257518
423 0.387019260885514
424 0.393738985946916
425 0.398226065571454
426 0.391806671880481
427 0.393616472445669
428 0.396638233814438
429 0.394437044344258
430 0.398717594877002
431 0.408679086925317
432 0.406269509713064
433 0.403733032037404
434 0.400735410157365
435 0.390144612918215
436 0.39054303999534
437 0.389503215796826
438 0.38508812686259
439 0.386080115294291
440 0.382887170008384
441 0.378191834204687
442 0.37356227800758
443 0.365487120097299
444 0.365752206498761
445 0.364728371110937
446 0.364022776327448
447 0.372495094978538
448 0.371365242545606
449 0.372932508941406
450 0.377241642916316
451 0.374046468445623
452 0.373733177772469
453 0.37714689674608
454 0.375629737512875
455 0.380010376055638
456 0.377898932283884
457 0.375766431896703
458 0.378877287046192
459 0.371968618465435
460 0.369563975562592
461 0.371514448836209
462 0.369807791114649
463 0.368184612870615
464 0.360920318254894
465 0.359165841407146
466 0.360687570604405
467 0.359154414979928
468 0.358990722213543
469 0.363350029445394
470 0.354790457056102
471 0.349034608378053
472 0.343504298560798
473 0.348985478792272
474 0.345837021690308
475 0.349285005945553
476 0.351039296796751
477 0.351059186091051
478 0.349625048079249
479 0.352281151115092
480 0.346503546031136
481 0.348999840283501
482 0.352611588828982
483 0.350855185789052
484 0.357258545525719
485 0.352146003055452
486 0.347873819384243
487 0.34267632572354
488 0.342528038733942
489 0.345336994914974
490 0.353475061078053
491 0.347991867648639
492 0.348576546065137
493 0.347019550915387
494 0.345624358114868
495 0.338661413137188
496 0.34109378412162
497 0.339435501121313
498 0.345473083618725
499 0.347058263263787
500 0.348910310724733
501 0.353531250442626
502 0.354899595163876
503 0.357934376059043
504 0.361583620689211
505 0.37257180125549
506 0.369576045028858
507 0.369315745081091
508 0.363696547378493
509 0.357980277699181
510 0.355680094519543
511 0.356099733726014
512 0.351474490255972
513 0.353678326615104
514 0.346630889404457
515 0.346080508983358
516 0.35427175643901
517 0.353206315427694
518 0.354179326582836
519 0.351651300763384
520 0.350083673041204
521 0.350139586806695
522 0.349189185054908
523 0.350127171473316
524 0.341621328000011
525 0.335470206268501
526 0.339415244415349
527 0.340976376887465
528 0.337894223168643
529 0.333880820153233
530 0.327015493955761
531 0.321790326593862
532 0.325377118242053
533 0.325274810358914
534 0.328534010774119
535 0.32701823503741
536 0.321482469152791
537 0.322698881106361
538 0.322279033839758
539 0.321495171768588
540 0.323811694952917
541 0.325652053007066
542 0.323928217045216
543 0.324760873275811
544 0.332802312619632
545 0.338793043969756
546 0.339916181840078
547 0.331471421376905
548 0.330555053087162
549 0.333895962174898
550 0.334988376658756
551 0.335630588802744
552 0.34455283572848
553 0.341275256882081
554 0.348476907392484
555 0.338415001595431
556 0.341881885837822
557 0.342073504154822
558 0.339547721195929
559 0.340528606366792
560 0.341574280543071
561 0.338979011668703
562 0.342020862502854
563 0.339023431687025
564 0.338897089996915
565 0.341569950618226
566 0.340754390760329
567 0.340778792026886
568 0.341540993583034
569 0.338355419403263
570 0.343942325309792
571 0.34469820613942
572 0.343824115018223
573 0.342051061723484
574 0.343910188975803
575 0.340572304700397
576 0.33934280458809
577 0.34063650360293
578 0.337034867821221
579 0.336794493666914
580 0.33748020592061
581 0.335374377330657
582 0.33381909001698
583 0.337545892815878
584 0.330594634676186
585 0.333610601951245
586 0.33691963742782
587 0.33872253042371
588 0.340367345969744
589 0.340359356524563
590 0.333310196215448
591 0.334000651961711
592 0.338922627668925
593 0.33739587195574
594 0.341461924263149
595 0.343660091925277
596 0.341140815081663
597 0.347638283283459
598 0.337360147411321
599 0.332816125834998
600 0.328877357292174
601 0.328819970236504
602 0.328106617556925
603 0.327326542564603
604 0.329080423414329
605 0.321525993985983
606 0.32036822154887
607 0.323723164182551
608 0.325478761274104
609 0.324944441885164
610 0.329554977001927
611 0.335108241165263
612 0.339102718989736
613 0.341538847531982
614 0.341712998203288
615 0.343720188834566
616 0.336680994322598
617 0.337528653695644
618 0.335981549644472
619 0.344986347060177
620 0.345410950146006
621 0.345488501748951
622 0.350622502208038
623 0.343050415054705
624 0.344210365278618
625 0.348604528472164
626 0.349709336627699
627 0.349398805171267
628 0.349030688432694
629 0.351383528642637
630 0.353814349278356
631 0.349800876492848
632 0.349206778643473
633 0.349431043216267
634 0.346475739248793
635 0.352425495664459
636 0.356878579170137
637 0.356692675708186
638 0.359283147492102
639 0.362674819721571
640 0.36062280802119
641 0.36251262279925
642 0.365418380319036
643 0.368936820226135
644 0.35855456219036
645 0.354900895392773
646 0.353800734592588
647 0.35313082952993
648 0.355350537536368
649 0.353740083934609
650 0.351721133179129
651 0.3534030281479
652 0.350557198912645
653 0.351368545550956
654 0.343988889296377
655 0.342197876934874
656 0.336853294833405
657 0.333806328870541
658 0.335673230344588
659 0.337897800510328
660 0.33981783016635
661 0.345633276797808
662 0.340332023912198
663 0.34025427327694
664 0.338732787183515
665 0.340358473131224
666 0.342774697158046
667 0.345080553495372
668 0.349425666418754
669 0.342627512667446
670 0.341941182383968
671 0.344096262065252
672 0.347489429857598
673 0.345957562837147
674 0.345103305106749
675 0.347244731770919
676 0.348249316453368
677 0.343501551797806
678 0.347141343837407
679 0.343540258461533
680 0.342443983486698
681 0.34314591504822
682 0.340627330518382
683 0.338267172745071
684 0.343668628484272
685 0.342905617317064
686 0.339300833904901
687 0.337814997104306
688 0.340192137416189
689 0.339902431307692
690 0.338732033030255
691 0.339142347482465
692 0.332604232844002
693 0.331344662183196
694 0.327504134738152
695 0.325009694745726
696 0.329447623804699
697 0.322319834061998
698 0.32284601558041
699 0.326086430947336
700 0.323820432939225
701 0.322933070917218
702 0.330656519314958
703 0.329277919405534
704 0.325318220992093
705 0.322208925285979
706 0.320932772737657
707 0.317090950321087
708 0.314739766579093
709 0.319098221659705
710 0.314188024312637
711 0.30804959541111
712 0.302962854252412
713 0.2982060448792
714 0.300563300948629
715 0.30412597575726
716 0.306842399902796
717 0.304750398909532
718 0.30410828027603
719 0.296432352278211
720 0.300616900920995
721 0.299124314639758
722 0.293751096977679
723 0.295340685985609
724 0.299138897063089
725 0.294887225746114
726 0.293006016961043
727 0.293132713353419
728 0.293341553211811
729 0.29154395448528
730 0.287838292829588
731 0.289461487666727
732 0.288972153063071
733 0.2896150047815
734 0.289291025950993
735 0.287201351047795
736 0.283214871194514
737 0.287326484676977
738 0.288229088615501
739 0.282114098443424
740 0.280039543725298
741 0.275275687248042
742 0.272915771484901
743 0.273369826886514
744 0.28052919486092
745 0.278061178137186
746 0.286514971742777
747 0.285757655720826
748 0.287488788048087
749 0.28475264954618
750 0.281312891763007
751 0.281599089941882
752 0.278118412729788
753 0.27939366679349
754 0.281754143889822
755 0.281487623079908
756 0.285246490141399
757 0.284667818307201
758 0.280158088790096
759 0.276776349874945
760 0.275486593361632
761 0.271203572294255
762 0.27242337449041
763 0.275139939091879
764 0.276350883208061
765 0.274063418811302
766 0.274542254190157
767 0.274968267978448
768 0.269929206285537
769 0.27867249256532
770 0.275140917508413
771 0.273904593171564
772 0.272928591449718
773 0.271223830263677
774 0.275961705817974
775 0.27517684061714
776 0.277736844944993
777 0.279188939157861
778 0.279343574522501
779 0.27900890611484
780 0.280365359203302
781 0.280892445814998
782 0.289220558983581
783 0.289104576752795
784 0.286581689005092
785 0.283722359712837
786 0.283491753731307
787 0.286474303436477
788 0.287683851824444
789 0.284994117932291
790 0.288475215571036
791 0.290471536349678
792 0.292075508597727
793 0.290724819467164
794 0.290727064060684
795 0.288437387666771
796 0.284302745323156
797 0.28454129860369
798 0.290311080995546
799 0.287100878779933
800 0.289898389394129
801 0.287421258611337
802 0.280246705882036
803 0.279532855597195
804 0.28346420726624
805 0.281860047379764
806 0.286904537145734
807 0.28907542619881
808 0.291696158130675
809 0.287972019019896
810 0.289778108126114
811 0.290211516364369
812 0.291317565638021
813 0.292933929405073
814 0.289069156787189
815 0.283664187173466
816 0.283176092015292
817 0.283580459960103
818 0.28614099386525
819 0.284663275364276
820 0.280422104059082
821 0.284403042497792
822 0.288962011457556
823 0.290522491516552
824 0.289275934005755
825 0.291575974590596
826 0.288307246666735
827 0.284953773524546
828 0.287646952775915
829 0.291912821434441
830 0.295990455781222
831 0.299549713900606
832 0.296666134989134
833 0.296066563965344
834 0.301572249678396
835 0.302192145200678
836 0.304615575303962
837 0.300716026903929
838 0.299950198253828
839 0.301044827903431
840 0.301116476945148
841 0.303834646200259
842 0.305260536926654
843 0.301124136604818
844 0.297681219156472
845 0.300667376886956
846 0.296166991614996
847 0.29833094274186
848 0.296460506599055
849 0.298036682398569
850 0.299249521550589
851 0.298887982018626
852 0.296689706284527
853 0.295372603178973
854 0.29980348409809
855 0.299825804097075
856 0.295871561593315
857 0.297083138553277
858 0.299508699750794
859 0.299352205635666
860 0.29895315802716
861 0.298685126415422
862 0.297916338311132
863 0.297488329654625
864 0.299110041749025
865 0.296110459190667
866 0.297861879921713
867 0.295088594343951
868 0.29585753491381
869 0.290570995211301
870 0.293498145556666
871 0.290906434371778
872 0.293177373092342
873 0.293390928147052
874 0.290792309706638
875 0.291188693798003
876 0.286463636112352
877 0.286173499526483
878 0.283992778206737
879 0.284362304450062
880 0.285357793719947
881 0.286605119625237
882 0.28023388837036
883 0.27832685670251
884 0.276318892634039
885 0.276912069168158
886 0.275492532306246
887 0.275707476794667
888 0.270757466176286
889 0.272341355924749
890 0.269171069468607
891 0.264560223107111
892 0.26202224731833
893 0.264798148566557
894 0.267149178973039
895 0.26977326665093
896 0.269923808685959
897 0.270857605627465
898 0.267056235079302
899 0.270041546441776
900 0.269948855283099
901 0.269504578260393
902 0.271376166576698
903 0.272457335816065
904 0.267698364203632
905 0.271282936236224
906 0.267208000070177
907 0.266023856424072
908 0.26816753988857
909 0.268017584731955
910 0.269705163266565
911 0.270414822642181
912 0.274366870149142
913 0.272933708389203
914 0.276769183426018
915 0.278379024636941
916 0.278333087214971
917 0.278076550696662
918 0.273890821457807
919 0.271781118649998
920 0.270723833961687
921 0.270050537982233
922 0.267472278182494
923 0.265855305651907
924 0.265719385017863
925 0.263773448717323
926 0.264003926203541
927 0.267372737309605
928 0.266411298341739
929 0.263086999464488
930 0.26561563869052
931 0.25940141222071
932 0.260117945386347
933 0.261145595421956
934 0.257014290351802
935 0.252937789787221
936 0.253069715699919
937 0.252606455131847
938 0.250562875398955
939 0.251113055384066
940 0.251111970284435
941 0.251633619779502
942 0.249722286558093
943 0.255024083398865
944 0.251370723647134
945 0.247183087052742
946 0.246679599815993
947 0.244620825190732
948 0.242973441768344
949 0.2421275006483
950 0.242792950842348
951 0.241224652054516
952 0.247361703287036
953 0.247889511570639
954 0.242376754692389
955 0.243959888615311
956 0.249032705776798
957 0.250542075577071
958 0.251976629296746
959 0.251028112909714
960 0.251615400885794
961 0.248616503474277
962 0.249967519177098
963 0.248079676724499
964 0.246081686725815
965 0.250177615686152
966 0.251940039040321
967 0.252437111715752
968 0.254892512186578
969 0.253472916953099
970 0.25386999863363
971 0.252921784837694
972 0.248872713429795
973 0.250317554450367
974 0.248907258034075
975 0.250380198088435
976 0.25024564559291
977 0.254247520719729
978 0.253477578713841
979 0.25543412345404
980 0.253874532629149
981 0.250637062891919
982 0.248845004371817
983 0.252310986121467
984 0.254623917503868
985 0.256121918590757
986 0.257427022442166
987 0.256679913310547
988 0.258274180489619
989 0.257996488307823
990 0.259912749040865
991 0.261312436860532
992 0.263454547883327
993 0.265516216624064
994 0.262049567248237
995 0.263517183782177
996 0.263784661854986
997 0.262887022713878
998 0.264455968180791
999 0.262115689030539
1000 0.261237868151194
1001 0.262574288053489
1002 0.262423183976357
1003 0.261329559432173
1004 0.268092248013292
1005 0.267044770138184
1006 0.268629180584716
1007 0.269075221768256
1008 0.264145435094543
1009 0.265198182454615
1010 0.263259141512487
1011 0.265541555868654
1012 0.262240569481436
1013 0.262665302513052
1014 0.258975978322021
1015 0.257191173372823
1016 0.252844167011542
1017 0.253648035853049
1018 0.257474839722881
1019 0.261356560909302
1020 0.262209096644291
1021 0.266139512709015
1022 0.26631640011472
1023 0.265466640560283
1024 0.262167961079152
1025 0.265297236495434
1026 0.265566202348761
1027 0.264526436701075
1028 0.269314641547983
1029 0.270553026135915
1030 0.270008440984107
1031 0.271525290115037
1032 0.271394397043521
1033 0.273897814892528
1034 0.271851790667694
1035 0.274467410148932
1036 0.271016783207949
1037 0.273694039130424
1038 0.273087233625792
1039 0.275275214727592
1040 0.277309906406637
1041 0.277867912786724
1042 0.278201740438617
1043 0.27442995101458
1044 0.283610670846981
1045 0.284007116611017
1046 0.280362816103314
1047 0.280065151409976
1048 0.279648461127039
1049 0.27892729038978
1050 0.28077719424598
1051 0.281323671501875
1052 0.27834840105617
1053 0.277512470606188
1054 0.275372804216178
1055 0.276670887048738
1056 0.272796541942852
1057 0.271103563388963
1058 0.267743725813605
1059 0.267712230460755
1060 0.267178702074738
1061 0.268933994016278
1062 0.2692018785688
1063 0.269086875646993
1064 0.268797506400206
1065 0.264956778013952
1066 0.260250766653259
1067 0.259510441692141
1068 0.264786932761143
1069 0.271138359118937
1070 0.269032628494666
1071 0.270545243248129
1072 0.27271351446553
1073 0.271079582084876
1074 0.269511308105931
1075 0.268605860321564
1076 0.271419197442881
1077 0.2693807370664
1078 0.267942341058821
1079 0.268149846132691
1080 0.26965785782358
1081 0.277440372809303
1082 0.280119128718849
1083 0.27684980402727
1084 0.276431427045777
1085 0.283656709041598
1086 0.28248375634308
1087 0.285106767476751
1088 0.284258623263648
1089 0.282410897355182
1090 0.279609714852297
1091 0.280537396313759
1092 0.279375988782633
1093 0.276734404550041
1094 0.278546735898106
1095 0.276759117128599
1096 0.281258932412412
1097 0.280775992579161
1098 0.277445469498931
1099 0.279569643400296
1100 0.277767001482404
1101 0.275006368896107
1102 0.276599338767254
1103 0.277335306333185
1104 0.272433383094837
1105 0.273065781046973
1106 0.274535142067278
1107 0.27391644329084
1108 0.273500975004599
1109 0.272906993894056
1110 0.272192313930793
1111 0.270238139881487
1112 0.268682190165156
1113 0.268520135458554
1114 0.268609362750076
1115 0.271770061051856
1116 0.27386492216035
1117 0.274407127166631
1118 0.272642070281652
1119 0.270631871586356
1120 0.272391195592069
1121 0.267495965267378
1122 0.26630916116367
1123 0.268541483655161
1124 0.274539614547804
1125 0.273476741852517
1126 0.270043114600113
1127 0.271757391855207
1128 0.26583229087685
1129 0.26338711817756
1130 0.257656755768813
1131 0.257361324090649
1132 0.257392327179609
1133 0.254221208589602
1134 0.256896263493201
1135 0.256325067999447
1136 0.261570336704139
1137 0.258238737211479
1138 0.263921264651238
1139 0.26476455708013
1140 0.266702000527199
1141 0.265269877530226
1142 0.266609716155736
1143 0.265094529916788
1144 0.255455918517339
1145 0.257322378414479
1146 0.257679608426448
1147 0.262346905287393
1148 0.263264395195719
1149 0.262625804871997
1150 0.259534051272685
1151 0.257901901058229
1152 0.255743796573766
1153 0.255604603140096
1154 0.257859819282492
1155 0.257400690228044
1156 0.257696451308786
1157 0.257383883522991
1158 0.256442197162464
1159 0.255757809661249
1160 0.257581025069607
1161 0.26416298358097
1162 0.262093816819453
1163 0.261204592166877
1164 0.259963184123327
1165 0.266671783394942
1166 0.268319417169879
1167 0.268383642427457
1168 0.259780058067006
1169 0.251651908624141
1170 0.249323206660235
1171 0.248971562515491
1172 0.248870096891724
1173 0.250028221008737
1174 0.251495810204518
1175 0.250660256382946
1176 0.255471255843404
1177 0.251255537169779
1178 0.252570191872084
1179 0.253535396198681
1180 0.252337723991334
1181 0.246099384495085
1182 0.248217439065667
1183 0.249447353006051
1184 0.247995272489933
1185 0.242610789051333
1186 0.241765908564202
1187 0.23981963976254
1188 0.240503685197548
1189 0.242575180353549
1190 0.244220106881406
1191 0.242775778837895
1192 0.243214477556977
1193 0.241518398016413
1194 0.239543754328217
1195 0.239150036339721
1196 0.238795803938665
1197 0.241657734239101
1198 0.2428519036975
1199 0.240273125922586
1200 0.241718319359191
1201 0.245835987501201
1202 0.241298687930048
1203 0.242485662212243
1204 0.245704019868687
1205 0.243094957695307
1206 0.239680340479326
1207 0.240479549158816
1208 0.241373897781709
1209 0.241499385827747
1210 0.242653311363107
1211 0.245580692257599
1212 0.245818967848639
1213 0.244014471335341
1214 0.247937996929579
1215 0.244821120967196
1216 0.244330423801963
1217 0.244607323284599
1218 0.243195936693415
1219 0.24477446875264
1220 0.244924425949347
1221 0.249619280734767
1222 0.247703687550525
1223 0.246324571227435
1224 0.241160847465404
1225 0.239367136455855
1226 0.244165390148718
1227 0.239060038917111
1228 0.238590576374776
1229 0.238596712311079
1230 0.238208758170738
1231 0.239121149740963
1232 0.240103353321682
1233 0.239447725711124
1234 0.241588772852851
1235 0.242500276074014
1236 0.23832104471649
1237 0.241997202494448
1238 0.237226223269953
1239 0.234549951700972
1240 0.235643101772451
1241 0.233007221223207
1242 0.232619403889175
1243 0.232418540911617
1244 0.235301477398673
1245 0.234110291644515
1246 0.233412454532624
1247 0.231839722280737
1248 0.233702016140933
1249 0.232276268362252
1250 0.237204779138347
1251 0.24182364948937
1252 0.2432317398959
1253 0.242828060788908
1254 0.242533735431788
1255 0.241439073886625
1256 0.244885316853685
1257 0.251321753996529
1258 0.251461724543144
1259 0.251327498846384
1260 0.249262037431272
1261 0.243212295964498
1262 0.244059001437546
1263 0.244102207332458
1264 0.24594111105782
1265 0.240576254216427
1266 0.238262790203889
1267 0.242576694326827
1268 0.245443336632355
1269 0.247846638065354
1270 0.251891756669811
1271 0.25020162901099
1272 0.250588985458971
1273 0.24881090803273
1274 0.247060445482446
1275 0.248434652668723
1276 0.241550468974751
1277 0.242420286974823
1278 0.242731827478733
1279 0.243039451514929
1280 0.244328337560974
1281 0.245917995401469
1282 0.24222909348498
1283 0.241803209863355
1284 0.24052613619383
1285 0.241864595902824
1286 0.243822250008202
1287 0.240455385302129
1288 0.24284481767593
1289 0.245458275867447
1290 0.245869209522255
1291 0.246017220929555
1292 0.248357595142554
1293 0.247827103372225
1294 0.248130135970952
1295 0.246485954484776
1296 0.244146682595414
1297 0.247051990446051
1298 0.247589455610496
1299 0.247801513563822
1300 0.252195168037512
1301 0.248229340473957
1302 0.248440809955155
1303 0.248168462890104
1304 0.246884186849795
1305 0.24594418073217
1306 0.248050083145682
1307 0.247262222079535
1308 0.248476643041917
1309 0.249767040687686
1310 0.248157871385653
1311 0.241688086255705
1312 0.241739958593231
1313 0.24678691794425
1314 0.244558815541711
1315 0.24428599574273
1316 0.247567418879402
1317 0.249886966571872
1318 0.249138356523906
1319 0.246780033536212
1320 0.245462352272367
1321 0.238499743545219
1322 0.238540302125489
1323 0.23706343344287
1324 0.236324989114306
1325 0.236622992952871
1326 0.235718868455095
1327 0.235874915258148
1328 0.236539255252867
1329 0.23950168657639
1330 0.239917689193588
1331 0.239273181664724
1332 0.240154061478751
1333 0.242371580610277
1334 0.23874867072284
1335 0.23582677130885
1336 0.234673899489783
1337 0.231207820019854
1338 0.231184547160742
1339 0.234048209601572
1340 0.232011046752743
1341 0.230433485694596
1342 0.228067761745075
1343 0.232011885601488
1344 0.2316145556735
1345 0.23491731439819
1346 0.234881735750527
1347 0.232713218581288
1348 0.230004266833031
1349 0.231629803222951
1350 0.228258261380876
1351 0.224228416378064
1352 0.221317859353627
1353 0.220833231142243
1354 0.221951181321447
1355 0.225088131212328
1356 0.220944595443174
1357 0.214651132906513
1358 0.219557557080568
1359 0.223085820288702
1360 0.228692958938134
1361 0.227972245314297
1362 0.230088493135895
1363 0.229946901158206
1364 0.229657364156192
1365 0.22888339221544
1366 0.231425534586342
1367 0.230366172716771
1368 0.226873584436198
1369 0.228743739388188
1370 0.229079178302192
1371 0.234178144029954
1372 0.237763307909621
1373 0.240460573626357
1374 0.241451273484935
1375 0.240061098224899
1376 0.239827462978951
1377 0.242460416269045
1378 0.242425786355934
1379 0.242384514768312
1380 0.244289152309219
1381 0.242147575267228
1382 0.242832705491121
1383 0.244723322575911
1384 0.249779534458249
1385 0.247076968062638
1386 0.250024302234541
1387 0.252672131704119
1388 0.250343286289336
1389 0.246875065067619
1390 0.245902392880943
1391 0.243641634662821
1392 0.242210092328398
1393 0.242332426059943
1394 0.244153405319106
1395 0.246022174429479
1396 0.243570409835858
1397 0.240174746340075
1398 0.243654419056862
1399 0.246075553004599
1400 0.241061324786568
1401 0.242983063071264
1402 0.243418071643749
1403 0.245035449306438
1404 0.247889758852114
1405 0.248317550618792
1406 0.248544720108009
1407 0.247244717171815
1408 0.246537636794592
1409 0.243933552695374
1410 0.244476530311202
1411 0.250755573963417
1412 0.252745903052876
1413 0.248948538792383
1414 0.247719412827109
1415 0.251856896450709
1416 0.247013515767088
1417 0.244723079764996
1418 0.247706024156495
1419 0.246796951272361
1420 0.245584077006253
1421 0.251359616553118
1422 0.252648490164943
1423 0.258109057940532
1424 0.259639762214391
1425 0.259118338635789
1426 0.257063294359896
1427 0.262062303740034
1428 0.261920230087676
1429 0.260667373095864
1430 0.261603219455627
1431 0.260411255553073
1432 0.260537034727188
1433 0.258152243175779
1434 0.26148949244843
1435 0.264964935638864
1436 0.266968764407458
1437 0.267782671992397
1438 0.267782180747887
1439 0.264311369933949
1440 0.261896711007729
1441 0.266585222584388
1442 0.26726779441842
1443 0.265768338132332
1444 0.263003087028163
1445 0.258387061565653
1446 0.259558888968384
1447 0.260825519039807
1448 0.261235934775804
1449 0.262474754475614
1450 0.261046672964321
1451 0.267492175494298
1452 0.268258089848139
1453 0.270978156726503
1454 0.269301761160802
1455 0.268607024090126
1456 0.26785866930801
1457 0.268046955929517
1458 0.265566078088298
1459 0.264093966653679
1460 0.25697495123555
1461 0.258703682640785
1462 0.255345061202294
1463 0.257239249182521
1464 0.260585567865274
1465 0.262140680643073
1466 0.259554677797535
1467 0.256696690247483
1468 0.258806026607588
1469 0.254174513848302
1470 0.252782725318626
1471 0.248744213456821
1472 0.244461364641026
1473 0.241498738120014
1474 0.240300396684177
1475 0.243033367681716
1476 0.246529263661095
1477 0.244781458428969
1478 0.244060936261988
1479 0.243459104727647
1480 0.240086646612928
1481 0.239553542409843
1482 0.237938190098037
1483 0.23589340639382
1484 0.232939115770034
1485 0.235015492915749
1486 0.233762626989483
1487 0.233728258848937
1488 0.232453955730973
1489 0.232847806147755
1490 0.235462672065022
1491 0.236253705658851
1492 0.235257448537791
1493 0.23806835125969
1494 0.236379715901003
1495 0.243304230183392
1496 0.247175961362666
1497 0.247694852738704
1498 0.241497536700034
1499 0.239980113376857
1500 0.243990138061516
1501 0.242490758586853
1502 0.243255727349422
1503 0.241533265312999
1504 0.23546188329668
1505 0.240449102558512
1506 0.236941908034837
1507 0.237749544739055
1508 0.236697387519392
1509 0.236039917085452
1510 0.23736699151179
1511 0.232025990494052
1512 0.230443940803973
1513 0.232109311489154
1514 0.231847730662882
1515 0.22942914684212
1516 0.232204902077619
1517 0.235997937428148
1518 0.233230313500154
1519 0.234442459673503
1520 0.23680444520346
1521 0.234044215402934
1522 0.235377373927168
1523 0.230366143984393
1524 0.229814828013781
1525 0.230769919851019
1526 0.230418506963924
1527 0.225471283418219
1528 0.225741740175029
1529 0.22660268663174
1530 0.22556425379767
1531 0.225537321196222
1532 0.226630618857985
1533 0.227141372591462
1534 0.226925633280099
1535 0.224122369923393
1536 0.222254713030932
1537 0.22354995145581
1538 0.220788170290032
1539 0.223609059027816
1540 0.222844098352895
1541 0.218582129402839
1542 0.220744200417604
1543 0.218715059191483
1544 0.219967364008935
1545 0.220500422230037
1546 0.221754978821659
1547 0.22141059906818
1548 0.221514529751979
1549 0.218592527936868
1550 0.218578097787216
1551 0.211354888484155
1552 0.211554822545794
1553 0.212654180346984
1554 0.214082175941751
1555 0.213033954690384
1556 0.21341004948065
1557 0.213821259445916
1558 0.211776037595588
1559 0.215305658061517
1560 0.218365311602095
1561 0.215247789447642
1562 0.215090781758628
1563 0.215659921508258
1564 0.212869431294248
1565 0.213406437849706
1566 0.215122567529954
1567 0.216891120310895
1568 0.216655919684641
1569 0.216940093072205
1570 0.213691271325891
1571 0.215509748715176
1572 0.219529785139055
1573 0.219756849915814
1574 0.22441474641018
1575 0.224423306477115
1576 0.220659769137214
1577 0.222962710624505
1578 0.223579010831012
1579 0.219769801023682
1580 0.222069309113557
1581 0.221846933569749
1582 0.228036069941277
1583 0.228227728730313
1584 0.232783395112623
1585 0.232818423240876
1586 0.23184593776949
1587 0.23330902643943
1588 0.237557540432608
1589 0.235855025738267
1590 0.235331749572275
1591 0.237564780338159
1592 0.237511038140861
1593 0.237057098068905
1594 0.236660832027511
1595 0.231364745290273
1596 0.227322465375788
1597 0.225853015346744
1598 0.226846530351982
1599 0.22789168487199
1600 0.224706763202537
1601 0.226458186297908
1602 0.228058236638796
1603 0.229194186520594
1604 0.230516580499566
1605 0.228272558104966
1606 0.228747142831301
1607 0.233311709665724
1608 0.236079229761648
1609 0.237997959492616
1610 0.235511859094222
1611 0.236519251101969
1612 0.236184867150286
1613 0.233629425240658
1614 0.237110450533212
1615 0.235543724276462
1616 0.234498597600585
1617 0.230533328499455
1618 0.229650702735744
1619 0.228276087959797
1620 0.230966039169048
1621 0.228066540101631
1622 0.229385931689972
1623 0.232858612140058
1624 0.232857269351663
1625 0.234151002748321
1626 0.233561874610009
1627 0.236495078107407
1628 0.23476805829504
1629 0.231691700744581
1630 0.23528877837444
1631 0.238326638971989
1632 0.234994174833549
1633 0.23459007615224
1634 0.232044901869021
1635 0.233495579855244
1636 0.234784627551146
1637 0.232827404195199
1638 0.235046359204107
1639 0.231155299602081
1640 0.235503914975953
1641 0.236255414715627
1642 0.235108258390093
1643 0.234681330462652
1644 0.234129284234873
1645 0.233539507051426
1646 0.230898388838233
1647 0.231635422706098
1648 0.231366805848334
1649 0.23446032752538
1650 0.233887468733052
1651 0.237785730147963
1652 0.236284175477809
1653 0.235149310378414
1654 0.237470757284841
1655 0.238285364664965
1656 0.241900324701421
1657 0.244936956639237
1658 0.251056469929001
1659 0.252284660576329
1660 0.251610631824699
1661 0.252596894689377
1662 0.255374822100376
1663 0.254951040164175
1664 0.252887026511067
1665 0.250201842479104
1666 0.247975138001419
1667 0.247753004295625
1668 0.250770095809008
1669 0.253198850688186
1670 0.255545099823925
1671 0.254281489460848
1672 0.252602073891294
1673 0.252372749823187
1674 0.248081716908408
1675 0.247499562393482
1676 0.249644385377161
1677 0.247849326917249
1678 0.248499344749361
1679 0.24841573864682
1680 0.247083370202814
1681 0.247532475961677
1682 0.24149091702583
1683 0.242348579366559
1684 0.237521941499803
1685 0.234829188005931
1686 0.235487454226578
1687 0.233681856132007
1688 0.230749163870518
1689 0.233112648983165
1690 0.232538372123448
1691 0.23564569032089
1692 0.23733128078121
1693 0.238805257605507
1694 0.239439611271951
1695 0.235506274678022
1696 0.236914555131164
1697 0.236358506613985
1698 0.241063761591653
1699 0.243704599275311
1700 0.24541537807453
1701 0.246397223185592
1702 0.24542573921398
1703 0.243960515589558
1704 0.241997942921646
1705 0.24112103616683
1706 0.242872013762349
1707 0.239679869339957
1708 0.23625912390797
1709 0.235912628392867
1710 0.240042140568875
1711 0.239859955868728
1712 0.240857621245667
1713 0.243675060083983
1714 0.239692264894918
1715 0.239813884293003
1716 0.238814201802287
1717 0.237493481255838
1718 0.239071093281775
1719 0.240441256779685
1720 0.236349138722906
1721 0.237431957264563
1722 0.237369602028598
1723 0.234115327695749
1724 0.236193405348257
1725 0.233559263168798
1726 0.232700623207635
1727 0.231541182277739
1728 0.231344912817112
1729 0.233572024750075
1730 0.229544008383574
1731 0.227627365153166
1732 0.227732832507528
1733 0.232688885327531
1734 0.232673483062551
1735 0.231597921963322
1736 0.231343176227133
1737 0.232678729881816
1738 0.230888392588836
1739 0.23226364882432
1740 0.230747865924634
1741 0.22968415192931
1742 0.231727803594275
1743 0.234982293596947
1744 0.236099384874274
1745 0.236972867990233
1746 0.2420749482529
1747 0.240187992410581
1748 0.244881701307163
1749 0.245941721385577
1750 0.249726532456997
1751 0.247025696155303
1752 0.249342771960625
1753 0.246891035620162
1754 0.242270407350724
1755 0.242866480057748
1756 0.242608715653896
1757 0.238315081156028
1758 0.232174816195371
1759 0.227738658272831
1760 0.225483382208439
1761 0.225166733318342
1762 0.229015627182471
1763 0.23017585762478
1764 0.230812177312023
1765 0.235013501373562
1766 0.233869333031863
1767 0.235893559051095
1768 0.230175983724271
1769 0.228216152508581
1770 0.228128552179467
1771 0.22868061559366
1772 0.22480662072568
1773 0.227205585125645
1774 0.226892558165792
1775 0.227627771118127
1776 0.228984587998459
1777 0.230066193898363
1778 0.228368126649112
1779 0.228914888768041
1780 0.227283295854037
1781 0.227015453203563
1782 0.229421879851802
1783 0.232882046518783
1784 0.234709234483089
1785 0.238998105869131
1786 0.238567824700325
1787 0.237747143886512
1788 0.237577421499967
1789 0.234603409552633
1790 0.233947282253166
1791 0.229921836856281
1792 0.228134853900328
1793 0.224587760711804
1794 0.229203577327518
1795 0.230922447620042
1796 0.237248462037513
1797 0.239037426573705
1798 0.234671602023762
1799 0.23301914460895
1800 0.233057862069247
1801 0.233311170832177
1802 0.236816905796858
1803 0.235940278441717
1804 0.235791375488477
1805 0.23509056417509
1806 0.234868915404448
1807 0.233995174869407
1808 0.234808183923795
1809 0.233890864822076
1810 0.229776341958241
1811 0.229157760670383
1812 0.230542751247365
1813 0.22990686833095
1814 0.229871727075864
1815 0.23130684884964
1816 0.236120753729361
1817 0.235760201106565
1818 0.233910796059744
1819 0.233979270040336
1820 0.235314038251644
1821 0.235143408135699
1822 0.232405464772805
1823 0.235943474115862
1824 0.234917823994077
1825 0.236638782088335
1826 0.242939263764388
1827 0.242816772130629
1828 0.243533394568993
1829 0.245140255476082
1830 0.248047117709027
1831 0.248307552764247
1832 0.248349243026155
1833 0.246332791325235
1834 0.244344818482984
1835 0.245342180742794
1836 0.244320419208268
1837 0.243529268906864
1838 0.244599592609685
1839 0.244501994804338
1840 0.242117880554542
1841 0.246011334399421
1842 0.247034934670397
1843 0.245366379592124
1844 0.245291814607193
1845 0.246252190111319
1846 0.244818581659111
1847 0.24476571294376
1848 0.241570561373261
1849 0.237605525234569
1850 0.235077349534222
1851 0.240018328499172
1852 0.239096084800675
1853 0.24287141408257
1854 0.244146115021781
1855 0.243879956738258
1856 0.242857591522034
1857 0.242627056441081
1858 0.242827574252334
1859 0.242004703164433
1860 0.241955326720774
1861 0.241422948549148
1862 0.236442052270014
1863 0.23675690602292
1864 0.237924439254957
1865 0.237928037550307
1866 0.241009106843126
1867 0.2387958423831
1868 0.241116092221166
1869 0.242434914731984
1870 0.24418476299127
1871 0.242361607938594
1872 0.245506029074811
1873 0.246686161221694
1874 0.24768627281392
1875 0.243805897001677
1876 0.241386612242535
1877 0.23848103049544
1878 0.238571625359589
1879 0.238667327585384
1880 0.24110354752595
1881 0.247673100800292
1882 0.249739883944015
1883 0.244422828876525
1884 0.240713362890982
1885 0.235867975257624
1886 0.234367638594654
1887 0.233285175446913
1888 0.235264172455417
1889 0.236157256296965
1890 0.234311171183848
1891 0.23470982380377
1892 0.236382556425169
1893 0.238466341850217
1894 0.23346719780635
1895 0.23327987532584
1896 0.225739546636072
1897 0.22408911602455
1898 0.224949032071485
1899 0.226454364475144
1900 0.223654947795645
};
\addlegendentry{Sum of steps}
\end{axis}

\end{tikzpicture}

==> figures/temporal_difference_error_2.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
width=0.98\linewidth,
legend cell align={left},
legend style={draw=white!80.0!black, fill opacity=0.8, draw opacity=1, text opacity=1},
tick align=outside,
tick pos=left,
%title={Temporal difference error},
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0, xmax=1900,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=0.0140898396545933, ymax=2,
ytick style={color=black},
xlabel={Timesteps},
ylabel={Moving average TD error $|\delta|$},
]
\addplot [semithick, color0]
table {%
0 1.4539869218118
1 1.45937059754529
2 1.46707930221361
3 1.46737708381094
4 1.47432819126346
5 1.48688366795572
6 1.48614256039164
7 1.48901056192227
8 1.50864838450094
9 1.50804040644873
10 1.51142972787464
11 1.52026686974115
12 1.52517742925536
13 1.53910615670854
14 1.54762149591477
15 1.56110230664631
16 1.56459928772561
17 1.57838807390842
18 1.58037946667688
19 1.58557337938026
20 1.58927423215491
21 1.58745998906827
22 1.60453562132881
23 1.60709032910038
24 1.61541804483246
25 1.61838271982869
26 1.63168973814658
27 1.62615551644077
28 1.6408037823487
29 1.64253397734888
30 1.64444129984094
31 1.66742344198631
32 1.66681048685649
33 1.65025472437735
34 1.65189915812822
35 1.65465042096861
36 1.65586115824308
37 1.66532172064544
38 1.64918296724443
39 1.65202307416545
40 1.64404486636929
41 1.64369231634489
42 1.64519657250632
43 1.64768801701605
44 1.65611694845614
45 1.66097794848903
46 1.65340927082023
47 1.649944094312
48 1.65901496046787
49 1.6507755550502
50 1.64344102777763
51 1.65089624206965
52 1.6518631656252
53 1.64912990661636
54 1.65159076803744
55 1.66454738140594
56 1.66223530784424
57 1.66283426446495
58 1.6630305971706
59 1.67119261630947
60 1.68712899018958
61 1.6788371493918
62 1.68280981126031
63 1.67613583244408
64 1.66175325390085
65 1.64967045635782
66 1.65508888496284
67 1.64472674229761
68 1.63843982830938
69 1.62758840352931
70 1.62179442417881
71 1.6300618702587
72 1.6345281428469
73 1.6371168264478
74 1.62910310895631
75 1.632139297645
76 1.6245705738552
77 1.618214513979
78 1.6146444842907
79 1.60316664235152
80 1.60672934501107
81 1.60521736141958
82 1.60707910482619
83 1.60766881773137
84 1.60342144914317
85 1.59159838356866
86 1.5936646838226
87 1.60049642103195
88 1.5929723542586
89 1.58414960162979
90 1.58037051746237
91 1.57547900847058
92 1.57137944370508
93 1.5642566426289
94 1.56276747553379
95 1.55821964569865
96 1.54603188147394
97 1.5336463838211
98 1.51397531994474
99 1.51327848341876
100 1.50204691776466
101 1.49059808902985
102 1.48475306994978
103 1.48285447179693
104 1.4825421687363
105 1.46970462244131
106 1.45672410034896
107 1.44929886419756
108 1.4360577416654
109 1.44311552344407
110 1.44201607262984
111 1.43634565781823
112 1.44305235946105
113 1.43391539761071
114 1.43754337990174
115 1.43378263482706
116 1.42079344999913
117 1.40201503173442
118 1.40466254246528
119 1.39782563981668
120 1.4040012017425
121 1.39927360176947
122 1.39866797430946
123 1.38965299986826
124 1.38401288192401
125 1.38142613849651
126 1.38065725760631
127 1.37293779605235
128 1.3607265100567
129 1.35427857209008
130 1.35116046574834
131 1.33381506299798
132 1.33477052613413
133 1.32888427128538
134 1.32038946047285
135 1.33120735646747
136 1.32630662844609
137 1.32097298547201
138 1.32199817120347
139 1.305219616408
140 1.30886361939848
141 1.3062194651008
142 1.29940210977509
143 1.29152478689947
144 1.27759589253211
145 1.28065780456471
146 1.28431222927258
147 1.27442318928419
148 1.26758640880464
149 1.26498185722811
150 1.27149413259897
151 1.26605211043316
152 1.26015185013493
153 1.25890508017392
154 1.26373639989409
155 1.25060963556832
156 1.26429575307786
157 1.26242634620284
158 1.25155579529906
159 1.24851984965196
160 1.24064070201325
161 1.23082946995127
162 1.22068758904739
163 1.21908128966897
164 1.21856846652754
165 1.21403405445353
166 1.2032959045245
167 1.19492678488602
168 1.20183527210488
169 1.19814014335831
170 1.19490920791362
171 1.17717222318907
172 1.17443934066936
173 1.16737941852708
174 1.15491781851348
175 1.13432929470194
176 1.13629912940069
177 1.12394720863503
178 1.11762765699119
179 1.11581132734456
180 1.1147192918206
181 1.11444331213977
182 1.12197529159611
183 1.12586344026823
184 1.12115190118592
185 1.11548553205063
186 1.1105221874597
187 1.11944408814068
188 1.11582830636831
189 1.1054460066329
190 1.10761124909719
191 1.09487882317988
192 1.088176476613
193 1.08600660254011
194 1.08318757540398
195 1.0772015925269
196 1.06648439873647
197 1.07414512369768
198 1.07722298611049
199 1.07081506796158
200 1.07177795445644
201 1.06496095652736
202 1.06095656386129
203 1.06732142803132
204 1.06259380320722
205 1.07404395103662
206 1.07149582224261
207 1.07489864535673
208 1.06896126019937
209 1.06678564084528
210 1.06952675909171
211 1.05421044582041
212 1.04336791932677
213 1.03886243627561
214 1.03703793438329
215 1.03267353340274
216 1.03826594717107
217 1.03693693243553
218 1.02367209846277
219 1.01547757432795
220 1.0018650778113
221 1.00419766688018
222 0.988337665504468
223 0.983178551621916
224 0.98489478057122
225 0.968801732015347
226 0.965790802974056
227 0.96526782027637
228 0.966906868915178
229 0.96472740443415
230 0.966481128612681
231 0.95991221337653
232 0.95580209553073
233 0.956094039251864
234 0.948664377968654
235 0.937428976778458
236 0.934525829412345
237 0.927113391286477
238 0.915243175896745
239 0.914174471712925
240 0.918626328844995
241 0.904709508602545
242 0.897141746524514
243 0.902780025442572
244 0.909394033059563
245 0.899560762217334
246 0.888387808097892
247 0.878852392432797
248 0.871396539535069
249 0.872572162599608
250 0.862293301896216
251 0.85459802555918
252 0.851202443249391
253 0.850131373090326
254 0.849819862536937
255 0.848500630562393
256 0.830312048207222
257 0.827206150377706
258 0.827001244234852
259 0.811762084398803
260 0.808012602283112
261 0.803706536275786
262 0.799615509668606
263 0.797585156829475
264 0.799020810092904
265 0.801164976780146
266 0.802395150703355
267 0.803862019452623
268 0.79440773469488
269 0.799083548097088
270 0.803769538290675
271 0.805681882610818
272 0.804698121700482
273 0.799475799894291
274 0.810373279772118
275 0.813617841270039
276 0.80576422807254
277 0.808006510888654
278 0.804660247449557
279 0.798654261739325
280 0.798582302814018
281 0.789500771577582
282 0.773255992163705
283 0.767221671115276
284 0.764997417336789
285 0.758934864735778
286 0.751151174639666
287 0.734591756790862
288 0.737947597449837
289 0.741098273005216
290 0.745842506293259
291 0.745121258662317
292 0.744135646542481
293 0.745016998930839
294 0.738570434326161
295 0.74707725090102
296 0.745028234354239
297 0.74278035046332
298 0.736425820509051
299 0.730378021170137
300 0.726150720735545
301 0.722727898093225
302 0.713477815009303
303 0.707081115263343
304 0.708697598038268
305 0.70616125495967
306 0.705662915610033
307 0.695774307069065
308 0.698866235230851
309 0.699350923513632
310 0.69384150906674
311 0.700414672748223
312 0.697495312417249
313 0.688332262959938
314 0.678812373209253
315 0.683146774418828
316 0.678878344569325
317 0.676630426617504
318 0.674765124113693
319 0.675499979012075
320 0.678287997775327
321 0.674951895016786
322 0.675648899671374
323 0.678015225511116
324 0.67319124741109
325 0.675167923540316
326 0.67049415360748
327 0.665399884857737
328 0.657006483512604
329 0.651051517089172
330 0.641714116737188
331 0.63577541981211
332 0.631967795201341
333 0.628734407489344
334 0.628988456994305
335 0.625769791806155
336 0.625925905276916
337 0.620184334937718
338 0.620284560944115
339 0.614969085185351
340 0.605398549799951
341 0.610078918301037
342 0.607445634079528
343 0.612242032742341
344 0.60756697456162
345 0.615385100664072
346 0.616358411669714
347 0.617380462432924
348 0.62328036873787
349 0.617800269248013
350 0.623191289886931
351 0.621328766614354
352 0.622647377911032
353 0.617872901697295
354 0.603722146105005
355 0.606275356136158
356 0.613476089674567
357 0.612377184940906
358 0.615702950301561
359 0.620132901114842
360 0.618346548118653
361 0.621717977236025
362 0.628070438372304
363 0.623609340616245
364 0.623762857442982
365 0.62355294245992
366 0.621842365802499
367 0.617916112849898
368 0.61654034163214
369 0.610802641784761
370 0.601493472432853
371 0.604116067365937
372 0.605391728253244
373 0.604432765190142
374 0.597542994788544
375 0.59657430803086
376 0.596409564513473
377 0.597132321978155
378 0.597078256833324
379 0.599683480247954
380 0.598528022834257
381 0.599700987457172
382 0.596924827210344
383 0.595395855085779
384 0.591528849401619
385 0.595370555664757
386 0.598321649440874
387 0.599563872246194
388 0.592292719844104
389 0.58364975214276
390 0.572549801588111
391 0.578888456825575
392 0.574656085069935
393 0.577182013785378
394 0.576449884687116
395 0.569809128162536
396 0.567217621308647
397 0.57143476442705
398 0.572949820916676
399 0.575104816959653
400 0.57543538537863
401 0.573916747913526
402 0.573236613085796
403 0.567110433805925
404 0.559032614667809
405 0.551581442426487
406 0.55324492127009
407 0.549981831736924
408 0.545555428764388
409 0.544336542887955
410 0.54025781302018
411 0.537792914275342
412 0.541677447431009
413 0.544225831558209
414 0.542796027413987
415 0.535072229211323
416 0.530382247786774
417 0.526552560860152
418 0.525636471128486
419 0.52367830605344
420 0.525991870382478
421 0.528643962176155
422 0.526300897835321
423 0.528126624266416
424 0.530529891869478
425 0.534959487692626
426 0.529318975726623
427 0.533257280536623
428 0.536230759605016
429 0.540548309160341
430 0.548167858928365
431 0.555433083659031
432 0.550567322697511
433 0.549713975555213
434 0.550726336775691
435 0.547973165214757
436 0.547639333852753
437 0.54763732481488
438 0.546822793340908
439 0.542854242865256
440 0.53851408637653
441 0.534099592662243
442 0.532323477942406
443 0.521131391249508
444 0.522529121722451
445 0.512337472199133
446 0.509394001093407
447 0.513050545341416
448 0.50561686429039
449 0.506105529478638
450 0.504088199867529
451 0.497931049067374
452 0.496159064388952
453 0.502416436642458
454 0.501483032748789
455 0.499410715488391
456 0.493630393895099
457 0.494671195180333
458 0.496455607021955
459 0.488860072774684
460 0.48586908253926
461 0.481885104275307
462 0.473901136663534
463 0.470179531606843
464 0.462556133999128
465 0.459111262087924
466 0.457338847437185
467 0.45810503253415
468 0.454907122811471
469 0.456657134728194
470 0.452507525252472
471 0.445111361491329
472 0.436153370016204
473 0.437127190131949
474 0.430310675992384
475 0.431007819957967
476 0.435453262194336
477 0.438436746176634
478 0.437967263439765
479 0.4318416696912
480 0.426455705559706
481 0.423597985823585
482 0.429960547355536
483 0.430232158173349
484 0.43796572052147
485 0.435501299424102
486 0.436722736806042
487 0.436927124452756
488 0.432849576960343
489 0.435497976183823
490 0.438609016059808
491 0.429794086945957
492 0.428423965826098
493 0.420113423856207
494 0.419501628017113
495 0.41611345379601
496 0.417788750493866
497 0.407815816999696
498 0.411934900788303
499 0.419026672454975
500 0.415811357524537
501 0.419481846646653
502 0.417715861172068
503 0.416826413936083
504 0.41803403574413
505 0.422341730888658
506 0.415001863692197
507 0.414270818066642
508 0.410442094103013
509 0.403920573950638
510 0.400245017305459
511 0.397554995072128
512 0.389986342957222
513 0.391827122669597
514 0.391798740661889
515 0.392516580202898
516 0.399701165967641
517 0.403272867245387
518 0.408035921470394
519 0.411771960180456
520 0.402872569107931
521 0.39801940450409
522 0.400348802671882
523 0.400074225475637
524 0.392434967934125
525 0.389233347605368
526 0.399391807674255
527 0.401585133946812
528 0.401533160455651
529 0.395648113715982
530 0.391073146093165
531 0.385291282464995
532 0.388380055826123
533 0.386197244695272
534 0.384930070878798
535 0.383777278586265
536 0.377998169338158
537 0.376183360772469
538 0.377789929398898
539 0.380209906001489
540 0.385464611465428
541 0.386646011910993
542 0.38197038008125
543 0.381638733103764
544 0.381878873339502
545 0.384508801355545
546 0.386377822187845
547 0.38074416103167
548 0.381014835476889
549 0.380389328999061
550 0.376664344799158
551 0.37634912598751
552 0.378194160276606
553 0.372413045470651
554 0.378609072536127
555 0.37105722788393
556 0.372536588278186
557 0.367776113173752
558 0.361439143585333
559 0.364635273187995
560 0.361957413996312
561 0.359487963493551
562 0.360497242178553
563 0.358809438260148
564 0.354373145023725
565 0.35489335574385
566 0.351125441706621
567 0.350181642204982
568 0.348557833578753
569 0.342483024559161
570 0.345000500068023
571 0.34751572129796
572 0.348607936041991
573 0.34747538999077
574 0.349941003865337
575 0.347636662012974
576 0.343790000719215
577 0.339240635764263
578 0.335426489998264
579 0.336688343520753
580 0.33452924520684
581 0.331699232100101
582 0.324622126001436
583 0.326748897304806
584 0.316950848430386
585 0.314183328461013
586 0.308049056871125
587 0.308086153426749
588 0.314402897941878
589 0.312274231458554
590 0.306581238268892
591 0.306540299777794
592 0.30862500747337
593 0.305112576856587
594 0.309893570686431
595 0.314773582615204
596 0.312818592331644
597 0.314608207621108
598 0.308236321494285
599 0.297066463457061
600 0.292148397748035
601 0.289824397931003
602 0.293077621833831
603 0.291131671005159
604 0.289417915055913
605 0.285330497630724
606 0.283775509408716
607 0.287690924808666
608 0.288934650544541
609 0.289264635427586
610 0.291176962624859
611 0.297629052161583
612 0.301093993315746
613 0.297152405899169
614 0.296525868088518
615 0.29490616794556
616 0.288294849419136
617 0.286061957475046
618 0.282243356416985
619 0.284128786063113
620 0.284801809536361
621 0.284602338013785
622 0.284802621639557
623 0.280733809058366
624 0.281423776869189
625 0.281060516976484
626 0.279912435545398
627 0.275537512065965
628 0.271778432238608
629 0.272045448054459
630 0.2671160352232
631 0.267067620349393
632 0.267941689192743
633 0.269474533441185
634 0.266728835569148
635 0.266759500008085
636 0.26898181035973
637 0.270414459775862
638 0.268947037597972
639 0.269936626685543
640 0.264816791022623
641 0.265772329905108
642 0.272112477385621
643 0.277522187964995
644 0.269231588543197
645 0.266635432031403
646 0.265223131912476
647 0.264758354680906
648 0.264461824555917
649 0.264531972244977
650 0.266229170600156
651 0.270757462230034
652 0.266705534294553
653 0.267391011696611
654 0.261337360507359
655 0.260470804697835
656 0.257071904863736
657 0.254065799754704
658 0.257967374066802
659 0.25830537724221
660 0.258963428834636
661 0.260798426643538
662 0.259100289000419
663 0.259132191568938
664 0.259127098380111
665 0.25907036005402
666 0.259061846032564
667 0.262453300161375
668 0.265440659679003
669 0.262144241904349
670 0.262615608986293
671 0.262518460595091
672 0.263040096721971
673 0.263543982762297
674 0.261202387807563
675 0.261922554350378
676 0.267187825757087
677 0.263486636485716
678 0.264819950212212
679 0.263096908812265
680 0.267052505353712
681 0.267172916621068
682 0.267811154511583
683 0.265638347937313
684 0.267820551473152
685 0.267509765666773
686 0.269923056845926
687 0.266504920103081
688 0.260616585995633
689 0.259613348066661
690 0.259400995231796
691 0.258843021616455
692 0.257048588759624
693 0.258825348203349
694 0.25230564458035
695 0.249734529519353
696 0.253155820120019
697 0.250557623728786
698 0.247403544989091
699 0.250850742364182
700 0.251180828351996
701 0.251734589179882
702 0.253926698263047
703 0.253020269835152
704 0.255800204038092
705 0.253188724097796
706 0.253820313692318
707 0.252037764453119
708 0.250865060851404
709 0.249417859267121
710 0.247817849161014
711 0.240551658219026
712 0.238830194539082
713 0.237541343634693
714 0.23916203394569
715 0.240948992021073
716 0.240219261943097
717 0.238844836232267
718 0.235488637529041
719 0.228414928877736
720 0.230438568878255
721 0.230769774984561
722 0.228079063841072
723 0.225524259687571
724 0.228477276711127
725 0.225161787419752
726 0.219052994486892
727 0.220392392766094
728 0.219869171671153
729 0.220555092545538
730 0.220643652899261
731 0.218694915719428
732 0.21502191033162
733 0.214201427525366
734 0.213600533522547
735 0.209835006287386
736 0.207446251326995
737 0.208260403886592
738 0.211020401266643
739 0.207438299871571
740 0.207648908457483
741 0.205095192794851
742 0.199204983707019
743 0.194574671591928
744 0.198071869813806
745 0.197000007851544
746 0.200274086406091
747 0.198464414946205
748 0.198900173400816
749 0.196407764937128
750 0.193227614115614
751 0.189780896246167
752 0.188823491763997
753 0.189355070269722
754 0.192540878682972
755 0.19222611128257
756 0.195876985344032
757 0.196803604152456
758 0.193330317143324
759 0.189223845718079
760 0.18812077462935
761 0.18812696334275
762 0.188339845434396
763 0.190153469979999
764 0.190906189038607
765 0.18935116733012
766 0.192972728884608
767 0.189850927235412
768 0.189216728125272
769 0.19545424609062
770 0.193340701317806
771 0.194084858773474
772 0.195102320710239
773 0.194528965316792
774 0.196648164306285
775 0.196867609061525
776 0.189771601722288
777 0.189684898363938
778 0.188251898939465
779 0.189118764968425
780 0.185139257617129
781 0.184858639216199
782 0.186779000342096
783 0.187132700423725
784 0.190464134662309
785 0.190428858393724
786 0.191139106809743
787 0.194315546127601
788 0.196608146073256
789 0.196934174806954
790 0.195571109389559
791 0.195373420202545
792 0.197772752895592
793 0.199073351646305
794 0.199673275871836
795 0.198628807072433
796 0.197006742801849
797 0.1972966483969
798 0.201664161116008
799 0.19971672164919
800 0.198884242233645
801 0.198548437204696
802 0.194436911662635
803 0.194204715886146
804 0.193950093787246
805 0.192691111148538
806 0.196459357992351
807 0.195150890343766
808 0.197599618784208
809 0.200096349470505
810 0.200811222529337
811 0.200222544878509
812 0.199592504994782
813 0.201115839061326
814 0.198296492860337
815 0.197080678444715
816 0.200008646925825
817 0.2000584941081
818 0.200146043998089
819 0.203212839450225
820 0.199979039889761
821 0.202629100555387
822 0.203382068733371
823 0.205551684557444
824 0.205268762980269
825 0.210489473303849
826 0.208647302133515
827 0.206051932134001
828 0.207485692134945
829 0.20865466931852
830 0.20912973168139
831 0.212194230345701
832 0.210371052435781
833 0.210577737356626
834 0.212459755813796
835 0.217311538586457
836 0.216582466029134
837 0.216017277104404
838 0.215114736492832
839 0.216738418060055
840 0.216642786023812
841 0.218727083690001
842 0.219112301908746
843 0.219542582421076
844 0.217669105425925
845 0.21816489358763
846 0.219038526160012
847 0.221211932159596
848 0.220295379569932
849 0.220536049875483
850 0.221240245383038
851 0.221568578923855
852 0.220295566036168
853 0.216319923916637
854 0.215827603721355
855 0.21581810520959
856 0.212131264425483
857 0.211062247097482
858 0.212288273295028
859 0.212291228732881
860 0.213936824701658
861 0.211209748397289
862 0.210756463799698
863 0.212476622920299
864 0.21632906020458
865 0.21730659713886
866 0.214930792579244
867 0.215555112444491
868 0.213211907514029
869 0.208160395389982
870 0.224208140713129
871 0.222490274485918
872 0.22141108162144
873 0.221137001194814
874 0.220649154890898
875 0.222122581587196
876 0.220233884289271
877 0.219273108886994
878 0.219144958657978
879 0.218983284530132
880 0.220554498268937
881 0.221174847769901
882 0.219174738349237
883 0.217556882090377
884 0.230530106409955
885 0.232335300857437
886 0.230611871095725
887 0.226743063271193
888 0.225844040949215
889 0.229373201778646
890 0.229750425685867
891 0.227878558890891
892 0.225895611866501
893 0.222825584059109
894 0.226279404787822
895 0.227977310042821
896 0.227549259695078
897 0.226572310087452
898 0.22221023550936
899 0.221513208087003
900 0.224163379006392
901 0.222786795135722
902 0.222490237956697
903 0.224099199218733
904 0.2268324032904
905 0.22631242861127
906 0.22335946366382
907 0.222802406907759
908 0.222914508605456
909 0.220472736407162
910 0.219679123640337
911 0.22086636171244
912 0.220987822646639
913 0.220235042094793
914 0.219917741792707
915 0.218307559056771
916 0.218449269830079
917 0.220158071808024
918 0.242492822538495
919 0.240786828772671
920 0.241571286113339
921 0.237963753535163
922 0.235584246720509
923 0.235205599399004
924 0.23339621020684
925 0.230675195137246
926 0.230519529532527
927 0.231393997731294
928 0.230817171228655
929 0.229225517448677
930 0.229123249947862
931 0.225156035723344
932 0.227350429392943
933 0.227415994562911
934 0.225675015255704
935 0.221892021300221
936 0.224486966642025
937 0.222993780206102
938 0.221469905064691
939 0.21994826682611
940 0.219427415632296
941 0.219522884291878
942 0.219401114538023
943 0.220433852323121
944 0.219758320478868
945 0.218384535537626
946 0.214330403697563
947 0.212025874331417
948 0.212349306281085
949 0.212977097869114
950 0.212724221932267
951 0.213723865917456
952 0.217064066797527
953 0.218758777089696
954 0.216351591080922
955 0.219375209626402
956 0.222642941066604
957 0.222743593691746
958 0.221255397623185
959 0.221460622184554
960 0.221662839560414
961 0.225054718433414
962 0.225856597047887
963 0.222352218400695
964 0.217586494391328
965 0.218790211093478
966 0.221988824555561
967 0.220836867651855
968 0.225334060579032
969 0.224669283695425
970 0.208066563138401
971 0.206746065123664
972 0.20753152591118
973 0.210507095037474
974 0.209164779618445
975 0.206663043820482
976 0.207383392046005
977 0.209860044857223
978 0.212857604145189
979 0.21217706160151
980 0.211795499519285
981 0.21227334837035
982 0.212173093991204
983 0.210942453868504
984 0.192340479213598
985 0.190439894425759
986 0.189517710440821
987 0.189741651748393
988 0.190550371996244
989 0.187417872323659
990 0.189272504556473
991 0.190641321223721
992 0.191155958547382
993 0.194218312533865
994 0.190174313710739
995 0.189169616504753
996 0.188243624754247
997 0.1892948399408
998 0.190867242824989
999 0.190287144991419
1000 0.187340255476402
1001 0.186870314482021
1002 0.185920290563552
1003 0.183715415849832
1004 0.180355459265793
1005 0.181508273608317
1006 0.179795965577359
1007 0.181587975884578
1008 0.208155388929227
1009 0.208335519100514
1010 0.207496884081886
1011 0.208375057562407
1012 0.211432319962664
1013 0.211639982523285
1014 0.211372867642992
1015 0.211378681786027
1016 0.209386089214204
1017 0.207233630104084
1018 0.184562123925057
1019 0.183699605238938
1020 0.184323882615337
1021 0.186825299325951
1022 0.187542651755499
1023 0.185654058161124
1024 0.184483975220951
1025 0.209644857586873
1026 0.209349062398176
1027 0.208269628601483
1028 0.210722013437061
1029 0.209771262866643
1030 0.208692191100287
1031 0.20837368026591
1032 0.206766323765194
1033 0.207612499550933
1034 0.208547123906757
1035 0.209683730544732
1036 0.207200086263998
1037 0.208332951990642
1038 0.208090928445976
1039 0.207942320059029
1040 0.207973414776359
1041 0.204942356573815
1042 0.20477786372222
1043 0.203076129595217
1044 0.209228056851122
1045 0.209659210921899
1046 0.208980740561944
1047 0.20873011030797
1048 0.206673728683942
1049 0.206092250668348
1050 0.205784422456275
1051 0.203863042924154
1052 0.200115860551746
1053 0.199293137626727
1054 0.200215857990236
1055 0.1993633695591
1056 0.200566024711567
1057 0.200476503888268
1058 0.201123790238508
1059 0.202146676367746
1060 0.203070882056933
1061 0.20018292722785
1062 0.199040662132213
1063 0.200799016604395
1064 0.228994549294158
1065 0.226595428322513
1066 0.222606169133664
1067 0.222658241214223
1068 0.224145670215257
1069 0.225982429311348
1070 0.226411942472757
1071 0.227779261995541
1072 0.226341268795338
1073 0.223759849714048
1074 0.223471958301594
1075 0.223899023561715
1076 0.22655562205162
1077 0.224530390485287
1078 0.222476932461279
1079 0.22145848101705
1080 0.219845300402915
1081 0.222776095613716
1082 0.223800194041384
1083 0.224922975725511
1084 0.224777632189126
1085 0.229568387720085
1086 0.228815085989147
1087 0.230865194697924
1088 0.228341851434858
1089 0.228554751480855
1090 0.226908564257095
1091 0.226689774201556
1092 0.225951837574845
1093 0.225449313017849
1094 0.225241572556399
1095 0.223338628588975
1096 0.224255940661626
1097 0.225004530224379
1098 0.224611692439034
1099 0.224904269976709
1100 0.226897497808621
1101 0.22664447794888
1102 0.228674344545151
1103 0.22873947303592
1104 0.225895725799281
1105 0.225708786756386
1106 0.227802215804695
1107 0.227870904223731
1108 0.198122033153001
1109 0.198539804098558
1110 0.199849316921058
1111 0.199576206297967
1112 0.196748300401696
1113 0.196914496012633
1114 0.196891136294689
1115 0.197333268034786
1116 0.196661903148433
1117 0.196639537509515
1118 0.197012862377898
1119 0.197233998328765
1120 0.196081848720427
1121 0.194393499852399
1122 0.194696629769076
1123 0.194692677195469
1124 0.196518800122797
1125 0.171499897730404
1126 0.172595367632931
1127 0.171667658188983
1128 0.168595697874136
1129 0.169061164866122
1130 0.168736097690359
1131 0.168411895887961
1132 0.167764280455627
1133 0.166081188603528
1134 0.164904969909397
1135 0.162750225182831
1136 0.16338757242906
1137 0.166072896176868
1138 0.16984018361297
1139 0.169033496082934
1140 0.169144186816392
1141 0.170356840664577
1142 0.170582518564732
1143 0.170546616599642
1144 0.163716127088779
1145 0.164684353353107
1146 0.164883370267758
1147 0.16494098576375
1148 0.165355690964442
1149 0.165863071485874
1150 0.166096368815547
1151 0.164951637957396
1152 0.164957843417902
1153 0.163772674225415
1154 0.163600371560651
1155 0.161895210906885
1156 0.158262432504059
1157 0.161634721016333
1158 0.161020527398165
1159 0.16065876557866
1160 0.158442102928672
1161 0.16151531367785
1162 0.161196715332862
1163 0.159615657504888
1164 0.131250910074298
1165 0.132048926157537
1166 0.13574058851585
1167 0.135763989807391
1168 0.129737153907589
1169 0.128020792967335
1170 0.129485126717694
1171 0.128271245382921
1172 0.128316192804781
1173 0.128701665681517
1174 0.12771010002596
1175 0.127684743648565
1176 0.126605055954979
1177 0.127975671902752
1178 0.127898427031485
1179 0.127463955206842
1180 0.128248121670437
1181 0.125041796003914
1182 0.125954294212537
1183 0.159262011920586
1184 0.16020420481343
1185 0.157235502789132
1186 0.159233891152946
1187 0.158260971290898
1188 0.159315693645143
1189 0.158627710233289
1190 0.159414576422375
1191 0.159521205538024
1192 0.158612878855602
1193 0.156161052920711
1194 0.158088674607651
1195 0.158058946179899
1196 0.15791783678686
1197 0.156941691828165
1198 0.156895299326355
1199 0.15641821046268
1200 0.155290358069641
1201 0.156739284063461
1202 0.155573543301595
1203 0.155509782728855
1204 0.161389219572006
1205 0.160878965149105
1206 0.158450691294365
1207 0.156414021858748
1208 0.157793763301886
1209 0.160222093955809
1210 0.1617170866897
1211 0.164217366594047
1212 0.16478292729401
1213 0.165598940827299
1214 0.167807163856536
1215 0.167426588723935
1216 0.166819325269752
1217 0.167822709508118
1218 0.167093197503375
1219 0.168219739668708
1220 0.167701913351449
1221 0.168691889876046
1222 0.1679273449243
1223 0.169321644573669
1224 0.167357569730118
1225 0.164424120777851
1226 0.164603092327656
1227 0.164996637447417
1228 0.16499489559781
1229 0.164672156928743
1230 0.164991187456266
1231 0.165112951270969
1232 0.164950238046323
1233 0.166154861672286
1234 0.168596952724537
1235 0.170412073372469
1236 0.170026861815403
1237 0.166749409182976
1238 0.162476017966068
1239 0.163070878975132
1240 0.163105416722047
1241 0.161667626138585
1242 0.16194062744891
1243 0.160888276390222
1244 0.160509713237295
1245 0.159135108795678
1246 0.158730292567736
1247 0.159869388144562
1248 0.159115609655502
1249 0.156530889068756
1250 0.159304612478082
1251 0.160769957026652
1252 0.160880776725722
1253 0.161231956526676
1254 0.160437888351283
1255 0.161372880409812
1256 0.161981078637862
1257 0.162544479315434
1258 0.162314078587555
1259 0.162153504394139
1260 0.162037613353363
1261 0.15815400406191
1262 0.158103955130063
1263 0.157704834855505
1264 0.159446792566395
1265 0.159728774965007
1266 0.157841252600701
1267 0.160517369312382
1268 0.160935403772099
1269 0.162243217506463
1270 0.160870299646057
1271 0.161052999858059
1272 0.160939112310544
1273 0.160732811486228
1274 0.160665912194095
1275 0.159887928941668
1276 0.158201974282176
1277 0.157456676603317
1278 0.159808552470264
1279 0.164244446194455
1280 0.16423228913449
1281 0.163709309483443
1282 0.162272221374664
1283 0.128885824517191
1284 0.127795837932271
1285 0.125748037701967
1286 0.125420648009081
1287 0.12423199942013
1288 0.125983642254786
1289 0.128853623236313
1290 0.128953484006754
1291 0.128453808927769
1292 0.12980938758853
1293 0.130745604267667
1294 0.129374639679393
1295 0.129694543682875
1296 0.129555052027329
1297 0.129555091573134
1298 0.128292166184835
1299 0.12929486364027
1300 0.130652323800055
1301 0.129399474186611
1302 0.129014463021289
1303 0.129260378324202
1304 0.124621564988697
1305 0.124133977726882
1306 0.124764912841221
1307 0.124525504300572
1308 0.124379392994995
1309 0.123300286503321
1310 0.12133919217025
1311 0.117219826241512
1312 0.115282906978209
1313 0.114879690791726
1314 0.11294700159916
1315 0.113822522464234
1316 0.115743784896871
1317 0.114336350512834
1318 0.115124491999336
1319 0.11428059918908
1320 0.114466364551662
1321 0.113535662243169
1322 0.112872014205029
1323 0.111773723268005
1324 0.111964841822157
1325 0.112223438872174
1326 0.111468378740421
1327 0.113527323394679
1328 0.115018952891136
1329 0.114967327428485
1330 0.114373001270247
1331 0.11378834432624
1332 0.114941798253793
1333 0.11629165242413
1334 0.114461941910267
1335 0.11276021829592
1336 0.114996746319999
1337 0.115757055884281
1338 0.116124370850545
1339 0.116651630185657
1340 0.116775890962105
1341 0.118096563395037
1342 0.1189855520244
1343 0.119681252875142
1344 0.11955304278233
1345 0.121543318409553
1346 0.121929712289733
1347 0.121473743031659
1348 0.122328153642992
1349 0.122669275810314
1350 0.139980334396779
1351 0.139404241956636
1352 0.139561138994036
1353 0.140523895646509
1354 0.140363128401269
1355 0.13991431974885
1356 0.138686782933197
1357 0.135185750029269
1358 0.13601541031613
1359 0.138949096886251
1360 0.139282513289214
1361 0.14094394321928
1362 0.145244671430272
1363 0.145418967284095
1364 0.144044641900927
1365 0.144940053155019
1366 0.142641569578741
1367 0.139591987380417
1368 0.138770108099645
1369 0.1378641474942
1370 0.138175160050149
1371 0.141009274740743
1372 0.14291794586019
1373 0.143317672161712
1374 0.143613841982245
1375 0.143593321094075
1376 0.143865470518721
1377 0.143355348723869
1378 0.140342741777258
1379 0.136129821177559
1380 0.135693493272024
1381 0.135757980638622
1382 0.134794792549992
1383 0.136109068266861
1384 0.136391542138846
1385 0.13799855576797
1386 0.137418018962829
1387 0.138332914389473
1388 0.139022330000925
1389 0.136377659866374
1390 0.135145245656088
1391 0.134616306683197
1392 0.133370934454582
1393 0.132309997351941
1394 0.132151207875443
1395 0.131477464064628
1396 0.130836874682141
1397 0.13213839336153
1398 0.134081582705422
1399 0.133975181505731
1400 0.132210947806166
1401 0.134103939833943
1402 0.133838328437691
1403 0.133871122199055
1404 0.135120343513729
1405 0.135540853727211
1406 0.136528308025313
1407 0.137280027795459
1408 0.136357863565881
1409 0.134458124331827
1410 0.134121408255548
1411 0.137426330734969
1412 0.141132797396945
1413 0.141381912735608
1414 0.141941591895923
1415 0.142341137740748
1416 0.141436825524637
1417 0.14293158954496
1418 0.143155126718607
1419 0.142405987828228
1420 0.143873595359653
1421 0.161759154623377
1422 0.162195203915162
1423 0.165065737758732
1424 0.164845883425219
1425 0.16466155392861
1426 0.163720996932057
1427 0.16493813377059
1428 0.16434160784405
1429 0.165900139943436
1430 0.166194071092305
1431 0.167547340547434
1432 0.167467089510475
1433 0.165514819231103
1434 0.165243153836791
1435 0.165261102211368
1436 0.163007484381989
1437 0.164004616648739
1438 0.163673464037253
1439 0.164240581379822
1440 0.164318529618454
1441 0.162594065186034
1442 0.161861468499774
1443 0.162755263838845
1444 0.163230321773458
1445 0.161637047666787
1446 0.166295791774402
1447 0.166179296691512
1448 0.165718174783548
1449 0.167256510695092
1450 0.146895761234491
1451 0.149419122720548
1452 0.148889285259
1453 0.148398644014732
1454 0.149149692343889
1455 0.148860803988254
1456 0.150641455402375
1457 0.149846741399261
1458 0.150418131401051
1459 0.149628742619929
1460 0.149085712073601
1461 0.149784067288521
1462 0.14597536518644
1463 0.146285411875525
1464 0.147786314375247
1465 0.145838525981245
1466 0.145789809987391
1467 0.147216152039067
1468 0.149438479652429
1469 0.148711562306881
1470 0.148581615039801
1471 0.146436723778621
1472 0.144157850663614
1473 0.143645623456321
1474 0.145566694593167
1475 0.146565008327685
1476 0.145824056863379
1477 0.145446175516194
1478 0.144779625857478
1479 0.144583639496374
1480 0.144962037645125
1481 0.14547859666689
1482 0.14617999691191
1483 0.146205237348856
1484 0.148479070891187
1485 0.149250589994799
1486 0.14907522813979
1487 0.149727421061121
1488 0.147709969923537
1489 0.150261887959812
1490 0.15100766964881
1491 0.15176778572
1492 0.152307981183175
1493 0.152502191561189
1494 0.152487126404452
1495 0.157568119423452
1496 0.159468781603405
1497 0.157678503242532
1498 0.156499096710476
1499 0.156372305111141
1500 0.174536954610169
1501 0.17849023676216
1502 0.17940798933182
1503 0.178943385087555
1504 0.177291704496007
1505 0.178387283956029
1506 0.177681089139062
1507 0.177425183737606
1508 0.177487707232673
1509 0.179814959523046
1510 0.179824652007228
1511 0.176699219686952
1512 0.174115209143073
1513 0.173847126051514
1514 0.173751736320797
1515 0.172139756128049
1516 0.171188705407401
1517 0.169879323221529
1518 0.168784671255994
1519 0.169068965559401
1520 0.167827543511355
1521 0.149386350044421
1522 0.150031008201611
1523 0.147118473861644
1524 0.148036032091053
1525 0.149890634267091
1526 0.150454751908094
1527 0.150096903231137
1528 0.149236561480369
1529 0.148437539917925
1530 0.148594848540724
1531 0.148916857490121
1532 0.147798136354032
1533 0.146929256390317
1534 0.147241711284844
1535 0.149764461446475
1536 0.149385601451007
1537 0.150992898091572
1538 0.152282370988745
1539 0.152301654088418
1540 0.152381370219757
1541 0.152819175467839
1542 0.151803992658839
1543 0.150385077169689
1544 0.15074494658204
1545 0.150776822812306
1546 0.14690611853894
1547 0.147687611664843
1548 0.148179950318595
1549 0.146688081047581
1550 0.146423288691093
1551 0.144644135344032
1552 0.144869431507292
1553 0.146194434565253
1554 0.146778658280214
1555 0.147195373127286
1556 0.145865313286756
1557 0.146148224987355
1558 0.14417092265378
1559 0.142599651523301
1560 0.144353397884207
1561 0.142284379357591
1562 0.142798411301756
1563 0.142750966808406
1564 0.141186571970712
1565 0.14146099937804
1566 0.142313881166473
1567 0.14291330345357
1568 0.141484627426679
1569 0.141460986964278
1570 0.140207863783377
1571 0.139955107279631
1572 0.141237403996228
1573 0.141956286339885
1574 0.141233253304129
1575 0.140015169161034
1576 0.139884013177626
1577 0.142791584548813
1578 0.142286975908359
1579 0.143327406481045
1580 0.143079522006014
1581 0.143258217598304
1582 0.144614901652695
1583 0.142073433639063
1584 0.141044892324738
1585 0.138296445782092
1586 0.138566380615906
1587 0.138714248975708
1588 0.13750868122117
1589 0.135855812227167
1590 0.139340434683941
1591 0.138593566174263
1592 0.138970319154661
1593 0.138918212648329
1594 0.138723087981828
1595 0.136054128083695
1596 0.133742439053198
1597 0.134202846572689
1598 0.134475710042808
1599 0.134858628471696
1600 0.116863944344529
1601 0.11364478997901
1602 0.11263921691529
1603 0.115341533509118
1604 0.115372494712676
1605 0.115388215772927
1606 0.114935358800587
1607 0.115569922074143
1608 0.117912218393064
1609 0.115733165173743
1610 0.115503227417393
1611 0.116518775153463
1612 0.116215705075535
1613 0.116017433944236
1614 0.115359198724711
1615 0.118093719094685
1616 0.118034516924486
1617 0.118676418602874
1618 0.119932254199424
1619 0.119927435012263
1620 0.123491252542232
1621 0.123769286422704
1622 0.123340982355377
1623 0.123832152038157
1624 0.123199721003125
1625 0.124165397420056
1626 0.121764005999734
1627 0.120362857201702
1628 0.120605091658459
1629 0.120291741802454
1630 0.12231752319748
1631 0.122403770032056
1632 0.121943982832692
1633 0.122246696073753
1634 0.121334238711588
1635 0.11906463470721
1636 0.119239389951385
1637 0.116734402967921
1638 0.115994460805454
1639 0.115316201194266
1640 0.116962729041182
1641 0.117233987769188
1642 0.119326485024285
1643 0.121060750455065
1644 0.123100629098682
1645 0.122801350107572
1646 0.12172058906704
1647 0.120497780051654
1648 0.119654530328438
1649 0.121269424263392
1650 0.122261787733105
1651 0.121478518116402
1652 0.12141230845751
1653 0.119372139027242
1654 0.120501961688271
1655 0.119923226277259
1656 0.120278321569131
1657 0.121214152480712
1658 0.12354300669862
1659 0.124325422568035
1660 0.123673601917168
1661 0.123458952869848
1662 0.122868950017598
1663 0.122439211803527
1664 0.124397131317595
1665 0.124354824574838
1666 0.123997278751004
1667 0.12245098634174
1668 0.122272404124326
1669 0.122044755952134
1670 0.122028132775202
1671 0.122033248388101
1672 0.123568006336524
1673 0.122894544074069
1674 0.120965635924071
1675 0.121408263456591
1676 0.123498530154882
1677 0.121731625146407
1678 0.122200653327695
1679 0.121299225761985
1680 0.121826494911077
1681 0.121413420503452
1682 0.119320990542975
1683 0.120577590819117
1684 0.120358756774406
1685 0.120521725820415
1686 0.119352114240384
1687 0.118139338908226
1688 0.118029578096622
1689 0.117463235550579
1690 0.115340856519906
1691 0.115449364482754
1692 0.119012947844969
1693 0.120000241792603
1694 0.121752907742164
1695 0.119232992078389
1696 0.119086607002937
1697 0.118925161982709
1698 0.118511692250316
1699 0.117706383288751
1700 0.117845915362677
1701 0.115198490809477
1702 0.115303778712394
1703 0.11305262628102
1704 0.112198938347072
1705 0.113921010161404
1706 0.114207177809199
1707 0.113886564598802
1708 0.112847349849361
1709 0.112522173620771
1710 0.114908577749999
1711 0.115420767312328
1712 0.116179813347992
1713 0.118014849740591
1714 0.118362862639748
1715 0.11885143870491
1716 0.120114713869834
1717 0.119673005129953
1718 0.119231583960185
1719 0.120789493288088
1720 0.117119632221613
1721 0.118748453857144
1722 0.118342059458681
1723 0.117630229232583
1724 0.119636065164425
1725 0.119829821760161
1726 0.120020566840642
1727 0.120798883448016
1728 0.120525549901458
1729 0.120051792305911
1730 0.118056408359325
1731 0.117376056287953
1732 0.120176542276881
1733 0.122405063458893
1734 0.122579049330626
1735 0.122941623334538
1736 0.123185516742587
1737 0.121824965227315
1738 0.122607835529379
1739 0.122576441337044
1740 0.121792732553512
1741 0.122585166722577
1742 0.12114476485846
1743 0.119426651036946
1744 0.116729183557134
1745 0.116377056075692
1746 0.117686034136135
1747 0.118028984711783
1748 0.11997177416549
1749 0.119617041671822
1750 0.121767739608194
1751 0.121041510566387
1752 0.12228974859917
1753 0.123858880033936
1754 0.121172758597016
1755 0.122181152276146
1756 0.121247822382222
1757 0.120462249800571
1758 0.118875640324973
1759 0.116918355931497
1760 0.115844901393011
1761 0.118859747832944
1762 0.120486728038202
1763 0.120763234524017
1764 0.120648129946388
1765 0.121062894242806
1766 0.121567424624677
1767 0.12157036649385
1768 0.121236257060682
1769 0.122509479564619
1770 0.124425273420103
1771 0.12594861184905
1772 0.123459070444395
1773 0.123500747772227
1774 0.123740690295792
1775 0.124891125977194
1776 0.12564632905149
1777 0.126068088124709
1778 0.125521089720174
1779 0.126120989942332
1780 0.126674295913028
1781 0.126684309504279
1782 0.126956452605179
1783 0.127419169256517
1784 0.126070763238096
1785 0.125750131837397
1786 0.125628784375383
1787 0.125422409929396
1788 0.126630216157911
1789 0.125506477567305
1790 0.123571877001369
1791 0.123132025020954
1792 0.118824558523708
1793 0.117949617477497
1794 0.117907741963362
1795 0.119953404253852
1796 0.120630526889852
1797 0.12125628841728
1798 0.120752770838
1799 0.12245826314425
1800 0.123710734825883
1801 0.124991173418401
1802 0.128155367169495
1803 0.128376841258857
1804 0.128991528787169
1805 0.126269279409354
1806 0.126071905878316
1807 0.125682492193935
1808 0.125889982590875
1809 0.126173053313677
1810 0.124994783191095
1811 0.123241030787589
1812 0.1235868920997
1813 0.120836303784495
1814 0.120700622028795
1815 0.117495045061163
1816 0.11699513942002
1817 0.117307821077673
1818 0.118291091327637
1819 0.116777087015431
1820 0.118476380354058
1821 0.135569682973376
1822 0.136805368780892
1823 0.139234096718247
1824 0.137232754914368
1825 0.134453035775838
1826 0.136422403011576
1827 0.133990943700838
1828 0.133977557692763
1829 0.135302782121033
1830 0.136146150252695
1831 0.136732396785552
1832 0.135438705752042
1833 0.135830235089497
1834 0.135875460143945
1835 0.135728692637467
1836 0.138125736914581
1837 0.141413216919732
1838 0.140562305017191
1839 0.140001532246717
1840 0.138875040967847
1841 0.139426311594434
1842 0.138886440639484
1843 0.140491124418819
1844 0.140145430688865
1845 0.140508696984779
1846 0.140031417988416
1847 0.13933412497208
1848 0.13902238594372
1849 0.138278586907708
1850 0.135388425598145
1851 0.136496563921064
1852 0.135877459481617
1853 0.134950375576383
1854 0.137218909386539
1855 0.13674329608674
1856 0.138205014564056
1857 0.139824678100092
1858 0.13915727193215
1859 0.139453456569818
1860 0.138993200634642
1861 0.136361595962346
1862 0.135757957051283
1863 0.135493677374097
1864 0.133866550343017
1865 0.133374381411022
1866 0.132618508885307
1867 0.132278999670291
1868 0.133740916755722
1869 0.133233786467412
1870 0.131831386094445
1871 0.12979831892858
1872 0.129997178072198
1873 0.129673410145745
1874 0.131145392061753
1875 0.129684111522239
1876 0.126839066745101
1877 0.127502991489623
1878 0.128034917222178
1879 0.127897842439972
1880 0.128710133155571
1881 0.129296944451733
1882 0.131581949526151
1883 0.129576081246181
1884 0.130114738901397
1885 0.130421476348175
1886 0.130577139708081
1887 0.130324724700796
1888 0.128464885674358
1889 0.128921823498948
1890 0.128902946981843
1891 0.130952454264087
1892 0.1337476986953
1893 0.135558497895912
1894 0.133674145531406
1895 0.132117085315431
1896 0.132344466062019
1897 0.131645708182405
1898 0.132195176551014
1899 0.13332181517506
1900 0.133366393076997
};
\addlegendentry{Baseline}
\addplot [semithick, color1]
table {%
0 0.338599088389932
1 0.326085269925791
2 0.318524659252734
3 0.31109528399296
4 0.313142144049448
5 0.320586493109588
6 0.326942908725419
7 0.333142360406137
8 0.341676241036743
9 0.341216582307442
10 0.344118555019614
11 0.347732889078425
12 0.350331035865971
13 0.353412255919436
14 0.357287403651049
15 0.3605026919469
16 0.365548179090792
17 0.365754551602741
18 0.368251954174203
19 0.370877631623827
20 0.372661572700977
21 0.369856597311934
22 0.376666163744209
23 0.37425817074312
24 0.377644177025036
25 0.380554804830841
26 0.385804939801046
27 0.389256878911293
28 0.391243217034971
29 0.39352461187595
30 0.394811505383622
31 0.401909219980906
32 0.406760673639489
33 0.40383608105977
34 0.409446753007335
35 0.410758734316771
36 0.409881857950428
37 0.413162877047501
38 0.410011713555408
39 0.411606602965581
40 0.413661622851628
41 0.413509472065428
42 0.416027417561829
43 0.41784721918179
44 0.420266725980632
45 0.421215355671285
46 0.423653875908812
47 0.427079603832344
48 0.424760008397077
49 0.424535444730542
50 0.426139818104958
51 0.426779663125518
52 0.430336148035998
53 0.427624108080158
54 0.42612607516624
55 0.42546994107899
56 0.422329659815448
57 0.419862481400791
58 0.417167059395715
59 0.420629218247656
60 0.418696059981012
61 0.41313948362635
62 0.412990893981892
63 0.414435631812557
64 0.411613353926772
65 0.409662347428621
66 0.409337306581758
67 0.410766271228108
68 0.407209064427587
69 0.406348312271086
70 0.405073705791858
71 0.406017426608106
72 0.404388957816883
73 0.40937566932382
74 0.408089515484675
75 0.413631572429594
76 0.411817114178349
77 0.410884816221343
78 0.416420194957677
79 0.411338638152066
80 0.413851743725432
81 0.415883365043086
82 0.415893588256554
83 0.418501211991309
84 0.415728222809267
85 0.412593526365959
86 0.413780160674475
87 0.41583283170799
88 0.414759795308802
89 0.41730801460198
90 0.417196556040819
91 0.413178793390326
92 0.411946462996255
93 0.410410630948053
94 0.408260827496805
95 0.409334698554768
96 0.4090496236942
97 0.405564421577259
98 0.398164437078083
99 0.400664300075305
100 0.399304589272168
101 0.398673172042196
102 0.399061786118845
103 0.398396772768899
104 0.397271018182986
105 0.3903027924163
106 0.38663077060941
107 0.381843285497813
108 0.377414508026208
109 0.385203063785256
110 0.385377233150784
111 0.388422438106656
112 0.391920300708982
113 0.390641397998752
114 0.393179007773873
115 0.395046717012617
116 0.391523290372643
117 0.386481641823234
118 0.388268193138445
119 0.385858764415704
120 0.38698519722877
121 0.387333303814073
122 0.384176457423894
123 0.381451512299964
124 0.381032784165723
125 0.382608556642008
126 0.378000764772973
127 0.37785978661916
128 0.37336513846049
129 0.371001584034713
130 0.370861234328693
131 0.367160575986229
132 0.363658521332626
133 0.365521025645111
134 0.363323665289994
135 0.36591019359235
136 0.369914349671253
137 0.370097591176018
138 0.374301037042102
139 0.371777799319074
140 0.374023993014217
141 0.373170596260603
142 0.374989966258612
143 0.373619066457982
144 0.372248929783397
145 0.374822860112638
146 0.377390879483936
147 0.376964484659416
148 0.377043516520547
149 0.381507657936032
150 0.381482290127535
151 0.381523750639211
152 0.381390787301428
153 0.383504817416683
154 0.387289706444245
155 0.387155654838607
156 0.392490858724571
157 0.392505700728752
158 0.391974206564039
159 0.389474495290419
160 0.393839419397709
161 0.3900332135582
162 0.389533317141649
163 0.385916907690521
164 0.392843382639396
165 0.391775987078379
166 0.395499461502481
167 0.391132349343647
168 0.394406288113296
169 0.396331015926309
170 0.395826457992253
171 0.392557461433485
172 0.390199010587898
173 0.38770331325829
174 0.382910297885114
175 0.376408602871821
176 0.377193883691949
177 0.376002822212595
178 0.371157217538215
179 0.369703264081859
180 0.368273638433012
181 0.367595261777839
182 0.371061001615868
183 0.370023645127933
184 0.374115693734104
185 0.374900813753233
186 0.374185915127866
187 0.381473032435375
188 0.380993563686713
189 0.376389564851908
190 0.377331113570722
191 0.375124821611332
192 0.374837903856456
193 0.379801687209431
194 0.382932488615947
195 0.378843633802873
196 0.376742961873484
197 0.37795838431922
198 0.377106438573272
199 0.371092111220704
200 0.368649104898086
201 0.367095525135416
202 0.366675899198659
203 0.373087393650874
204 0.372383165938866
205 0.374766657720077
206 0.374568751122709
207 0.377946153419098
208 0.377468423433838
209 0.370292578491155
210 0.374556505028501
211 0.367007403042242
212 0.363345605673512
213 0.362220573484567
214 0.358128567536889
215 0.354632585980467
216 0.358934381327663
217 0.361696382799824
218 0.35866331426163
219 0.358631684406256
220 0.355552769330599
221 0.35476857251371
222 0.353280160406961
223 0.353315203107837
224 0.352780080364581
225 0.350408773917398
226 0.350315877384671
227 0.350230323890429
228 0.355326985921869
229 0.35457240044784
230 0.354689076207249
231 0.353421118430128
232 0.352510530391466
233 0.350926739903206
234 0.348395829488871
235 0.347454556113656
236 0.35015882115246
237 0.347836138884612
238 0.339877492255957
239 0.339606543873676
240 0.338436261780103
241 0.334122556092157
242 0.328208803937176
243 0.328635971014127
244 0.33142208495304
245 0.329663266618987
246 0.3246606470126
247 0.321698380641643
248 0.319775007612462
249 0.319413710727021
250 0.319689544924411
251 0.31981740290608
252 0.316629054089984
253 0.315735993774719
254 0.314640041754376
255 0.314328196394952
256 0.310258397588305
257 0.313602087732593
258 0.314567297071802
259 0.314036087312919
260 0.310308912280624
261 0.313848767898991
262 0.314282691414933
263 0.317299577002436
264 0.311660931396882
265 0.314612012801174
266 0.314983490679848
267 0.3167157483919
268 0.314900323575929
269 0.315620785280794
270 0.319416912639647
271 0.322002427189992
272 0.323571751435958
273 0.32101852626567
274 0.322466295943436
275 0.323769282893439
276 0.323780843096092
277 0.325246300656783
278 0.323253111631757
279 0.321672699187805
280 0.323347232493496
281 0.321289003013338
282 0.317622053549895
283 0.318013280993862
284 0.316432791883352
285 0.316353982114064
286 0.314451968556664
287 0.305170229751843
288 0.309011265274219
289 0.308368953763142
290 0.312414871973819
291 0.309925971899277
292 0.30453427128886
293 0.300257797283793
294 0.2950428060181
295 0.30064209605426
296 0.297331757142517
297 0.300756662852852
298 0.301040013677265
299 0.299889909682667
300 0.304870265331637
301 0.30282344774183
302 0.302492328145656
303 0.296088403376692
304 0.296169144311928
305 0.296768547484558
306 0.297036119500246
307 0.294118187263119
308 0.293410594517028
309 0.296409371899755
310 0.29211880392224
311 0.300098346955198
312 0.301368020280835
313 0.3028070206719
314 0.301193862521786
315 0.302245071813915
316 0.301441820192222
317 0.302825208168138
318 0.304351900987013
319 0.304620417339239
320 0.30929630476322
321 0.315069716571341
322 0.316009660842954
323 0.316712671521512
324 0.317247718236164
325 0.316702948420222
326 0.319892575918507
327 0.317605889791259
328 0.313499713966547
329 0.314803258591263
330 0.312100746331698
331 0.310710915692066
332 0.312334392568794
333 0.313328831417796
334 0.314730968527911
335 0.319716968586281
336 0.314642432547362
337 0.314246258797505
338 0.319075162249844
339 0.319863372856406
340 0.320197830638807
341 0.324389438995936
342 0.330503854888316
343 0.334258605596696
344 0.331630190613597
345 0.33206975567276
346 0.333712376687382
347 0.333585531988553
348 0.334210210172985
349 0.329388661144301
350 0.328383581149313
351 0.327722904604226
352 0.327539044446611
353 0.326603565368611
354 0.326544303654505
355 0.330431015482785
356 0.335398360434153
357 0.334516534506487
358 0.335613857409079
359 0.33911864527673
360 0.340216451318482
361 0.338789645452818
362 0.33808562872659
363 0.335328905829988
364 0.340895977513478
365 0.341177927626208
366 0.340976634963376
367 0.340956736372976
368 0.339184858598392
369 0.337828376731681
370 0.335479477958489
371 0.338457933774102
372 0.339276050886009
373 0.341943081042785
374 0.342436181598834
375 0.342707924482666
376 0.340401871105108
377 0.342745365092555
378 0.345177381825453
379 0.346716056572141
380 0.347812593319167
381 0.346852905892892
382 0.345653861679932
383 0.343497160511461
384 0.341098277114427
385 0.342341006147879
386 0.34700650316148
387 0.348098458302928
388 0.344612494622042
389 0.343080264165998
390 0.340717118280367
391 0.345475906556223
392 0.346942778046401
393 0.347058504402102
394 0.34979303889702
395 0.350587113147863
396 0.352434210697072
397 0.351301138257139
398 0.35554840339119
399 0.357210009144194
400 0.356622536864272
401 0.355429875164162
402 0.35383222770497
403 0.353753797596342
404 0.352048621444011
405 0.35082077339494
406 0.352999339671332
407 0.352046777233029
408 0.35191712146398
409 0.354615070820746
410 0.353058217138531
411 0.346395530049823
412 0.346275527474716
413 0.346327676294535
414 0.349858678176727
415 0.347876000892839
416 0.343925566664891
417 0.338692314609572
418 0.337374900233954
419 0.340606121260309
420 0.342741803467264
421 0.337770101521763
422 0.33782376903848
423 0.340025573367426
424 0.341312449631187
425 0.342204258531543
426 0.341203676223982
427 0.343301900639228
428 0.346152692856345
429 0.347179259918564
430 0.349674291250281
431 0.355998526557159
432 0.354747360946014
433 0.35458659863869
434 0.355852954541746
435 0.350890331435809
436 0.351821476130746
437 0.349309757107786
438 0.344907401206472
439 0.343326114575659
440 0.340967089182669
441 0.339190333941351
442 0.334418166110439
443 0.329752597586755
444 0.333279925061392
445 0.330305741909617
446 0.329934492788251
447 0.335803641901812
448 0.336028012773653
449 0.340318960238381
450 0.341707893292003
451 0.33915104141375
452 0.340438938438758
453 0.341852347143914
454 0.339064766875704
455 0.339708686599392
456 0.334856436269122
457 0.331681712435707
458 0.333888702751961
459 0.330158147300727
460 0.328006557024808
461 0.329309411494032
462 0.330819470530198
463 0.330352667831445
464 0.326982996504791
465 0.323368984393082
466 0.323179873654302
467 0.322812630511192
468 0.323345514222642
469 0.328123781232277
470 0.327311731999532
471 0.324423114057133
472 0.323403706578904
473 0.325018114299389
474 0.322918813916454
475 0.325914880579883
476 0.327780188243896
477 0.326784660686759
478 0.326373769923077
479 0.326246423450319
480 0.321497846464695
481 0.321609999853848
482 0.325278345390336
483 0.323312446005254
484 0.325443953847021
485 0.321207086544441
486 0.318954717982417
487 0.319217213597146
488 0.317016869810969
489 0.318731075147074
490 0.321719558745197
491 0.317364767998865
492 0.318298074280268
493 0.316549987670084
494 0.314574497687426
495 0.308721926213591
496 0.30764403196619
497 0.306179893504422
498 0.303931881695782
499 0.304000147875904
500 0.30117378366158
501 0.30386099143749
502 0.303513736952047
503 0.30492969279695
504 0.306142212316704
505 0.309324859659495
506 0.308091355220392
507 0.309295671225595
508 0.3068563322977
509 0.300575720337208
510 0.301922813698294
511 0.302225259696611
512 0.301379389644397
513 0.300639763196065
514 0.297269734475011
515 0.296307317301937
516 0.304255270453772
517 0.305388082699389
518 0.308705178627226
519 0.308335484796842
520 0.301440416355228
521 0.303188325388904
522 0.301519227626906
523 0.303479430687282
524 0.29944519646617
525 0.296738265565962
526 0.298561947939847
527 0.29906854967071
528 0.297237499879012
529 0.293620524446092
530 0.291163647216399
531 0.287515470639808
532 0.289180361128668
533 0.288191638766815
534 0.287570571188666
535 0.285587321377313
536 0.283970997422819
537 0.284554918262842
538 0.284780515018551
539 0.285307912457882
540 0.285115129929428
541 0.284248329365547
542 0.280954589263638
543 0.281435019356765
544 0.277550014419445
545 0.284661434837484
546 0.285320416450131
547 0.278020756035137
548 0.279339639129896
549 0.279886209337185
550 0.279980367042748
551 0.279772266298879
552 0.286472743460956
553 0.284337932097549
554 0.28729383303978
555 0.284462701908135
556 0.28624961303599
557 0.287720061207176
558 0.285493272632883
559 0.287126985000379
560 0.287533625002776
561 0.286044536200502
562 0.287454912022482
563 0.286150475815323
564 0.284242796605775
565 0.287218342630138
566 0.283473661680288
567 0.282641290150989
568 0.282294467985113
569 0.27824819821167
570 0.279426405888409
571 0.27980579070307
572 0.278597786137707
573 0.276289826672378
574 0.274251758548843
575 0.272565260579223
576 0.272484305766513
577 0.272309695515819
578 0.269089784869998
579 0.269617637630608
580 0.269928531555529
581 0.267272157754806
582 0.26493780614251
583 0.26614296730211
584 0.263343574798746
585 0.267139024552734
586 0.271795552244681
587 0.27020630470491
588 0.27165920624139
589 0.271120794387452
590 0.265513794869172
591 0.265397847518156
592 0.267078051246483
593 0.26607718954655
594 0.268684282935408
595 0.269822620681787
596 0.269730188704453
597 0.274773256735638
598 0.271425401135536
599 0.271690547998084
600 0.270865070274018
601 0.274114954080001
602 0.274038976551581
603 0.273514162478572
604 0.27666372152209
605 0.276919593059511
606 0.274624467267563
607 0.276314227975032
608 0.276320113674413
609 0.279911465953037
610 0.284706702840449
611 0.286386648070398
612 0.286253771909665
613 0.289696476646434
614 0.290588818507059
615 0.29195367036921
616 0.284108018662772
617 0.285496039309848
618 0.280259058803092
619 0.284090670606412
620 0.284579333421703
621 0.284350858475331
622 0.286346024442647
623 0.281514278820242
624 0.282906435103683
625 0.285379507502425
626 0.286091921138471
627 0.285259188279126
628 0.284146295465274
629 0.286193250398377
630 0.28619857239735
631 0.284759373432694
632 0.283071551373906
633 0.283055984861001
634 0.280037104102104
635 0.280557175081175
636 0.280126438829801
637 0.282738978261625
638 0.285803214308407
639 0.286336201658146
640 0.286235492616288
641 0.287978878197307
642 0.289549150322069
643 0.294612630598922
644 0.293050941279382
645 0.290898905425545
646 0.290126771737999
647 0.289560601597871
648 0.287680213594665
649 0.284028388152692
650 0.286346343293413
651 0.288703497253717
652 0.286878808360079
653 0.288938727090473
654 0.287706627507574
655 0.285625806234931
656 0.286693872767829
657 0.285189164412388
658 0.288202392714572
659 0.286897517189996
660 0.289964270668941
661 0.294326595145477
662 0.290701379934927
663 0.289811304802961
664 0.289297922704556
665 0.289317758540852
666 0.29216761615746
667 0.291851236545078
668 0.298311364770378
669 0.294553976835709
670 0.29460880529725
671 0.295691782458987
672 0.297604710415469
673 0.29617309331215
674 0.296730573391045
675 0.294988684159194
676 0.293066058495085
677 0.289368424019365
678 0.291049108120847
679 0.286345885743916
680 0.288424850227734
681 0.290445718601122
682 0.289111114590744
683 0.290418729924078
684 0.297018400788903
685 0.299010976392873
686 0.292342420268303
687 0.292759113676211
688 0.294802585711245
689 0.295837334491562
690 0.296611294803093
691 0.29785363420126
692 0.294836188814577
693 0.297305357148632
694 0.295332927399361
695 0.296650972511928
696 0.297856019058088
697 0.292726165019426
698 0.293504780125222
699 0.291346075378576
700 0.289805994118919
701 0.284271738586099
702 0.289279107775186
703 0.289381484528339
704 0.284344459570799
705 0.279484158064632
706 0.278054719868636
707 0.276825706793186
708 0.276456195420157
709 0.27837818616741
710 0.271466215577939
711 0.269279387201717
712 0.267407135435743
713 0.26367681016878
714 0.266964372139094
715 0.26822409831655
716 0.268117581702729
717 0.265378965148921
718 0.265996877474706
719 0.26384223848695
720 0.268224456417494
721 0.266022055319799
722 0.265829333940084
723 0.265706577891429
724 0.267882174577764
725 0.26631034750382
726 0.264028373634826
727 0.261827287355872
728 0.26343296019887
729 0.262118264257003
730 0.261109631140997
731 0.264219054145389
732 0.265753399325593
733 0.266381600119393
734 0.271322397652125
735 0.271853855695218
736 0.270590119500642
737 0.27058067344743
738 0.27000083394134
739 0.26890833215672
740 0.267604685724079
741 0.264228485571156
742 0.265459449104419
743 0.265029125485447
744 0.269472689157908
745 0.265168278376766
746 0.269590775238256
747 0.271334860182993
748 0.270727634934117
749 0.269604246901852
750 0.264504728952238
751 0.263492190889965
752 0.259166062535394
753 0.260065730854747
754 0.258269522536835
755 0.257396588633107
756 0.258239766716774
757 0.258345817076317
758 0.254611600188867
759 0.253009582813025
760 0.249412520428444
761 0.246263052073477
762 0.246744290280085
763 0.247657830276497
764 0.248098187579025
765 0.245708912213523
766 0.244710307337933
767 0.245923506785474
768 0.239591202741103
769 0.243622628848463
770 0.240031671135475
771 0.240863654370107
772 0.240645173532434
773 0.23861741836778
774 0.241753334798729
775 0.240968403105541
776 0.241731177348642
777 0.24359350982797
778 0.244285837498344
779 0.244571373037989
780 0.242272764627122
781 0.241207805173767
782 0.247560866606815
783 0.245186859731376
784 0.24071288420718
785 0.234972934650011
786 0.237999620002739
787 0.240033141192993
788 0.239615112726015
789 0.237230361960388
790 0.237243163204125
791 0.236054405455579
792 0.236047004479464
793 0.233826356199005
794 0.23154607739971
795 0.228025003238291
796 0.226869021539002
797 0.226887185244161
798 0.229171049486818
799 0.229498639840646
800 0.228875534269667
801 0.229618551745727
802 0.225329635415843
803 0.224481237005464
804 0.226747704405986
805 0.226017560243873
806 0.227501119537069
807 0.226763950893811
808 0.228005944316383
809 0.223559388458659
810 0.224510261447723
811 0.224680597401263
812 0.224169071161888
813 0.225433687151981
814 0.221474266526916
815 0.220385705212764
816 0.221674146395435
817 0.221570063352246
818 0.225173281295947
819 0.221035050559344
820 0.217391617139376
821 0.219588826218169
822 0.220374931947673
823 0.22087869184936
824 0.220222185731596
825 0.218907101167486
826 0.216649489363601
827 0.215549194245327
828 0.216281612616882
829 0.217093740133941
830 0.218875077898945
831 0.217751674700345
832 0.215189017749237
833 0.213845426467229
834 0.212704718386286
835 0.211948081208116
836 0.214253106172158
837 0.212181559691743
838 0.213361720531989
839 0.214381682986997
840 0.215065632828151
841 0.218913225769683
842 0.219481193697939
843 0.215857895784311
844 0.215800477779038
845 0.219526030213502
846 0.217704800112364
847 0.216520199315312
848 0.217632118741313
849 0.218463124144379
850 0.222652937471829
851 0.221526905455058
852 0.219863506654885
853 0.21744332294467
854 0.219541673867265
855 0.221204118396508
856 0.216146398298136
857 0.213931868412646
858 0.215967152104128
859 0.215611325212241
860 0.215190189161884
861 0.213914230462225
862 0.213739552287432
863 0.213863799521323
864 0.213184627838235
865 0.214011644083846
866 0.216469358337591
867 0.216676546434105
868 0.218022541469173
869 0.217242128288946
870 0.217536437200599
871 0.214017937344295
872 0.216577941770991
873 0.216462409822064
874 0.213315836740586
875 0.21532436597521
876 0.213477103103946
877 0.213194817628188
878 0.212321445895432
879 0.212002537830923
880 0.213738740439084
881 0.214749348601752
882 0.210090048237548
883 0.211100007059611
884 0.209685253033133
885 0.211977086343921
886 0.210906786400922
887 0.212044684273153
888 0.20975682263346
889 0.21003938956088
890 0.209389433093065
891 0.209382159253335
892 0.208457791906579
893 0.209411839001769
894 0.213641350936551
895 0.216686122538132
896 0.215894049302545
897 0.214177493501724
898 0.211934529205063
899 0.214640968991934
900 0.213895081577286
901 0.21299421800627
902 0.213428028187977
903 0.216275101827893
904 0.213179927817217
905 0.215423513034771
906 0.215964285058864
907 0.215019352164023
908 0.219488605685553
909 0.218781138495794
910 0.219804343331851
911 0.220464971158927
912 0.223731693564705
913 0.222301297599159
914 0.22394029895223
915 0.22539635962245
916 0.227304747668313
917 0.227376201553379
918 0.222956704317937
919 0.222001881102402
920 0.221680000880276
921 0.227098871401482
922 0.225770901280451
923 0.224526613678657
924 0.225041189946642
925 0.22481841963017
926 0.22442863008409
927 0.227704705466469
928 0.226695972476183
929 0.224985763612095
930 0.22502705581729
931 0.220788462623606
932 0.219968629503181
933 0.221450094488832
934 0.219224207999262
935 0.217447357442897
936 0.217115685935006
937 0.216351959887471
938 0.213791107966403
939 0.212545067608829
940 0.211745588454549
941 0.209632657067258
942 0.206420035791573
943 0.2071959490145
944 0.203600069123212
945 0.202115984371171
946 0.19853995325764
947 0.197671877058559
948 0.197364438822338
949 0.200279614478551
950 0.196134172763623
951 0.195195632208294
952 0.198911295526626
953 0.198253404183295
954 0.19708417474994
955 0.196975303928958
956 0.199261703298887
957 0.202005448985792
958 0.199453244737402
959 0.200176506404406
960 0.201612690758857
961 0.199393620631582
962 0.20115827366356
963 0.200690201848566
964 0.201230830557304
965 0.200236821603299
966 0.200397465734598
967 0.200386927083356
968 0.202559327128354
969 0.202625577157208
970 0.206467044957683
971 0.205984715893053
972 0.202606391504574
973 0.202634361311302
974 0.203589253911236
975 0.203482234213763
976 0.203236620680433
977 0.207983178328485
978 0.206534103555809
979 0.207646873487399
980 0.206074950575191
981 0.203249935203559
982 0.203061564447979
983 0.204752576655474
984 0.206933843627064
985 0.205813516775131
986 0.203575702700052
987 0.200679544518374
988 0.199418841859153
989 0.200235499379171
990 0.199779632264438
991 0.199708120062474
992 0.202128459718096
993 0.203255189368236
994 0.200187742488054
995 0.200478336498017
996 0.201604730599088
997 0.201653623575156
998 0.200357339082643
999 0.196797039145104
1000 0.197194820258378
1001 0.197081828918801
1002 0.197648607802734
1003 0.194909910115305
1004 0.20164805966754
1005 0.201617440529154
1006 0.200862750515888
1007 0.203432670482512
1008 0.196997003906229
1009 0.198593679700043
1010 0.196433557646441
1011 0.197528229462711
1012 0.195522312304433
1013 0.195018748028529
1014 0.192347366825127
1015 0.189568346351575
1016 0.18656410593605
1017 0.186359820219434
1018 0.188910028944264
1019 0.191466427510741
1020 0.19040226055401
1021 0.187078472166241
1022 0.18746711560785
1023 0.18759588970209
1024 0.184821056457645
1025 0.186453264866404
1026 0.188426837880125
1027 0.188046539937999
1028 0.1876351687319
1029 0.191091897531897
1030 0.191995496178329
1031 0.192914427010774
1032 0.19438159003921
1033 0.195698898104793
1034 0.193861390250806
1035 0.194214628115278
1036 0.191186924210438
1037 0.193043702110287
1038 0.192779771360737
1039 0.19429223539368
1040 0.194205335942146
1041 0.196105565881393
1042 0.198491926421229
1043 0.196967685403214
1044 0.201117705912754
1045 0.199331610612657
1046 0.199400454309349
1047 0.200049253426066
1048 0.200447793146021
1049 0.197056289221629
1050 0.19876465043755
1051 0.19905965048777
1052 0.196999201497422
1053 0.197460957895835
1054 0.194893562198895
1055 0.194520556171169
1056 0.192783459961084
1057 0.192688896454885
1058 0.192141289528499
1059 0.191603741438784
1060 0.191117461580932
1061 0.192244002109338
1062 0.190869789857573
1063 0.190924667367808
1064 0.189624736432195
1065 0.189866197299679
1066 0.186487068800053
1067 0.185324201528957
1068 0.183462933035349
1069 0.184959025859058
1070 0.182183936831432
1071 0.180423039856425
1072 0.17853114215201
1073 0.1790205051303
1074 0.178016101408265
1075 0.178945689498709
1076 0.180740345967883
1077 0.180043061191537
1078 0.18131806543591
1079 0.182660699396712
1080 0.182616195885672
1081 0.187408499044782
1082 0.190163472014355
1083 0.187581871306247
1084 0.185517570080379
1085 0.188044688054427
1086 0.188999269771579
1087 0.194035993686821
1088 0.196436448582421
1089 0.194784398390649
1090 0.196453988127701
1091 0.196562656858441
1092 0.194739014730459
1093 0.191878365779113
1094 0.191886562031485
1095 0.188819139092061
1096 0.189484732146856
1097 0.190074157642366
1098 0.190148511634634
1099 0.192268544977422
1100 0.191909981527783
1101 0.192244497915203
1102 0.192164186773464
1103 0.193727813183478
1104 0.187344200699343
1105 0.186219337215738
1106 0.187038182349102
1107 0.183635377374894
1108 0.184449578503392
1109 0.184664384631727
1110 0.185039924988865
1111 0.181496804440654
1112 0.180402687170718
1113 0.17976536686623
1114 0.179656255121133
1115 0.185366159702696
1116 0.184293526337824
1117 0.184975368632492
1118 0.18510421522224
1119 0.183036994838201
1120 0.184510169708853
1121 0.180618684492979
1122 0.17809524366828
1123 0.180844912043307
1124 0.184244699836892
1125 0.183627744193627
1126 0.180992743370064
1127 0.181468758270287
1128 0.179923013008999
1129 0.178104482419507
1130 0.174522449987297
1131 0.174887202509395
1132 0.173184415276652
1133 0.170201363104168
1134 0.172668907918077
1135 0.172696483327481
1136 0.17548007875286
1137 0.173227396087536
1138 0.176058997072348
1139 0.175370600572319
1140 0.178874551892592
1141 0.176890586406964
1142 0.174868106498764
1143 0.176390738347452
1144 0.170557689131975
1145 0.172250144078627
1146 0.172545866911069
1147 0.171983241563582
1148 0.170742439952977
1149 0.172654098363543
1150 0.170701552741797
1151 0.170372255232326
1152 0.168031358384495
1153 0.16705004920168
1154 0.166783706367509
1155 0.167578913614311
1156 0.166891630826133
1157 0.165861522794883
1158 0.165932430647385
1159 0.166001683852762
1160 0.166177486239224
1161 0.16861400676786
1162 0.167531098049836
1163 0.166988336837176
1164 0.167021522826807
1165 0.169011833468029
1166 0.168226437545543
1167 0.167786994820723
1168 0.1658269426878
1169 0.163930000331232
1170 0.1618746353422
1171 0.162462743808168
1172 0.164601292551854
1173 0.165385434718201
1174 0.165839052358069
1175 0.162823761980669
1176 0.168219101024982
1177 0.163214319656336
1178 0.163645587064104
1179 0.164421858251725
1180 0.166268110184531
1181 0.163885694571188
1182 0.164583006554955
1183 0.165046361678072
1184 0.165417538937021
1185 0.166241153673998
1186 0.165722179644568
1187 0.161750816363016
1188 0.160582842797048
1189 0.16295231382885
1190 0.162161330553243
1191 0.160721811872441
1192 0.163464546915116
1193 0.163862017273049
1194 0.162566572830668
1195 0.163150860000245
1196 0.162471463420873
1197 0.163360461226273
1198 0.164979269122777
1199 0.163782439924526
1200 0.164177972886794
1201 0.165237665159002
1202 0.161763162735805
1203 0.162318477966776
1204 0.165501042712114
1205 0.164297378653509
1206 0.162493020314723
1207 0.163468307336578
1208 0.164550292532601
1209 0.164165136903119
1210 0.167138173193761
1211 0.169203575571706
1212 0.16982667879892
1213 0.170431767715602
1214 0.173924866995717
1215 0.168660418352209
1216 0.168257738514877
1217 0.16945820950103
1218 0.166021248623775
1219 0.16829990434098
1220 0.168599955800515
1221 0.173455423720753
1222 0.173326180353014
1223 0.170742375987055
1224 0.168021367601431
1225 0.167105846119988
1226 0.16969521382348
1227 0.166215622349042
1228 0.165887711885705
1229 0.166282863776406
1230 0.167381999566849
1231 0.167551387428404
1232 0.170258361063652
1233 0.171697528785839
1234 0.17245410896261
1235 0.17363995957485
1236 0.171003913272516
1237 0.176477038774397
1238 0.172478583650787
1239 0.172021199008698
1240 0.170029275274964
1241 0.170028898980733
1242 0.169750630582049
1243 0.168543806489136
1244 0.170794647254341
1245 0.16965839561679
1246 0.168906761287901
1247 0.170578267985162
1248 0.171604300956508
1249 0.169431468214682
1250 0.172929494239946
1251 0.172296371255472
1252 0.174885923352049
1253 0.176123542132087
1254 0.176548246733769
1255 0.174667711291461
1256 0.175480076112817
1257 0.177347560444715
1258 0.177606139535247
1259 0.178787541577035
1260 0.179282213937819
1261 0.1772630003805
1262 0.178307988375973
1263 0.178395168720625
1264 0.180376045478432
1265 0.178826796771198
1266 0.178549778157323
1267 0.180877065642777
1268 0.182569044937135
1269 0.182852157739633
1270 0.186094104908535
1271 0.186046688449379
1272 0.186437953625809
1273 0.185389196548513
1274 0.18437690571082
1275 0.185478086439942
1276 0.17803088407634
1277 0.178095561695153
1278 0.176849356466669
1279 0.177099796981608
1280 0.175677954392768
1281 0.173569865477567
1282 0.168709909558034
1283 0.170216766735671
1284 0.170116620177713
1285 0.168899229363395
1286 0.168838829912639
1287 0.167086702092008
1288 0.167596876934975
1289 0.166250052513111
1290 0.167433012497174
1291 0.168345847960557
1292 0.167406679786927
1293 0.167344267103186
1294 0.167436315351881
1295 0.167626413490319
1296 0.167199207377691
1297 0.167126724121986
1298 0.165042051395193
1299 0.164458053565949
1300 0.165999158699424
1301 0.164480144934778
1302 0.165206707471713
1303 0.163209770908904
1304 0.161653184612604
1305 0.162120827697819
1306 0.16338004618169
1307 0.163716424686004
1308 0.164664217223881
1309 0.164400613263937
1310 0.161358874294527
1311 0.159966356414536
1312 0.159226294869006
1313 0.159458759156005
1314 0.156245236757325
1315 0.155575555350821
1316 0.158800592964263
1317 0.158336252719971
1318 0.15894128593682
1319 0.156594857769915
1320 0.156277221578776
1321 0.150184826233665
1322 0.151106150655417
1323 0.152002310388013
1324 0.150781129782717
1325 0.151214115545025
1326 0.149682267216069
1327 0.149669535403305
1328 0.152189425051751
1329 0.152227433258267
1330 0.152597093669111
1331 0.152204040016024
1332 0.151268704074411
1333 0.15097064431831
1334 0.147914004937102
1335 0.146224735158805
1336 0.146220901457385
1337 0.141633366788677
1338 0.143362677221206
1339 0.143078332551174
1340 0.143240783749808
1341 0.141872358096039
1342 0.143256935781991
1343 0.14398508107264
1344 0.143676225489669
1345 0.143488227621958
1346 0.14409857128648
1347 0.14348170655629
1348 0.141720051260925
1349 0.142541622470245
1350 0.141699690898305
1351 0.142375186372603
1352 0.139833337799847
1353 0.13983741940289
1354 0.139583658712041
1355 0.141495278132002
1356 0.140925958370863
1357 0.137762920912776
1358 0.137101540612874
1359 0.135850568418556
1360 0.137410435086511
1361 0.137759326123776
1362 0.138825562873649
1363 0.139438940539501
1364 0.138298094172495
1365 0.136758389896444
1366 0.140801547486251
1367 0.141768701519838
1368 0.140275664294023
1369 0.138009755673961
1370 0.137474429026994
1371 0.140493008968971
1372 0.142766797361246
1373 0.142841347085213
1374 0.144179202784227
1375 0.143713073456149
1376 0.144801217890414
1377 0.146819047220403
1378 0.146908254311101
1379 0.145953811909148
1380 0.148301621566629
1381 0.14879751564955
1382 0.149490854706374
1383 0.147386942185045
1384 0.148865139123334
1385 0.145896603940101
1386 0.148613410264874
1387 0.150834523087963
1388 0.150031303701444
1389 0.148672435447297
1390 0.148133103196259
1391 0.148105460669652
1392 0.147541718267072
1393 0.147643802004863
1394 0.148133583514934
1395 0.147548194669215
1396 0.146651959363003
1397 0.146614045348963
1398 0.146729536005259
1399 0.148156274402298
1400 0.146705935031162
1401 0.147466961243563
1402 0.147283951878478
1403 0.147595995973672
1404 0.147869377491587
1405 0.149519863240485
1406 0.149502253391815
1407 0.148250740916341
1408 0.145610893220309
1409 0.145270723439622
1410 0.145417368890593
1411 0.148268309209392
1412 0.149693527438419
1413 0.150310319107388
1414 0.151542445769726
1415 0.157512079963236
1416 0.154498771204651
1417 0.15338888494092
1418 0.154420534375785
1419 0.153692622043814
1420 0.15219398869126
1421 0.154980652428586
1422 0.15504833705757
1423 0.155741000516735
1424 0.156092584079237
1425 0.155635881991848
1426 0.154589902139247
1427 0.157534958269909
1428 0.15540275994348
1429 0.154166609361623
1430 0.153441257573775
1431 0.152449493429103
1432 0.150629630211712
1433 0.149998702524326
1434 0.153844746653181
1435 0.155105068384581
1436 0.15625291685054
1437 0.157223067130978
1438 0.158788160714307
1439 0.158780047409553
1440 0.157046617541544
1441 0.160116881845437
1442 0.158522907323119
1443 0.158113037037258
1444 0.156486149623798
1445 0.154867237404018
1446 0.154594331416345
1447 0.154194869829437
1448 0.156005890529837
1449 0.156626429665041
1450 0.153907842389596
1451 0.153309885654113
1452 0.155463076102685
1453 0.158337199570594
1454 0.158909538684594
1455 0.158739264485823
1456 0.15968290423247
1457 0.161302813376278
1458 0.163044108797652
1459 0.164202237614923
1460 0.161654655167032
1461 0.161345230979905
1462 0.161007817288103
1463 0.161346651143315
1464 0.163098035900224
1465 0.163951485774166
1466 0.162163218334014
1467 0.160588577678884
1468 0.1629037905837
1469 0.161919329079579
1470 0.161075353607269
1471 0.158043309172449
1472 0.154120299386072
1473 0.153888115265531
1474 0.15248707490913
1475 0.152989127963249
1476 0.152208996267618
1477 0.150949296141271
1478 0.151670976306166
1479 0.150821563928836
1480 0.147647471500796
1481 0.147121991745823
1482 0.146400462576709
1483 0.147793391260736
1484 0.144382038172261
1485 0.14536851688079
1486 0.144067148804817
1487 0.142819869887733
1488 0.143544472890895
1489 0.14452679618605
1490 0.145002845675974
1491 0.144318515931653
1492 0.141871742982367
1493 0.145379589831771
1494 0.145465949896992
1495 0.149014720376855
1496 0.151914157526638
1497 0.151141030710883
1498 0.150895954092283
1499 0.149052135635919
1500 0.150296971861606
1501 0.149053619045719
1502 0.149193805052807
1503 0.149717171259119
1504 0.147864128387279
1505 0.14764344321199
1506 0.146056640372116
1507 0.145477188656394
1508 0.145479058866743
1509 0.144736416557125
1510 0.145646167179331
1511 0.142571617350295
1512 0.141184925479591
1513 0.140407128841373
1514 0.139412260741466
1515 0.135454600130215
1516 0.137077262014607
1517 0.140351800432471
1518 0.13956231286944
1519 0.139761979112405
1520 0.139905928392652
1521 0.138425897691633
1522 0.138530017201577
1523 0.137982673107722
1524 0.139162230775095
1525 0.140965197795455
1526 0.141725746785559
1527 0.139146930810716
1528 0.138418859134281
1529 0.137692418473382
1530 0.138174499338388
1531 0.138495576247004
1532 0.140264538188004
1533 0.14097198165916
1534 0.137471322764696
1535 0.13622974640153
1536 0.134997740604267
1537 0.135542847117125
1538 0.132369041341673
1539 0.134132410926356
1540 0.134847400884234
1541 0.131478767973262
1542 0.132823660887069
1543 0.133620980729075
1544 0.134079464710085
1545 0.134084385170428
1546 0.13492882744023
1547 0.137063819133807
1548 0.137163364257802
1549 0.135946049306273
1550 0.136077251230628
1551 0.13631000837233
1552 0.134625928766955
1553 0.132640728927381
1554 0.133842908750169
1555 0.132718536514389
1556 0.133686359728042
1557 0.132709540049506
1558 0.131376973705316
1559 0.133530001375394
1560 0.134132170470253
1561 0.132923122674379
1562 0.131185095241559
1563 0.13068032357623
1564 0.128441141380823
1565 0.128464682160018
1566 0.128293225167438
1567 0.128202043532112
1568 0.126684784825629
1569 0.128655908042763
1570 0.127913923031924
1571 0.127483349187552
1572 0.131432922254606
1573 0.131365205760897
1574 0.135232464961314
1575 0.136123139493291
1576 0.135962464889726
1577 0.139664225685291
1578 0.137793014459903
1579 0.137545282432292
1580 0.138996808071418
1581 0.139141908818368
1582 0.141968250138277
1583 0.141504719116389
1584 0.145328447996397
1585 0.144372490716172
1586 0.14309520779982
1587 0.144257465161967
1588 0.146027320234169
1589 0.145233654613674
1590 0.145760909505387
1591 0.146910187972044
1592 0.151297030248841
1593 0.149331778426676
1594 0.148854911676013
1595 0.146664905867851
1596 0.14419294484769
1597 0.144582844204212
1598 0.144284851807486
1599 0.145916540807667
1600 0.144788968624125
1601 0.145848893520812
1602 0.148036068119446
1603 0.148072373610149
1604 0.1487636062577
1605 0.147171780073505
1606 0.146897010651704
1607 0.149159048458384
1608 0.152341236965155
1609 0.153082826304001
1610 0.151029041534591
1611 0.151537680065118
1612 0.152315376345888
1613 0.151501355286081
1614 0.153006481918196
1615 0.15136235225546
1616 0.150033898657209
1617 0.148232764883324
1618 0.147639461632448
1619 0.147648124524107
1620 0.149241252137666
1621 0.148286956130378
1622 0.148264383500613
1623 0.148400921995764
1624 0.147705940501617
1625 0.14638437934158
1626 0.146157687902063
1627 0.148153630621501
1628 0.148836097817136
1629 0.14846535200021
1630 0.150221515188027
1631 0.151722390633863
1632 0.150062647383598
1633 0.149129273873561
1634 0.149615901990064
1635 0.152315895402342
1636 0.152025389750119
1637 0.15076046195205
1638 0.152793714473583
1639 0.150243867046738
1640 0.152335156064058
1641 0.154003293766535
1642 0.154232328310155
1643 0.15182601427769
1644 0.151881511486491
1645 0.152173691670201
1646 0.151298747466337
1647 0.150579366696408
1648 0.148963138168579
1649 0.150478851950225
1650 0.150584104736878
1651 0.1538893098161
1652 0.15339296056633
1653 0.152525932873999
1654 0.154064314592115
1655 0.155802529009547
1656 0.154810167528096
1657 0.15442172137799
1658 0.158935482982772
1659 0.160356932587177
1660 0.160448830539852
1661 0.160044244705073
1662 0.161316728747675
1663 0.162853108652085
1664 0.161837468995157
1665 0.161469428026759
1666 0.160233148697739
1667 0.160666541764092
1668 0.16156745889007
1669 0.161297697145545
1670 0.162163185408726
1671 0.163119663588867
1672 0.162545096465078
1673 0.162920745762133
1674 0.159034744634727
1675 0.159101281930883
1676 0.160416123919166
1677 0.155450011889297
1678 0.155387328809467
1679 0.154133726623617
1680 0.153100058486689
1681 0.153323825176564
1682 0.150815981356539
1683 0.150486745960489
1684 0.1478982884836
1685 0.149132610164613
1686 0.151347240362698
1687 0.151743711374093
1688 0.149753372862752
1689 0.150639249683467
1690 0.151272586329005
1691 0.1533876172481
1692 0.151479698988587
1693 0.149535382508878
1694 0.152712195503813
1695 0.150986711116369
1696 0.150472333839441
1697 0.14944145214445
1698 0.154667458096441
1699 0.155754499325531
1700 0.158200470964719
1701 0.160791429507303
1702 0.160102198444704
1703 0.158369785854078
1704 0.158122754678407
1705 0.16058771658146
1706 0.16118444556998
1707 0.158908630253663
1708 0.155891764093552
1709 0.155501703809389
1710 0.15680709574438
1711 0.156223890467926
1712 0.156435679794905
1713 0.156951288450038
1714 0.155270458907957
1715 0.154600578574024
1716 0.154536278322691
1717 0.152840905317683
1718 0.152791015687342
1719 0.153388515637513
1720 0.152685852543342
1721 0.152426012803515
1722 0.154193729537181
1723 0.152627241331947
1724 0.15318349744029
1725 0.152524808453239
1726 0.151881175513571
1727 0.149488030482669
1728 0.148568139984274
1729 0.148660549739246
1730 0.145643220795399
1731 0.145352791195143
1732 0.145163714653376
1733 0.147970643237492
1734 0.148784830173028
1735 0.145758071344557
1736 0.146370588255537
1737 0.147227351730999
1738 0.145020575393719
1739 0.145072587081144
1740 0.143616034999406
1741 0.141774220751046
1742 0.141887658829578
1743 0.144207823086625
1744 0.143822558091789
1745 0.144012544279217
1746 0.14741392960119
1747 0.146636966071445
1748 0.148527033703122
1749 0.148355852183017
1750 0.15038389967256
1751 0.146865895027827
1752 0.14672432061311
1753 0.145602389776039
1754 0.142598699546756
1755 0.141982629840663
1756 0.144103266824691
1757 0.143828151419164
1758 0.139498970510569
1759 0.135433544502405
1760 0.134341635771052
1761 0.135636583819802
1762 0.137342495818372
1763 0.137930316268519
1764 0.140206489097849
1765 0.142633142357209
1766 0.142292589272695
1767 0.143727450668072
1768 0.141386766380303
1769 0.140453854528247
1770 0.140679154200829
1771 0.141431191863008
1772 0.137818481255485
1773 0.138414857414488
1774 0.138639493186323
1775 0.140151716942492
1776 0.1392514128469
1777 0.139258954841037
1778 0.139097747358466
1779 0.140158767475764
1780 0.139862516894501
1781 0.14041233636172
1782 0.141086307272956
1783 0.145089325666767
1784 0.146838747890984
1785 0.149397231897454
1786 0.148873840252764
1787 0.146186206009747
1788 0.147658505208666
1789 0.146586161270944
1790 0.145180534876011
1791 0.142183006962442
1792 0.140102343972109
1793 0.140541512644364
1794 0.139207475893836
1795 0.140840350580663
1796 0.145526635357853
1797 0.145079903078305
1798 0.139844543695467
1799 0.139006388111219
1800 0.137823690972991
1801 0.137457097059572
1802 0.140485722897465
1803 0.140630263562946
1804 0.140833990088152
1805 0.13861049605442
1806 0.139422088730268
1807 0.139383752462459
1808 0.141008129161834
1809 0.140262994077424
1810 0.140170268711286
1811 0.141763529167987
1812 0.142727806519175
1813 0.142956672888952
1814 0.142947288494099
1815 0.144221510990546
1816 0.146242554113857
1817 0.146097574868906
1818 0.145832837578902
1819 0.145342578310469
1820 0.144594429669328
1821 0.144443100471292
1822 0.141814717954909
1823 0.143325859824071
1824 0.142030332782255
1825 0.142488731460803
1826 0.144097966598507
1827 0.144312017194804
1828 0.144566575343031
1829 0.145655872397392
1830 0.147103344572089
1831 0.145355881308901
1832 0.145955975403489
1833 0.142876362294025
1834 0.141092562898923
1835 0.14389205779259
1836 0.143713190575049
1837 0.142469720926014
1838 0.144349851382177
1839 0.145431346493328
1840 0.143652952702067
1841 0.146065042638422
1842 0.147650726225084
1843 0.147495671305382
1844 0.148919355226176
1845 0.149478557942956
1846 0.148549973462916
1847 0.147104637459598
1848 0.145309774260405
1849 0.14400396487854
1850 0.142081444477016
1851 0.14479242912541
1852 0.145385328164393
1853 0.148152966513991
1854 0.150081344792451
1855 0.148938925400499
1856 0.147529768211143
1857 0.147996751220756
1858 0.147752101965057
1859 0.147004183331039
1860 0.14687628022822
1861 0.146202206313401
1862 0.144427129049167
1863 0.141973538376168
1864 0.141743031135841
1865 0.140099726736603
1866 0.140993720974579
1867 0.137893238649075
1868 0.138298453021697
1869 0.138101781386683
1870 0.137556676109342
1871 0.135830372879293
1872 0.138771833522339
1873 0.13854113075316
1874 0.138433287988352
1875 0.135635452782644
1876 0.135276912468433
1877 0.136806585921975
1878 0.137358425758555
1879 0.137439253473412
1880 0.139987890737783
1881 0.143913589192661
1882 0.144275221037361
1883 0.139872187077518
1884 0.137325828595736
1885 0.134597389093205
1886 0.132713166626201
1887 0.133426580681489
1888 0.132339831293856
1889 0.133408895808492
1890 0.131858520898909
1891 0.133957748872893
1892 0.136433373081389
1893 0.136416382924436
1894 0.134614444765348
1895 0.133207592567991
1896 0.128849225144543
1897 0.12948154565138
1898 0.13164650967312
1899 0.130393848785642
1900 0.129886721780239
};
\addlegendentry{Paralell projection}
\addplot [semithick, color2]
table {%
0 0.631506039196528
1 0.617436214024631
2 0.609549187129575
3 0.599943365637742
4 0.600562142976517
5 0.606960337729528
6 0.588242938833675
7 0.575713850600047
8 0.574391313719158
9 0.567191664207409
10 0.561867672013905
11 0.556462502003784
12 0.550362937458574
13 0.554233495987072
14 0.551260154677887
15 0.549192429751567
16 0.541883876782511
17 0.540665560937072
18 0.526879299308142
19 0.517000718902982
20 0.515146791132124
21 0.505711649247733
22 0.509214383809571
23 0.499669127812347
24 0.502561055929348
25 0.503238739500218
26 0.505655742218351
27 0.508066033075531
28 0.508937626839236
29 0.507931863895951
30 0.507861506948798
31 0.512465905377819
32 0.511258860497556
33 0.500115061572474
34 0.502344284615882
35 0.501446205292293
36 0.494486118113621
37 0.494770942522861
38 0.488745890935352
39 0.493555688638579
40 0.491368695103704
41 0.489926762551367
42 0.494801109889296
43 0.494584159760642
44 0.500468131926846
45 0.500901269905756
46 0.498429782991265
47 0.496797785636479
48 0.496474626992404
49 0.494128060813505
50 0.491630637162649
51 0.487715117962975
52 0.491086928862341
53 0.48802537847604
54 0.487318518181958
55 0.488028491367748
56 0.48579412088775
57 0.487292440943534
58 0.482975792082696
59 0.485392155669318
60 0.483654049239014
61 0.478592690844782
62 0.477089353762169
63 0.476698878096167
64 0.476766093849942
65 0.473069778319565
66 0.471660891566713
67 0.471760794984452
68 0.471651142834085
69 0.472800660667422
70 0.473903672447202
71 0.47165257537765
72 0.469100703096481
73 0.47396346231629
74 0.473609871811037
75 0.477305381280465
76 0.473371759511537
77 0.468286296250076
78 0.471253559136312
79 0.463247138056015
80 0.462232410424684
81 0.464108507535251
82 0.464520842342753
83 0.465117118047586
84 0.459141643482403
85 0.451200311783321
86 0.451408482367714
87 0.453755860608238
88 0.451827424733868
89 0.45258201418451
90 0.452256866896637
91 0.448107790467741
92 0.440060796394542
93 0.437133071094251
94 0.431465500984566
95 0.428693296607917
96 0.423475382059367
97 0.418077952324196
98 0.406593783208573
99 0.407495923445504
100 0.404306657623985
101 0.406691726752759
102 0.406279106910858
103 0.403489100351481
104 0.401350597280399
105 0.393690862237697
106 0.387373730249201
107 0.385404257117
108 0.383925384970092
109 0.392492943535921
110 0.389546142996883
111 0.390815676626335
112 0.392371596362549
113 0.388225658928803
114 0.392308652562409
115 0.39584012587153
116 0.391700197292333
117 0.383387877955711
118 0.386471144009882
119 0.387241918157869
120 0.397601129642352
121 0.396167105413669
122 0.395099889109961
123 0.394749977766989
124 0.392202713565993
125 0.394108731475677
126 0.389855019190346
127 0.389325956473242
128 0.386144405965225
129 0.379866125701474
130 0.381008872947319
131 0.376268174822557
132 0.374561244114954
133 0.377372472674621
134 0.377394615563521
135 0.379823130365585
136 0.384868085894887
137 0.386251535956123
138 0.388152404725675
139 0.383875314161174
140 0.387217975854649
141 0.385762092393073
142 0.38562466155178
143 0.383632726419705
144 0.378513694153792
145 0.381980189819955
146 0.386418498430251
147 0.385867381997374
148 0.386693702177845
149 0.389070222905645
150 0.393998442679413
151 0.393699549241124
152 0.392907938050236
153 0.395559010986621
154 0.397062669763325
155 0.395845190779047
156 0.400270860685759
157 0.397956463689465
158 0.395717464820607
159 0.393169092225958
160 0.395086877724728
161 0.38958060424769
162 0.386922375741463
163 0.381298360924215
164 0.385353142191823
165 0.382703718733608
166 0.384245329623625
167 0.378774500774565
168 0.379696584869218
169 0.382721389877521
170 0.38219273377477
171 0.379187076085665
172 0.374879262308821
173 0.371234576127871
174 0.366282625033804
175 0.360448080879543
176 0.362778295335234
177 0.363222615509436
178 0.355989653390089
179 0.355246926364974
180 0.356679191603292
181 0.356303367333399
182 0.358349071869784
183 0.359682868340003
184 0.363187628691947
185 0.365614769593832
186 0.367221199143095
187 0.371776327202409
188 0.371341193260576
189 0.364829980920245
190 0.365636266099745
191 0.36049767409014
192 0.364022450379492
193 0.368607039699742
194 0.37188784149743
195 0.370340619460695
196 0.368890428697827
197 0.371075049457158
198 0.371794101854321
199 0.365996143976935
200 0.367834892292784
201 0.362766790455746
202 0.361628733527328
203 0.369002682658901
204 0.366961146243732
205 0.371232065633608
206 0.370428296350877
207 0.37233051374556
208 0.37039823020908
209 0.364509859432289
210 0.368790986372447
211 0.361280247736194
212 0.360027310130686
213 0.360806802634338
214 0.357192424253442
215 0.354868167084416
216 0.362069700215474
217 0.364107725445906
218 0.362148938938674
219 0.360770383332026
220 0.350238047012182
221 0.350946534862057
222 0.348310753181494
223 0.347778982271676
224 0.347119852947496
225 0.342813403377335
226 0.344809782673116
227 0.34386557067069
228 0.34736647064845
229 0.348806885922789
230 0.347790279278762
231 0.344184639642393
232 0.343585787214928
233 0.342561038414461
234 0.33970206933524
235 0.340325324450899
236 0.339439746109003
237 0.335620465207808
238 0.330154649510291
239 0.328463833352244
240 0.327419735925395
241 0.322960618992978
242 0.316089318331815
243 0.318067352186411
244 0.321895691927315
245 0.318517396644
246 0.314116267352732
247 0.309909524783589
248 0.305487873273291
249 0.305473627882639
250 0.299332493304073
251 0.300521993731761
252 0.298075759889551
253 0.293666580612969
254 0.293613918170067
255 0.295163673659324
256 0.291601542297669
257 0.29596658751622
258 0.296666610768787
259 0.293136838198988
260 0.291361992923239
261 0.293876558113697
262 0.294805013338603
263 0.299953286406066
264 0.297662257265831
265 0.300845792912807
266 0.302062358532344
267 0.304970245172737
268 0.303184683840717
269 0.305464752541043
270 0.30815263115962
271 0.310456058047459
272 0.313558153632575
273 0.312700808293185
274 0.315746483806242
275 0.317972598347775
276 0.317599628325895
277 0.317679469536336
278 0.317833637006345
279 0.318457008976902
280 0.319412110847344
281 0.317010696027748
282 0.311853060490918
283 0.310391699339833
284 0.309851397495939
285 0.309075235035062
286 0.306851243818696
287 0.300522699434807
288 0.304492079003758
289 0.305884205524928
290 0.309747771105338
291 0.310827184617853
292 0.30711897457239
293 0.303626177676091
294 0.300529035688835
295 0.308037971609139
296 0.306131099225237
297 0.309284815174355
298 0.308730270087214
299 0.307304285852534
300 0.308768667120997
301 0.308996743053742
302 0.307533225184866
303 0.300781443654149
304 0.303389736992662
305 0.302335685064436
306 0.305167612664905
307 0.30469761652398
308 0.305769611290495
309 0.30875408527003
310 0.305116584443956
311 0.311361895840389
312 0.314081101206882
313 0.31296675943528
314 0.313785565586149
315 0.315845362749661
316 0.313337643720581
317 0.313600188105998
318 0.314839820429389
319 0.315782863799951
320 0.317949352399451
321 0.320136821230198
322 0.318513630704885
323 0.31678626719817
324 0.315638101032407
325 0.313978443191784
326 0.316679187451653
327 0.315810962653289
328 0.311767414869049
329 0.313676957024718
330 0.310271077397257
331 0.31028437006781
332 0.311195718295009
333 0.311797801747258
334 0.313942314507405
335 0.316950471691202
336 0.315318836262555
337 0.315804119943312
338 0.320257768549977
339 0.321610328209884
340 0.319318107910654
341 0.323292380595113
342 0.329813267602774
343 0.332616018470648
344 0.329848102244828
345 0.329973098613653
346 0.331569375349892
347 0.331886158336547
348 0.333120880629482
349 0.329404750298751
350 0.331854871207586
351 0.331857833067134
352 0.331801737773904
353 0.331222529801986
354 0.33066992316246
355 0.332087380056653
356 0.336611383250025
357 0.336868121203734
358 0.338470441758159
359 0.343607277488551
360 0.342727862670304
361 0.341470502631104
362 0.342048083958888
363 0.33917637324458
364 0.343792708484581
365 0.342676156048252
366 0.33999662882509
367 0.337395930780579
368 0.336508740456858
369 0.33350223259401
370 0.332193318883953
371 0.335318180787399
372 0.335725318200268
373 0.336221829970907
374 0.3331618636224
375 0.3330864883823
376 0.331685708719387
377 0.335424330185308
378 0.337833806541284
379 0.338161207753298
380 0.340009522213788
381 0.336641225153316
382 0.336644589603428
383 0.335742912876827
384 0.332750217331273
385 0.334308492174343
386 0.337689345364578
387 0.339305832880144
388 0.335062217316033
389 0.332978879135689
390 0.329911321174054
391 0.333776509076041
392 0.333727529299067
393 0.333241366546233
394 0.335123928616397
395 0.331611510077414
396 0.331555373253423
397 0.329146573759489
398 0.333562645960455
399 0.333995544585968
400 0.332246745702356
401 0.330636084446484
402 0.328176807602311
403 0.328668993744724
404 0.325117491961161
405 0.322377130535692
406 0.322467414964753
407 0.321119875857966
408 0.321042446076424
409 0.320375704326093
410 0.320538820029078
411 0.314774103565018
412 0.312632483927689
413 0.313156570476624
414 0.315161348734767
415 0.31301645082825
416 0.308670118746863
417 0.30556800656786
418 0.304342354303366
419 0.308652476463657
420 0.310075014582375
421 0.307970713150554
422 0.309618082907724
423 0.31094899842372
424 0.310627875553133
425 0.310961140620097
426 0.305923917580898
427 0.307073639158175
428 0.308324383389277
429 0.307945099553033
430 0.309272745635039
431 0.309201763684615
432 0.310241773810459
433 0.31002338146168
434 0.310501199120304
435 0.304290905728791
436 0.303970162305849
437 0.301871267972306
438 0.297747667227303
439 0.296151301577848
440 0.296805465946261
441 0.295556252703175
442 0.291023541156025
443 0.286778572821262
444 0.291285884882718
445 0.289106578552124
446 0.288681013623153
447 0.291287197346262
448 0.290936278563938
449 0.294399129202928
450 0.292370374595273
451 0.290501749371923
452 0.293146150103838
453 0.295101036963057
454 0.293188933290649
455 0.294055157388164
456 0.289443929333528
457 0.286683940793121
458 0.289071104953714
459 0.285864736975604
460 0.286265248812343
461 0.287023076664109
462 0.287580824023021
463 0.28671805068964
464 0.282263281002041
465 0.279937133619601
466 0.280824318720507
467 0.282884849817529
468 0.282734324372489
469 0.284922846882496
470 0.282483686772056
471 0.279739973701475
472 0.279287443760616
473 0.281020448128385
474 0.279521739873182
475 0.280229505814546
476 0.280747898258714
477 0.280300972015871
478 0.280065129196904
479 0.278056482178052
480 0.273360705928999
481 0.27691168343769
482 0.281050982781336
483 0.279063640047689
484 0.281235147769627
485 0.277764763383917
486 0.277735347546082
487 0.276926824423483
488 0.275048344807237
489 0.279234234016475
490 0.281704786958672
491 0.277508087582485
492 0.278849480745569
493 0.277445843464344
494 0.277892628446755
495 0.275350729227954
496 0.275355113157774
497 0.274439379059241
498 0.274818110906725
499 0.273738709790769
500 0.271600007726688
501 0.272972946647289
502 0.274079959543373
503 0.275473673855284
504 0.27681227397758
505 0.283425618949813
506 0.280240890624037
507 0.27768472873969
508 0.275916796101753
509 0.271250892199278
510 0.271130016033915
511 0.272046238320759
512 0.273316265597645
513 0.272787560489565
514 0.271439693758988
515 0.270991108621941
516 0.275941108883292
517 0.278045844171556
518 0.281294357325224
519 0.279595190143498
520 0.274446731511874
521 0.274798915596548
522 0.274606670305782
523 0.277272604247737
524 0.278286278679455
525 0.278517308469185
526 0.283739137059668
527 0.284278705172324
528 0.284825570859391
529 0.282384951246471
530 0.28156841598356
531 0.286404934525971
532 0.286843228395035
533 0.285155575609234
534 0.283131562242445
535 0.282268691683163
536 0.279743673330715
537 0.279201433232524
538 0.281379779077796
539 0.28290616740446
540 0.281394072842817
541 0.280554767459213
542 0.277555159660316
543 0.277081294600104
544 0.273978825336807
545 0.280987506616033
546 0.281423421312963
547 0.277072992337922
548 0.27768939307607
549 0.277568735358755
550 0.278698174010395
551 0.278819989424146
552 0.280273655129937
553 0.278781794543282
554 0.281202105260334
555 0.276920397467726
556 0.280378636086249
557 0.280297168356693
558 0.277417067009642
559 0.278189097503493
560 0.279031002809473
561 0.278524901210328
562 0.278486807801708
563 0.276578432833801
564 0.275629021357621
565 0.276996886717741
566 0.276081442591161
567 0.274227046944246
568 0.275817089145904
569 0.272419721575271
570 0.275049802796997
571 0.275709466422855
572 0.274920139088595
573 0.273560374129321
574 0.272553349056079
575 0.270066608016139
576 0.270405888818135
577 0.271615997232039
578 0.268383560929956
579 0.267519610609171
580 0.267733705290988
581 0.265458979366043
582 0.262466483988445
583 0.262561273208055
584 0.262907714129907
585 0.26311757189581
586 0.264830613489178
587 0.265512387526496
588 0.268803562575032
589 0.267797678364881
590 0.262817091336572
591 0.264325694164022
592 0.266249861229049
593 0.2649408970989
594 0.267559161943672
595 0.267908219160999
596 0.267510764736508
597 0.271276856851701
598 0.266729978759455
599 0.270219529458403
600 0.269709472381443
601 0.271854814559638
602 0.271631110997306
603 0.271441304251178
604 0.272232673852825
605 0.269610099566729
606 0.268820045054147
607 0.273633205955565
608 0.272498040261296
609 0.272763574867044
610 0.274081122300329
611 0.276449984841227
612 0.275344117899999
613 0.276534587558526
614 0.276520111026429
615 0.278011942860668
616 0.274851829739406
617 0.2743126249473
618 0.270417523322963
619 0.275124208377834
620 0.278087842453997
621 0.278495237567938
622 0.283060213103694
623 0.279150243493588
624 0.278779578969717
625 0.282128409327608
626 0.283521410220287
627 0.282865656178396
628 0.279087559076972
629 0.28069783091049
630 0.281183035762936
631 0.276395185541454
632 0.272879351841091
633 0.273158084168966
634 0.271852874966278
635 0.273491002731457
636 0.276267483109234
637 0.27920810836206
638 0.280728929564091
639 0.281894902655258
640 0.283671125793979
641 0.283717010062576
642 0.285609474441797
643 0.28918152926761
644 0.287737163177
645 0.282268223284884
646 0.281951410059652
647 0.284794600204634
648 0.285520196765409
649 0.282521522783225
650 0.286659565845521
651 0.284158903376531
652 0.28274072311678
653 0.286890584800502
654 0.286189491588263
655 0.286103372843718
656 0.282882378174459
657 0.282153802179636
658 0.285823573571807
659 0.286235058723873
660 0.286606742558915
661 0.287776556596305
662 0.287496525446633
663 0.288779261244405
664 0.28809125490253
665 0.289480730529461
666 0.29179670526381
667 0.29260439921753
668 0.294378022084351
669 0.293201727434855
670 0.291697640534701
671 0.293102288870873
672 0.293134946359522
673 0.291682377899189
674 0.292199692442976
675 0.292588556113999
676 0.292036084672396
677 0.288741150471084
678 0.289284865217288
679 0.28830645080288
680 0.287924031480835
681 0.288423368205911
682 0.289454441430229
683 0.290553963910729
684 0.288457523289306
685 0.288973977776539
686 0.284065167091186
687 0.284808951909264
688 0.282631324701372
689 0.283448607960033
690 0.285871619134876
691 0.286129569797845
692 0.281906902360889
693 0.285653497000415
694 0.283944666965204
695 0.283265313782428
696 0.284956352394425
697 0.283391059841427
698 0.283156298676105
699 0.280782112654184
700 0.279223270005772
701 0.277773657177307
702 0.284334734445318
703 0.284985395269528
704 0.28231446884653
705 0.28099800176029
706 0.281307547878759
707 0.277551654861933
708 0.277148697251791
709 0.278475009787504
710 0.276871187058419
711 0.274097920601893
712 0.272110767248623
713 0.271681825741152
714 0.275664366162184
715 0.274184296881709
716 0.276390400821149
717 0.27499682431689
718 0.274650703242608
719 0.270464931326301
720 0.275296580161717
721 0.273742562390015
722 0.270724215456608
723 0.270312529815716
724 0.272843605380025
725 0.269052746442981
726 0.263450802504566
727 0.264249707283879
728 0.268462447480049
729 0.266535412604644
730 0.265327835353893
731 0.268588822835562
732 0.26955424095652
733 0.269032172983935
734 0.2705310314742
735 0.268553604669613
736 0.265271148567573
737 0.264316893261787
738 0.261539053662589
739 0.259111394728752
740 0.255782900558946
741 0.254971872623354
742 0.253192416536322
743 0.251550462469336
744 0.253565397203591
745 0.252237341413912
746 0.253027231377725
747 0.249831835223014
748 0.248309964427264
749 0.249991189981762
750 0.244740035348693
751 0.245715000495248
752 0.24469082519423
753 0.2425363472477
754 0.241341265235886
755 0.241271027925989
756 0.242658426383127
757 0.240681029865466
758 0.235718093789496
759 0.234332754783354
760 0.232382927398237
761 0.233299806095943
762 0.233058604107405
763 0.23308537720544
764 0.234889702603819
765 0.234507628357837
766 0.234224826063232
767 0.235480920406741
768 0.233990562389734
769 0.233332324567593
770 0.233312161616873
771 0.233752648838439
772 0.234010164055783
773 0.235699778188362
774 0.239236059546809
775 0.239841305796826
776 0.240710250517899
777 0.242607044867033
778 0.24369931086731
779 0.243426859355503
780 0.244220926833527
781 0.244425050644563
782 0.249523827429816
783 0.252357427384285
784 0.252953615884325
785 0.251102893627113
786 0.251374829566672
787 0.250667921477302
788 0.252694174066077
789 0.249602352663293
790 0.247607193669309
791 0.246283837798231
792 0.249420890968622
793 0.24547613671254
794 0.244233426532846
795 0.244412593664783
796 0.242215579749953
797 0.239385875324775
798 0.241503868109968
799 0.240288349032076
800 0.244133492319597
801 0.242586831990797
802 0.236638250041604
803 0.235319443389277
804 0.238582842330734
805 0.239547393945996
806 0.241437107524092
807 0.243843167601329
808 0.248382837862538
809 0.247409253728342
810 0.247744739294589
811 0.250484312474895
812 0.251058095880521
813 0.250750075135933
814 0.248678362324919
815 0.25244029963119
816 0.250286166465071
817 0.250007896840307
818 0.253677209639139
819 0.252794635494982
820 0.247571416094486
821 0.25313285828484
822 0.249770159194354
823 0.250827752622474
824 0.249077064229576
825 0.249208536199652
826 0.24768508978202
827 0.246621251657088
828 0.245488500742101
829 0.24826827930101
830 0.251319799083861
831 0.250488889753316
832 0.249146515264168
833 0.251566544523546
834 0.251711962168215
835 0.252499010287581
836 0.253614153209865
837 0.253661582951395
838 0.257206531668984
839 0.259670769329929
840 0.259822263958064
841 0.262406214232931
842 0.265300984044486
843 0.263361122246958
844 0.263572528573414
845 0.267256844512055
846 0.266828266226152
847 0.267063316634017
848 0.266621009720727
849 0.265391808133706
850 0.264921772062212
851 0.267092383429085
852 0.264896819569852
853 0.264351759262349
854 0.268560354269443
855 0.267742845664026
856 0.267258906041318
857 0.267077452938436
858 0.267363954490936
859 0.266953405716782
860 0.268526892443713
861 0.26501456766736
862 0.264222999478608
863 0.263763185562494
864 0.262464922998235
865 0.260961097779855
866 0.261985538097873
867 0.260026085270626
868 0.260435271247504
869 0.262056468188476
870 0.262344651513091
871 0.257998047962574
872 0.258679858040969
873 0.256265692530334
874 0.252817744968966
875 0.256929866768023
876 0.255352696441433
877 0.254574744249019
878 0.253764055233124
879 0.254402460776278
880 0.256124843358262
881 0.257054096947373
882 0.250860102302494
883 0.246902768139906
884 0.246119649823129
885 0.246984643560552
886 0.249285208943207
887 0.25055327578216
888 0.247871083093316
889 0.247007391168469
890 0.247317276429384
891 0.247297716424993
892 0.245097282297028
893 0.247751761388237
894 0.246386674186146
895 0.246555312738174
896 0.249311204147841
897 0.249625442440786
898 0.249702469260562
899 0.252948157241172
900 0.250226158075757
901 0.253508031769754
902 0.253521574502184
903 0.25542461779364
904 0.253012499528182
905 0.253306886637569
906 0.252373492691764
907 0.2507304895732
908 0.247241577228759
909 0.24966730976069
910 0.247590027232769
911 0.244257069527465
912 0.24898609092657
913 0.247365921217661
914 0.24668322289828
915 0.24437058549349
916 0.24515210685624
917 0.245003312185076
918 0.242311803369525
919 0.241029846916638
920 0.23934345693526
921 0.236215689660254
922 0.23920774997008
923 0.238677933198106
924 0.238714084027592
925 0.237497577075471
926 0.238559270397851
927 0.239739754786048
928 0.241270742007322
929 0.241758049086779
930 0.241757628475804
931 0.238656305780122
932 0.238569080307864
933 0.237257326964464
934 0.236978898384612
935 0.23513343546701
936 0.236097787910747
937 0.234998359110514
938 0.232548890320226
939 0.229030435769712
940 0.230421785512817
941 0.227473185597237
942 0.227150308519585
943 0.23094863093083
944 0.228545238189565
945 0.226814294599129
946 0.225690682280354
947 0.226919107809607
948 0.22672141778255
949 0.227646135442357
950 0.228646984684472
951 0.228239447503216
952 0.229374446265036
953 0.230578736207045
954 0.226307387523942
955 0.227964563117557
956 0.229101731661803
957 0.230611526072177
958 0.233998116228696
959 0.232832625684679
960 0.232386572947518
961 0.234923728222828
962 0.235129953659811
963 0.236531255674318
964 0.235049263679826
965 0.236441009148645
966 0.235038039772508
967 0.234971701243093
968 0.235586175627872
969 0.235854170055375
970 0.236102561013932
971 0.23791955529729
972 0.236765368545493
973 0.238013228260133
974 0.23939092528614
975 0.235134217912051
976 0.234471440338709
977 0.235117639840999
978 0.233990183067822
979 0.235946622935638
980 0.233639220218362
981 0.230894766451528
982 0.232601550981134
983 0.23558557122902
984 0.237891165960136
985 0.238812800057852
986 0.236625714174766
987 0.238706794301624
988 0.238460801622558
989 0.23880862057073
990 0.240747899428511
991 0.240890558586267
992 0.241207146872873
993 0.24013663978409
994 0.242059693227771
995 0.241221186843766
996 0.240461162531382
997 0.241632759932593
998 0.240778013688769
999 0.238963089180354
1000 0.237526884137176
1001 0.234676397182082
1002 0.236202934270764
1003 0.233974794259067
1004 0.239839744949563
1005 0.236910480768399
1006 0.239084943928338
1007 0.238652466677002
1008 0.239677779784596
1009 0.240261314489935
1010 0.242164113196176
1011 0.243866738448375
1012 0.23815833665205
1013 0.239867298490271
1014 0.236927934733795
1015 0.235040362814238
1016 0.234479140004758
1017 0.237329413024658
1018 0.236218946626734
1019 0.237294098855323
1020 0.238264634313042
1021 0.241296422198954
1022 0.238481898936723
1023 0.239924071280447
1024 0.238292929641634
1025 0.239149433294863
1026 0.240793499563788
1027 0.238469325923759
1028 0.238649313242562
1029 0.236451467219251
1030 0.236373358567785
1031 0.236139059613092
1032 0.241374508618007
1033 0.241475091717702
1034 0.245030992935982
1035 0.24551850624047
1036 0.243702736807201
1037 0.245497857585804
1038 0.247333621426078
1039 0.247950265771871
1040 0.24798315232337
1041 0.24762509945205
1042 0.246039100590396
1043 0.244952293510718
1044 0.248845161095333
1045 0.248579415790984
1046 0.248651686461707
1047 0.247297386495924
1048 0.248688415700759
1049 0.246894493945995
1050 0.248947428265993
1051 0.248367077123922
1052 0.25115033156428
1053 0.248457858700505
1054 0.248718223928454
1055 0.248982333385916
1056 0.249017606908967
1057 0.247215215061374
1058 0.244590624518925
1059 0.247989616404594
1060 0.24641510719913
1061 0.244585632143424
1062 0.245354729191118
1063 0.244127969159335
1064 0.245089492095341
1065 0.244067133941824
1066 0.245817175351199
1067 0.245325789598057
1068 0.245403006225272
1069 0.247292148728316
1070 0.248948553112174
1071 0.248826141952315
1072 0.247764899636911
1073 0.247311370982996
1074 0.246588019682981
1075 0.24663705993905
1076 0.246582322189805
1077 0.244747501223687
1078 0.245774069541691
1079 0.243368482285827
1080 0.246410036598421
1081 0.248523111679283
1082 0.247447981141632
1083 0.243991088916919
1084 0.24333502072229
1085 0.246988491768232
1086 0.246504512074074
1087 0.242312174483901
1088 0.245657209979812
1089 0.244660846272751
1090 0.242810823156399
1091 0.246140232789026
1092 0.247205777643553
1093 0.245829029686177
1094 0.248690595593139
1095 0.249688982980103
1096 0.251333631180047
1097 0.249637074830331
1098 0.248912607352312
1099 0.251649879635389
1100 0.252711591367615
1101 0.252973310774985
1102 0.252037938476717
1103 0.251096377561215
1104 0.245938951767596
1105 0.245823897519702
1106 0.244899596888603
1107 0.24455506232601
1108 0.24303568549285
1109 0.24132377301485
1110 0.242461042548339
1111 0.241442369483917
1112 0.241532072357483
1113 0.242395339153091
1114 0.243609183050875
1115 0.244497129357103
1116 0.244961736760839
1117 0.243117452960282
1118 0.247119903917769
1119 0.245424720372167
1120 0.24424298140613
1121 0.241986606241593
1122 0.243771676761407
1123 0.242900480436539
1124 0.246314187235061
1125 0.245682825426909
1126 0.243397282610027
1127 0.2444830975194
1128 0.241348947165404
1129 0.240229900094998
1130 0.236625522573567
1131 0.240399274470022
1132 0.235463354037554
1133 0.23580827672237
1134 0.234221340709435
1135 0.237723113114328
1136 0.237695591206103
1137 0.236913039007816
1138 0.237058309736782
1139 0.244927886746399
1140 0.247798539594881
1141 0.24741272536111
1142 0.248518507555528
1143 0.248612838705251
1144 0.244634454652036
1145 0.245260714241865
1146 0.245440964169189
1147 0.250011866409621
1148 0.24997814202528
1149 0.255081682344745
1150 0.25335339671953
1151 0.252878668785031
1152 0.251972635259788
1153 0.253426187526283
1154 0.254292261986948
1155 0.255436712367855
1156 0.259835788508784
1157 0.261606920168786
1158 0.26064772431306
1159 0.257835560736848
1160 0.26075617804027
1161 0.264718762853559
1162 0.264373948705852
1163 0.263744167524301
1164 0.263977218958685
1165 0.274056728408488
1166 0.270189533911622
1167 0.270288026347725
1168 0.268986993042802
1169 0.265515683062623
1170 0.260581619001936
1171 0.261013237940892
1172 0.264182052673328
1173 0.265112102663215
1174 0.265328030626861
1175 0.267309953184653
1176 0.272157460521068
1177 0.270829565825417
1178 0.275092592536275
1179 0.274605957191064
1180 0.271107379548193
1181 0.270765201845282
1182 0.271507298764048
1183 0.273115712492124
1184 0.272536295663302
1185 0.27297870311155
1186 0.276368676824686
1187 0.277216153145812
1188 0.276043204108612
1189 0.282455986551118
1190 0.282062539184245
1191 0.278238741441745
1192 0.276047688044798
1193 0.277839662629295
1194 0.274548848636697
1195 0.272955180136271
1196 0.274813402719175
1197 0.274813162608085
1198 0.276073005485129
1199 0.272104783795027
1200 0.272850909358497
1201 0.273607871917277
1202 0.274976527557893
1203 0.275727075686117
1204 0.276523384696586
1205 0.279473335727127
1206 0.279164425155166
1207 0.277979779659847
1208 0.278454821959306
1209 0.276852637931709
1210 0.274275651380931
1211 0.279934056554618
1212 0.280485010348076
1213 0.282947837293971
1214 0.287202389494321
1215 0.285597011639985
1216 0.282783370977413
1217 0.28452310841722
1218 0.280392876050252
1219 0.282936155823144
1220 0.282526346879901
1221 0.282862987136295
1222 0.280957543039565
1223 0.281095468914984
1224 0.277343226545038
1225 0.279686908168402
1226 0.283133917900967
1227 0.286148211199072
1228 0.287255920289143
1229 0.287617258321894
1230 0.289701223922379
1231 0.288485926241344
1232 0.291301106503778
1233 0.292962435144859
1234 0.292826957771877
1235 0.290644078828793
1236 0.291750448179544
1237 0.294585242333455
1238 0.295010058029458
1239 0.289153805550408
1240 0.290271399969852
1241 0.29104900687854
1242 0.291889029377257
1243 0.290309535181311
1244 0.290494027398797
1245 0.290140653381634
1246 0.291129096343292
1247 0.29089448973167
1248 0.292448742049142
1249 0.287531644759006
1250 0.29116557819184
1251 0.299003224938281
1252 0.296315266367786
1253 0.298973195381666
1254 0.300902471264332
1255 0.297789601801122
1256 0.295682383374052
1257 0.298230243435327
1258 0.301878014652387
1259 0.302356007393332
1260 0.300944535866746
1261 0.295940660301494
1262 0.294000201418428
1263 0.297266747450037
1264 0.298121817192343
1265 0.286916651167764
1266 0.288962201303745
1267 0.293772236423276
1268 0.295315599001527
1269 0.29706755538939
1270 0.301100316749054
1271 0.299685983744834
1272 0.296982390893114
1273 0.294889217923564
1274 0.293214172454365
1275 0.29782921747129
1276 0.293131974789359
1277 0.297295698107048
1278 0.291472460868856
1279 0.292553980407839
1280 0.294835504662191
1281 0.296216566587945
1282 0.300023654907762
1283 0.298394636213759
1284 0.296160983308064
1285 0.293358594763777
1286 0.291518558728218
1287 0.291440469409866
1288 0.294685199257813
1289 0.291365698754726
1290 0.293133361501088
1291 0.294530899829813
1292 0.297740780864953
1293 0.295885627453903
1294 0.294646181480113
1295 0.29681886142573
1296 0.296723321677926
1297 0.300535530051988
1298 0.299702438038326
1299 0.30813800825959
1300 0.308532525067921
1301 0.308287294705597
1302 0.305290549902794
1303 0.305879071534578
1304 0.304305029303351
1305 0.302438028247392
1306 0.305784947283859
1307 0.305751786079609
1308 0.305772010640903
1309 0.308470646336433
1310 0.309284370797048
1311 0.304190543003687
1312 0.304699233035381
1313 0.300252550364462
1314 0.295695691509953
1315 0.299022810719546
1316 0.300632408478471
1317 0.302042355658782
1318 0.303098463417676
1319 0.301699802728415
1320 0.30235642718055
1321 0.298468856492288
1322 0.298091813377911
1323 0.296716795371735
1324 0.29667171780105
1325 0.29366629965946
1326 0.290085341596327
1327 0.286623238237443
1328 0.287372198930645
1329 0.290739103692305
1330 0.289846312497589
1331 0.288009904765517
1332 0.287217380281203
1333 0.286093925562672
1334 0.284472938365437
1335 0.283228296234174
1336 0.284825233769702
1337 0.287628935575502
1338 0.286034960641438
1339 0.286645714687967
1340 0.286270389325347
1341 0.285644756636519
1342 0.286014401876962
1343 0.288134230416756
1344 0.29083362573603
1345 0.291485039782346
1346 0.289449186660593
1347 0.288705483069766
1348 0.286239811041432
1349 0.289159987525299
1350 0.284860226162269
1351 0.278392374560444
1352 0.280958494083228
1353 0.278887170649721
1354 0.279571132354899
1355 0.282263896790544
1356 0.280844528869322
1357 0.276770868994162
1358 0.277762015550119
1359 0.280483647158532
1360 0.285128440664135
1361 0.285199476186013
1362 0.286397437372399
1363 0.282654994305722
1364 0.280720914282317
1365 0.283334803883412
1366 0.284856471372983
1367 0.283566303157145
1368 0.284137146663599
1369 0.290083831167922
1370 0.290644931363772
1371 0.293792319186554
1372 0.297807584607581
1373 0.298662087228155
1374 0.301878242886699
1375 0.296914404157409
1376 0.298044980967957
1377 0.303943345444811
1378 0.30772719662485
1379 0.311501574021196
1380 0.313842094280284
1381 0.310250282521797
1382 0.306204177759219
1383 0.306918382559602
1384 0.314497855493928
1385 0.311339166356506
1386 0.310436210761002
1387 0.313137052365995
1388 0.308056027179728
1389 0.306882939565968
1390 0.309976232227744
1391 0.309351379064734
1392 0.3118189246844
1393 0.31465129281231
1394 0.318976137896371
1395 0.318105328365567
1396 0.314652620211328
1397 0.315482416703325
1398 0.320610414959519
1399 0.318383354277963
1400 0.315069320102785
1401 0.315434884703251
1402 0.320112519240601
1403 0.321018770424042
1404 0.334607079955967
1405 0.336157953137263
1406 0.334455663879672
1407 0.337011525481804
1408 0.340529300131617
1409 0.341684680418254
1410 0.345107090027971
1411 0.343155700261848
1412 0.348252229778113
1413 0.349153643582575
1414 0.350845528986397
1415 0.349866764020215
1416 0.35125358697781
1417 0.352624918386979
1418 0.359942563743335
1419 0.359213501157637
1420 0.36118542976505
1421 0.361153183190863
1422 0.367982900848249
1423 0.368398913865707
1424 0.373197008089473
1425 0.376528718799257
1426 0.378214412603062
1427 0.382186279184986
1428 0.382188126674097
1429 0.380729913302977
1430 0.382861186626208
1431 0.385580531618475
1432 0.385672887818125
1433 0.383729015919015
1434 0.385105632663793
1435 0.38767920108582
1436 0.385615633539897
1437 0.37949664146873
1438 0.382382546111771
1439 0.384359739975033
1440 0.384198896456729
1441 0.391585064011712
1442 0.391863141176103
1443 0.398050049037655
1444 0.399590876383699
1445 0.401921272259964
1446 0.403968503866554
1447 0.406149029910695
1448 0.409453580710103
1449 0.410859743518913
1450 0.413800196343645
1451 0.412522546174359
1452 0.413675260105875
1453 0.416334530094612
1454 0.423524748457024
1455 0.424383253295283
1456 0.42233625895908
1457 0.421920868798336
1458 0.417150471891113
1459 0.418065899521886
1460 0.414931851815919
1461 0.420093367565464
1462 0.419978880700067
1463 0.428830583295686
1464 0.432902563491106
1465 0.432467311184581
1466 0.42821908447422
1467 0.429847073352805
1468 0.427114710110713
1469 0.425897507218819
1470 0.425504713122792
1471 0.429362142901236
1472 0.427280279212957
1473 0.427818814466604
1474 0.428025716624354
1475 0.429863168071516
1476 0.436010200179471
1477 0.42828566383722
1478 0.428653647004675
1479 0.431149596367347
1480 0.428757317719067
1481 0.430967178169321
1482 0.435779413999501
1483 0.436355543510828
1484 0.431307442457233
1485 0.431999136644896
1486 0.436928484290682
1487 0.441792034409619
1488 0.44333787799418
1489 0.44601011059268
1490 0.445960584186553
1491 0.446692459068745
1492 0.444493725032273
1493 0.444270515605122
1494 0.441740597726601
1495 0.448365131679925
1496 0.450454033008873
1497 0.454760946119608
1498 0.450135477186665
1499 0.446359879712764
1500 0.45182179853387
1501 0.451716774954181
1502 0.447895707010011
1503 0.447701607729394
1504 0.432720729813892
1505 0.436133620294439
1506 0.434360486828007
1507 0.434296823652492
1508 0.431751925978908
1509 0.432128831719197
1510 0.428512950543712
1511 0.429114384592481
1512 0.425159021466241
1513 0.425395563938679
1514 0.422737392302658
1515 0.421151654295487
1516 0.423318534627868
1517 0.428235819301538
1518 0.421033750051201
1519 0.423299202961983
1520 0.426173437721781
1521 0.427954142431075
1522 0.424417241091142
1523 0.42674624822101
1524 0.428907385543644
1525 0.430820968049478
1526 0.43368557531531
1527 0.429269484117755
1528 0.429497795449833
1529 0.432041157913683
1530 0.43106149801305
1531 0.433254468878366
1532 0.434967995835539
1533 0.436545051344797
1534 0.434383832630886
1535 0.431530412788022
1536 0.433810561616577
1537 0.436109338522502
1538 0.433055558943152
1539 0.432331450128502
1540 0.427766199795755
1541 0.420617502296892
1542 0.418667384260186
1543 0.415013833344045
1544 0.411890362965581
1545 0.409313539123377
1546 0.410941870969824
1547 0.406752964199401
1548 0.409622297806018
1549 0.409638859552321
1550 0.414304380795127
1551 0.41261075467811
1552 0.415238733127919
1553 0.413866103558836
1554 0.404058340452839
1555 0.399849928203546
1556 0.401730663450157
1557 0.410545783970541
1558 0.415335346524928
1559 0.412840245401358
1560 0.413844619033882
1561 0.423744890063178
1562 0.42743940583845
1563 0.427555505842491
1564 0.430342213073299
1565 0.4304207728247
1566 0.440185851388298
1567 0.439825017170567
1568 0.44527427115515
1569 0.437806067333856
1570 0.440653331199679
1571 0.438801549996561
1572 0.439037819368558
1573 0.438737603574672
1574 0.438189413999602
1575 0.439824576115692
1576 0.434696616110735
1577 0.434542912989203
1578 0.435709183590758
1579 0.432649432018187
1580 0.437338345383444
1581 0.439080660903483
1582 0.439242933809422
1583 0.44655362728417
1584 0.449072119442791
1585 0.454486643644934
1586 0.45665105102411
1587 0.457023089535794
1588 0.46125227788532
1589 0.458407944688407
1590 0.457201549623364
1591 0.457355171111875
1592 0.458831782965842
1593 0.460191185773814
1594 0.458057643682589
1595 0.45542060431448
1596 0.454373589622758
1597 0.447538269864607
1598 0.451792264248945
1599 0.456650697102241
1600 0.451538688730199
1601 0.450433206181366
1602 0.45414025964398
1603 0.453571936451916
1604 0.453864874845738
1605 0.45607822039926
1606 0.457263810194675
1607 0.4617121439533
1608 0.461918934477753
1609 0.459292563438132
1610 0.462236291002135
1611 0.465351007303525
1612 0.466600092620155
1613 0.464872381966921
1614 0.46804360506125
1615 0.467151919917801
1616 0.463263493747758
1617 0.454014303529243
1618 0.455700340245769
1619 0.455517078785605
1620 0.455153267095052
1621 0.458667444124183
1622 0.45947425979777
1623 0.462084478113127
1624 0.459164020786455
1625 0.463074467626194
1626 0.464458433029009
1627 0.469443211764146
1628 0.470490547709383
1629 0.467422710236124
1630 0.474204939686215
1631 0.470412138717618
1632 0.472330101140043
1633 0.480439589725688
1634 0.481319015501265
1635 0.484227446831766
1636 0.489413174719344
1637 0.48722703164369
1638 0.489388777957709
1639 0.485846944718497
1640 0.485987449255713
1641 0.489592299010144
1642 0.493301262038564
1643 0.493926241889936
1644 0.497742989632707
1645 0.500586584621114
1646 0.501033454528668
1647 0.500244831406466
1648 0.493332934479425
1649 0.491659881079601
1650 0.485772063960976
1651 0.491649584744232
1652 0.496192992344844
1653 0.497834432671386
1654 0.501107022450418
1655 0.506805537216599
1656 0.505786554109394
1657 0.501937703479007
1658 0.510167287552621
1659 0.513376456486849
1660 0.513323364375904
1661 0.501378138251174
1662 0.502140071948444
1663 0.49601836490028
1664 0.497682373174223
1665 0.496430053228505
1666 0.493958184806837
1667 0.490077915250683
1668 0.48687628302055
1669 0.497361454714427
1670 0.491485707974808
1671 0.490294630191404
1672 0.494125088439043
1673 0.497827483905046
1674 0.495765079742048
1675 0.496458760945553
1676 0.50254969421315
1677 0.500955538809337
1678 0.51004006022087
1679 0.511573114586523
1680 0.511180582645649
1681 0.511831354810915
1682 0.506029526619845
1683 0.50237712223742
1684 0.505615350593449
1685 0.503798557123981
1686 0.499497457149193
1687 0.49224566271631
1688 0.489619730756158
1689 0.487526243220001
1690 0.487958060953001
1691 0.499280174672493
1692 0.496613851391446
1693 0.497160928726923
1694 0.505228187642001
1695 0.504280191589474
1696 0.502497677548348
1697 0.504715635477211
1698 0.504566286243858
1699 0.502768772430894
1700 0.509043035207802
1701 0.510264045419055
1702 0.507479146446464
1703 0.510638349968248
1704 0.514589606845099
1705 0.511023784183775
1706 0.520459766139554
1707 0.515349819422612
1708 0.51783243629691
1709 0.521064604278328
1710 0.522526272831747
1711 0.521686240445159
1712 0.523247554509836
1713 0.523476574385649
1714 0.521981996766431
1715 0.528596594492409
1716 0.532057624394937
1717 0.538402192071143
1718 0.535820972909918
1719 0.536138815707161
1720 0.535607115824495
1721 0.544075709610191
1722 0.547913916802442
1723 0.551782472583797
1724 0.550762016720122
1725 0.546314250466725
1726 0.544890749472519
1727 0.543973550942924
1728 0.546091117681293
1729 0.54704117070456
1730 0.542561120635065
1731 0.543729662265202
1732 0.544574580324604
1733 0.539744724296686
1734 0.548699144636162
1735 0.555766404976888
1736 0.549909477650687
1737 0.553309596837012
1738 0.549432124194491
1739 0.552826902586337
1740 0.554309440206612
1741 0.553048801987835
1742 0.555121789483414
1743 0.553907064305236
1744 0.553010463459708
1745 0.553783894211102
1746 0.55950464141512
1747 0.563137308916233
1748 0.577020076051427
1749 0.586703012393746
1750 0.588467044161622
1751 0.593249911386763
1752 0.581943318557468
1753 0.577744630591866
1754 0.578329639483409
1755 0.581995558945059
1756 0.586319407106306
1757 0.585370386893528
1758 0.576955206554472
1759 0.58116923645542
1760 0.581375521196312
1761 0.580734938990311
1762 0.587590395500954
1763 0.589347758550924
1764 0.584937218128939
1765 0.597506175864438
1766 0.590484137718213
1767 0.596193780891728
1768 0.595598876423892
1769 0.592024315891281
1770 0.59667309570807
1771 0.59999308182504
1772 0.601455986120401
1773 0.607034731614707
1774 0.608626392079597
1775 0.613230181990085
1776 0.616540934258139
1777 0.622855301540967
1778 0.616435989388064
1779 0.616079950544124
1780 0.612752041373625
1781 0.613536283707814
1782 0.620887774018462
1783 0.621807130947526
1784 0.61448439836602
1785 0.619688265780374
1786 0.623864717192619
1787 0.630980703274341
1788 0.633694260781834
1789 0.638471822159532
1790 0.640131010250251
1791 0.634536735760921
1792 0.638941475312334
1793 0.641052930147962
1794 0.63510893398189
1795 0.634674622023107
1796 0.644856889856923
1797 0.643074471451223
1798 0.642217396604506
1799 0.641567075374197
1800 0.641431853337297
1801 0.650587549691951
1802 0.65508724495906
1803 0.651896323687134
1804 0.658190250216511
1805 0.663803272102065
1806 0.658970332142693
1807 0.659774906751812
1808 0.66432825017808
1809 0.669598480334885
1810 0.6653793091109
1811 0.66834723343718
1812 0.669314680032187
1813 0.677702280108331
1814 0.677510846077785
1815 0.678234299290823
1816 0.678514857783595
1817 0.671399278858364
1818 0.672773577310734
1819 0.674559503530653
1820 0.679048449453223
1821 0.667984926645653
1822 0.6613495557055
1823 0.659097753368536
1824 0.661917953442805
1825 0.67052813215798
1826 0.67405430762754
1827 0.680526456097812
1828 0.679480569937451
1829 0.676653865536374
1830 0.675911196202833
1831 0.674212332828162
1832 0.667764056622782
1833 0.666508054456085
1834 0.660062918396156
1835 0.649659486581228
1836 0.649240021983352
1837 0.657665252916372
1838 0.658994545420438
1839 0.658290464518691
1840 0.657514805531544
1841 0.664590099651475
1842 0.664883248197509
1843 0.669721215007077
1844 0.668292568401761
1845 0.664595938873537
1846 0.660888090726151
1847 0.661402080967148
1848 0.654610184629873
1849 0.657607921037733
1850 0.654799622923325
1851 0.65842410936554
1852 0.661552150060044
1853 0.675206150412242
1854 0.671189411787866
1855 0.674143832373576
1856 0.675055718051292
1857 0.677291876376855
1858 0.67646181461819
1859 0.677030261656988
1860 0.678909816334525
1861 0.677423747358653
1862 0.671341023298454
1863 0.675294404337216
1864 0.675812662863697
1865 0.669711723925353
1866 0.67238536920623
1867 0.665486424751702
1868 0.66560537688228
1869 0.66723827518961
1870 0.677590355407729
1871 0.669450200467789
1872 0.667385165385635
1873 0.67208123427292
1874 0.677831955079192
1875 0.671693990554706
1876 0.668429392198615
1877 0.671103228271538
1878 0.66849224285662
1879 0.667320194035117
1880 0.671975079029606
1881 0.683635066895951
1882 0.675417718803375
1883 0.677145853541573
1884 0.681089659656752
1885 0.679656074195007
1886 0.677239651432075
1887 0.673640276542865
1888 0.683961378177069
1889 0.682055636370328
1890 0.681302841873656
1891 0.678112550183778
1892 0.673827169688766
1893 0.682159497138613
1894 0.686157352085089
1895 0.685881289355849
1896 0.686311458271806
1897 0.683820416833463
1898 0.682682529401055
1899 0.694416672658979
1900 0.695480892253818
};
\addlegendentry{Orthogonal projection}
\addplot [semithick, color3]
table {%
0 1.38176981693585
1 1.37964664195324
2 1.38793831257054
3 1.38560587888704
4 1.39433658344656
5 1.40488278184535
6 1.40443790592377
7 1.40201105231805
8 1.41333810774994
9 1.41138686029751
10 1.41558040271813
11 1.42373830625832
12 1.42719181496256
13 1.4320718072068
14 1.44188746100586
15 1.45586135981006
16 1.44912773220352
17 1.45920998640366
18 1.44835536072113
19 1.45107467621361
20 1.44990913481221
21 1.44147368627653
22 1.4564226009277
23 1.45015723150493
24 1.45606517405934
25 1.45168822206019
26 1.46289443949157
27 1.45923233239043
28 1.46934429312624
29 1.47327145131348
30 1.47223348824567
31 1.48239264960726
32 1.47589242525739
33 1.45805190717534
34 1.46034213271667
35 1.45386002208832
36 1.44260006712789
37 1.43826553991992
38 1.4208726713223
39 1.41841149325628
40 1.40814766902549
41 1.41096035933389
42 1.40549245574554
43 1.40752462626944
44 1.41250230595201
45 1.41114079522039
46 1.40982782990148
47 1.40099650869243
48 1.40103604182765
49 1.39081369711777
50 1.3862907325145
51 1.39102443008582
52 1.3893276290702
53 1.38321508967586
54 1.3848499337498
55 1.38879360660009
56 1.38028980720289
57 1.38043954212635
58 1.37507646072246
59 1.37838672004305
60 1.38580702073266
61 1.38528807475319
62 1.38611432608246
63 1.3767855629174
64 1.36700042897312
65 1.36196432909002
66 1.36358537712069
67 1.35556387607332
68 1.34812225512652
69 1.3382190694649
70 1.32860418672503
71 1.33022795738483
72 1.33069278553413
73 1.33951437098623
74 1.32958376417609
75 1.32807141107211
76 1.32166867798208
77 1.30675346203578
78 1.30578500168757
79 1.29725102449639
80 1.30063264409278
81 1.29913427134801
82 1.30201319682812
83 1.2988522152402
84 1.29314975658206
85 1.28023138589398
86 1.27972107099005
87 1.28463529276321
88 1.27413888271716
89 1.26742650621014
90 1.26859503734948
91 1.2620406958394
92 1.2558617179532
93 1.24530311874415
94 1.24209168682043
95 1.23768570126167
96 1.22285357823776
97 1.21430402660421
98 1.1943619914877
99 1.1925754104009
100 1.18130613712711
101 1.17911117629908
102 1.16965670772015
103 1.1650831325137
104 1.16276580929315
105 1.15358739604962
106 1.13665602808885
107 1.13413958652803
108 1.12578178032101
109 1.13701186925417
110 1.13230760713624
111 1.12875876040418
112 1.12771247645286
113 1.11875538551991
114 1.11606430003774
115 1.10973674331527
116 1.10218918446514
117 1.0838119450738
118 1.08730686741787
119 1.0789377648137
120 1.084521592649
121 1.08343004311406
122 1.08258476559916
123 1.07885740568116
124 1.07253578159364
125 1.0708711193466
126 1.06469616600324
127 1.05392554053158
128 1.04370359205164
129 1.03672301445848
130 1.03514695378524
131 1.02444479083536
132 1.02058494422117
133 1.0177744068536
134 1.01333816038877
135 1.02139619569807
136 1.02037702653287
137 1.01833831673423
138 1.02081879576676
139 1.0049390374111
140 1.01247706388467
141 1.00820843096115
142 1.00300802741674
143 0.999816500076897
144 0.990337250735427
145 0.994530033880279
146 0.994065336300504
147 0.988385803633238
148 0.986274787882535
149 0.987572801582011
150 0.991510120325424
151 0.987521877756019
152 0.985063513261235
153 0.990504963078638
154 0.993286613829405
155 0.988317922368214
156 1.00029317308387
157 0.996474159454158
158 0.990591977314371
159 0.98593507198096
160 0.985847781307674
161 0.976380960726475
162 0.970077343915848
163 0.964790124102394
164 0.966165152103952
165 0.96243905019085
166 0.957130290018784
167 0.95007375510905
168 0.952787065557568
169 0.95359537392441
170 0.955127269151294
171 0.940425343038873
172 0.934596563575955
173 0.924651945597693
174 0.914201603405194
175 0.900268536952553
176 0.900005943115196
177 0.895543109093467
178 0.887543854364982
179 0.884555811559245
180 0.881017045489577
181 0.878837641114307
182 0.880949543305215
183 0.884598686001185
184 0.883682148699739
185 0.879783326893103
186 0.875671807379207
187 0.882418900907065
188 0.877543617233628
189 0.8684919089116
190 0.868293079008753
191 0.859040338136141
192 0.852187265355948
193 0.854778603885676
194 0.852674452355174
195 0.84573751653917
196 0.843730445081841
197 0.845927506058599
198 0.847205784645615
199 0.836204975577187
200 0.839497076863126
201 0.831112262035612
202 0.827331445684709
203 0.83759383109985
204 0.832605249137706
205 0.841921198793098
206 0.842076984393992
207 0.843243502601769
208 0.840768191968155
209 0.833581344268245
210 0.836882759629002
211 0.821253288666074
212 0.817237278986691
213 0.815060726543753
214 0.814251182735643
215 0.80993127350617
216 0.814967052889152
217 0.815398904728582
218 0.810508097419756
219 0.802575829574787
220 0.791270294822883
221 0.791097726521638
222 0.77856236510425
223 0.772220624399631
224 0.773817158151817
225 0.760597789924935
226 0.75868978057251
227 0.762144026784028
228 0.767044173080783
229 0.765307903815777
230 0.764547392899428
231 0.75905905382591
232 0.758601303567866
233 0.761162072634663
234 0.752354628757797
235 0.74844325781562
236 0.749091384049183
237 0.743469854005161
238 0.73225203284173
239 0.731949512894855
240 0.729878333433949
241 0.71951190328181
242 0.714076080185367
243 0.71824292846079
244 0.720067568744923
245 0.711178475504984
246 0.703366665340751
247 0.690273916785003
248 0.679415062020511
249 0.677103137741013
250 0.671232479263311
251 0.664214226933096
252 0.661286503806555
253 0.656843123360522
254 0.658526145052439
255 0.657726227151239
256 0.645153699831585
257 0.640400176479052
258 0.641791157921571
259 0.634458009218723
260 0.629857252550924
261 0.62506281018076
262 0.62225524159893
263 0.620875691546989
264 0.621958315097005
265 0.619877070454512
266 0.622732753794843
267 0.624041047352794
268 0.614063264401838
269 0.616708588062214
270 0.619088489353988
271 0.623916256088749
272 0.624946017919304
273 0.620045282837527
274 0.631425826293012
275 0.634347141675595
276 0.628163373336642
277 0.630790075051119
278 0.624923346815079
279 0.622908655079625
280 0.623536123174845
281 0.617521112636496
282 0.608695906489622
283 0.605351494279872
284 0.604874073820899
285 0.598895486238572
286 0.593048679437018
287 0.581650226159576
288 0.586696943018831
289 0.590524049443021
290 0.598030996056728
291 0.598233278629828
292 0.59807522002444
293 0.595847679659305
294 0.593018551499208
295 0.600459651786969
296 0.598946952255602
297 0.599533804743112
298 0.594841313966729
299 0.590808377735344
300 0.583405851979192
301 0.580818038396085
302 0.574387243516845
303 0.566455390196604
304 0.566249358674806
305 0.560954443457885
306 0.562372578865574
307 0.557255574955532
308 0.55814113007377
309 0.559724811786566
310 0.550705578290246
311 0.557546456289338
312 0.558246289533634
313 0.550814283960303
314 0.541556941623597
315 0.544638992150871
316 0.53998848191479
317 0.537420023014587
318 0.531821983934198
319 0.533273778369681
320 0.535895267996334
321 0.535691672655944
322 0.534150293639325
323 0.534873128204856
324 0.52922562329229
325 0.532297626581208
326 0.527225560963619
327 0.521153048179431
328 0.512937338914359
329 0.508892931519146
330 0.502673061064959
331 0.496575518202801
332 0.495028768246728
333 0.493277733456417
334 0.493922483091872
335 0.493069503009161
336 0.492639160905821
337 0.490278203788287
338 0.491392311762861
339 0.487757711149173
340 0.480291171333137
341 0.487275305544662
342 0.486448702639277
343 0.488901745219775
344 0.486329861746436
345 0.492011840609136
346 0.492467739935635
347 0.493950911693699
348 0.49848375731922
349 0.49624569753666
350 0.500528817367031
351 0.498019947894254
352 0.50010392346756
353 0.496348049810421
354 0.486505185467371
355 0.486416277428995
356 0.494404740251529
357 0.492905942783224
358 0.493900606986634
359 0.496525099684736
360 0.493163584842618
361 0.493790993139291
362 0.494323570550956
363 0.492459834151947
364 0.49410918390952
365 0.495074991377997
366 0.491530298246067
367 0.487665985603373
368 0.490218084883131
369 0.483721079214915
370 0.475853206175881
371 0.476626161068014
372 0.476292758914456
373 0.475781782846838
374 0.466175878153141
375 0.466230989366327
376 0.465400067150345
377 0.463736462264131
378 0.467447555582519
379 0.464890644798871
380 0.46530365514758
381 0.465753701351342
382 0.461624525604603
383 0.458344605314443
384 0.452202178699209
385 0.455046921989568
386 0.459492045279464
387 0.460127480474127
388 0.451919755352043
389 0.446654536327592
390 0.436846953514926
391 0.441564017104187
392 0.43651094436662
393 0.436596440160061
394 0.434826316495992
395 0.430194484587786
396 0.427455748102697
397 0.429908945768292
398 0.431462180225781
399 0.431688069876193
400 0.432121413104478
401 0.432327757520686
402 0.429686594589119
403 0.423768585645722
404 0.418687217712869
405 0.414276221788593
406 0.411055409964006
407 0.408188154034236
408 0.407537404273987
409 0.405923319942597
410 0.403326663908072
411 0.398479183914619
412 0.399239576390751
413 0.399941482691275
414 0.398979201021672
415 0.393871991587787
416 0.389403560212526
417 0.386714165662953
418 0.387307177393557
419 0.386626866022902
420 0.387101920783982
421 0.385308069540653
422 0.385074994638512
423 0.38809926155301
424 0.392515561224912
425 0.393213260061714
426 0.390662194469352
427 0.394070004050744
428 0.396761626046074
429 0.3987066949724
430 0.40056112996347
431 0.408775197790248
432 0.405059565327103
433 0.402500898211027
434 0.402803990864509
435 0.396015284410779
436 0.392955884094349
437 0.390112164328432
438 0.389372613632968
439 0.388453404065946
440 0.388999731990963
441 0.382332430173427
442 0.380673820133157
443 0.373106193118611
444 0.375492695737298
445 0.369122443347796
446 0.368199398318046
447 0.371845478319751
448 0.366935875341933
449 0.367970022034989
450 0.367138277240522
451 0.362551321803871
452 0.362049681817468
453 0.367351484741881
454 0.366832901700978
455 0.367598268797109
456 0.359311670004202
457 0.359257532774579
458 0.362184263059483
459 0.356179166808878
460 0.355218319482905
461 0.353857892783023
462 0.350072058340425
463 0.346343466679856
464 0.338649226952698
465 0.335619102487634
466 0.333998158844784
467 0.334596008542276
468 0.331542549766365
469 0.331956066144875
470 0.329789450137412
471 0.324862856003919
472 0.321321955744203
473 0.321251185231254
474 0.317184404784201
475 0.318747887252275
476 0.321956905521952
477 0.323544733564211
478 0.321056971105006
479 0.319849738960652
480 0.315533712834556
481 0.314107668401363
482 0.319433842686493
483 0.319691066203408
484 0.327016307804111
485 0.324530151564369
486 0.323206022223591
487 0.323140045802201
488 0.322002560982625
489 0.321355883227401
490 0.321902089378173
491 0.315211194912325
492 0.315418973019105
493 0.312294214668643
494 0.311045660530393
495 0.309414559403732
496 0.310133967733793
497 0.302876801507739
498 0.306864164737549
499 0.311637681561513
500 0.305980554374535
501 0.306684567556975
502 0.306900487560896
503 0.307264978487186
504 0.306244574883157
505 0.309860143648412
506 0.305314278160086
507 0.302911471303185
508 0.297753155791372
509 0.292236352155863
510 0.294427444686294
511 0.292641240012962
512 0.288574347280648
513 0.291845169914356
514 0.293345051759611
515 0.292486149248563
516 0.297400324829048
517 0.29970103108946
518 0.30394684720872
519 0.307007119022414
520 0.300976056610349
521 0.302993755182189
522 0.303909274026001
523 0.304711048922636
524 0.299206338516895
525 0.297732067716625
526 0.302271075722646
527 0.301701662909189
528 0.301567733074343
529 0.297646493369302
530 0.29285573761019
531 0.28571253095901
532 0.287551525048605
533 0.286257243235216
534 0.286503362003923
535 0.285747674030274
536 0.282677635942713
537 0.282657114849416
538 0.284521057388262
539 0.286753603624532
540 0.287759124074609
541 0.289330177740932
542 0.28530650292525
543 0.284581212351088
544 0.285161213354908
545 0.286554009557142
546 0.287449477913869
547 0.281257825010083
548 0.281621129158094
549 0.280208781837292
550 0.274582407967479
551 0.276220014461068
552 0.274964191534031
553 0.272782222892015
554 0.276159366249621
555 0.270384995427647
556 0.274400841644691
557 0.272999905801972
558 0.266606958117166
559 0.269004497995161
560 0.26653651422013
561 0.263433114422742
562 0.266569504980722
563 0.266169052303669
564 0.264157086235819
565 0.265057572595006
566 0.26432585882032
567 0.26442169334171
568 0.263622488777193
569 0.259757375026456
570 0.26168479234749
571 0.262942498813367
572 0.26344091902888
573 0.265233574050002
574 0.267182920299126
575 0.263155352510586
576 0.261899313257024
577 0.257274012398723
578 0.254839467959586
579 0.254454292416707
580 0.253680849658348
581 0.251446323554283
582 0.246297674851725
583 0.246013499951909
584 0.239192563172949
585 0.240325623260891
586 0.238826825927546
587 0.239631818817013
588 0.240155387794399
589 0.239485195062198
590 0.237051429586314
591 0.235022910462793
592 0.23838789870225
593 0.236749266173019
594 0.240474109140507
595 0.242405445319076
596 0.241441195352086
597 0.242639725890548
598 0.237863705649003
599 0.23266731663388
600 0.23159116556813
601 0.230664352187517
602 0.233460482292236
603 0.23203063221921
604 0.231696105561199
605 0.22688417980862
606 0.226255256745915
607 0.228355130223589
608 0.229129043981536
609 0.230014176663526
610 0.230119437902521
611 0.234623228836446
612 0.236271154988216
613 0.232724947115706
614 0.232294938418686
615 0.232565991809811
616 0.228581247696679
617 0.228361900954067
618 0.22543282947826
619 0.227068068827843
620 0.226580278647663
621 0.224350202971229
622 0.226210032283615
623 0.222244053918184
624 0.223166153513751
625 0.223539271421052
626 0.223498800546188
627 0.222883735257648
628 0.221744957426163
629 0.222277756787033
630 0.226106970880716
631 0.228981082440498
632 0.228845577905274
633 0.228569851224055
634 0.226721643884989
635 0.227148832869083
636 0.227858266511798
637 0.229353207875542
638 0.228526920640844
639 0.227723695200506
640 0.223633121051686
641 0.223761824216455
642 0.224114102180032
643 0.225971183581095
644 0.218118172025139
645 0.217112042126181
646 0.216621317420436
647 0.216773010498106
648 0.216005059485831
649 0.217722604344544
650 0.220451018522547
651 0.222745083115443
652 0.221512793850575
653 0.222151104782721
654 0.217819870539523
655 0.217606773538686
656 0.213556339375736
657 0.211024338468843
658 0.21397879381877
659 0.214325218064323
660 0.214340424125998
661 0.217152618211437
662 0.214345486531174
663 0.21430468100417
664 0.213671543162918
665 0.214421336395926
666 0.214623163593787
667 0.216638843293735
668 0.220895122502629
669 0.219241199564868
670 0.220557760704764
671 0.221654892488932
672 0.22034574285334
673 0.220603831654344
674 0.220715367707201
675 0.221429730906664
676 0.219656381542169
677 0.218622260007345
678 0.220356667927066
679 0.219161688667272
680 0.220693204112856
681 0.220401582393224
682 0.220210314475785
683 0.221619970120812
684 0.223902975440267
685 0.221878183835807
686 0.221264155042423
687 0.217488101359273
688 0.218537667721869
689 0.217828786325238
690 0.216428217574596
691 0.216776338438194
692 0.214851978529393
693 0.214051039899424
694 0.210050021042854
695 0.20594181026015
696 0.206529571841384
697 0.206939245468504
698 0.204496817555382
699 0.205685155073343
700 0.205717384732317
701 0.203784188811079
702 0.205123776534507
703 0.205134480700669
704 0.20679639450323
705 0.205444147895751
706 0.205646414194033
707 0.203039655672883
708 0.202642431836475
709 0.201427937289931
710 0.200610309480764
711 0.195333024026349
712 0.192925316645677
713 0.192707403606383
714 0.19286609353296
715 0.193537706791921
716 0.193119559168119
717 0.190841240929411
718 0.18978831112086
719 0.184365638343828
720 0.186362422318106
721 0.185100498269371
722 0.182216014570158
723 0.180924949519123
724 0.18281021516722
725 0.180446377318723
726 0.177351973583789
727 0.178897391640224
728 0.176799578599316
729 0.177450138467436
730 0.174185638626788
731 0.172003999565434
732 0.168863659399478
733 0.169369439222284
734 0.168196765164955
735 0.165085665779036
736 0.16405157202286
737 0.163789526792468
738 0.164121165585586
739 0.16133280441494
740 0.162157332780868
741 0.161175143547477
742 0.161377438618529
743 0.161545876210603
744 0.164832653431658
745 0.164239226781457
746 0.167030402218651
747 0.165823386045118
748 0.165940826725241
749 0.16289543305186
750 0.160807531541725
751 0.156090691634557
752 0.156764080687191
753 0.1567081506196
754 0.157293792687393
755 0.156586285119335
756 0.159017504375504
757 0.159456288502404
758 0.15672804956695
759 0.154104346166075
760 0.155430504311923
761 0.155242411501844
762 0.154221436168769
763 0.155345257155909
764 0.155368268530149
765 0.153763721038078
766 0.156676846820066
767 0.154610767139549
768 0.152299564785581
769 0.155984175690004
770 0.153653922445464
771 0.1538224012425
772 0.155282248145006
773 0.154237834476137
774 0.156294602939154
775 0.157429259877138
776 0.159065031432427
777 0.159789876721616
778 0.158722293933245
779 0.158059021025839
780 0.15567643772157
781 0.155663173464611
782 0.157867686310125
783 0.156905335727154
784 0.158618005232285
785 0.15830992756399
786 0.1594534115082
787 0.160915545286141
788 0.162920072436691
789 0.162583571247877
790 0.161767922507216
791 0.161078933952163
792 0.162076900210808
793 0.163227482591651
794 0.163546408833058
795 0.164437260972547
796 0.162968629011342
797 0.161265587522187
798 0.16277526555147
799 0.160611186103208
800 0.160435141923434
801 0.162335610268277
802 0.159064354992915
803 0.158092151751675
804 0.157628730965749
805 0.158084281096966
806 0.162200124348029
807 0.163672452473056
808 0.164192472879236
809 0.165635186405614
810 0.164402522546002
811 0.163824362938578
812 0.163840727768567
813 0.164840044551855
814 0.165287870230237
815 0.164858473704071
816 0.166145304058532
817 0.166204517452643
818 0.16407318782178
819 0.16520392864676
820 0.163096510666491
821 0.166970627632905
822 0.167678475706026
823 0.169029439565754
824 0.168297111431738
825 0.171418056021745
826 0.168557382348201
827 0.165472422170734
828 0.166529341883449
829 0.167167007594292
830 0.166687884689675
831 0.169398463937574
832 0.168827221022059
833 0.168635918720319
834 0.171109071354367
835 0.17612063427018
836 0.176286223122125
837 0.176273688306952
838 0.176747913016467
839 0.180271568285604
840 0.180108066975029
841 0.180606195443594
842 0.182115805209944
843 0.181609003962509
844 0.179912818978939
845 0.181396496806119
846 0.180673523991084
847 0.183333137596467
848 0.183402453119783
849 0.184703336424551
850 0.185538132316138
851 0.186587339246788
852 0.184113971745375
853 0.180219520461731
854 0.181168709722502
855 0.181105126054925
856 0.179235861294788
857 0.178460644315982
858 0.179650434989751
859 0.181413436722617
860 0.181160331113866
861 0.18046937179584
862 0.182230061188385
863 0.180014832316542
864 0.183671691248555
865 0.186615942689723
866 0.183703540228091
867 0.18569081511428
868 0.184291573180225
869 0.181623832329213
870 0.185575861692296
871 0.182868912944799
872 0.182778532598304
873 0.181811251660649
874 0.181054959442899
875 0.178239369622704
876 0.176537062459369
877 0.175345405066464
878 0.175158382149598
879 0.174842610932233
880 0.175301485776656
881 0.176104998024387
882 0.175610028583158
883 0.173571327027244
884 0.175492248571945
885 0.176992629899776
886 0.175127219577438
887 0.173402757976236
888 0.17064953095293
889 0.17380823705327
890 0.174133427210555
891 0.173895308467963
892 0.171182354153887
893 0.169330022795084
894 0.171626277901628
895 0.17455643037811
896 0.176509500589269
897 0.176306261587042
898 0.174350973315995
899 0.174135459430894
900 0.174808358750255
901 0.172180237221896
902 0.172035922836387
903 0.173944594395169
904 0.174638417839636
905 0.173610446828581
906 0.168568598521613
907 0.167172762038959
908 0.169079557458105
909 0.16961571011636
910 0.169893615155415
911 0.170229705023916
912 0.169794074942291
913 0.169162659135042
914 0.166801776123419
915 0.164684444453421
916 0.165666828129683
917 0.167001469534305
918 0.17440953437332
919 0.174071903672631
920 0.174218870681158
921 0.171636157801539
922 0.169863078785881
923 0.169153948513502
924 0.169346528389665
925 0.168659102649739
926 0.169257342091918
927 0.169765869522279
928 0.16971570065449
929 0.168321295408681
930 0.169758699682147
931 0.165743078295986
932 0.167566638852866
933 0.168423400586704
934 0.166682995806267
935 0.162016435658433
936 0.163083556990294
937 0.16311663785845
938 0.161041068623209
939 0.158497633413436
940 0.158082207484428
941 0.159737883292966
942 0.157848686750009
943 0.159351385321323
944 0.15933756820379
945 0.15725192154011
946 0.154179245432574
947 0.151922308231875
948 0.152631549109769
949 0.15109552325217
950 0.149762753559884
951 0.150507524280755
952 0.154345637366349
953 0.155697762395042
954 0.154688179098447
955 0.154356496897032
956 0.156026894409526
957 0.157057461338871
958 0.158466107346778
959 0.158110543316592
960 0.157663959501925
961 0.156830959823355
962 0.157504968296474
963 0.157760663149328
964 0.154452884787082
965 0.153059662331809
966 0.156142627615442
967 0.153772496989931
968 0.157872878741351
969 0.157561347204231
970 0.153755162867283
971 0.153179211102143
972 0.152771646232953
973 0.155250688976259
974 0.152956339773642
975 0.154701457697564
976 0.154967860646913
977 0.156011659210179
978 0.159025721953246
979 0.159128777596721
980 0.158450838054486
981 0.158661991240494
982 0.15761798877696
983 0.15900700536575
984 0.15255031278202
985 0.151326969463762
986 0.149771936699457
987 0.151400980725163
988 0.154004037051117
989 0.151523236824522
990 0.152915653565684
991 0.154341096881742
992 0.155020841765663
993 0.157588495764097
994 0.155085072249294
995 0.15353761993135
996 0.151509896674271
997 0.151846843173331
998 0.153424169481972
999 0.153567932604508
1000 0.153377638453816
1001 0.153011030614718
1002 0.152304572229806
1003 0.151395138351884
1004 0.150836656081359
1005 0.152060813550596
1006 0.152315988323229
1007 0.154218731972861
1008 0.163137133867234
1009 0.161604987827922
1010 0.160978619906416
1011 0.162005266770213
1012 0.163458011928853
1013 0.163684439946687
1014 0.163369677344881
1015 0.163452835203327
1016 0.160569350167711
1017 0.159109888709323
1018 0.151457140388085
1019 0.150732456859532
1020 0.151361766973658
1021 0.152099449248694
1022 0.151453865809058
1023 0.151133064988643
1024 0.149182457864896
1025 0.156433844012565
1026 0.155913042719274
1027 0.154779617101252
1028 0.159210384197319
1029 0.15896780065571
1030 0.159059125612234
1031 0.158987034973939
1032 0.158311048636748
1033 0.159902558706154
1034 0.161741618310365
1035 0.16385300036077
1036 0.162269869338173
1037 0.163314124175649
1038 0.163425051441019
1039 0.163048673236947
1040 0.163422136380703
1041 0.159501829232712
1042 0.159630426885243
1043 0.157697723407828
1044 0.161520630083644
1045 0.162517686582696
1046 0.161793636872505
1047 0.161763724337532
1048 0.1604666512299
1049 0.159585010069277
1050 0.159760457413008
1051 0.159225647899068
1052 0.156367167201662
1053 0.155142748876566
1054 0.154077022449433
1055 0.153872158764416
1056 0.153602320530055
1057 0.152667303763154
1058 0.150131220170975
1059 0.149493015006044
1060 0.149693665804405
1061 0.149107980118432
1062 0.14693736260224
1063 0.150502216953432
1064 0.162193774192888
1065 0.160723010679527
1066 0.15835887640704
1067 0.158606406975427
1068 0.159031555115369
1069 0.159319367687593
1070 0.158566851937759
1071 0.159254270686158
1072 0.16041230221707
1073 0.158278905549893
1074 0.158415676298908
1075 0.157932970993868
1076 0.160596918650907
1077 0.160273189263963
1078 0.157708717978918
1079 0.159771282744299
1080 0.159835115624151
1081 0.164149982773222
1082 0.16482409290271
1083 0.164449401126056
1084 0.164410543368649
1085 0.167490176777061
1086 0.167705593398766
1087 0.167018951196939
1088 0.164214249692017
1089 0.163568538528474
1090 0.162439637139289
1091 0.161449326449307
1092 0.163915986379045
1093 0.164084697984448
1094 0.163686750911157
1095 0.162540839878831
1096 0.162600998894841
1097 0.161905637671246
1098 0.160719292731392
1099 0.161219298707467
1100 0.162396038354647
1101 0.165233450715135
1102 0.166283280124223
1103 0.165817599971193
1104 0.163963892171106
1105 0.166730507278978
1106 0.168083392322865
1107 0.166167964651045
1108 0.154699126867451
1109 0.156188985228259
1110 0.157670150757556
1111 0.157946023695393
1112 0.156777221947162
1113 0.156413116949336
1114 0.156311487292687
1115 0.156479002130193
1116 0.156302370717478
1117 0.155819797848858
1118 0.156083949675498
1119 0.155882482616865
1120 0.155103335335842
1121 0.152786503931412
1122 0.153577951838193
1123 0.154052200014689
1124 0.157390127891048
1125 0.147413152574165
1126 0.147777115132855
1127 0.148374085297289
1128 0.142711423117223
1129 0.142280979092267
1130 0.142098972287787
1131 0.142140691417841
1132 0.141035317598153
1133 0.139152607239754
1134 0.136224462510515
1135 0.133967399132155
1136 0.133971461131891
1137 0.134202481577025
1138 0.134266939230317
1139 0.133786927125385
1140 0.133949360558483
1141 0.136328854363624
1142 0.136544417019456
1143 0.135829628057722
1144 0.130805292003386
1145 0.130368117479712
1146 0.130726695633189
1147 0.131273559460848
1148 0.131226333848136
1149 0.133296428953506
1150 0.133502854606479
1151 0.132077766298772
1152 0.131144136989893
1153 0.132111162566481
1154 0.132241419532671
1155 0.132979323986482
1156 0.133988626945986
1157 0.136686104768201
1158 0.137601829048447
1159 0.136661769828315
1160 0.135707154563662
1161 0.139417838750829
1162 0.139261018862859
1163 0.136142120658235
1164 0.123856613362735
1165 0.125130467251477
1166 0.125697932033212
1167 0.125610455513449
1168 0.121084141369004
1169 0.120425415555807
1170 0.124372557020872
1171 0.123636716354315
1172 0.121149677576614
1173 0.121170077828697
1174 0.122856341764737
1175 0.121902312658061
1176 0.12150884613876
1177 0.123319180070735
1178 0.124119725717284
1179 0.12178231293705
1180 0.122740157431181
1181 0.117417138780074
1182 0.118028539994931
1183 0.129858870040396
1184 0.130116796300379
1185 0.127774906039335
1186 0.130832344658712
1187 0.131406835909239
1188 0.131844975270336
1189 0.132758224847337
1190 0.133777334811704
1191 0.133633716708838
1192 0.130185944587116
1193 0.127452151967384
1194 0.129990287331415
1195 0.129722985637925
1196 0.130323508859329
1197 0.131340977418213
1198 0.131646683648012
1199 0.131381035971472
1200 0.129396024094534
1201 0.127665043609229
1202 0.126878928399201
1203 0.127189051364691
1204 0.133734990700534
1205 0.130278870616953
1206 0.128718900035718
1207 0.12909733711329
1208 0.129245956729419
1209 0.132296392076202
1210 0.136445514473641
1211 0.13878693110957
1212 0.138429485004806
1213 0.137909114775877
1214 0.139286570248729
1215 0.139251199616386
1216 0.139836108745454
1217 0.139749165647644
1218 0.139330896799906
1219 0.141689353999354
1220 0.141846063807255
1221 0.144473033323191
1222 0.143945618614829
1223 0.145164464577523
1224 0.141307228909873
1225 0.142311591000532
1226 0.143653690419641
1227 0.144981781080975
1228 0.145097707554046
1229 0.145552504654576
1230 0.144016490717246
1231 0.144391318938769
1232 0.144527236768832
1233 0.144018549536759
1234 0.146038133550596
1235 0.146591907940281
1236 0.146607166285536
1237 0.144565122149768
1238 0.144344835816545
1239 0.144376952091494
1240 0.144590254347112
1241 0.142078194525991
1242 0.142669601742624
1243 0.143037783434305
1244 0.144426467463721
1245 0.143951949159326
1246 0.143833354118208
1247 0.144235105843212
1248 0.143928485467973
1249 0.142331810444495
1250 0.1442108520122
1251 0.145156840064824
1252 0.145909142380934
1253 0.145046516104344
1254 0.145679055700599
1255 0.145547014147606
1256 0.144950659527041
1257 0.146287063191309
1258 0.147876938183265
1259 0.148234094643659
1260 0.148837831460924
1261 0.145016052736798
1262 0.145253336926578
1263 0.144180899483982
1264 0.14544324611355
1265 0.144528399558176
1266 0.142757044696212
1267 0.143684467029758
1268 0.144764720270582
1269 0.146288710063697
1270 0.141576107495866
1271 0.14206978491883
1272 0.143600591049118
1273 0.143676423176227
1274 0.141011588189029
1275 0.141884893638563
1276 0.139416268219552
1277 0.137624084525754
1278 0.137641956873992
1279 0.14062056551277
1280 0.140326075437174
1281 0.140522262876782
1282 0.138500642334163
1283 0.127117757659428
1284 0.127208442133846
1285 0.126677578933146
1286 0.125450512357932
1287 0.124310719385213
1288 0.125224456125349
1289 0.127114691180591
1290 0.126535919728994
1291 0.127313612164819
1292 0.128845046565033
1293 0.129157801931076
1294 0.12766458809156
1295 0.127165283053672
1296 0.127769981868179
1297 0.127144066311772
1298 0.126281450108335
1299 0.128191822479133
1300 0.131019857068334
1301 0.13011072566603
1302 0.1299558272497
1303 0.129587709358591
1304 0.124671220936632
1305 0.124598193661107
1306 0.124838764554283
1307 0.124765833164824
1308 0.12500287719393
1309 0.121213973598116
1310 0.115810431546665
1311 0.112100345322207
1312 0.112138931207073
1313 0.112182776830008
1314 0.111260580801245
1315 0.11132405987884
1316 0.112383317787416
1317 0.113424453796069
1318 0.114217786505485
1319 0.112422626420171
1320 0.112018004057132
1321 0.109597160598944
1322 0.111623704536195
1323 0.109624550900812
1324 0.109916949612787
1325 0.108603268759001
1326 0.109018627153386
1327 0.109042074982726
1328 0.109416518479605
1329 0.109562726550305
1330 0.109269514480876
1331 0.108490215072966
1332 0.109444440172564
1333 0.110203187620853
1334 0.108733189972522
1335 0.108016405250297
1336 0.107876051752162
1337 0.108464225949291
1338 0.108931309552369
1339 0.110753372157418
1340 0.110614986388209
1341 0.111057091957774
1342 0.110816215568221
1343 0.110343116096657
1344 0.110232978087121
1345 0.112913396852031
1346 0.112778750387404
1347 0.112017209933728
1348 0.112543912699994
1349 0.11246347845987
1350 0.127635723333008
1351 0.126532133011316
1352 0.127041065939443
1353 0.126993541206464
1354 0.126388746447078
1355 0.126483129557006
1356 0.12470595899356
1357 0.121153114173454
1358 0.118940524365787
1359 0.122342708131723
1360 0.122176185716693
1361 0.122488831422506
1362 0.125446869218105
1363 0.125509205713853
1364 0.124646276354173
1365 0.124229075414244
1366 0.124173428905689
1367 0.122897270933304
1368 0.121324758315321
1369 0.119453066527283
1370 0.120648494317841
1371 0.122432885621535
1372 0.123390442760128
1373 0.12327792137148
1374 0.123614671759542
1375 0.122466716837507
1376 0.122383204102865
1377 0.122811821811277
1378 0.121727428567212
1379 0.118650500567387
1380 0.118926389348378
1381 0.119064946869133
1382 0.119209130696707
1383 0.117670729156371
1384 0.117920622628168
1385 0.116934114810848
1386 0.118043881372278
1387 0.11938843427315
1388 0.120565402532607
1389 0.117674600873945
1390 0.11695942130811
1391 0.116350943250452
1392 0.115134825587977
1393 0.11510176641598
1394 0.114371134754324
1395 0.113999750765277
1396 0.113017362300882
1397 0.114467504765488
1398 0.118398497381787
1399 0.116972360806378
1400 0.114386414508886
1401 0.116158874646621
1402 0.116081412697397
1403 0.118013961173646
1404 0.117657128730974
1405 0.118009520897726
1406 0.120250070878061
1407 0.120809438902359
1408 0.119899203391443
1409 0.120073610732902
1410 0.121008272253973
1411 0.126686577904167
1412 0.12980961038201
1413 0.12986287697169
1414 0.129416724231957
1415 0.130271992147383
1416 0.1295570572873
1417 0.12999009190325
1418 0.130335240753974
1419 0.130390664085464
1420 0.131490353474189
1421 0.148418874280303
1422 0.146496280673673
1423 0.147380081934483
1424 0.147272333242156
1425 0.147356279166314
1426 0.144459554842023
1427 0.151084278526101
1428 0.151238764416133
1429 0.153752338834213
1430 0.154665980586871
1431 0.155757501582782
1432 0.156984214919659
1433 0.155695717686204
1434 0.157594494853582
1435 0.157687323672508
1436 0.158225752474933
1437 0.158140732669651
1438 0.157269477053013
1439 0.155569688477036
1440 0.154700130570175
1441 0.154271863154615
1442 0.153926308372576
1443 0.154936212270724
1444 0.15400663090973
1445 0.151531002991135
1446 0.154615387213712
1447 0.154556378556861
1448 0.154464358490723
1449 0.155042645629383
1450 0.138192464582988
1451 0.140931283404349
1452 0.140110795306446
1453 0.139917045729617
1454 0.141146962458205
1455 0.140605541132376
1456 0.142647462320674
1457 0.14255482014102
1458 0.143422555121299
1459 0.140210932674332
1460 0.140388165976603
1461 0.140001079239092
1462 0.136711486519529
1463 0.138274170541928
1464 0.139319361034661
1465 0.139194384788003
1466 0.139548660485988
1467 0.139938591911948
1468 0.141477008320087
1469 0.141445091306575
1470 0.141591211255667
1471 0.139774750558839
1472 0.137205025108271
1473 0.137276939456925
1474 0.139871806230137
1475 0.141683271133088
1476 0.14166196968535
1477 0.141472800313225
1478 0.14051564151015
1479 0.14026420853843
1480 0.140442843115288
1481 0.141889315979657
1482 0.143924813974847
1483 0.14781584677433
1484 0.147364170316604
1485 0.148741576193876
1486 0.145884036085151
1487 0.145346040662656
1488 0.144970547895225
1489 0.154239468366106
1490 0.154371950653739
1491 0.15390873457607
1492 0.15470374997305
1493 0.154693657153459
1494 0.1547288881141
1495 0.165605337442137
1496 0.168128495956804
1497 0.167039797632062
1498 0.162938603738647
1499 0.162552064559824
1500 0.181258048902594
1501 0.182707905697146
1502 0.183877866347522
1503 0.181964690661787
1504 0.181855578181202
1505 0.181770925419165
1506 0.181244977612489
1507 0.180999068861928
1508 0.181369576742882
1509 0.182390548998053
1510 0.183343225670608
1511 0.177148456365275
1512 0.174145279411783
1513 0.174359175986099
1514 0.175489936300033
1515 0.17524107589433
1516 0.174828089350923
1517 0.17368012174875
1518 0.172213387114281
1519 0.171389357032252
1520 0.17086186602421
1521 0.154094339864415
1522 0.153671139301239
1523 0.153097119837931
1524 0.153118815554694
1525 0.155063151475845
1526 0.155667998927362
1527 0.154443509581693
1528 0.15351416757776
1529 0.150851389396323
1530 0.15173421129381
1531 0.152610460217496
1532 0.150599922249452
1533 0.150612190239603
1534 0.148804356357521
1535 0.150253182085359
1536 0.149289882063503
1537 0.149753365536475
1538 0.150674915290863
1539 0.152530969739558
1540 0.153099012899345
1541 0.153136996513705
1542 0.15329457561411
1543 0.152345157484974
1544 0.151867490277037
1545 0.15177141032188
1546 0.149025198173173
1547 0.150465753314181
1548 0.150923627889612
1549 0.150061266502324
1550 0.149368492369711
1551 0.146583676025717
1552 0.146926583514045
1553 0.149028141998202
1554 0.149406647406288
1555 0.149882639922705
1556 0.147536892657023
1557 0.147141147562371
1558 0.145524967500023
1559 0.145380851472196
1560 0.14723230971489
1561 0.148185364073926
1562 0.148211174361328
1563 0.146731343108588
1564 0.145898917151944
1565 0.146408225176401
1566 0.146273999248956
1567 0.146147816431202
1568 0.14452166662265
1569 0.145162324391508
1570 0.144031733780266
1571 0.145299116562779
1572 0.148728945067884
1573 0.148897730053662
1574 0.146208042005929
1575 0.144481237677793
1576 0.144301915415197
1577 0.144619134003931
1578 0.145157840265254
1579 0.145255837021083
1580 0.144413897780521
1581 0.143660881024992
1582 0.141914868099157
1583 0.137835450530521
1584 0.140318090175937
1585 0.139158394871564
1586 0.139295015943454
1587 0.138966486560952
1588 0.137358994422785
1589 0.129558356700809
1590 0.133341441604967
1591 0.134810524514577
1592 0.136406569828772
1593 0.13633282214995
1594 0.136501416747465
1595 0.126927362734669
1596 0.128849530826315
1597 0.129299853730173
1598 0.129868597756949
1599 0.129477270284181
1600 0.11082211042227
1601 0.109235614578
1602 0.108567733630586
1603 0.11034856737064
1604 0.109200283968573
1605 0.108655778024329
1606 0.107424345154288
1607 0.108095302173522
1608 0.110315081840661
1609 0.108363514969517
1610 0.106301476458916
1611 0.107238954409498
1612 0.107435131576215
1613 0.107548921797103
1614 0.106441474535096
1615 0.108185429692385
1616 0.107750642151558
1617 0.108070405611511
1618 0.108045384364746
1619 0.108422660053554
1620 0.109664271369794
1621 0.109570878402835
1622 0.111015926193112
1623 0.11305032212714
1624 0.113109828628074
1625 0.11152459125599
1626 0.111603297965921
1627 0.104837782382057
1628 0.107020223963439
1629 0.106719733110588
1630 0.107144181367254
1631 0.10531056219396
1632 0.104848559326925
1633 0.105205469031371
1634 0.10511845016582
1635 0.104295373912769
1636 0.104749486946763
1637 0.104712537000125
1638 0.10481819141717
1639 0.102857255932839
1640 0.102676860219157
1641 0.103067727691941
1642 0.104191912605839
1643 0.106461130796823
1644 0.107031998448698
1645 0.106855281455677
1646 0.106658588278385
1647 0.104642046592265
1648 0.103917281494125
1649 0.10542874520356
1650 0.106082560352594
1651 0.106036567510138
1652 0.106185309499356
1653 0.104093057346078
1654 0.104617490368605
1655 0.104206990699465
1656 0.105099975630108
1657 0.10757233666806
1658 0.107929831606673
1659 0.108871584141809
1660 0.108147901402303
1661 0.107619020710266
1662 0.107760517610753
1663 0.108061710609234
1664 0.110142152165758
1665 0.109870915868053
1666 0.110767167607546
1667 0.111109551577949
1668 0.113550101858125
1669 0.113261309255469
1670 0.113878116146241
1671 0.112091024351538
1672 0.112292345267367
1673 0.112245441336189
1674 0.111616913979152
1675 0.113606641304632
1676 0.113606943390894
1677 0.113421797939385
1678 0.113872302216294
1679 0.113683877972388
1680 0.114614330412478
1681 0.114021244407345
1682 0.113371596176913
1683 0.113455931833799
1684 0.113595609168964
1685 0.11378859319617
1686 0.113396631669066
1687 0.113152758969254
1688 0.112631182992427
1689 0.112014892763542
1690 0.109760447256891
1691 0.108782696547277
1692 0.110623855480169
1693 0.111584329254284
1694 0.114098059667889
1695 0.112835933285423
1696 0.108965899230147
1697 0.108436767945673
1698 0.109277129465763
1699 0.111382046329021
1700 0.112949649323933
1701 0.111528544021874
1702 0.111271303028367
1703 0.109565527660748
1704 0.110469382579329
1705 0.11590205441037
1706 0.115786094529157
1707 0.114976652042385
1708 0.112490987152059
1709 0.112406277327938
1710 0.114545062194334
1711 0.119337902360469
1712 0.122604429949952
1713 0.124731789627617
1714 0.125127692696
1715 0.125086993967091
1716 0.125523123199908
1717 0.125828937598408
1718 0.128824024575356
1719 0.128621631951116
1720 0.12709223971198
1721 0.130875017224505
1722 0.13058637655901
1723 0.128229352693844
1724 0.127778237849615
1725 0.128405602190523
1726 0.127952222822579
1727 0.13884015604891
1728 0.138465331108077
1729 0.1388762369797
1730 0.13960803202518
1731 0.140724560428713
1732 0.142473815543626
1733 0.142168408854877
1734 0.141953947168282
1735 0.142052843206369
1736 0.142067160393129
1737 0.140677037005499
1738 0.140554125737016
1739 0.141606873984726
1740 0.144179030891428
1741 0.144698769893125
1742 0.143425309565031
1743 0.141708930762151
1744 0.141173825781023
1745 0.141028296554451
1746 0.141460708747522
1747 0.142384241203495
1748 0.14343199535148
1749 0.146317142201569
1750 0.147548908113783
1751 0.147573461661594
1752 0.148214752950304
1753 0.150450164178617
1754 0.148255604343614
1755 0.148590709546693
1756 0.147196198726754
1757 0.144875443855212
1758 0.144497642584558
1759 0.1466624052569
1760 0.145811077116194
1761 0.14640764555527
1762 0.147449510187803
1763 0.147515364366686
1764 0.148808122049907
1765 0.148622101978925
1766 0.147422467350481
1767 0.147509917957659
1768 0.145396728721454
1769 0.14865869723122
1770 0.150165023384005
1771 0.152600283081927
1772 0.150582155605154
1773 0.150615736703005
1774 0.151026532778814
1775 0.149772611101232
1776 0.150394187491646
1777 0.15109036774531
1778 0.151703831938768
1779 0.152613990210108
1780 0.153464359569323
1781 0.153021078464399
1782 0.153411411587258
1783 0.153358562487427
1784 0.151486655666682
1785 0.151166998045112
1786 0.15160807018525
1787 0.151294562705781
1788 0.154585463722675
1789 0.154087325590469
1790 0.153372516893886
1791 0.154726126543213
1792 0.150625338748649
1793 0.149809186754644
1794 0.151357920698288
1795 0.153047888663084
1796 0.153252531420629
1797 0.152979375126107
1798 0.15160524339418
1799 0.149472207528129
1800 0.148942942865848
1801 0.148546003237932
1802 0.150825857049095
1803 0.150580112812555
1804 0.150645658833996
1805 0.145377338793663
1806 0.145358780447322
1807 0.14551156209595
1808 0.146377498858135
1809 0.147156677074257
1810 0.146899139388701
1811 0.141582339695615
1812 0.138547752975301
1813 0.136326115095886
1814 0.136096550525605
1815 0.134056344249237
1816 0.13432828130891
1817 0.133988109006881
1818 0.130862766691073
1819 0.131155173317912
1820 0.132632977395358
1821 0.155137265843665
1822 0.157882409823077
1823 0.157878498769693
1824 0.158486695068381
1825 0.157493183878818
1826 0.16023854075626
1827 0.14935674651894
1828 0.147650123150427
1829 0.149605815647026
1830 0.148087557477204
1831 0.148101795212554
1832 0.14913696475192
1833 0.15499419594198
1834 0.158863834504258
1835 0.158760060955607
1836 0.163629075317301
1837 0.168247451971266
1838 0.167371559725697
1839 0.166232377099403
1840 0.164252290269212
1841 0.164201623965965
1842 0.164062676465152
1843 0.164668289063411
1844 0.164524166869928
1845 0.164976229375947
1846 0.164571505347393
1847 0.164449607744185
1848 0.164816871907751
1849 0.162315609072809
1850 0.160318097276324
1851 0.160750230346811
1852 0.159098041851943
1853 0.157638779783512
1854 0.159400330551628
1855 0.160395852050906
1856 0.160644674191252
1857 0.162999678281132
1858 0.16335962003143
1859 0.161900931517558
1860 0.161750305124839
1861 0.160889706459138
1862 0.15975497044526
1863 0.159753808954828
1864 0.157113434651645
1865 0.157198357382764
1866 0.159741464892116
1867 0.158965473486359
1868 0.159208470267123
1869 0.156652026837377
1870 0.154422845859408
1871 0.152354914975775
1872 0.151517541954828
1873 0.151468620347002
1874 0.152670023746225
1875 0.152356816687811
1876 0.15307924153082
1877 0.151956820486387
1878 0.150533079443104
1879 0.149925839722504
1880 0.149225165689056
1881 0.150994299182149
1882 0.152987455346697
1883 0.153173734484534
1884 0.152559828066612
1885 0.152713441241549
1886 0.152831905031463
1887 0.152815630971307
1888 0.149866011730232
1889 0.153175068774165
1890 0.152437561758628
1891 0.152311167881148
1892 0.158581407891604
1893 0.158450273606925
1894 0.154403446803416
1895 0.153115869460488
1896 0.152418811989172
1897 0.152642165775045
1898 0.15290504549695
1899 0.155718328696926
1900 0.155458459412205
};
\addlegendentry{Singular value projection}
\addplot [semithick, color4]
table {%
0 1.65009119995521
1 1.65851695290336
2 1.66591467210411
3 1.66913221275024
4 1.67669563930781
5 1.69407345199795
6 1.69844281218867
7 1.70105669031364
8 1.72110401923435
9 1.72383162041874
10 1.73117469184272
11 1.73787503760068
12 1.74300801062163
13 1.75143908818824
14 1.76092131979097
15 1.78162158013883
16 1.7846565811592
17 1.79238119576395
18 1.79641293209213
19 1.80330873924189
20 1.80310337778737
21 1.800941205614
22 1.81033148705955
23 1.81501896007123
24 1.8213610209296
25 1.82690655449233
26 1.84050015484378
27 1.83756907828481
28 1.8503739161547
29 1.84773275718505
30 1.8503187995933
31 1.87416804396531
32 1.87441727151042
33 1.85697278293228
34 1.85734175835831
35 1.85644931063079
36 1.84768537097713
37 1.8541213229685
38 1.8414113588758
39 1.84470483811063
40 1.83911081823006
41 1.84752549443031
42 1.84278503293287
43 1.84906666225715
44 1.85642636708209
45 1.86624873137883
46 1.86572095927285
47 1.86674012050837
48 1.86923116620313
49 1.86188320147025
50 1.85254014266916
51 1.84796444304888
52 1.84628024347855
53 1.84080931335848
54 1.83881411398325
55 1.84419701488842
56 1.8303533405121
57 1.83054936718195
58 1.82694158330974
59 1.8292961345198
60 1.83973453238902
61 1.8295196951734
62 1.82662156343904
63 1.82457894888399
64 1.81331490411725
65 1.80534962311733
66 1.81165746468872
67 1.80641809915476
68 1.79772617840301
69 1.7913242492303
70 1.78192995631364
71 1.78626105164083
72 1.78247226377632
73 1.78886379983803
74 1.77730556823311
75 1.77835362871817
76 1.76636144053159
77 1.75625000126507
78 1.75791302497664
79 1.74301308455178
80 1.74508556389197
81 1.74334951445165
82 1.74094031252553
83 1.73643720482445
84 1.73105741861556
85 1.71703548737826
86 1.71652726589029
87 1.72074954009355
88 1.70916055130359
89 1.70550203255291
90 1.70506512704511
91 1.69712250823736
92 1.69349102623557
93 1.68286392321357
94 1.68215276517659
95 1.67770210878628
96 1.65644020734724
97 1.64330046421819
98 1.61533614441038
99 1.60888601359549
100 1.59259839157685
101 1.58597130169163
102 1.57969961454723
103 1.57430682216939
104 1.57129367097404
105 1.5536765147158
106 1.53067919770693
107 1.52638743302592
108 1.51308797146321
109 1.51854050097636
110 1.51424292848346
111 1.51034731895319
112 1.50776506099171
113 1.50163792598745
114 1.49868956597083
115 1.48861603704242
116 1.4743361530896
117 1.45546072000787
118 1.45982881446839
119 1.45122199835069
120 1.45694313524073
121 1.44627184082041
122 1.4493818777708
123 1.43837208412353
124 1.42977627567876
125 1.42634056051183
126 1.42435623262994
127 1.41071305367101
128 1.39744241029999
129 1.38694635341446
130 1.37863940400339
131 1.36068187450386
132 1.36138197176897
133 1.35507371875485
134 1.33976335694032
135 1.3469705259647
136 1.34330069398984
137 1.33793582365436
138 1.33792243018216
139 1.31727982952069
140 1.32572366221469
141 1.31816229260727
142 1.31055129003739
143 1.30185709352985
144 1.28574269688735
145 1.28778413022492
146 1.28449834240412
147 1.2741061861253
148 1.2700994085539
149 1.2690540979246
150 1.27408840816345
151 1.27108259535094
152 1.2600312187382
153 1.25848871108334
154 1.25646362088651
155 1.24713870601826
156 1.26214110462867
157 1.25571359695324
158 1.24749396040585
159 1.24551949789174
160 1.23882675764514
161 1.22863882320192
162 1.21793340604133
163 1.20866229356331
164 1.20146858118027
165 1.19536472354711
166 1.18534994636336
167 1.1793310296076
168 1.17959363186064
169 1.17544014550015
170 1.17670305174741
171 1.15852140785955
172 1.15449174938703
173 1.14146968569955
174 1.12928335392134
175 1.1133970460152
176 1.11147838269876
177 1.10203305611829
178 1.09045725306987
179 1.0849881182766
180 1.08523213115701
181 1.08138243319617
182 1.08762754213203
183 1.08667133799816
184 1.08420717436395
185 1.08170868091818
186 1.07900531833431
187 1.08777085171959
188 1.08499490155333
189 1.0672038439382
190 1.06408952533475
191 1.05028436452084
192 1.04259512221796
193 1.04052223829253
194 1.03470858390214
195 1.02695446993743
196 1.01988756525449
197 1.02434312693219
198 1.02729591728115
199 1.02105690347376
200 1.0246180750218
201 1.01278612996417
202 1.00763549874148
203 1.00969555739948
204 1.00566490103079
205 1.01607929557435
206 1.01919242305803
207 1.02058185909735
208 1.0139045886621
209 1.01037996125516
210 1.01082421755089
211 0.993356588620093
212 0.988213019330563
213 0.980063550257871
214 0.974181373966859
215 0.968566842072457
216 0.978053537638813
217 0.9770509238224
218 0.964542147867101
219 0.952645214717488
220 0.938735332379778
221 0.944546215575264
222 0.925902849706428
223 0.917918805880279
224 0.917585439549121
225 0.901667467576669
226 0.891470820575848
227 0.889812626952172
228 0.89050615147566
229 0.890656601960801
230 0.892757771290762
231 0.884790743928289
232 0.879632137100245
233 0.879565354609555
234 0.871834455009883
235 0.866636973288686
236 0.861294937168413
237 0.851558503404857
238 0.835826924414317
239 0.837521802487225
240 0.835596138620711
241 0.816901517888505
242 0.810203863726069
243 0.815130377991659
244 0.81840550145922
245 0.80550535779031
246 0.795654910230316
247 0.78177601413181
248 0.767137414040988
249 0.764558529399986
250 0.75305814230283
251 0.74415200817939
252 0.742622371354584
253 0.741935006821383
254 0.744788575767241
255 0.739919354245048
256 0.722461444448367
257 0.71777150048039
258 0.718632453542236
259 0.704798798300173
260 0.702370172341639
261 0.697423544815748
262 0.692595053768443
263 0.692358156485413
264 0.69683985587983
265 0.698220828212602
266 0.698729964513583
267 0.69855123398796
268 0.688350783685999
269 0.689754166682036
270 0.687901507607192
271 0.690624898612655
272 0.690589509657218
273 0.688382988709561
274 0.698903252701207
275 0.700777251035955
276 0.694620571251487
277 0.695899774406239
278 0.690585056409475
279 0.690128415854595
280 0.688431260669413
281 0.679713992335274
282 0.665213168172572
283 0.663030279144035
284 0.660405896231662
285 0.652273629835108
286 0.641216835292807
287 0.624202267793082
288 0.628867922947132
289 0.631980917359893
290 0.638336599299659
291 0.639952913382402
292 0.638328928114797
293 0.640410728560306
294 0.638081742316119
295 0.646645907061015
296 0.645398835260236
297 0.642325849120776
298 0.638829303606987
299 0.632081516181243
300 0.624004014518684
301 0.618773998668823
302 0.610100907749716
303 0.607630568015085
304 0.610023428841574
305 0.609083631047537
306 0.606778445526889
307 0.59670937030558
308 0.600199122827602
309 0.599288213561181
310 0.592272454118265
311 0.597971264164377
312 0.597437625249847
313 0.593080966514457
314 0.58765145982392
315 0.592244142742959
316 0.579562462278183
317 0.571443760629288
318 0.565862197281077
319 0.566587968070546
320 0.566064311040698
321 0.561352554415736
322 0.557487754286367
323 0.558433651269274
324 0.555658393716569
325 0.557028427162409
326 0.554106658051306
327 0.551559637173966
328 0.546709698586735
329 0.539726797949713
330 0.528379651347624
331 0.524683577122393
332 0.518204721759283
333 0.516799959045672
334 0.520110211301318
335 0.516717678570333
336 0.517943110473976
337 0.51445391166398
338 0.515000744685609
339 0.509962113172123
340 0.500095312269304
341 0.506661460500065
342 0.504130322656784
343 0.50673238013366
344 0.504660063735291
345 0.512206431687533
346 0.513393026048257
347 0.51487848357669
348 0.522900746802955
349 0.520108815770885
350 0.526290699341242
351 0.521488914335835
352 0.527176511759656
353 0.522080235308364
354 0.511769576813218
355 0.516092046725049
356 0.522072801055331
357 0.521055950078431
358 0.523155698265571
359 0.52548880218029
360 0.521066668987979
361 0.524381002324213
362 0.527453662205388
363 0.524671697691017
364 0.524370637315016
365 0.523410474654833
366 0.521334046444585
367 0.516891130092511
368 0.520968724387641
369 0.516277273815083
370 0.51046574267651
371 0.513306579260761
372 0.513701664120356
373 0.513578708035082
374 0.503137153570273
375 0.501089847554011
376 0.499843669977616
377 0.501669534004139
378 0.504099080196668
379 0.504151947356937
380 0.504380756701809
381 0.50398447502759
382 0.500164412172288
383 0.497995790615442
384 0.491324895731146
385 0.496394932407914
386 0.501653823190995
387 0.503322106772862
388 0.494827001479117
389 0.487859524163844
390 0.478408177995254
391 0.482453699300784
392 0.47697448397118
393 0.475920621782949
394 0.473343105054139
395 0.466041615774891
396 0.46406346745743
397 0.46689190151064
398 0.467706270174696
399 0.469628441682465
400 0.468898627908717
401 0.466502523730417
402 0.465472478180478
403 0.458336698334004
404 0.45168963979187
405 0.445323205197013
406 0.442808776349455
407 0.440767689921428
408 0.4383698926494
409 0.437051686171432
410 0.434039945709853
411 0.431513982377604
412 0.435138983736978
413 0.431476919193706
414 0.434002424070842
415 0.425889159101885
416 0.427974518226716
417 0.430642544445374
418 0.432736897957304
419 0.435680333517246
420 0.434872131132339
421 0.438385289148271
422 0.439480630495026
423 0.440086779396036
424 0.445551411419493
425 0.44997922402855
426 0.447927192763888
427 0.450440560389349
428 0.451531484032554
429 0.456640866821527
430 0.462622476427053
431 0.472192304573514
432 0.471472400522434
433 0.470908336418266
434 0.469897255963765
435 0.465142938482203
436 0.464597707574484
437 0.462577617531588
438 0.464963627569048
439 0.462305634365319
440 0.463473735117028
441 0.455847287391761
442 0.456019695619148
443 0.447115958464009
444 0.449238668547081
445 0.440705049568998
446 0.439193907935421
447 0.440725334480756
448 0.435964216429214
449 0.433821571267389
450 0.434164926615292
451 0.429926148214485
452 0.425299127990081
453 0.429260948699416
454 0.428770250666755
455 0.428404142619122
456 0.423812136174324
457 0.425172172721918
458 0.422167417842036
459 0.416663676207141
460 0.414998734819129
461 0.411282479773805
462 0.405683941555307
463 0.400759161679028
464 0.394763852337292
465 0.39165502213005
466 0.38919720529164
467 0.39066166344042
468 0.386949208318649
469 0.385264141503573
470 0.382018444343427
471 0.374139606808661
472 0.365520887397126
473 0.36526745737637
474 0.361637652490507
475 0.365192536495396
476 0.36958010775411
477 0.372490100225491
478 0.37013997926502
479 0.363731340238027
480 0.359012434749752
481 0.358286642062631
482 0.36306866988028
483 0.36317546310638
484 0.369783091123929
485 0.363981823286628
486 0.363697422258068
487 0.361710654562131
488 0.358610601606192
489 0.36032865371963
490 0.36248479150451
491 0.353436466094832
492 0.353444435151149
493 0.352172892844195
494 0.350536430066699
495 0.350097592531986
496 0.35096229074732
497 0.343055608916299
498 0.348884422603038
499 0.35575128914351
500 0.35059335947371
501 0.354468655574012
502 0.355062768059001
503 0.352804925284491
504 0.35062589198643
505 0.354964481882045
506 0.35071905133514
507 0.349111216589383
508 0.3428414199692
509 0.337939652252517
510 0.335884088603005
511 0.334633015512126
512 0.330125643215907
513 0.336448575410718
514 0.3323920421666
515 0.331752648348379
516 0.335310054066432
517 0.33665165520473
518 0.338874034559599
519 0.337762567831295
520 0.335804875441719
521 0.331421158085172
522 0.330803956281193
523 0.332565871914154
524 0.323580927470588
525 0.320808159965691
526 0.327451243796669
527 0.327566587914762
528 0.327037310808789
529 0.320801257500877
530 0.321281896161927
531 0.311172478467612
532 0.311307663929571
533 0.309808761059548
534 0.309798908818799
535 0.308501762274267
536 0.302930463531339
537 0.303235098206039
538 0.302087965271512
539 0.304471043132311
540 0.306376170827732
541 0.310896305328937
542 0.308016955585603
543 0.308576991214622
544 0.309434031365131
545 0.310628632015632
546 0.311403469971995
547 0.305849568822933
548 0.304073214614428
549 0.303648089919578
550 0.300762091284226
551 0.300689712197262
552 0.301009516651197
553 0.295622058364805
554 0.301149113654599
555 0.291614032778419
556 0.290614848917372
557 0.28552143054334
558 0.283529558240978
559 0.286803605606279
560 0.283807677156415
561 0.283504830497585
562 0.285092804155101
563 0.283329402175685
564 0.27996970845042
565 0.282950564816899
566 0.281032878770842
567 0.28017181282862
568 0.279210991662563
569 0.279202694425444
570 0.28131643261015
571 0.283722713018759
572 0.284014133631231
573 0.285875975226733
574 0.289169805582212
575 0.285057318837338
576 0.28099029916351
577 0.273581371783097
578 0.270742495865164
579 0.273776926549718
580 0.274544043736738
581 0.27181838604957
582 0.266683432771082
583 0.268879335814372
584 0.263303357383461
585 0.267041604937073
586 0.26235115395786
587 0.267695561709802
588 0.276752592024018
589 0.274391547465042
590 0.270061188405853
591 0.270200265632191
592 0.276027445036027
593 0.271617119291641
594 0.275927203636937
595 0.274955340284147
596 0.275921432103238
597 0.275641672565293
598 0.268466697987885
599 0.260372146884642
600 0.259182663762584
601 0.254808462148213
602 0.256656959888475
603 0.256452799912878
604 0.257062402980513
605 0.254520067801197
606 0.253461621635959
607 0.254681473406398
608 0.256125417579125
609 0.256929496884694
610 0.258378661851719
611 0.262589525728487
612 0.264284242895048
613 0.258486873595788
614 0.259372382650976
615 0.260104562458216
616 0.254907188558716
617 0.250783363501562
618 0.250994713874655
619 0.25854756519844
620 0.258649539932154
621 0.257876889373515
622 0.257974905668314
623 0.259096275423667
624 0.259224829025626
625 0.258262399657876
626 0.260986923633352
627 0.259742473820717
628 0.257045352939981
629 0.258490945123575
630 0.251682634794223
631 0.258620065622882
632 0.256061199923563
633 0.257892062104235
634 0.255253343173812
635 0.25784339665246
636 0.260974409842986
637 0.261753056316384
638 0.260301319152753
639 0.258708511836556
640 0.253723394705194
641 0.254639599663988
642 0.261207065536491
643 0.265139253205043
644 0.255518327685229
645 0.255186386081708
646 0.254714020667726
647 0.255081454228831
648 0.25402070865509
649 0.257874763828565
650 0.256467610081221
651 0.260325970859097
652 0.260193839358492
653 0.260799415292305
654 0.255426498164026
655 0.256101494503266
656 0.255450030594473
657 0.255894967909952
658 0.258973119436502
659 0.259539572170207
660 0.259587073773322
661 0.258733076471103
662 0.25619552386737
663 0.25613337589085
664 0.256327837319391
665 0.257774518875727
666 0.258942154145752
667 0.263877684109278
668 0.263976358642966
669 0.259751096771189
670 0.262796349485018
671 0.262132437269445
672 0.265714317212123
673 0.266000559529564
674 0.263223295091182
675 0.263979814985013
676 0.272056529374207
677 0.271289818760841
678 0.274172805903211
679 0.270905590651786
680 0.272232114422409
681 0.272502124011861
682 0.272892090336542
683 0.272436442929104
684 0.273428858905547
685 0.268150449112387
686 0.26974178104938
687 0.264621371399236
688 0.256341576531695
689 0.256093571099801
690 0.255754934506729
691 0.257459103971107
692 0.251997733124422
693 0.251617042744692
694 0.24791752042617
695 0.24914855844583
696 0.249857973336548
697 0.252854654024011
698 0.25191122729795
699 0.252118823865431
700 0.252036085825611
701 0.255306287245477
702 0.255110612348527
703 0.256365960386764
704 0.260846731621264
705 0.257609983504676
706 0.258619890415325
707 0.258663921215876
708 0.258554142720307
709 0.256373376566653
710 0.256432122500423
711 0.252532263730294
712 0.250226943105026
713 0.249822581443757
714 0.253264247568717
715 0.251037484622828
716 0.253273742660999
717 0.252680606207759
718 0.246490583298893
719 0.237435318090993
720 0.240077641348224
721 0.239700495581483
722 0.23934404837839
723 0.232727457659277
724 0.2340880291946
725 0.231372137904209
726 0.22446788658215
727 0.225962376700296
728 0.226305496057539
729 0.225467444433714
730 0.225567565804267
731 0.219803489505643
732 0.220071684095491
733 0.219409655314048
734 0.218232453767905
735 0.214358112696933
736 0.211547796617928
737 0.212629999425227
738 0.21523115920887
739 0.213937905326527
740 0.213371049318911
741 0.209909176307384
742 0.201994977242693
743 0.196932016199041
744 0.197099604674364
745 0.195350516156331
746 0.200062144815893
747 0.199690587423515
748 0.198795808484373
749 0.195393430320181
750 0.194190323238698
751 0.190084754112693
752 0.188796806012726
753 0.191476951160179
754 0.193746146503069
755 0.192994702116625
756 0.197332853722482
757 0.199507639408132
758 0.196966455677244
759 0.192667937649466
760 0.193088642717928
761 0.192516863846428
762 0.193795378318752
763 0.198058917417605
764 0.198886897464522
765 0.196164287227123
766 0.196705224120628
767 0.191779542762916
768 0.194689454182287
769 0.203347908982743
770 0.200096536583648
771 0.200334221751451
772 0.19906963956543
773 0.196778878295435
774 0.197440640997652
775 0.197441382543213
776 0.189189574632154
777 0.189562265218798
778 0.187619735292875
779 0.186704776933085
780 0.183252547385445
781 0.184773770841882
782 0.186595192468808
783 0.187141137575592
784 0.193191559288987
785 0.195084957416205
786 0.195481042945115
787 0.198292617707584
788 0.19839673384892
789 0.199635301717726
790 0.199657161724671
791 0.201957346954537
792 0.206262809788194
793 0.20700802050831
794 0.210808133145986
795 0.208887683067634
796 0.205633243975968
797 0.20250864009101
798 0.201684997025573
799 0.201199710409182
800 0.203140340962103
801 0.201282573422492
802 0.198941423726145
803 0.198003723848323
804 0.193535303032191
805 0.191410013092569
806 0.194270626874071
807 0.192924496491181
808 0.191726027709714
809 0.195094098267334
810 0.192739276648812
811 0.19056383931272
812 0.189946264948665
813 0.190761970967295
814 0.187260159479209
815 0.189044416558238
816 0.187560981899663
817 0.187861628383678
818 0.188077624144505
819 0.18846166191391
820 0.18499582585173
821 0.187332489084567
822 0.189390457204584
823 0.192920664910459
824 0.191910725459092
825 0.196602219178121
826 0.193162428428658
827 0.191657852603346
828 0.191424953421134
829 0.195562857812928
830 0.193903858912338
831 0.197538519539727
832 0.196604057743112
833 0.194436611743387
834 0.195318842512244
835 0.200472115727625
836 0.200424463019049
837 0.200158854554284
838 0.201082375438331
839 0.20377418148521
840 0.203694381546301
841 0.206265576531345
842 0.205769209770959
843 0.207282258027964
844 0.206745689149329
845 0.207568120033058
846 0.207386410662961
847 0.211257588025724
848 0.212128930988697
849 0.210576507695063
850 0.210844065543257
851 0.213378789031075
852 0.211532579060422
853 0.206920592724302
854 0.203823266034883
855 0.203731927073698
856 0.198985504883451
857 0.196938758074061
858 0.200169320815939
859 0.200068985213471
860 0.201156008297534
861 0.199667601554889
862 0.198639426474001
863 0.195473956778959
864 0.20016178892686
865 0.198973237915751
866 0.198229475279428
867 0.200900019422734
868 0.197995549753621
869 0.190269446314568
870 0.198271823378511
871 0.19931841551419
872 0.196851126489111
873 0.196944373876344
874 0.199879624069747
875 0.200244233807922
876 0.199551599191544
877 0.199210386510007
878 0.197839828475985
879 0.199683216262337
880 0.200070235351852
881 0.199175109257307
882 0.196575991398256
883 0.192570232489537
884 0.193119411400833
885 0.192657155608994
886 0.195336157482876
887 0.190868818293086
888 0.190752953127745
889 0.191155007073594
890 0.193992345236539
891 0.189798298572807
892 0.185459589660395
893 0.183461345376925
894 0.182349188718349
895 0.185985462091751
896 0.186239184192797
897 0.18712848410952
898 0.185731826643316
899 0.185566980702414
900 0.184960256449648
901 0.183472075952179
902 0.185097132968513
903 0.184928023135318
904 0.188978092601953
905 0.188353456171063
906 0.185406891476555
907 0.185748955776011
908 0.186372509007758
909 0.184759331006503
910 0.185897654640596
911 0.186107816313088
912 0.185798936609895
913 0.1850567202177
914 0.183884372129363
915 0.182359503039602
916 0.184813950469239
917 0.188993284965621
918 0.199088261342764
919 0.199958653286759
920 0.200821294029782
921 0.198567514519153
922 0.195582855561566
923 0.192352883786118
924 0.192072078920961
925 0.189914402564523
926 0.192642573888545
927 0.193772005385285
928 0.19323675281305
929 0.190128068267463
930 0.192821704654694
931 0.188064484293126
932 0.189778123856735
933 0.19098915257163
934 0.190194679830986
935 0.184869219264273
936 0.187418484715816
937 0.186966033018838
938 0.184665833201375
939 0.184401724883195
940 0.183635387459334
941 0.185774127329015
942 0.188742829794272
943 0.186819117427739
944 0.186585014345035
945 0.185543197566897
946 0.183301190418605
947 0.179735707953324
948 0.182154058301122
949 0.183076716833541
950 0.181844098978398
951 0.182939706452881
952 0.185724851844548
953 0.187638036732905
954 0.187823069663784
955 0.193159067596262
956 0.195947381745754
957 0.195763178372495
958 0.194786826863223
959 0.194917962263144
960 0.197439672518335
961 0.199760769629252
962 0.201920755241248
963 0.200846558510999
964 0.195728166402037
965 0.196033286947277
966 0.198778160981841
967 0.195609354370814
968 0.198325076049964
969 0.197600309757559
970 0.189671644384533
971 0.18669192088783
972 0.187417704301255
973 0.187511312143141
974 0.183865325382163
975 0.182486066665821
976 0.183040152044971
977 0.186525132014416
978 0.190360150832013
979 0.188296133421579
980 0.18783880711282
981 0.187528120021644
982 0.188418350945119
983 0.189240132300965
984 0.180174798999345
985 0.179763882938294
986 0.177665347181816
987 0.179358950599479
988 0.182608980431377
989 0.181114348958171
990 0.179748661221722
991 0.180474269776573
992 0.180360955566265
993 0.182397559588702
994 0.179103187934752
995 0.178836274976277
996 0.17928835296328
997 0.178471864975671
998 0.181052431769651
999 0.180590799173804
1000 0.180193354457878
1001 0.180029434127781
1002 0.179837734859141
1003 0.180372566430158
1004 0.177218765099359
1005 0.18005446949085
1006 0.180131963053466
1007 0.179907898469653
1008 0.190305234809658
1009 0.188645775463596
1010 0.187575611521452
1011 0.188965808030428
1012 0.197299863452197
1013 0.197604387301022
1014 0.196830652690353
1015 0.196791662316271
1016 0.193976691317138
1017 0.190102428509771
1018 0.180377885554047
1019 0.178494147401192
1020 0.178592540113248
1021 0.181074993676746
1022 0.181223882423026
1023 0.181541687168165
1024 0.181178204685056
1025 0.1887140714677
1026 0.186824013661184
1027 0.183891241455171
1028 0.186265867694323
1029 0.184965657283501
1030 0.182497621971262
1031 0.182921685284764
1032 0.183183243967323
1033 0.182866647802377
1034 0.186817701942807
1035 0.186748146739517
1036 0.184492444956603
1037 0.18521219203708
1038 0.185526344190035
1039 0.183583407758076
1040 0.1849815725984
1041 0.179117742094755
1042 0.176070603902082
1043 0.176276132122932
1044 0.183582284231273
1045 0.183537841942017
1046 0.180991773699129
1047 0.181035729930918
1048 0.177775565062153
1049 0.176876005540772
1050 0.177265265090197
1051 0.175797457196702
1052 0.172814753086629
1053 0.170935726058093
1054 0.170728523252435
1055 0.165853695086986
1056 0.165756544676586
1057 0.165443381235813
1058 0.162260578475191
1059 0.161844281910301
1060 0.160598726745449
1061 0.15750970153256
1062 0.155596034841133
1063 0.160084524536612
1064 0.166803020925822
1065 0.168491635860942
1066 0.165861143472678
1067 0.166107851435308
1068 0.172141536961203
1069 0.174587168665605
1070 0.174383267211483
1071 0.174231106708203
1072 0.177934912666076
1073 0.178335251803211
1074 0.178439697269549
1075 0.180175843513453
1076 0.187526502902514
1077 0.183783081845116
1078 0.180625819539547
1079 0.181032070768206
1080 0.181344744963802
1081 0.183968735196247
1082 0.184321337035593
1083 0.187616731371555
1084 0.188795627161905
1085 0.194753680369902
1086 0.191954627811203
1087 0.193598921187576
1088 0.18986146481642
1089 0.189357637959712
1090 0.18857241026664
1091 0.187708195000639
1092 0.190684512487406
1093 0.191536781943774
1094 0.193703989315816
1095 0.19089405960367
1096 0.190133195175734
1097 0.192199827796502
1098 0.192191914820146
1099 0.193852494293396
1100 0.197133741264263
1101 0.201297071186895
1102 0.204525969030882
1103 0.206502547233791
1104 0.206250988565444
1105 0.206120905379266
1106 0.205929628243598
1107 0.2069735628398
1108 0.196236915815039
1109 0.197832576905502
1110 0.198152042576465
1111 0.197631754135193
1112 0.190572250201816
1113 0.192420930565531
1114 0.192693404363901
1115 0.19248015044329
1116 0.192514838937878
1117 0.192831170341522
1118 0.193454487748438
1119 0.192959019405664
1120 0.192399622596573
1121 0.19035066944428
1122 0.190666602432862
1123 0.192240961821026
1124 0.195668000684068
1125 0.186776112321903
1126 0.187781118406064
1127 0.188531767554327
1128 0.18605178969533
1129 0.186312380165044
1130 0.186428772598933
1131 0.185684437706037
1132 0.18452504871427
1133 0.184220850960498
1134 0.181176400685483
1135 0.180593197486152
1136 0.18225648225789
1137 0.183931725233763
1138 0.190134531853072
1139 0.18959417872359
1140 0.18866053403187
1141 0.19285399701199
1142 0.193311869663407
1143 0.19346365117033
1144 0.18778097315972
1145 0.187914818963915
1146 0.187743525689763
1147 0.18979986583985
1148 0.189331696477391
1149 0.190547786862561
1150 0.19071532052536
1151 0.188674823498812
1152 0.189548838483075
1153 0.190819898956363
1154 0.193916362636909
1155 0.194834136297047
1156 0.19620777828483
1157 0.201004804705716
1158 0.201684885607804
1159 0.202062901342542
1160 0.200327707622044
1161 0.204381124509582
1162 0.204111846348476
1163 0.200153326660901
1164 0.192699259917817
1165 0.191432773930992
1166 0.190994149596464
1167 0.191079906449568
1168 0.181728746852748
1169 0.179011231886468
1170 0.181868583606146
1171 0.182020093646995
1172 0.178080416424416
1173 0.178335332564666
1174 0.179275924387241
1175 0.17826923132519
1176 0.173512345379423
1177 0.176964106412817
1178 0.177424967744657
1179 0.176825320089562
1180 0.177612728880958
1181 0.175049808647811
1182 0.176532442941784
1183 0.186720324401424
1184 0.186592468250382
1185 0.180178531374945
1186 0.184960189806451
1187 0.184625239752044
1188 0.185014120752566
1189 0.18674699634296
1190 0.186365414025493
1191 0.186461307335894
1192 0.18374321074231
1193 0.181158161806278
1194 0.180210187713323
1195 0.180327159434414
1196 0.181318943436805
1197 0.180148181469824
1198 0.178495113237097
1199 0.176600940350587
1200 0.173253672468485
1201 0.170183250817777
1202 0.166329402939539
1203 0.163959066190207
1204 0.171402297060895
1205 0.170099701545188
1206 0.173168355792633
1207 0.172066344764823
1208 0.174002179477581
1209 0.176896526102005
1210 0.182497352047149
1211 0.185305639039881
1212 0.184900022215255
1213 0.183935736134916
1214 0.185029834451541
1215 0.185322572531685
1216 0.185329019516377
1217 0.18516537330447
1218 0.183939498782032
1219 0.186900126625274
1220 0.18662983015977
1221 0.187392127458155
1222 0.187437625482964
1223 0.188396695932075
1224 0.184875510999101
1225 0.183911764495953
1226 0.18432736930833
1227 0.186552248729043
1228 0.186562269233292
1229 0.188565687952397
1230 0.188412612641717
1231 0.188987617978466
1232 0.188039008504587
1233 0.188344181240223
1234 0.19097552566728
1235 0.192390917007236
1236 0.190609356001639
1237 0.187355014764577
1238 0.179607522066605
1239 0.179668795568165
1240 0.182887333083704
1241 0.178334274847579
1242 0.178800829525901
1243 0.179558596278029
1244 0.178171728884602
1245 0.180693547311329
1246 0.180963860765181
1247 0.178782784689892
1248 0.17856319994037
1249 0.176083237404407
1250 0.179037223822372
1251 0.180056605648959
1252 0.17983142794936
1253 0.179482710935617
1254 0.178244453646859
1255 0.177271432545875
1256 0.174777497956341
1257 0.175156305934007
1258 0.176316077922348
1259 0.177856351235732
1260 0.17704968058152
1261 0.172811723516312
1262 0.172579931547253
1263 0.173066877386165
1264 0.175875186257315
1265 0.175915439236802
1266 0.179846565277319
1267 0.183343364539267
1268 0.183757981745537
1269 0.185549952833113
1270 0.182767877083832
1271 0.182982005316253
1272 0.182779970478102
1273 0.182336271736144
1274 0.180520897176816
1275 0.180387893771476
1276 0.177452109369226
1277 0.176747577324899
1278 0.179715565713649
1279 0.182215644266222
1280 0.182318298055445
1281 0.181918116559008
1282 0.179713145571619
1283 0.167540161769787
1284 0.16668406839749
1285 0.167419483893152
1286 0.165530055367755
1287 0.163577143374474
1288 0.166023968007713
1289 0.169648743932463
1290 0.16955104426619
1291 0.170846804602138
1292 0.172391492575771
1293 0.173353899176633
1294 0.173060666832631
1295 0.172773084639081
1296 0.173577996350316
1297 0.173842728380164
1298 0.173380580443132
1299 0.1752883510303
1300 0.17458569887256
1301 0.174366883667369
1302 0.173783931492134
1303 0.173708369158639
1304 0.165733028220086
1305 0.164515714573926
1306 0.16093781578151
1307 0.161021657367359
1308 0.159906288587528
1309 0.156562899084255
1310 0.151888719345842
1311 0.148429590616222
1312 0.14751968502138
1313 0.149946938174559
1314 0.149575520209161
1315 0.150462458662457
1316 0.149719983283263
1317 0.149804384039161
1318 0.150143096484543
1319 0.148938032072318
1320 0.149009018930287
1321 0.147657838115019
1322 0.147541288345101
1323 0.144791828633478
1324 0.145137771170149
1325 0.145101737435791
1326 0.145869831024318
1327 0.147484471258216
1328 0.147949375858041
1329 0.145784655763688
1330 0.146762038850911
1331 0.145543262506415
1332 0.146482059044956
1333 0.147223220750935
1334 0.145354435775968
1335 0.143975949347312
1336 0.147290532549138
1337 0.150023613406075
1338 0.150346489490785
1339 0.153205663804554
1340 0.15029818528488
1341 0.152037851748811
1342 0.156151163680662
1343 0.156976648583515
1344 0.158267668595329
1345 0.158758149890014
1346 0.15931202417151
1347 0.160666338571245
1348 0.164309645517567
1349 0.164611139241439
1350 0.174727134813567
1351 0.174778406329816
1352 0.175232790407071
1353 0.175595756192671
1354 0.173531645328027
1355 0.174947518500207
1356 0.173850108837255
1357 0.168412644457413
1358 0.167631017774864
1359 0.169548295920936
1360 0.1703218419226
1361 0.171222997570517
1362 0.173911797882517
1363 0.177491039747714
1364 0.175124087320095
1365 0.176110787601666
1366 0.171975770645723
1367 0.168688085384417
1368 0.168299009207994
1369 0.170713121985533
1370 0.169791676498115
1371 0.174099522352357
1372 0.176764866591885
1373 0.179940724484449
1374 0.1821947467365
1375 0.18159062034353
1376 0.181760073143283
1377 0.180443051749128
1378 0.177283597966751
1379 0.175119038347488
1380 0.173645198687826
1381 0.173963798228266
1382 0.174444357176991
1383 0.172760894791995
1384 0.176209226527563
1385 0.175885412208503
1386 0.172878934823481
1387 0.1729719449255
1388 0.176229671036865
1389 0.171517213004115
1390 0.171894426620612
1391 0.1710915432032
1392 0.169079695334717
1393 0.168587454080529
1394 0.167899652401908
1395 0.167699038944811
1396 0.165920171078704
1397 0.16785748644067
1398 0.170472186378005
1399 0.169717558382894
1400 0.170059071018079
1401 0.172488573116722
1402 0.172545363147505
1403 0.176965117866749
1404 0.177486671328813
1405 0.178345650670329
1406 0.180321695228023
1407 0.180586739591462
1408 0.179902675483795
1409 0.181419820187609
1410 0.183338926191279
1411 0.190424708896802
1412 0.195438834894534
1413 0.192820133790774
1414 0.193071396343859
1415 0.192845805822315
1416 0.194107415622555
1417 0.19478102145307
1418 0.194493183877823
1419 0.193042429671301
1420 0.195620492951788
1421 0.207775945935584
1422 0.207079902359769
1423 0.210773573321771
1424 0.211315518525405
1425 0.211804528987117
1426 0.209110143552554
1427 0.212090279050469
1428 0.212602686049485
1429 0.212338672785111
1430 0.211107014004764
1431 0.213157469977344
1432 0.212671897943299
1433 0.211142385122673
1434 0.213248052386029
1435 0.213410506252319
1436 0.210038076140302
1437 0.208796111663414
1438 0.208409555728102
1439 0.204721044231055
1440 0.204617999931374
1441 0.203096805427858
1442 0.200761713973365
1443 0.201018332988338
1444 0.202055721063059
1445 0.198269705381242
1446 0.203948230382971
1447 0.203233820774788
1448 0.200047818876695
1449 0.202963035317165
1450 0.191143708826028
1451 0.197092213244758
1452 0.196694921196996
1453 0.194971953862132
1454 0.196683214038829
1455 0.196281258526557
1456 0.200463821881531
1457 0.201398635787313
1458 0.202026465373514
1459 0.201981685212971
1460 0.201288273444804
1461 0.201607914483252
1462 0.200290994568492
1463 0.198609637613548
1464 0.200842364182321
1465 0.198572243143369
1466 0.198194297635222
1467 0.197568394438912
1468 0.1990606327174
1469 0.196566324810178
1470 0.197437179755036
1471 0.196576486797552
1472 0.194133939815725
1473 0.191066150068337
1474 0.192283316651611
1475 0.194668510912552
1476 0.194598459032871
1477 0.193054410432989
1478 0.192643885550431
1479 0.192897645089826
1480 0.193346688351872
1481 0.194667578477651
1482 0.195384330759015
1483 0.198128696310995
1484 0.19742194537979
1485 0.197933856403447
1486 0.199347558121133
1487 0.200375402184976
1488 0.194779306357321
1489 0.202467451332974
1490 0.203876175183352
1491 0.205114575508908
1492 0.210501961487914
1493 0.209926013521172
1494 0.210119521103928
1495 0.221407145594276
1496 0.222675740925674
1497 0.220425318310284
1498 0.219648250643165
1499 0.22010841972869
1500 0.235214152888444
1501 0.238796703483379
1502 0.240701610085565
1503 0.236462694232905
1504 0.235231704236463
1505 0.234722769080321
1506 0.236750214946067
1507 0.240652276936115
1508 0.240498974647323
1509 0.242306102023503
1510 0.240831626726849
1511 0.233507505614108
1512 0.228581101844065
1513 0.230026788245203
1514 0.22993418262016
1515 0.232938514109097
1516 0.232055738347188
1517 0.232192141426208
1518 0.232623800847498
1519 0.234041651732914
1520 0.23172982458656
1521 0.220078374591361
1522 0.221115406954932
1523 0.217763149530458
1524 0.217339646282928
1525 0.221723016302707
1526 0.222316594627181
1527 0.220856841716413
1528 0.220311898218836
1529 0.220668080542248
1530 0.220904742613509
1531 0.222504371699405
1532 0.222338137324349
1533 0.223278559826629
1534 0.221717897164793
1535 0.225877077170765
1536 0.225586893625833
1537 0.227837835498533
1538 0.22963304875973
1539 0.232964068492441
1540 0.232311081345204
1541 0.23215295663291
1542 0.231448296620251
1543 0.22963699514924
1544 0.228882316456663
1545 0.230339048141061
1546 0.224466327984007
1547 0.226334055381271
1548 0.226183807886424
1549 0.223204160478818
1550 0.221832207496957
1551 0.218306774296551
1552 0.218517373334854
1553 0.219860919022545
1554 0.219964724467673
1555 0.219463545018929
1556 0.220076866182486
1557 0.220451149008902
1558 0.22215108130148
1559 0.21962654544368
1560 0.222700185242453
1561 0.223924615338431
1562 0.223757801765944
1563 0.222169847223101
1564 0.220464538445956
1565 0.220477776237336
1566 0.220659288657476
1567 0.221778339574449
1568 0.223017194056531
1569 0.221542728442148
1570 0.223162256766717
1571 0.221461085284234
1572 0.225644739765671
1573 0.22604923801453
1574 0.222479758657822
1575 0.221533492609651
1576 0.221386762770087
1577 0.223011566853351
1578 0.222124907259904
1579 0.223768405166579
1580 0.225100438265166
1581 0.224969434901197
1582 0.226269229329457
1583 0.222800072720456
1584 0.221001225669008
1585 0.222970217168471
1586 0.223266549992094
1587 0.221975474292732
1588 0.221604566873978
1589 0.216506732296569
1590 0.221804396452807
1591 0.219982925627945
1592 0.215714169366403
1593 0.21771130377052
1594 0.217748758734273
1595 0.210497028534825
1596 0.211339323017634
1597 0.210899785200602
1598 0.210247797039864
1599 0.209943847646567
1600 0.195051364392499
1601 0.192492406438772
1602 0.192453070778547
1603 0.192144774535153
1604 0.193945205813509
1605 0.194777089516691
1606 0.192109937597473
1607 0.189759490503335
1608 0.192317605087544
1609 0.1889272433803
1610 0.187468892618311
1611 0.187474886150102
1612 0.188313369859635
1613 0.187742186336333
1614 0.186966286399756
1615 0.185381545440613
1616 0.186557638143013
1617 0.185616364373801
1618 0.185850240788205
1619 0.184607573719937
1620 0.187397024994358
1621 0.188004724410536
1622 0.186722825761678
1623 0.186782973841136
1624 0.186655544284546
1625 0.183667784754671
1626 0.183921399375412
1627 0.178161666185041
1628 0.178038251458269
1629 0.179781608069208
1630 0.179757867237834
1631 0.178865023696643
1632 0.178370392320613
1633 0.177620332193045
1634 0.175242182019102
1635 0.173649712268469
1636 0.173508671850749
1637 0.173748079954893
1638 0.173581191686769
1639 0.170139312410996
1640 0.171548589916476
1641 0.172366139586867
1642 0.172444237350514
1643 0.172662398001477
1644 0.174233673356148
1645 0.173348171923143
1646 0.172928647286374
1647 0.173401294806534
1648 0.173393602961822
1649 0.173190539521679
1650 0.172804638660226
1651 0.17064127882532
1652 0.171705129022532
1653 0.170800472301047
1654 0.173003169211354
1655 0.173830860606204
1656 0.169136663740047
1657 0.17026179404711
1658 0.170119045534722
1659 0.169729944037348
1660 0.166543287258964
1661 0.164875983242944
1662 0.165356381467838
1663 0.165394071038678
1664 0.166447070040684
1665 0.166646673653157
1666 0.166929218866957
1667 0.16636658756044
1668 0.167605035633961
1669 0.167296592993713
1670 0.164079910464069
1671 0.163518839515978
1672 0.16416477361563
1673 0.163751553274291
1674 0.163420860723501
1675 0.16227115586547
1676 0.162983728964105
1677 0.162017098881458
1678 0.163575174258377
1679 0.161250179676751
1680 0.164955373631612
1681 0.163890150188714
1682 0.160905644559523
1683 0.1610544817196
1684 0.162759144640223
1685 0.162251886340006
1686 0.161636082560992
1687 0.16159895782873
1688 0.161305955078558
1689 0.158370923819385
1690 0.154176930042604
1691 0.154526877806015
1692 0.157122622109526
1693 0.155781453419913
1694 0.160519238972615
1695 0.156501714024026
1696 0.157824135665584
1697 0.1588481512219
1698 0.157245179929109
1699 0.156650371811789
1700 0.156578565277313
1701 0.154742386875249
1702 0.153010373852825
1703 0.153253567699825
1704 0.153061263054096
1705 0.154268902374772
1706 0.153454127977726
1707 0.155333021107282
1708 0.155585931363811
1709 0.154904460097121
1710 0.158345918783912
1711 0.163884217123677
1712 0.167663607226551
1713 0.168527835729627
1714 0.168577866031087
1715 0.171774312596908
1716 0.172123832339964
1717 0.17330213685152
1718 0.177855814538386
1719 0.179587516263723
1720 0.176666583115649
1721 0.180326481915879
1722 0.181689949429149
1723 0.181418925943127
1724 0.186192493258792
1725 0.185680167453348
1726 0.183616246155199
1727 0.186521709765735
1728 0.187165749258806
1729 0.185040433787353
1730 0.187461162156263
1731 0.187096213357268
1732 0.188168148708352
1733 0.190683924127494
1734 0.1927973520663
1735 0.191199608502664
1736 0.191678309163109
1737 0.187110469435544
1738 0.188243185620598
1739 0.189627406977377
1740 0.188310470318285
1741 0.190570931219166
1742 0.18985390174176
1743 0.190189916503969
1744 0.187047147906835
1745 0.187970788576959
1746 0.188212518767662
1747 0.186159434483696
1748 0.186826269660738
1749 0.191360738235285
1750 0.195376246462254
1751 0.195201619631557
1752 0.195668397841008
1753 0.197285232520801
1754 0.193880941261674
1755 0.196143414821543
1756 0.196838439912672
1757 0.194686510981835
1758 0.193127032208952
1759 0.195329831746332
1760 0.195500735568232
1761 0.199399128543691
1762 0.200371275837987
1763 0.199545072092258
1764 0.201193916954128
1765 0.201931909679113
1766 0.202736081204484
1767 0.202446389249671
1768 0.198751022386227
1769 0.200941255412989
1770 0.203640099568046
1771 0.204868703818472
1772 0.202982204186811
1773 0.203112844272694
1774 0.204781290117205
1775 0.204985445424521
1776 0.204416598527563
1777 0.207277391273616
1778 0.205957625699173
1779 0.209955206105341
1780 0.209077820359053
1781 0.209444164696264
1782 0.211223192291775
1783 0.210875279224528
1784 0.20799851730756
1785 0.205346484626916
1786 0.204525899415595
1787 0.205547548497821
1788 0.208826529354934
1789 0.209191235325407
1790 0.206648473947506
1791 0.207725451798456
1792 0.204130015462206
1793 0.203532738062985
1794 0.199946389536078
1795 0.203175496449913
1796 0.200309611090613
1797 0.201508780976873
1798 0.201678914158385
1799 0.203551719288942
1800 0.206702291117658
1801 0.204395381874438
1802 0.20886016822206
1803 0.211022732750765
1804 0.212524386177373
1805 0.210637574753281
1806 0.210525484561236
1807 0.207008524996876
1808 0.207507179633654
1809 0.207241320447947
1810 0.20849273525465
1811 0.202925515854812
1812 0.200483490275157
1813 0.198260702021217
1814 0.198102417142186
1815 0.193976662730731
1816 0.192774593080057
1817 0.194217567657777
1818 0.192415729024696
1819 0.190756601498861
1820 0.193901998512298
1821 0.204501576019733
1822 0.208881384215157
1823 0.208428536030068
1824 0.20375384493212
1825 0.202661651805494
1826 0.203102822486221
1827 0.202182686624061
1828 0.20119542257365
1829 0.204243830905319
1830 0.203159247706321
1831 0.200863512396886
1832 0.204347790125761
1833 0.203568437241519
1834 0.203212963761378
1835 0.202580424963168
1836 0.20843092779711
1837 0.213239362186372
1838 0.210712432249984
1839 0.211582452970342
1840 0.213705859610039
1841 0.213090860102102
1842 0.212097350610476
1843 0.213897355051589
1844 0.213959567401779
1845 0.216051022562889
1846 0.215993700616392
1847 0.215450319583058
1848 0.217500932958948
1849 0.21320663134865
1850 0.211709728162002
1851 0.210146133917691
1852 0.208374079683891
1853 0.207291203981193
1854 0.206743156101232
1855 0.203208995315138
1856 0.201833999826623
1857 0.206777470229598
1858 0.207070682168473
1859 0.20563800910861
1860 0.206912074609489
1861 0.202922260103044
1862 0.200500180960503
1863 0.200589578141324
1864 0.197189298036504
1865 0.196466538162916
1866 0.196234952447342
1867 0.198057694198644
1868 0.198308240637413
1869 0.197857676128311
1870 0.197095347310958
1871 0.194706382611681
1872 0.192059748902717
1873 0.191919742589002
1874 0.192386261572459
1875 0.193361607284399
1876 0.196939896411034
1877 0.19736555006477
1878 0.197037646004833
1879 0.193600268120749
1880 0.19011779798145
1881 0.192258943428449
1882 0.194479294290225
1883 0.194691011804186
1884 0.194355384350315
1885 0.194631696019536
1886 0.194837352659855
1887 0.19315958876368
1888 0.190599505903801
1889 0.191614013465385
1890 0.191384121065571
1891 0.193215374058564
1892 0.195534139625713
1893 0.198683928812141
1894 0.197419622035217
1895 0.194587375290091
1896 0.194127023490804
1897 0.19210860446392
1898 0.194315302450984
1899 0.194819749757453
1900 0.192026047597262
};
\addlegendentry{Nullspace projection}
\addplot [semithick, color5]
table {%
0 0.491136771850583
1 0.478738804581427
2 0.473646233769947
3 0.468236376961974
4 0.472249847555581
5 0.479359647059924
6 0.488101372268586
7 0.492548969864394
8 0.500092679070554
9 0.498372700817017
10 0.503284967278891
11 0.507728141880599
12 0.509614166297739
13 0.515701352319577
14 0.518081446325248
15 0.521586138901935
16 0.521089715169953
17 0.521744197153808
18 0.521384629718419
19 0.523476419430203
20 0.52344263790322
21 0.519135539540931
22 0.525699623730566
23 0.521074575901823
24 0.525928589218416
25 0.527594970956632
26 0.53246525680761
27 0.535877802583216
28 0.538164583535437
29 0.541005254009705
30 0.541263185886432
31 0.547840631248422
32 0.54955151813463
33 0.541460873608913
34 0.546261396202128
35 0.545752793739801
36 0.541398794584275
37 0.542124284940106
38 0.536522873099636
39 0.539360230865876
40 0.537534395890559
41 0.536706746566983
42 0.540059140200004
43 0.540407152332764
44 0.544637500782655
45 0.544955005347998
46 0.545138898863127
47 0.546427137408493
48 0.545105865985958
49 0.54393722590854
50 0.545507581848492
51 0.544277352720759
52 0.547857579472908
53 0.545122780067336
54 0.544679402105218
55 0.54493237217012
56 0.542502920419763
57 0.54167312959853
58 0.537916888217239
59 0.540485443153023
60 0.538729491284273
61 0.532942611383669
62 0.531351522632081
63 0.528594818700839
64 0.525723775068271
65 0.522827250400717
66 0.524239445391778
67 0.522279056247352
68 0.51993735422918
69 0.519161309478226
70 0.517843725949566
71 0.515788690195003
72 0.513307184033168
73 0.517299155262134
74 0.514418916887159
75 0.516540974626603
76 0.514659866244715
77 0.509463953734373
78 0.513806637521999
79 0.507160571844672
80 0.506424859236726
81 0.507885010666665
82 0.510247346692688
83 0.511448758309239
84 0.50446613473365
85 0.497610322773462
86 0.49762780210646
87 0.498164719929566
88 0.493394672599443
89 0.493974348551604
90 0.493282256073595
91 0.488615789627224
92 0.483347671679487
93 0.479482080813988
94 0.476928175669776
95 0.475632565760637
96 0.470906907076691
97 0.465806602428198
98 0.453953970047371
99 0.454696856697389
100 0.450427500104738
101 0.450822366295269
102 0.450534553106244
103 0.447937078972134
104 0.445692356043698
105 0.438948053250299
106 0.432621272832773
107 0.429168438746743
108 0.424616958315587
109 0.433222628221817
110 0.429747931666704
111 0.431079714167822
112 0.431811352936908
113 0.427595313024313
114 0.427726127909737
115 0.429400820834755
116 0.424589930724837
117 0.41713552144557
118 0.416197173927148
119 0.413427597688708
120 0.4139905554608
121 0.412934592934911
122 0.409707375523035
123 0.408552460845242
124 0.406050051366837
125 0.40759483699514
126 0.401509804207142
127 0.400816034992841
128 0.395687788164637
129 0.392251123731594
130 0.39341085606337
131 0.388468062538032
132 0.386255771804953
133 0.388824314087737
134 0.386724031029221
135 0.388663336892311
136 0.393891742143584
137 0.394526157344609
138 0.395336588933022
139 0.390899855581657
140 0.394822720809608
141 0.393210492512812
142 0.393092107719759
143 0.391013904931588
144 0.386468976440699
145 0.389845977162196
146 0.391703375383399
147 0.389714839782033
148 0.389800212265905
149 0.392500914430488
150 0.392028703996116
151 0.390193836520662
152 0.388806204123473
153 0.390948069899551
154 0.391817141810282
155 0.390909541850477
156 0.394358987790586
157 0.391971854643854
158 0.389841307293738
159 0.387725479975336
160 0.389260977814873
161 0.384441460440774
162 0.381495230707537
163 0.376406055051873
164 0.37951858165297
165 0.376702850803197
166 0.379078710580533
167 0.374037588651876
168 0.374015583603606
169 0.375618057277602
170 0.375088949465291
171 0.372215184578488
172 0.367951659683196
173 0.364183341985483
174 0.359804765190189
175 0.355118426739515
176 0.355343470997887
177 0.354769641735023
178 0.348767135336712
179 0.346829550070305
180 0.347282231068228
181 0.346342703950417
182 0.348389810201545
183 0.349021220230644
184 0.351947260676849
185 0.353298806380357
186 0.354069984427864
187 0.358522422788928
188 0.358397991515088
189 0.35251328999077
190 0.352848509441088
191 0.347273725885157
192 0.348134132606649
193 0.350857689385186
194 0.34964801379806
195 0.346615566954121
196 0.344713567695414
197 0.346639768640171
198 0.348185519942756
199 0.34266886559691
200 0.344784729860884
201 0.339693846644707
202 0.337640227768405
203 0.343644721728681
204 0.340909542282175
205 0.34419585463406
206 0.342895947437879
207 0.344895844175165
208 0.343204493130442
209 0.336882634616025
210 0.3419135137695
211 0.332625998965082
212 0.331294778701902
213 0.331786366374752
214 0.330182837779382
215 0.32696039873805
216 0.334462346472743
217 0.336613205613865
218 0.33447713786686
219 0.333473802721658
220 0.331760482919895
221 0.331603701060025
222 0.329215956466388
223 0.328198159388677
224 0.327416280456671
225 0.323378796273711
226 0.324575479095682
227 0.323314051226553
228 0.328552436403506
229 0.327100374496631
230 0.325924236163857
231 0.321983874328249
232 0.321205674414756
233 0.318080498155515
234 0.315222229075348
235 0.315644077157552
236 0.314163817248238
237 0.310142156079051
238 0.305308429720589
239 0.30410687227645
240 0.302381837919603
241 0.298309453860923
242 0.291617030006928
243 0.293837404727794
244 0.297669133469518
245 0.294570820567873
246 0.290751514323456
247 0.286444709027501
248 0.282547023776378
249 0.282049847670323
250 0.281109806586937
251 0.282312402811968
252 0.279633113800993
253 0.275797214647706
254 0.275898977088143
255 0.277619291658276
256 0.273856894652186
257 0.277828311574491
258 0.279107275358498
259 0.277325975176654
260 0.275691995161151
261 0.276985979020683
262 0.27838296297911
263 0.283079795909558
264 0.281309907755403
265 0.284618603606699
266 0.284721716983988
267 0.287574560549229
268 0.286714203713265
269 0.288684848551733
270 0.291773463429975
271 0.293532679862911
272 0.296733674499505
273 0.295971336906719
274 0.298328879948707
275 0.30062999025979
276 0.300322512751811
277 0.300491803531408
278 0.299083837811086
279 0.299956561500859
280 0.300533723466558
281 0.298604752211785
282 0.294993087513587
283 0.294052222235945
284 0.293729030426827
285 0.293305002700781
286 0.290936704193204
287 0.285062255520887
288 0.288473344163259
289 0.288086480069617
290 0.291528476029469
291 0.293506815023787
292 0.290017794238249
293 0.287294850666813
294 0.285749085121022
295 0.29263389522781
296 0.290494847732289
297 0.293855556134212
298 0.292479643284402
299 0.291289568433508
300 0.292539471449179
301 0.292808152663272
302 0.290811633298026
303 0.284846642815352
304 0.287884226223968
305 0.2868883498945
306 0.289627650812959
307 0.288339802578245
308 0.288937460762717
309 0.29195266524531
310 0.288804395519127
311 0.294658365543296
312 0.29654656436599
313 0.295177874653381
314 0.293162660812004
315 0.295046174741029
316 0.29241902696071
317 0.29191304470431
318 0.293663592497969
319 0.293778113234673
320 0.296419210964918
321 0.298230969838573
322 0.296564955402232
323 0.29525848945137
324 0.294321208930809
325 0.293112479754222
326 0.296412103595961
327 0.29551938782301
328 0.292096927884695
329 0.293295944928985
330 0.28958785022032
331 0.289769828150089
332 0.29038374751427
333 0.292325310609525
334 0.294238561398891
335 0.296759505817072
336 0.295296817483223
337 0.295774709794828
338 0.300097411866724
339 0.301706506698794
340 0.298763826017723
341 0.301911346762131
342 0.308404053285715
343 0.311191291800734
344 0.308382597991931
345 0.308940303068686
346 0.310553302784005
347 0.311441238016551
348 0.313311469918739
349 0.309390010075228
350 0.311009780209385
351 0.30985341106321
352 0.310086265202376
353 0.310031804744092
354 0.309579278878548
355 0.310728854471346
356 0.315704832743782
357 0.315650481900042
358 0.3164839800776
359 0.31974666437866
360 0.318950394924063
361 0.318487381535752
362 0.318112453979829
363 0.315701145425312
364 0.319934951728257
365 0.318590131390459
366 0.31641312498094
367 0.313844222620193
368 0.312714229124725
369 0.309942697416191
370 0.307176601679823
371 0.310408195098523
372 0.310316867300051
373 0.310952239597541
374 0.308817662097559
375 0.308716721148638
376 0.307323486777916
377 0.310752483329923
378 0.313391028420107
379 0.313854201410084
380 0.314922384914217
381 0.312495974919934
382 0.310915925789409
383 0.309889020318019
384 0.307471978031824
385 0.309044853661516
386 0.311867973780176
387 0.312688209181936
388 0.309368138049205
389 0.308150088866563
390 0.305748451496366
391 0.308416443822603
392 0.308303609037137
393 0.308085183057685
394 0.308955054599779
395 0.305328987683585
396 0.305279656070438
397 0.302777118836951
398 0.307445632087752
399 0.307646462203307
400 0.306210369455096
401 0.30477441674229
402 0.30269833849981
403 0.303017965580539
404 0.299251881352255
405 0.298139437179099
406 0.297730551737676
407 0.294864606125685
408 0.294953783942604
409 0.294444205062699
410 0.29402529317722
411 0.289888889810814
412 0.288338623614587
413 0.289096798193831
414 0.29232401968804
415 0.290440822166048
416 0.285755968433185
417 0.283230337156323
418 0.281724315146286
419 0.286207828289723
420 0.287728993083111
421 0.285901320282834
422 0.28761874974877
423 0.289832560301224
424 0.291682635561624
425 0.291699609849696
426 0.287150536420301
427 0.288234436517369
428 0.28883789627627
429 0.289175639877529
430 0.290824018743212
431 0.291730691211512
432 0.291339710038723
433 0.290618421445537
434 0.291432157287406
435 0.286183814466039
436 0.286178679078154
437 0.283643187008571
438 0.279723487492141
439 0.278122006942563
440 0.279503158240391
441 0.277594027897096
442 0.272777566211343
443 0.268262336377387
444 0.27275463788667
445 0.269754151560944
446 0.268749092191116
447 0.272091073643209
448 0.270640875850999
449 0.274700720978334
450 0.273666789809608
451 0.272929084095784
452 0.275586218014899
453 0.277307810222032
454 0.274762657460333
455 0.275726238515632
456 0.270622156019238
457 0.267993065912426
458 0.269858956805271
459 0.266257143793984
460 0.264979332464376
461 0.265827872655019
462 0.267098949334336
463 0.266309094150876
464 0.262291174703665
465 0.260095430131242
466 0.260846887030913
467 0.262525970884166
468 0.262323780576561
469 0.263892047967659
470 0.261693497902137
471 0.25877809416398
472 0.25788945306518
473 0.258414955506184
474 0.255885794789378
475 0.258057994154443
476 0.258410493467372
477 0.257673665919644
478 0.256822782043723
479 0.254630821602054
480 0.251205170434385
481 0.253530592313595
482 0.257250630734622
483 0.255195482632068
484 0.257147837801126
485 0.253727059558999
486 0.254192660452483
487 0.253522516640871
488 0.251557369858833
489 0.255244721277456
490 0.257928973641282
491 0.254191445500366
492 0.255041195131443
493 0.253613180871709
494 0.254000655831338
495 0.251849116611853
496 0.251592964231986
497 0.250654100486318
498 0.250838378360997
499 0.249859969749265
500 0.24742075077981
501 0.248875005170975
502 0.250565790074794
503 0.251962360252216
504 0.253180996085599
505 0.25741637473229
506 0.254477259135766
507 0.254497915243034
508 0.252804115581567
509 0.2483898009619
510 0.248150884087841
511 0.248874994768443
512 0.249956978209229
513 0.249107029486138
514 0.24715580370897
515 0.246383127975091
516 0.251348333799712
517 0.252900104067405
518 0.256201333588089
519 0.254786754627907
520 0.249788483940936
521 0.249934098373791
522 0.249357623177083
523 0.251031479868643
524 0.249379777004154
525 0.24931053754855
526 0.253894850651911
527 0.254354860033459
528 0.2529262218766
529 0.250330840568582
530 0.249302289594414
531 0.253113351622461
532 0.255199134437038
533 0.254284918663848
534 0.252766589205079
535 0.252373676769043
536 0.249422002137084
537 0.249374703704923
538 0.248826221693959
539 0.249992705536643
540 0.248272676063864
541 0.248240356282627
542 0.245699769404801
543 0.245085122803556
544 0.241779159655956
545 0.249516896124752
546 0.250188515757182
547 0.245065436203936
548 0.245846558996383
549 0.245099657000703
550 0.246287712236298
551 0.246061921190349
552 0.247749667863092
553 0.246162689358292
554 0.249037789880499
555 0.244849006502138
556 0.248384329277286
557 0.245535596226868
558 0.24335519666323
559 0.244243324333732
560 0.246490177160319
561 0.246090112677564
562 0.245775663140547
563 0.243922474874979
564 0.243027562589442
565 0.244434963879968
566 0.24228252312482
567 0.241179527177377
568 0.242918598191103
569 0.2406196747299
570 0.244087828365231
571 0.245356492114619
572 0.2454195986466
573 0.244930990677663
574 0.24456446560085
575 0.240748148083436
576 0.240961899119272
577 0.242645902884622
578 0.239926444787973
579 0.239615861911066
580 0.239569336055006
581 0.237334342174426
582 0.23450455148353
583 0.235039737219342
584 0.234114480607472
585 0.234669716674576
586 0.236673131673623
587 0.237041182025716
588 0.239365115331912
589 0.23808865331777
590 0.232965564101087
591 0.234576724733131
592 0.237349020752376
593 0.236023908211572
594 0.238805271114817
595 0.238823419629182
596 0.237967099927509
597 0.242147385644833
598 0.237380965310557
599 0.239837588210792
600 0.239650363530309
601 0.241742717897097
602 0.240975854380102
603 0.24087963415661
604 0.242164346602228
605 0.240311289796971
606 0.239738928305882
607 0.243830538874
608 0.242579320978165
609 0.2423129379832
610 0.243189529644056
611 0.245762155878891
612 0.245273296006677
613 0.246365241621225
614 0.246764573964455
615 0.248447456898278
616 0.245003990846793
617 0.244230854749379
618 0.24028761615712
619 0.24386429471943
620 0.245390406590406
621 0.246035790182729
622 0.250256557393831
623 0.246229336694253
624 0.246043052379644
625 0.24872050246041
626 0.250187367554425
627 0.249009780134315
628 0.247519442111802
629 0.249281160091717
630 0.250182790991028
631 0.244474416932182
632 0.241749824984669
633 0.241128949333529
634 0.239612234224326
635 0.240892525335301
636 0.242501524383259
637 0.244821152229449
638 0.248449328265424
639 0.250379544961987
640 0.250652130792866
641 0.251334022319603
642 0.253617371976998
643 0.257946193359365
644 0.254919630012975
645 0.24889387423362
646 0.247286282708228
647 0.247823176626035
648 0.24876059334304
649 0.247118515568631
650 0.249437267594546
651 0.250155572981156
652 0.249829379873496
653 0.251492777479248
654 0.248763037706823
655 0.247105152890205
656 0.243106116373534
657 0.244182037835128
658 0.24715638633451
659 0.246419112973054
660 0.246754625775507
661 0.248459521174302
662 0.246469063107546
663 0.246563904054589
664 0.245957628441132
665 0.247641475542196
666 0.250744437328547
667 0.250467103070364
668 0.251900138546826
669 0.249488434830192
670 0.248573667767801
671 0.24971673929159
672 0.248946606522277
673 0.247192843177628
674 0.248167554101679
675 0.249523985529248
676 0.248974063335151
677 0.244137678075427
678 0.24453850544307
679 0.242358704915459
680 0.24228500793011
681 0.242891174276812
682 0.241867026105039
683 0.242744047140567
684 0.243728088984102
685 0.243822230521532
686 0.237768320327003
687 0.238078259111304
688 0.236668002067101
689 0.237538322007344
690 0.238970204569975
691 0.238153041623326
692 0.233732322613058
693 0.235586670341289
694 0.231912293842745
695 0.232310160696482
696 0.234061734838936
697 0.23071012628167
698 0.23025698913141
699 0.227250060332496
700 0.22459175189805
701 0.223126789074616
702 0.230106520462454
703 0.229189223939146
704 0.225864050028154
705 0.223723109539052
706 0.224582614962244
707 0.221097173568872
708 0.220763397550779
709 0.222701971049496
710 0.219693601306805
711 0.216766172305389
712 0.213871724502248
713 0.213479404182542
714 0.216804041668959
715 0.21587576347024
716 0.217575013766231
717 0.216249577421278
718 0.21663718969797
719 0.213239792577034
720 0.218395045468423
721 0.216635877021394
722 0.214401758592838
723 0.21512576946915
724 0.217471924311624
725 0.214161870586976
726 0.209239948480682
727 0.210355180220852
728 0.212922552104588
729 0.211117309746961
730 0.209334324406259
731 0.214148418472703
732 0.21526016769618
733 0.215169022203061
734 0.216708492442906
735 0.215213789001421
736 0.212415126914473
737 0.21297748457268
738 0.211769580144112
739 0.207426686240692
740 0.205938523257861
741 0.206002860126028
742 0.203812215668569
743 0.202720995202443
744 0.207104239404245
745 0.206125063484428
746 0.209437284996208
747 0.208053715877218
748 0.206843225390377
749 0.206710882020186
750 0.202520264247636
751 0.200916971973725
752 0.19844845176769
753 0.200552056614756
754 0.201073400556984
755 0.200839152396038
756 0.203709946256722
757 0.203769495851902
758 0.199469113616731
759 0.199150769913417
760 0.196607763753801
761 0.19655660101706
762 0.195949149234381
763 0.196478169911246
764 0.198499551238886
765 0.196641249569662
766 0.196165147620963
767 0.198056205095704
768 0.1960827494715
769 0.199073700516056
770 0.19670104483885
771 0.196206860471446
772 0.197166188063346
773 0.19630241700839
774 0.200275911752121
775 0.198462078944863
776 0.200326386107458
777 0.202477997809866
778 0.203480886677212
779 0.20364815125454
780 0.20440387208323
781 0.203692491291085
782 0.211047189381669
783 0.211623851228408
784 0.210911101370384
785 0.208683881713072
786 0.210561991260373
787 0.211718097524692
788 0.215509445222957
789 0.21295614803752
790 0.211235289039197
791 0.211369655895821
792 0.212790531590623
793 0.211041699127047
794 0.210252507154607
795 0.208595553823831
796 0.207045435333566
797 0.20507381162396
798 0.207193543108461
799 0.207529818678721
800 0.211018351225116
801 0.210326162288337
802 0.204825971131813
803 0.203754451476641
804 0.20745476818396
805 0.208034381064427
806 0.208243268862402
807 0.209110539985277
808 0.212782976171653
809 0.211838593271677
810 0.213528206355656
811 0.214656794674839
812 0.215558783890672
813 0.215075428796449
814 0.212018010617944
815 0.212134571125393
816 0.211606038482485
817 0.2117250206571
818 0.214739358163372
819 0.213021574153566
820 0.208477063209187
821 0.21248244891712
822 0.209176648340705
823 0.210313124359516
824 0.209469094902914
825 0.208753931934597
826 0.207438771229245
827 0.20440388893052
828 0.205611754520716
829 0.207758027775052
830 0.209353998972406
831 0.207465887180865
832 0.204318384021157
833 0.205917465237801
834 0.206229459710858
835 0.206340418183362
836 0.208646202731622
837 0.207429344953484
838 0.208707038779561
839 0.209158533242475
840 0.209294800935522
841 0.210639928900825
842 0.213966350980276
843 0.211111802977435
844 0.210183776370682
845 0.214423914233705
846 0.214373201384383
847 0.215263382442123
848 0.214162531822669
849 0.213754400383829
850 0.214937294310701
851 0.215088329549074
852 0.213125654238925
853 0.210812075625056
854 0.214144130337245
855 0.214783053090383
856 0.211831592372936
857 0.210886015947129
858 0.21245432219763
859 0.211620696058417
860 0.214063082425649
861 0.211408907999867
862 0.211911317952155
863 0.211122718168468
864 0.208621086045014
865 0.207324679709243
866 0.210067935994727
867 0.20773636768096
868 0.208410391250064
869 0.208043883568021
870 0.209978011141518
871 0.206602370305605
872 0.208108182769961
873 0.208224072937432
874 0.205604680243119
875 0.208727662747362
876 0.206386635283116
877 0.206824327664675
878 0.206430638625744
879 0.207142664812304
880 0.208185042875024
881 0.209864589133242
882 0.204655687443512
883 0.203455154138391
884 0.202072985184988
885 0.203089717938977
886 0.203317605760089
887 0.203379167533114
888 0.199155009824669
889 0.198179645936576
890 0.198952611192876
891 0.198219465532887
892 0.196410494343364
893 0.19874733457121
894 0.199306757261162
895 0.202163310330138
896 0.201898666543391
897 0.202553283790622
898 0.20252583828633
899 0.206076236468263
900 0.202748362324671
901 0.203886936085914
902 0.205150538092138
903 0.208706922637692
904 0.205669059265052
905 0.207442439688303
906 0.20827979123891
907 0.208118105207495
908 0.207429245488205
909 0.208458501631872
910 0.208757283454632
911 0.208694581538679
912 0.21166247641056
913 0.210705515049402
914 0.211208704938437
915 0.211723869672575
916 0.212414468681626
917 0.21246061541496
918 0.209469803724622
919 0.208268654266683
920 0.206573811910633
921 0.205923272430663
922 0.207948369064507
923 0.20632518687979
924 0.206846313105453
925 0.206632055702902
926 0.206597981469691
927 0.21044758253159
928 0.208927757283838
929 0.207868150156664
930 0.208660354496168
931 0.205477929103005
932 0.205521445118966
933 0.205214328297811
934 0.203929142851849
935 0.202368272781134
936 0.203575202895826
937 0.202311044098757
938 0.200834954643358
939 0.200698873619222
940 0.201456683025916
941 0.200244089102565
942 0.1973967243338
943 0.201463262599507
944 0.199681423344094
945 0.196335063839088
946 0.193130434410883
947 0.193172712812274
948 0.193417596904271
949 0.192242435241378
950 0.191940102891068
951 0.191343551753656
952 0.194970429284036
953 0.195687211426326
954 0.1922861057874
955 0.193041197058786
956 0.196451855652508
957 0.197885427182512
958 0.198325486796545
959 0.197601791853006
960 0.196715375696824
961 0.195630398672071
962 0.198170654128067
963 0.199646529070864
964 0.199454133925005
965 0.200761008854933
966 0.198763543677921
967 0.199179610120456
968 0.197506153969717
969 0.197304863413049
970 0.197707056317194
971 0.197155239583889
972 0.195079627595528
973 0.195947607185157
974 0.194824418544912
975 0.193658909349488
976 0.192976111499652
977 0.194997264145179
978 0.19379643330379
979 0.19506907484952
980 0.193277709591845
981 0.19017915615684
982 0.189515981209005
983 0.19222504948402
984 0.194081505835086
985 0.194111877693896
986 0.191990173626505
987 0.193322801520081
988 0.193130440772272
989 0.194209341298571
990 0.196624790952892
991 0.196287444331161
992 0.198168796606279
993 0.198530876686073
994 0.200005451062468
995 0.199338499137846
996 0.200111406836799
997 0.198774864508969
998 0.198025310292041
999 0.194555244803932
1000 0.19517223555986
1001 0.192848495235187
1002 0.193318881738962
1003 0.190415313620183
1004 0.196237345433931
1005 0.192808297430427
1006 0.191419360530556
1007 0.192044286293003
1008 0.190106471143026
1009 0.190644348486321
1010 0.189902616929106
1011 0.191991319787388
1012 0.188323937836025
1013 0.189724781654661
1014 0.187695232684277
1015 0.185595908833263
1016 0.183548475357385
1017 0.184681000884027
1018 0.185740219287541
1019 0.189302582768489
1020 0.190208464498814
1021 0.192934464191931
1022 0.191831334642566
1023 0.191323175043725
1024 0.189039604899766
1025 0.190794724021188
1026 0.192209458993426
1027 0.188795441287813
1028 0.191461451181899
1029 0.190458025327891
1030 0.193366588365935
1031 0.195288389467783
1032 0.198259099033876
1033 0.199296025113408
1034 0.19840290285271
1035 0.2002644423061
1036 0.197060630338896
1037 0.200213734795332
1038 0.199876537410628
1039 0.201657928272318
1040 0.202411443203559
1041 0.203344950463744
1042 0.203201982025881
1043 0.200799343434797
1044 0.205967289196938
1045 0.204139211450376
1046 0.204841944761257
1047 0.204465444555207
1048 0.204002604744106
1049 0.204334317113781
1050 0.205196449772992
1051 0.206544474312373
1052 0.205716474583799
1053 0.20374972831081
1054 0.201742007850004
1055 0.202050968092407
1056 0.19988738123534
1057 0.199149230547072
1058 0.197249304616468
1059 0.199777951886847
1060 0.198656365719486
1061 0.199573839282039
1062 0.198142447031451
1063 0.197400779399821
1064 0.197174087935704
1065 0.19709434842379
1066 0.195969876579758
1067 0.195680120982807
1068 0.197764079113601
1069 0.200227121005623
1070 0.199713060605527
1071 0.200648181956149
1072 0.200320567211425
1073 0.199978338914763
1074 0.198142268089683
1075 0.197243414338337
1076 0.198375695882592
1077 0.197587790537664
1078 0.197464224066133
1079 0.197295602297153
1080 0.199106077519123
1081 0.203516654022356
1082 0.204577976161377
1083 0.200893538261687
1084 0.200608168164167
1085 0.20483596089382
1086 0.205132417562943
1087 0.203569221038469
1088 0.204188285073029
1089 0.202755867945041
1090 0.200359019213355
1091 0.202423730184768
1092 0.200559685838196
1093 0.198581445298926
1094 0.198623151011619
1095 0.197133310389019
1096 0.199731889311846
1097 0.200004864090261
1098 0.198166167762303
1099 0.201224599530309
1100 0.199981701798786
1101 0.20027796580096
1102 0.198726308992083
1103 0.19835762618357
1104 0.193207153098522
1105 0.193867592078309
1106 0.197239821456067
1107 0.195481663022163
1108 0.194121714617501
1109 0.193840020965096
1110 0.192341522436665
1111 0.189052553792497
1112 0.188620564307924
1113 0.187756975700137
1114 0.188039718626425
1115 0.191069931489935
1116 0.190675583885902
1117 0.190750482478293
1118 0.192169786055219
1119 0.189773265396754
1120 0.188742909186189
1121 0.184718245050825
1122 0.183760860992851
1123 0.186548163931034
1124 0.190382273978786
1125 0.189661615552034
1126 0.187507063496229
1127 0.189904082378685
1128 0.186532325487551
1129 0.187202785517455
1130 0.181587262093322
1131 0.182041385760876
1132 0.179594476364655
1133 0.177815935839143
1134 0.180590531315475
1135 0.180913956780855
1136 0.184121028408912
1137 0.181036851133205
1138 0.183875076337903
1139 0.184777046463678
1140 0.18700663125248
1141 0.185290057339717
1142 0.186480631251696
1143 0.186156633876672
1144 0.179512176022647
1145 0.18222288761579
1146 0.181579424481237
1147 0.183893061448752
1148 0.18473574828535
1149 0.185274927234711
1150 0.183818375265224
1151 0.182112002304212
1152 0.180959607588946
1153 0.181447099439521
1154 0.18297724635023
1155 0.184411460549377
1156 0.185752124580947
1157 0.186778284438406
1158 0.187102722957524
1159 0.184509101989572
1160 0.185840622798492
1161 0.189680058982913
1162 0.189023145766354
1163 0.188920236240546
1164 0.188354207822141
1165 0.193323198333949
1166 0.192562437912678
1167 0.192537008367034
1168 0.190918940895894
1169 0.188123437368012
1170 0.185135668129644
1171 0.184576000037684
1172 0.185394323600547
1173 0.187307313271146
1174 0.189045269975847
1175 0.189841467726274
1176 0.196036053042911
1177 0.191979936950489
1178 0.193415122924355
1179 0.192673702361685
1180 0.191713827952216
1181 0.189367017019616
1182 0.19108807735935
1183 0.191220270037853
1184 0.189099185931275
1185 0.18870480574079
1186 0.189344048262768
1187 0.189541178681754
1188 0.190356433746162
1189 0.194561190538035
1190 0.195291991246434
1191 0.193783322663967
1192 0.195205166612953
1193 0.195450322096814
1194 0.193676850486019
1195 0.193491120161629
1196 0.193422959463259
1197 0.196165726261511
1198 0.198339916000973
1199 0.195170312316593
1200 0.195630755378282
1201 0.197721054204856
1202 0.195192348288444
1203 0.196216371817263
1204 0.197336400927961
1205 0.19653476795522
1206 0.194238085009142
1207 0.195525493412728
1208 0.197054587985676
1209 0.196630655565087
1210 0.199422721184564
1211 0.201809730763436
1212 0.202650566172697
1213 0.203080596225434
1214 0.20502573466592
1215 0.202002087318848
1216 0.202149153530866
1217 0.202013928818202
1218 0.198634144856455
1219 0.201273052015527
1220 0.20148529944462
1221 0.204821063516919
1222 0.204721690003125
1223 0.203129104431707
1224 0.199122841275397
1225 0.198968658408334
1226 0.203181025906412
1227 0.202174886416241
1228 0.203135394226777
1229 0.204243088961998
1230 0.204563344371412
1231 0.204171992304225
1232 0.206894584594123
1233 0.208665570851779
1234 0.208057861650163
1235 0.207812588085852
1236 0.20575338796449
1237 0.209123924970868
1238 0.206830387750063
1239 0.204944922564144
1240 0.20469215057161
1241 0.204413442540865
1242 0.203862476811061
1243 0.20303925011318
1244 0.205706229668652
1245 0.202955915210329
1246 0.203001457312028
1247 0.203477483019758
1248 0.205028470367334
1249 0.204211927826354
1250 0.209392706142073
1251 0.213662421209467
1252 0.212642839438869
1253 0.212453417109931
1254 0.211434177980955
1255 0.20995561570143
1256 0.210704103765594
1257 0.215076979375119
1258 0.214314379414322
1259 0.214719930041217
1260 0.215179111122857
1261 0.211996014507969
1262 0.211602371538951
1263 0.210814132857768
1264 0.212607854430231
1265 0.206902134901877
1266 0.206815149756882
1267 0.209282602109687
1268 0.210155926652423
1269 0.211875113221695
1270 0.21504991986116
1271 0.215993930676042
1272 0.215734515330017
1273 0.213977853219125
1274 0.212450094754557
1275 0.214324142092726
1276 0.206362325658888
1277 0.207594445271247
1278 0.205933087082003
1279 0.20812970592823
1280 0.20891823523052
1281 0.209810555252698
1282 0.206110145057083
1283 0.207528522768853
1284 0.207617558968673
1285 0.207395703694572
1286 0.208501077152983
1287 0.205551416385974
1288 0.206995538742698
1289 0.205652579788396
1290 0.206022705166663
1291 0.206491528882495
1292 0.208804766569579
1293 0.207640617791931
1294 0.207437992754678
1295 0.206903381651007
1296 0.206391218248962
1297 0.207238299282552
1298 0.207013972893505
1299 0.209336271866358
1300 0.213285380216324
1301 0.211001920508958
1302 0.211157464262826
1303 0.211647595969893
1304 0.211616369139646
1305 0.212345812757292
1306 0.214085221554949
1307 0.213560964362433
1308 0.214509550413469
1309 0.214596357728344
1310 0.211915954017812
1311 0.207935180938608
1312 0.207247352982395
1313 0.206471960464452
1314 0.205469122665749
1315 0.204979524354204
1316 0.206417757395199
1317 0.209785760903162
1318 0.210277218330023
1319 0.207288090661432
1320 0.207816251544269
1321 0.202523695444575
1322 0.202366928400944
1323 0.201397932766935
1324 0.20112934552246
1325 0.200870481330841
1326 0.197872216329771
1327 0.196644349997995
1328 0.196170689716371
1329 0.195553804726517
1330 0.196354583628593
1331 0.194847749159384
1332 0.195219114273397
1333 0.193797275280069
1334 0.191786941795826
1335 0.190196364696662
1336 0.189661439794494
1337 0.189077725609099
1338 0.189693451593189
1339 0.192047689369757
1340 0.191278596245307
1341 0.189791527055011
1342 0.189029988516696
1343 0.190082504126335
1344 0.189221815333332
1345 0.192964031515779
1346 0.192920251081021
1347 0.192141277022437
1348 0.189803828584708
1349 0.191641589039075
1350 0.188944842292538
1351 0.185047292390528
1352 0.184184968919725
1353 0.183600301859536
1354 0.186380323294408
1355 0.187873653981902
1356 0.185674802317306
1357 0.179441164677817
1358 0.182936441842726
1359 0.183429871065459
1360 0.187324763017454
1361 0.186884528971696
1362 0.188469959626907
1363 0.188697751119408
1364 0.189137163804701
1365 0.189827417692993
1366 0.192515567257242
1367 0.192761816675496
1368 0.191579038913652
1369 0.190458344720233
1370 0.190962348140907
1371 0.194755470087536
1372 0.200318136578002
1373 0.20115727829884
1374 0.203171566234636
1375 0.199488227720521
1376 0.200249214145881
1377 0.202006811795918
1378 0.203538658412206
1379 0.203655494365532
1380 0.205544018289099
1381 0.203077158510019
1382 0.203266660689888
1383 0.202175501909723
1384 0.206735236589977
1385 0.204091401620154
1386 0.204446599549717
1387 0.207365371085842
1388 0.206053297666665
1389 0.204587142948577
1390 0.205542761457205
1391 0.205123290821527
1392 0.202683853830408
1393 0.202712694640807
1394 0.204424190452182
1395 0.205948563510631
1396 0.203166822595404
1397 0.201630683096348
1398 0.203210967025387
1399 0.203625637629444
1400 0.199312448100941
1401 0.201163881401946
1402 0.201733888250067
1403 0.20102485782079
1404 0.204428639003261
1405 0.205327001805145
1406 0.204951405851905
1407 0.203644017748662
1408 0.203402859513397
1409 0.20220318899942
1410 0.204229721690685
1411 0.208512759637121
1412 0.210049807283094
1413 0.21078146583918
1414 0.209938487106584
1415 0.215285076396164
1416 0.212732419246058
1417 0.209886527412573
1418 0.21153320152405
1419 0.21002429179771
1420 0.209319255945445
1421 0.211909119435562
1422 0.213616576361009
1423 0.21630516095634
1424 0.217036081719891
1425 0.216962685712662
1426 0.216921981162931
1427 0.220191332591091
1428 0.218104182259459
1429 0.21789144360368
1430 0.218063501187509
1431 0.218714867675545
1432 0.216720911867195
1433 0.216007012913198
1434 0.219280308611145
1435 0.219723016542144
1436 0.220776654995921
1437 0.218422486126981
1438 0.218892851239702
1439 0.217703689788015
1440 0.215674844534987
1441 0.221413982966984
1442 0.221967138544956
1443 0.223525406095831
1444 0.221443773220301
1445 0.218343604784587
1446 0.218787792311325
1447 0.21697346110811
1448 0.218317750762831
1449 0.219172531729238
1450 0.216920807562365
1451 0.216858515757421
1452 0.21916657343551
1453 0.222763864085894
1454 0.221331014254358
1455 0.220977779218779
1456 0.221734945578165
1457 0.222313163605679
1458 0.219732553314628
1459 0.221742706734953
1460 0.216463678103573
1461 0.2154996473073
1462 0.213517268633246
1463 0.216606340229683
1464 0.216801893420349
1465 0.217679872618517
1466 0.21464942332817
1467 0.211600508881003
1468 0.213558045498384
1469 0.21166595426753
1470 0.210040886590887
1471 0.205220427454092
1472 0.19948866198811
1473 0.19805967166977
1474 0.195982697756625
1475 0.198997277530225
1476 0.202170220717489
1477 0.200836433905787
1478 0.199895297197772
1479 0.199784895838871
1480 0.196326706704919
1481 0.196924493260714
1482 0.196726153794953
1483 0.198690265962521
1484 0.194877371335081
1485 0.19380287352782
1486 0.194391835108731
1487 0.193664611225124
1488 0.192862144916037
1489 0.191820669437187
1490 0.193414405797344
1491 0.191883214038297
1492 0.191401905956661
1493 0.194871511161337
1494 0.193435923358565
1495 0.199410771142771
1496 0.200428791469713
1497 0.200858503819274
1498 0.197894513385393
1499 0.196575517776042
1500 0.200617241636725
1501 0.19841119205605
1502 0.19957197304134
1503 0.200131925497927
1504 0.194462179952881
1505 0.195440826916531
1506 0.192477351302483
1507 0.193467389432959
1508 0.191414660137816
1509 0.191085612736756
1510 0.191140371151089
1511 0.187466394706364
1512 0.18646586651953
1513 0.187443030976565
1514 0.187070254247305
1515 0.183273464136573
1516 0.188088551170185
1517 0.191226645062027
1518 0.188707051923201
1519 0.190049332478969
1520 0.190677966664857
1521 0.189511870071394
1522 0.190839781744351
1523 0.188611554567697
1524 0.190439841559274
1525 0.191609667924268
1526 0.192114347914433
1527 0.188419019365248
1528 0.190126383211569
1529 0.191066318985865
1530 0.189732532022167
1531 0.189123347981053
1532 0.191641760038203
1533 0.191544221598936
1534 0.187717573740253
1535 0.187142067307961
1536 0.185241177948042
1537 0.186248667086746
1538 0.183259972851713
1539 0.184417679739271
1540 0.183587344946773
1541 0.178215046514314
1542 0.178558968470152
1543 0.176885696073825
1544 0.178938254065317
1545 0.179750234062125
1546 0.181524141356854
1547 0.183180908013738
1548 0.184593725926653
1549 0.181963331607851
1550 0.181813428666785
1551 0.181439678635433
1552 0.180352851199646
1553 0.180074510485014
1554 0.180207547998979
1555 0.180011794031988
1556 0.178029291394958
1557 0.178651726304931
1558 0.17826446384557
1559 0.179286933696351
1560 0.180893420292474
1561 0.182281461449967
1562 0.182064834077295
1563 0.181975308157629
1564 0.18249777270261
1565 0.182452740687498
1566 0.184941197283259
1567 0.186600440250166
1568 0.185305018377647
1569 0.184789407502099
1570 0.184148213455385
1571 0.184837144150768
1572 0.187714885659032
1573 0.187514536253377
1574 0.190624154892423
1575 0.188940861494286
1576 0.184804356629191
1577 0.186463773291972
1578 0.186446503953134
1579 0.183631462204718
1580 0.184786818585456
1581 0.183826977287304
1582 0.188300065326159
1583 0.187314639482827
1584 0.190961924230359
1585 0.191086098302461
1586 0.189890858192909
1587 0.192467638744203
1588 0.193870116901071
1589 0.193436126970236
1590 0.192053829202536
1591 0.193978056157079
1592 0.196417768657043
1593 0.19429103450292
1594 0.193682610554864
1595 0.189908942751557
1596 0.191951578683585
1597 0.189724916577547
1598 0.19002587118807
1599 0.190415601106952
1600 0.187765684898419
1601 0.189750001917967
1602 0.188648594035724
1603 0.189310631832652
1604 0.190412089659179
1605 0.189508714081471
1606 0.189552842055383
1607 0.193211626247208
1608 0.195262990683295
1609 0.19675766348093
1610 0.194530806930213
1611 0.195110361507753
1612 0.195858384630507
1613 0.193795189318724
1614 0.195799864577647
1615 0.194872396558344
1616 0.190899408947243
1617 0.188605433323866
1618 0.189563044333079
1619 0.188576565733053
1620 0.191752723419299
1621 0.19000354882969
1622 0.187563905431618
1623 0.189338483086685
1624 0.188301771651856
1625 0.187017109276052
1626 0.186631478897719
1627 0.189002206079568
1628 0.188820537567084
1629 0.188905072609244
1630 0.192039476548144
1631 0.193866238956533
1632 0.189951563748471
1633 0.189863234437633
1634 0.190856829942348
1635 0.193370935299184
1636 0.194443542566925
1637 0.193922311420533
1638 0.196965368214581
1639 0.193597338076638
1640 0.196455283791665
1641 0.196827836813726
1642 0.197632693797539
1643 0.19653514387054
1644 0.196273833877358
1645 0.195077819765642
1646 0.192638874843645
1647 0.192704730297843
1648 0.190084672809466
1649 0.192899015755463
1650 0.192515699302163
1651 0.195598194657152
1652 0.194721316150604
1653 0.193428949495526
1654 0.196785419040724
1655 0.197849554245643
1656 0.199894192540988
1657 0.200793118497414
1658 0.206556840393869
1659 0.207915743789703
1660 0.207513238713966
1661 0.205394936552968
1662 0.208216103007099
1663 0.206387426730579
1664 0.204420332142407
1665 0.202478412344162
1666 0.199372084495282
1667 0.199567044850504
1668 0.201427544817104
1669 0.202160915734599
1670 0.202278351931507
1671 0.202284300956119
1672 0.203286952292833
1673 0.203351786260988
1674 0.200185412651999
1675 0.202017133936461
1676 0.204508803231756
1677 0.201360572625184
1678 0.202658489295839
1679 0.201845931406621
1680 0.201936578103983
1681 0.202443335996813
1682 0.197812455038464
1683 0.197088543543459
1684 0.195301536989791
1685 0.194856773568346
1686 0.196742203565855
1687 0.193146718533513
1688 0.192591767280964
1689 0.193650271760521
1690 0.193116367490588
1691 0.196623608210786
1692 0.195684186200335
1693 0.194077672592156
1694 0.197796417931174
1695 0.194034948178092
1696 0.191729719869558
1697 0.19150221182712
1698 0.195948741083902
1699 0.198514954105054
1700 0.199247956523844
1701 0.198624966204807
1702 0.199030105880212
1703 0.197747211193764
1704 0.19633196296327
1705 0.195042025328454
1706 0.199009172946203
1707 0.194939908646719
1708 0.19348625366233
1709 0.193129466276454
1710 0.195105260233635
1711 0.193931658183743
1712 0.192552002703165
1713 0.19265792597551
1714 0.190302017590924
1715 0.190065051035586
1716 0.190548385042841
1717 0.188180219867078
1718 0.187261633881593
1719 0.189413972320238
1720 0.18786190692684
1721 0.190718909549921
1722 0.194571800022226
1723 0.193187302734087
1724 0.191876910603891
1725 0.192075483181387
1726 0.191033723143116
1727 0.189971216684881
1728 0.189511423796115
1729 0.188890936082507
1730 0.185583541882782
1731 0.185086450289717
1732 0.184848022427614
1733 0.18731660408754
1734 0.188973996444986
1735 0.188070876381624
1736 0.188674230060241
1737 0.189758918905331
1738 0.186065872566613
1739 0.187151278288292
1740 0.18607177636581
1741 0.185679659024264
1742 0.185821330928569
1743 0.187838431272074
1744 0.188133658373796
1745 0.188954451354645
1746 0.193629431372904
1747 0.192338798071686
1748 0.196638026173818
1749 0.198331799996053
1750 0.200042681686526
1751 0.1992294089295
1752 0.198985976988649
1753 0.19733930311979
1754 0.193877945751003
1755 0.192609437487827
1756 0.195476417903534
1757 0.193403095478424
1758 0.188151542353606
1759 0.184731088795787
1760 0.182740999466517
1761 0.182711768122611
1762 0.186041335547509
1763 0.188968571756317
1764 0.189534568431783
1765 0.193874396983358
1766 0.193099954595174
1767 0.193498618089468
1768 0.189975613840051
1769 0.191878855054234
1770 0.193183560785151
1771 0.193757664837101
1772 0.189275842025117
1773 0.191607978330036
1774 0.191627387789767
1775 0.191405761306279
1776 0.189577977430452
1777 0.191770390826659
1778 0.190237029497181
1779 0.193443040820139
1780 0.191484315971873
1781 0.191235929738504
1782 0.193227969586604
1783 0.196551688181373
1784 0.197162996796051
1785 0.203282535729755
1786 0.203259034076794
1787 0.204333124102287
1788 0.205287109595197
1789 0.204159026559546
1790 0.203105022624841
1791 0.198835497748016
1792 0.198701016095785
1793 0.198963861418956
1794 0.199179097441272
1795 0.200654260500324
1796 0.207092025260113
1797 0.207103335436615
1798 0.203421963651492
1799 0.202472454998426
1800 0.202685378853529
1801 0.205520493489748
1802 0.20872519634104
1803 0.208021092628544
1804 0.209119191541657
1805 0.209780035000261
1806 0.207643402341073
1807 0.209046111014137
1808 0.209588378049337
1809 0.208820785349519
1810 0.207270207569508
1811 0.208642906923138
1812 0.210587496889723
1813 0.213515127955276
1814 0.213401075813651
1815 0.215764497496655
1816 0.218919404802351
1817 0.218813433797677
1818 0.218588361566351
1819 0.217250936095091
1820 0.21677620689794
1821 0.215105638696552
1822 0.211182953798855
1823 0.212919995901145
1824 0.215091444499204
1825 0.216543001123969
1826 0.220041464209522
1827 0.220638885951495
1828 0.220489326680039
1829 0.221231496027168
1830 0.223393648582118
1831 0.222958270165469
1832 0.224081180945531
1833 0.224337454694289
1834 0.221805239125484
1835 0.221994600543314
1836 0.221417685077489
1837 0.221310037539216
1838 0.22353051856524
1839 0.223997583561057
1840 0.222117293831129
1841 0.22634156344522
1842 0.228302184137294
1843 0.228339980877659
1844 0.228420645615751
1845 0.229425337709624
1846 0.229187289608219
1847 0.229099038541302
1848 0.225963427868825
1849 0.223021683075475
1850 0.222389477152563
1851 0.226951690708445
1852 0.227218553288481
1853 0.230827683988256
1854 0.231702244710401
1855 0.231804150853645
1856 0.232062710788475
1857 0.23166547691643
1858 0.231808549127621
1859 0.229815895320074
1860 0.230341176175713
1861 0.230612805552931
1862 0.22672639373978
1863 0.226258974525062
1864 0.226836891411944
1865 0.227424804016708
1866 0.228746121732179
1867 0.227449002860073
1868 0.230064239530362
1869 0.227070898164986
1870 0.227061940233877
1871 0.225789306506403
1872 0.228013558643501
1873 0.229822187469645
1874 0.230161233456529
1875 0.227323842206982
1876 0.22688075570084
1877 0.225748645941605
1878 0.225286860685019
1879 0.222814362211274
1880 0.223710552104749
1881 0.229984883318637
1882 0.228406690725064
1883 0.225349895464018
1884 0.221904172369175
1885 0.215308652577737
1886 0.212982606052163
1887 0.211536214522138
1888 0.21338158563947
1889 0.21539232480304
1890 0.21416487971672
1891 0.214528965689957
1892 0.212230936699136
1893 0.214660743587493
1894 0.21060949040315
1895 0.210728981682203
1896 0.203706214909096
1897 0.204774085743197
1898 0.204400688925691
1899 0.204154789803171
1900 0.202345194333352
};
\addlegendentry{Sum of steps}
\addplot [semithick, color6]
table {%
0 1.50564661634585
1 1.51182120770953
2 1.51998382691844
3 1.51658372943796
4 1.52194656206917
5 1.53125131009384
6 1.53162348991947
7 1.52992084480926
8 1.54580428146052
9 1.54538726095608
10 1.54945767323329
11 1.5575829166593
12 1.56005095906798
13 1.56964244835947
14 1.57962161328013
15 1.59281997873517
16 1.58628647335053
17 1.59723900666234
18 1.59029910412538
19 1.5951066674276
20 1.59253971990764
21 1.58774274174445
22 1.60305093663716
23 1.59793210262165
24 1.60647344594543
25 1.60192275980094
26 1.61477219327912
27 1.60650020745789
28 1.6179266445974
29 1.61995010651351
30 1.62347440824824
31 1.63329228740269
32 1.62486123199427
33 1.60619818948216
34 1.60938872684744
35 1.60134965192597
36 1.58715238152029
37 1.58882782881201
38 1.57112085108174
39 1.57287093010891
40 1.56922830398419
41 1.57334128255909
42 1.56937265994025
43 1.56899997741115
44 1.57403543698998
45 1.57343405798563
46 1.57116405135721
47 1.56802828509656
48 1.57198122273651
49 1.56283034478558
50 1.55513229562763
51 1.5557888710956
52 1.55907426903517
53 1.55202405727007
54 1.55692303852612
55 1.57002762664974
56 1.55872799853962
57 1.55767577146388
58 1.55525777087763
59 1.55348196238523
60 1.56843116483676
61 1.56034000034504
62 1.56107354225212
63 1.55382000802914
64 1.54055865477545
65 1.52871351440561
66 1.52928448151749
67 1.51934345214899
68 1.51568852894194
69 1.5007106255385
70 1.48878395363993
71 1.49111471757402
72 1.48676576057352
73 1.48887734391434
74 1.48456052684644
75 1.48661953603653
76 1.47942114389481
77 1.46956793955659
78 1.46993540175787
79 1.45901729316391
80 1.46507007006474
81 1.46789567985205
82 1.47068571473075
83 1.47434994006573
84 1.46871384722309
85 1.45534033819954
86 1.45247493009433
87 1.45305939570416
88 1.4406117976885
89 1.43388851559147
90 1.43683514472689
91 1.43334627273597
92 1.43597003209645
93 1.42366283952065
94 1.42272891592879
95 1.42129810195051
96 1.40562012461034
97 1.39094482943446
98 1.3661472415598
99 1.35647941596761
100 1.34548034705044
101 1.33639668829708
102 1.32852755036359
103 1.3280201727119
104 1.32769295222914
105 1.31668894454775
106 1.3018594273224
107 1.29979802397984
108 1.28896572890806
109 1.29885828186342
110 1.29597608625553
111 1.28929170138599
112 1.29613130687492
113 1.29020442094067
114 1.28936629097741
115 1.28355748854286
116 1.27363546252004
117 1.25812734752755
118 1.26543955053976
119 1.25655398748216
120 1.2651127369132
121 1.25938454273965
122 1.26459554867055
123 1.26271363790134
124 1.25515593906299
125 1.25261773387989
126 1.249168775418
127 1.24104697535879
128 1.23066750721265
129 1.22386640523863
130 1.21664061759324
131 1.20755013816897
132 1.21299774585394
133 1.21084845913793
134 1.20141331349158
135 1.2112413272279
136 1.21012886714072
137 1.20495680414789
138 1.20974383449597
139 1.19406836896424
140 1.1988525421571
141 1.1944017627872
142 1.18971230450486
143 1.18787903801295
144 1.17893111277279
145 1.18698962206475
146 1.18806483225673
147 1.17358562548028
148 1.16649521874433
149 1.16205596619305
150 1.16754690397225
151 1.16513956877481
152 1.16193610006857
153 1.1652568202681
154 1.16969731976431
155 1.1573826863792
156 1.17012334805394
157 1.17074661439956
158 1.15949453595673
159 1.1583215633519
160 1.15306683851669
161 1.14699963450699
162 1.14147794774324
163 1.14053510817083
164 1.14145309228231
165 1.13467123810549
166 1.12964532543399
167 1.12357042541647
168 1.13166097119956
169 1.1316547365026
170 1.13077662776417
171 1.11822958688564
172 1.11651240952874
173 1.11191094820186
174 1.1015022580307
175 1.0852200060968
176 1.09006361550551
177 1.07914297347967
178 1.07133340187624
179 1.07026038294995
180 1.06495655319991
181 1.06144401304448
182 1.06647561914179
183 1.06982266931608
184 1.06695843501134
185 1.06652196431115
186 1.0648739788774
187 1.07714147769706
188 1.07533047909149
189 1.06795176918154
190 1.06754572491107
191 1.06039103170918
192 1.05015748106313
193 1.05095859382409
194 1.04728456495195
195 1.04047141007708
196 1.03130064426541
197 1.04106059693751
198 1.04458350913671
199 1.03828648650031
200 1.04381643957282
201 1.03307944209674
202 1.03071679366973
203 1.0359081997362
204 1.0317239105473
205 1.04603286829085
206 1.04709478174363
207 1.04802771238614
208 1.04282807083922
209 1.03739629886844
210 1.03847397292582
211 1.02553353456429
212 1.0154699200125
213 1.00880262532413
214 1.00596314855705
215 1.002213779329
216 1.00947810076285
217 1.00792138231342
218 0.995238288978101
219 0.988813769463251
220 0.978990461216663
221 0.980126879284198
222 0.961412096495373
223 0.954819065402955
224 0.956747011955071
225 0.943958871776089
226 0.941635348292291
227 0.940893893258213
228 0.940990818965669
229 0.938435409420833
230 0.943159000284151
231 0.937464673333346
232 0.930814836827586
233 0.934054915689804
234 0.926850960644471
235 0.920916252312187
236 0.921338755431816
237 0.917442251820083
238 0.902582263130776
239 0.89940318297433
240 0.899757062280065
241 0.88657588911399
242 0.877968312933897
243 0.884632988369011
244 0.887443663220612
245 0.874627068376431
246 0.864369357681684
247 0.855018091383359
248 0.846944921788178
249 0.844880057642172
250 0.835936751274921
251 0.829242074995654
252 0.825401937228756
253 0.820664415662368
254 0.819294167508004
255 0.816149904449469
256 0.803167561925967
257 0.795899831819288
258 0.799482277715856
259 0.787812134853975
260 0.782846422806344
261 0.778490139511492
262 0.77344435185908
263 0.770768516504485
264 0.771836390306578
265 0.77484349323037
266 0.774270616483442
267 0.776342881325755
268 0.766319083027139
269 0.772499810315234
270 0.781237072372558
271 0.785466118114201
272 0.782394885801597
273 0.775831829804785
274 0.784504045049263
275 0.788046138303486
276 0.778864787493525
277 0.78127254657535
278 0.77747800850559
279 0.774303257409214
280 0.776602494302501
281 0.771631945676597
282 0.756172395812176
283 0.750916002663746
284 0.746951630199466
285 0.738373369692117
286 0.730688247233679
287 0.713043515365935
288 0.718051559972242
289 0.718059547490719
290 0.727256578889754
291 0.724651286118709
292 0.724735571809931
293 0.72178925885868
294 0.715929974297232
295 0.725776381431901
296 0.722883877895888
297 0.719368170553139
298 0.712697525216171
299 0.708197313698013
300 0.699549740008367
301 0.697888323313571
302 0.688661126584201
303 0.684710894176968
304 0.684058514331407
305 0.681427116898391
306 0.678561692258534
307 0.672185984041312
308 0.67446676594956
309 0.674130751577532
310 0.671705751096972
311 0.680245658972045
312 0.679112290254854
313 0.672391897586683
314 0.664557124994472
315 0.669051687175506
316 0.66531359711469
317 0.663776236164451
318 0.659647682206013
319 0.658218532377683
320 0.657749981107357
321 0.658133835805851
322 0.657242221506596
323 0.659692753508889
324 0.655297014038293
325 0.656601376039068
326 0.652069831035818
327 0.649655161828981
328 0.645475294036711
329 0.642638954923339
330 0.630933585939342
331 0.625578044761606
332 0.625267253562025
333 0.620274217336576
334 0.618418414473459
335 0.614027456977321
336 0.611101597833925
337 0.603189086214836
338 0.604665441812585
339 0.600170749756502
340 0.592338735160866
341 0.598902688802152
342 0.597734327164131
343 0.600104984323634
344 0.595531999544095
345 0.6032587880218
346 0.604429579284595
347 0.604242661038154
348 0.610463143683589
349 0.609744753997579
350 0.615716545680747
351 0.612448370860961
352 0.614952305081875
353 0.612216301199562
354 0.59922161675733
355 0.604306837921251
356 0.611621226023731
357 0.61223270459541
358 0.611965451616459
359 0.616013499407367
360 0.616470897001805
361 0.617298366680666
362 0.627154832160714
363 0.626284335903632
364 0.625318900494346
365 0.625552221564863
366 0.623333944968155
367 0.618372266941528
368 0.619940740557072
369 0.611153397201112
370 0.598422189583843
371 0.599059068258308
372 0.602232715912417
373 0.602673487790538
374 0.596572527227825
375 0.595744750610958
376 0.595386822311398
377 0.593114240088373
378 0.594065749723737
379 0.598047727577149
380 0.60188543668252
381 0.600015870469988
382 0.598910188206415
383 0.599094052258953
384 0.596067360057789
385 0.602040289699791
386 0.605694426041829
387 0.607228443578172
388 0.599543937268826
389 0.592746155556739
390 0.578053172038132
391 0.584386635802303
392 0.580427829809357
393 0.581532193677939
394 0.579856380812242
395 0.572145584281392
396 0.572003343535043
397 0.575086104254838
398 0.577782335215082
399 0.578648113664728
400 0.581202457013644
401 0.578423785798196
402 0.578337995166375
403 0.572826362632223
404 0.567389273798082
405 0.555867763953628
406 0.558258576850241
407 0.554623865753018
408 0.553735377285955
409 0.553372322388468
410 0.55072623065855
411 0.546770774285532
412 0.550695574841492
413 0.552813022513408
414 0.552777301089201
415 0.546380729786425
416 0.543535165254673
417 0.539543141101732
418 0.539029777550862
419 0.539446316266174
420 0.541059192288125
421 0.538903970431011
422 0.536802967177008
423 0.538444584053391
424 0.539173389148046
425 0.543776765312362
426 0.542255613430413
427 0.544312764015075
428 0.545925617990453
429 0.549254387170362
430 0.555885586948052
431 0.563164941851428
432 0.553798712296588
433 0.554018185262962
434 0.555939892113885
435 0.552401838954113
436 0.553563283920127
437 0.553527349925085
438 0.554655034917556
439 0.55245104631063
440 0.55087189575046
441 0.545485709953491
442 0.543914789773922
443 0.533149629640838
444 0.536761539736306
445 0.528756051460089
446 0.52672921659449
447 0.530463786776691
448 0.525151462533114
449 0.526285273512716
450 0.524208135122616
451 0.519534279812889
452 0.518598737572707
453 0.522153725269489
454 0.520765428772602
455 0.520645611456681
456 0.512366352087424
457 0.511413982695917
458 0.513460889706122
459 0.506216670246688
460 0.498969946110876
461 0.496488438264759
462 0.485707884564626
463 0.47820532438353
464 0.47190361149153
465 0.468143447927462
466 0.467461849563982
467 0.470033154075356
468 0.465444384910977
469 0.467036766536957
470 0.463208887210886
471 0.455045255644868
472 0.445356520377923
473 0.448321628805752
474 0.441623495630453
475 0.440302304845679
476 0.44411051007627
477 0.452890675903013
478 0.452707694514926
479 0.445501229380198
480 0.43515731193469
481 0.435966035703009
482 0.440345561327829
483 0.439345245089963
484 0.449253833404304
485 0.444641169156291
486 0.446790376812494
487 0.44555033704509
488 0.441037776890926
489 0.446418390398139
490 0.450399835041919
491 0.442346401635302
492 0.441415408769768
493 0.435776646756541
494 0.435551595562591
495 0.432426431599458
496 0.432153733646913
497 0.421754724570959
498 0.428038213402733
499 0.43170480985911
500 0.427926181534873
501 0.433215017057782
502 0.43253841299849
503 0.430931908318373
504 0.434643044751651
505 0.441807477284468
506 0.43165174656027
507 0.429399628223409
508 0.422884758709931
509 0.42193973804432
510 0.416147278616304
511 0.414651442116666
512 0.407946574655591
513 0.410037365056266
514 0.411344212645945
515 0.410677807428284
516 0.416727627984186
517 0.420385205564453
518 0.426035409470613
519 0.426527617943032
520 0.420171121941175
521 0.420047438066989
522 0.420605846421255
523 0.42155519676971
524 0.417279736329249
525 0.413591943758087
526 0.421540885514787
527 0.424916414457554
528 0.423112822174177
529 0.416056424121124
530 0.408101715486355
531 0.403968586392422
532 0.410358048292231
533 0.407126836333879
534 0.403942628810214
535 0.403973145361169
536 0.397620846521925
537 0.395957443959087
538 0.393217325606505
539 0.394839997137216
540 0.398343325315674
541 0.40108061944135
542 0.39821758610398
543 0.398365292886562
544 0.398019319884795
545 0.399940101646184
546 0.402366719886979
547 0.39791917859763
548 0.39750270037212
549 0.397975696752162
550 0.394097315473912
551 0.395011858710492
552 0.398127679349578
553 0.394623768819175
554 0.401470230722861
555 0.392098093988153
556 0.396741038727556
557 0.392900537495001
558 0.387983222553989
559 0.391790656507226
560 0.390233823298344
561 0.390221788614427
562 0.391887915412366
563 0.391299768091609
564 0.387621167723044
565 0.389873163726218
566 0.386943878580161
567 0.38459792185215
568 0.382929745713014
569 0.378315207620074
570 0.381519224443858
571 0.386613600228678
572 0.387637297566497
573 0.38601077672211
574 0.38846237842591
575 0.386375160798825
576 0.3823189277797
577 0.375380407487919
578 0.371526322681826
579 0.373099658502655
580 0.370742452095841
581 0.368251138245275
582 0.363311630657569
583 0.368689263406173
584 0.358946280049231
585 0.360739643402077
586 0.353232660651755
587 0.354321779913935
588 0.356234426836468
589 0.35059260260415
590 0.343443440582565
591 0.342706359083326
592 0.346288166005224
593 0.341867965549025
594 0.343665022006736
595 0.349521735149282
596 0.349136574666023
597 0.35172073171724
598 0.344013663316343
599 0.340259633776226
600 0.33510998732492
601 0.332003849623476
602 0.334339349899527
603 0.331715662953748
604 0.328463972741725
605 0.326386130874392
606 0.326830260670179
607 0.327930729357955
608 0.330745110957082
609 0.324089433287159
610 0.327939400688507
611 0.334967579770484
612 0.337593206088561
613 0.334963379395715
614 0.334436366823655
615 0.335673023847531
616 0.330003222197236
617 0.325949084078519
618 0.319450309316886
619 0.325527907383242
620 0.326689749585481
621 0.326554025470261
622 0.331357771677268
623 0.33531835667433
624 0.336593721870286
625 0.338017626024338
626 0.336613512061447
627 0.334022061275952
628 0.332169097491799
629 0.334713944820161
630 0.336579874342328
631 0.344548307427838
632 0.342794915441115
633 0.343701197678489
634 0.343920200468474
635 0.345443523620032
636 0.349606966485544
637 0.351287162609538
638 0.352889188107375
639 0.354157069849546
640 0.351315143005335
641 0.351688828417693
642 0.351837353171314
643 0.358963565494848
644 0.351090163026753
645 0.348136593668283
646 0.345888103976017
647 0.345199432648903
648 0.343008123414335
649 0.343593109701943
650 0.342873557521368
651 0.342198013041503
652 0.336049867092352
653 0.339324540825219
654 0.332528210013993
655 0.3327988968222
656 0.328512243215231
657 0.326430474634124
658 0.330115949979503
659 0.33013324459436
660 0.331810312364898
661 0.328759953358145
662 0.326989462453768
663 0.325477222498655
664 0.324913295377053
665 0.326653359539387
666 0.329280265259694
667 0.334811973322572
668 0.338295639380548
669 0.335366319737051
670 0.337941412878839
671 0.335670429681885
672 0.335263712010899
673 0.333385272008769
674 0.332224850696656
675 0.335397904890751
676 0.333733832734799
677 0.332020538835783
678 0.337415865234792
679 0.335329607189586
680 0.346241011552322
681 0.344897898516999
682 0.345553315948703
683 0.339716139507967
684 0.341253111279719
685 0.337334862043963
686 0.336902337523077
687 0.336086411309375
688 0.335052269818393
689 0.334188532848617
690 0.336475874278665
691 0.33574022453397
692 0.330859852179224
693 0.334037429555887
694 0.332848626464469
695 0.327961325904407
696 0.331115009851795
697 0.329291887100686
698 0.326250450840372
699 0.324718678905024
700 0.323454452883262
701 0.324264378216901
702 0.326276128384319
703 0.328039291270575
704 0.328798526877802
705 0.324542332933903
706 0.325813540178546
707 0.333438888188812
708 0.331178887779434
709 0.333054695520799
710 0.329321978432837
711 0.319957524527551
712 0.316080730889728
713 0.314811156853463
714 0.316393205447905
715 0.315075773313378
716 0.314218857606995
717 0.313941987894557
718 0.315148131063983
719 0.308465296874108
720 0.309897358677805
721 0.308269654393804
722 0.304795567305312
723 0.292626163401727
724 0.292447782287726
725 0.287505741046577
726 0.282630204162426
727 0.282772405284805
728 0.285048061434785
729 0.283708264000841
730 0.291784857031539
731 0.281604374915261
732 0.279814541850371
733 0.284328606954048
734 0.283260498019457
735 0.277276404202082
736 0.272320886406669
737 0.273314196030281
738 0.276407181211936
739 0.2730708666253
740 0.269114689379542
741 0.265397301233843
742 0.263562846979469
743 0.25851886855373
744 0.262276477612165
745 0.262091285330954
746 0.266990322221907
747 0.263998184688803
748 0.265756467210516
749 0.260207881927605
750 0.260456888794515
751 0.260328334405696
752 0.258571584022719
753 0.255748288942227
754 0.259098580897589
755 0.259275893032507
756 0.261099905170555
757 0.261992502353289
758 0.256754826454845
759 0.252935510902279
760 0.251948112134698
761 0.253175834020067
762 0.253126337997793
763 0.256474865052156
764 0.259147934394875
765 0.257572662493631
766 0.25886576021942
767 0.25277456727023
768 0.251681185578623
769 0.26548139738887
770 0.260233668190972
771 0.260636186253397
772 0.264922703230329
773 0.266762134030228
774 0.26937922530219
775 0.266555703826586
776 0.268315096358954
777 0.268004895606382
778 0.26347810953755
779 0.263196459196521
780 0.252697004464837
781 0.254004813458197
782 0.256331152551955
783 0.261001327610852
784 0.265971572206781
785 0.265070708197054
786 0.267688762629716
787 0.270152222595958
788 0.272741455262696
789 0.273143205035664
790 0.270825362061067
791 0.270198593439284
792 0.274602333059873
793 0.275879650288124
794 0.277517576042682
795 0.276240593746578
796 0.271859788860174
797 0.271404041708101
798 0.272275248219125
799 0.272161087852394
800 0.272582788753647
801 0.272231698007986
802 0.266950322919027
803 0.265282942001368
804 0.266290771181374
805 0.266299501242473
806 0.266397168740331
807 0.258655587023165
808 0.258691767440347
809 0.260419225476757
810 0.260123023963619
811 0.259079700605382
812 0.261255304056644
813 0.261782985541372
814 0.262609225024751
815 0.261566265968767
816 0.262879318879258
817 0.265031950993292
818 0.263501699133989
819 0.262043959353559
820 0.259513812059125
821 0.2634991995651
822 0.265397687062363
823 0.268265013818063
824 0.269476428630458
825 0.274612457252277
826 0.271318179686601
827 0.268517278344773
828 0.267600670152834
829 0.270566063190158
830 0.263546109776676
831 0.266694121959523
832 0.265228765529439
833 0.260410182729237
834 0.2638050612702
835 0.269308764142922
836 0.272485089647683
837 0.27255582432304
838 0.272837129776003
839 0.284121852190699
840 0.284524873810814
841 0.288379751653509
842 0.290787615400753
843 0.29046124299902
844 0.286874232603697
845 0.288985730371326
846 0.298554349701408
847 0.303751422519006
848 0.302769795577484
849 0.302481957893046
850 0.302589872264014
851 0.302548782457336
852 0.302472749157589
853 0.299065474274245
854 0.300535485629599
855 0.300923621240128
856 0.301203666872622
857 0.300942596818292
858 0.304794313086629
859 0.304917983493775
860 0.306515715526292
861 0.30665990948133
862 0.306720210150452
863 0.308410867691757
864 0.312392395513723
865 0.309665534489196
866 0.307204449712528
867 0.313987029220391
868 0.312204117348558
869 0.299196036918883
870 0.306321286604733
871 0.314857075518389
872 0.311976182811466
873 0.309842266644915
874 0.31649701168232
875 0.318920910358402
876 0.316502505728698
877 0.313928143221191
878 0.311929914417019
879 0.313085215549419
880 0.313136159451459
881 0.312255685577012
882 0.310205766178362
883 0.303182163491565
884 0.303278817721564
885 0.302645519835122
886 0.305652992213585
887 0.300681183610907
888 0.298403928927535
889 0.304304188591043
890 0.305318045774445
891 0.305694958807422
892 0.301391430430228
893 0.297170778039134
894 0.299014258941469
895 0.312970327308303
896 0.315400753761783
897 0.31634609119494
898 0.314789170195419
899 0.316369025771608
900 0.316200434351759
901 0.317102236802956
902 0.319346474694023
903 0.321336638466931
904 0.318738132230339
905 0.316691900788674
906 0.31575341554458
907 0.316638777313599
908 0.319818183502805
909 0.319007443846331
910 0.320627819323726
911 0.321646834101596
912 0.322359240115446
913 0.321395697901819
914 0.317049359800094
915 0.316191159276532
916 0.318780490814142
917 0.319119274185999
918 0.328282214887831
919 0.328475967363756
920 0.328991527579078
921 0.327477618247156
922 0.322741390145601
923 0.322353178290299
924 0.321895154530794
925 0.318585648473651
926 0.320284017158764
927 0.322744021578787
928 0.321767371395063
929 0.319271686237527
930 0.317028322922253
931 0.311943732032854
932 0.310557546788754
933 0.311645640900934
934 0.31013522301588
935 0.304928988371421
936 0.305523554342323
937 0.302473988854632
938 0.298300553458938
939 0.288357340622582
940 0.288218529162419
941 0.289523634073648
942 0.286758507954219
943 0.289840746100715
944 0.288387983601715
945 0.284887146819991
946 0.272876650436897
947 0.268030712311353
948 0.269927885061327
949 0.280035703879124
950 0.280401955634197
951 0.279276126505828
952 0.286845652056181
953 0.289496925606977
954 0.284410711114097
955 0.284047349863015
956 0.287451323851011
957 0.28908887696062
958 0.289132038339209
959 0.288935204214958
960 0.292764483465403
961 0.290460904275936
962 0.292584948075812
963 0.287425428252591
964 0.282193817394051
965 0.28497524607584
966 0.289216122490623
967 0.283289592257089
968 0.287620801426361
969 0.287978739730185
970 0.283463122664804
971 0.272756230260982
972 0.270995956884082
973 0.272926074298834
974 0.261377567398539
975 0.261156192769807
976 0.261282853504604
977 0.2654742064675
978 0.27095941791205
979 0.27095556100582
980 0.280415481086234
981 0.281880286482387
982 0.280490652037582
983 0.28327692606297
984 0.2748899345403
985 0.274766195435824
986 0.269655544161831
987 0.269742725820183
988 0.272688552689509
989 0.268156288495111
990 0.27044343289473
991 0.271193063359135
992 0.273032475257104
993 0.275745961023999
994 0.271975381491102
995 0.261257802268652
996 0.258728477189808
997 0.258480076960308
998 0.260628983284051
999 0.259010812976177
1000 0.258918416010343
1001 0.256195641115943
1002 0.255358964639416
1003 0.25320640566871
1004 0.255245389555441
1005 0.258170522475091
1006 0.25800768655766
1007 0.260140065490425
1008 0.272165509707992
1009 0.269850923681748
1010 0.26867896168863
1011 0.270626314302294
1012 0.276060726510352
1013 0.275233781718516
1014 0.274744762689757
1015 0.275117574296157
1016 0.272886331915968
1017 0.270543184501335
1018 0.26027611607093
1019 0.260407098547204
1020 0.259581351825819
1021 0.260241358123818
1022 0.261884732920531
1023 0.262198506928236
1024 0.261731022875828
1025 0.274576169727706
1026 0.275494508569809
1027 0.274453675173368
1028 0.282257869085481
1029 0.281752413522697
1030 0.280786233904449
1031 0.282411625344416
1032 0.284567609804134
1033 0.288246615625073
1034 0.29940088242035
1035 0.301914596749148
1036 0.298445754418462
1037 0.300856842872894
1038 0.300744826970307
1039 0.298308228339528
1040 0.298802186527384
1041 0.294204931342691
1042 0.295640890073089
1043 0.290724523212172
1044 0.295774656582181
1045 0.295369896708128
1046 0.29239920935727
1047 0.292158023088423
1048 0.288964589440853
1049 0.279834005782913
1050 0.278981760836244
1051 0.281899514815101
1052 0.275490507821008
1053 0.273651013264219
1054 0.275495172652131
1055 0.276411063493651
1056 0.272584457394319
1057 0.270093397185012
1058 0.266383512625674
1059 0.26806973855856
1060 0.266495556012222
1061 0.268014041116195
1062 0.265152094929007
1063 0.280631103958931
1064 0.295305187566779
1065 0.292489079161955
1066 0.290113752100183
1067 0.289590051916067
1068 0.291497550518211
1069 0.294458700490401
1070 0.292900169586603
1071 0.292650278243776
1072 0.295993172995521
1073 0.294386780090891
1074 0.295341683330174
1075 0.292949112269423
1076 0.301169022302719
1077 0.297124138826171
1078 0.291700299291042
1079 0.29300782304441
1080 0.28416262042384
1081 0.288931878627798
1082 0.292169659420434
1083 0.29419715501794
1084 0.296574884960326
1085 0.302904504317951
1086 0.302139210866042
1087 0.309860925881056
1088 0.305274547399007
1089 0.303520439798193
1090 0.301740815662949
1091 0.300791575451756
1092 0.299169364627844
1093 0.30026895706246
1094 0.301751911371214
1095 0.302341380991844
1096 0.307498535148792
1097 0.30616709622398
1098 0.30476120472671
1099 0.305810971650864
1100 0.307926617404245
1101 0.321949342293542
1102 0.322142050728901
1103 0.322753706422668
1104 0.321150781533912
1105 0.323517429999371
1106 0.32483763869414
1107 0.333191852087514
1108 0.319405346539521
1109 0.325413029502575
1110 0.325208799700895
1111 0.325664761042718
1112 0.318237943728628
1113 0.318133277976898
1114 0.318494219105739
1115 0.319657705869457
1116 0.316795962749429
1117 0.31638650576091
1118 0.316221321318009
1119 0.31748690688406
1120 0.317376556650938
1121 0.318226052742561
1122 0.31925082215108
1123 0.317407908195047
1124 0.321462582554448
1125 0.306867148265215
1126 0.300112041956056
1127 0.300887176383736
1128 0.292212774053237
1129 0.290527003563042
1130 0.291194229723022
1131 0.290137671437253
1132 0.288444192872433
1133 0.284102242351206
1134 0.271177491577712
1135 0.268036751081388
1136 0.275517149954835
1137 0.273058936900458
1138 0.280958966548958
1139 0.280446059258614
1140 0.280094805647037
1141 0.282111146214675
1142 0.28126878390495
1143 0.282359155765131
1144 0.276674221414534
1145 0.278766043343035
1146 0.279935921490344
1147 0.286244110725443
1148 0.286694240324729
1149 0.285520271398246
1150 0.284464945472303
1151 0.281135164918132
1152 0.278708614816322
1153 0.280588416326182
1154 0.279879769683596
1155 0.279877209065372
1156 0.277062931050831
1157 0.279595977674194
1158 0.279346032902773
1159 0.278600884640697
1160 0.278330936875652
1161 0.2831620416977
1162 0.282080721836001
1163 0.267183660040698
1164 0.251257448803514
1165 0.251976159641113
1166 0.25653956021362
1167 0.256416859377208
1168 0.248594271991033
1169 0.244064423949336
1170 0.258571666214707
1171 0.258960771238779
1172 0.25693987395803
1173 0.256463026038936
1174 0.259005841745845
1175 0.260728982276428
1176 0.257771643151368
1177 0.260040463903449
1178 0.261084377737795
1179 0.257186558547136
1180 0.256099991814929
1181 0.252146643468059
1182 0.254204574795668
1183 0.278533748870717
1184 0.275597206577177
1185 0.272340464036068
1186 0.272086021868372
1187 0.269903904287605
1188 0.271950443591926
1189 0.273535917529783
1190 0.274963466940329
1191 0.275589328082874
1192 0.275528089133741
1193 0.271601520911071
1194 0.270089717471516
1195 0.269344966270602
1196 0.267270628120559
1197 0.267811449945521
1198 0.267408443788108
1199 0.266912026971027
1200 0.266283527266116
1201 0.255076811418375
1202 0.25314714321484
1203 0.254045566133935
1204 0.271970446634318
1205 0.266881675424112
1206 0.265490410368866
1207 0.253392528118382
1208 0.252067795276616
1209 0.251538242265689
1210 0.269072554811333
1211 0.271933417993265
1212 0.272082504446383
1213 0.273088128087556
1214 0.276201399932057
1215 0.27516587874631
1216 0.277529475903297
1217 0.280845212115404
1218 0.281416211250067
1219 0.285176891613906
1220 0.285349917134027
1221 0.284230121910637
1222 0.280964800363977
1223 0.28229149483124
1224 0.276297749043667
1225 0.275628184364649
1226 0.278799928687237
1227 0.29017380117706
1228 0.290578257907275
1229 0.291156103629855
1230 0.291037602767479
1231 0.290510698849972
1232 0.29162329759862
1233 0.290855957303722
1234 0.29254489839849
1235 0.292383282436796
1236 0.284977950675861
1237 0.28522159118277
1238 0.27733783631298
1239 0.278302343560839
1240 0.283192483059337
1241 0.279081000152574
1242 0.281391235405184
1243 0.281354050704371
1244 0.28287881183413
1245 0.287047921573646
1246 0.286885130461826
1247 0.295359349709353
1248 0.295244810413358
1249 0.295675924509101
1250 0.30295614059383
1251 0.302949875872722
1252 0.306527024407902
1253 0.304010667783161
1254 0.305456390092899
1255 0.318178847859845
1256 0.321929310091834
1257 0.326278313421381
1258 0.327469422097696
1259 0.326563580338969
1260 0.322778572477376
1261 0.317283224641149
1262 0.319387840881002
1263 0.31881449723429
1264 0.318833503851641
1265 0.317759287724679
1266 0.315010521113877
1267 0.317409990821571
1268 0.319612606143415
1269 0.32153705814334
1270 0.307158870781371
1271 0.307159010790424
1272 0.308534241726393
1273 0.309024919190858
1274 0.305864096122606
1275 0.30491313903715
1276 0.299316775926881
1277 0.297239415356935
1278 0.300426838777428
1279 0.304766536391041
1280 0.304837888144866
1281 0.301826951433849
1282 0.299844531530372
1283 0.273046288717862
1284 0.273212665280862
1285 0.274602929829892
1286 0.277572855510163
1287 0.272339737361897
1288 0.275974824379432
1289 0.278687368440471
1290 0.277486515026834
1291 0.276911703222753
1292 0.279599818233506
1293 0.279901185408256
1294 0.27992250501817
1295 0.27691711936993
1296 0.277035368530151
1297 0.278672372564644
1298 0.279543017050102
1299 0.280943659966524
1300 0.283705083496299
1301 0.280706633847572
1302 0.280189574397234
1303 0.279204012470724
1304 0.263469161171637
1305 0.26301659003813
1306 0.262586372356238
1307 0.26272356779048
1308 0.264379742672
1309 0.261239068794663
1310 0.245585910568382
1311 0.239481158276014
1312 0.238794889019487
1313 0.239243817980683
1314 0.236516932424521
1315 0.238627217619395
1316 0.239752891469849
1317 0.238135733184135
1318 0.239492595182661
1319 0.234154133860108
1320 0.233636012837741
1321 0.230608120175182
1322 0.249946830503009
1323 0.248157066828604
1324 0.248313255422897
1325 0.248959973364939
1326 0.248497024009091
1327 0.236622594124705
1328 0.237346709590059
1329 0.241137530163095
1330 0.240731435160435
1331 0.242322081010074
1332 0.244730756547837
1333 0.249227831316376
1334 0.24702728203512
1335 0.247234384336767
1336 0.247612047983396
1337 0.251636443601042
1338 0.252253854480559
1339 0.253704638891614
1340 0.249427438103836
1341 0.249581697006898
1342 0.24957708451735
1343 0.250635495583805
1344 0.250730723909205
1345 0.249532888988912
1346 0.248264835749948
1347 0.233805990320128
1348 0.232542770339705
1349 0.23237164539165
1350 0.268604110523291
1351 0.271393103928722
1352 0.267912652779015
1353 0.267589820925075
1354 0.265207191473684
1355 0.255164475682574
1356 0.25271083146707
1357 0.246493069712338
1358 0.250079224475295
1359 0.255297488547972
1360 0.258917018159649
1361 0.259634577286604
1362 0.262911735012997
1363 0.263339162554082
1364 0.263636881236677
1365 0.264169271136944
1366 0.259162697109825
1367 0.258143491949726
1368 0.256225201063726
1369 0.256607498170382
1370 0.256703412999577
1371 0.261855387727911
1372 0.266442865719634
1373 0.26790258970181
1374 0.268028790004722
1375 0.268317465961459
1376 0.269657857035867
1377 0.270757473289293
1378 0.268900169115943
1379 0.264040600177423
1380 0.265199077409135
1381 0.265229605078971
1382 0.262993908821688
1383 0.262625249337474
1384 0.263696567540717
1385 0.279363652201411
1386 0.281073678441993
1387 0.282272278781346
1388 0.282016062515444
1389 0.280253159386308
1390 0.278310983368983
1391 0.277781418764004
1392 0.274914719732939
1393 0.274433860646099
1394 0.274615037069191
1395 0.274665759144102
1396 0.27190893812092
1397 0.272557933067862
1398 0.276142638885209
1399 0.275404244338163
1400 0.271308832312055
1401 0.273260784524778
1402 0.273697810446106
1403 0.274651712947031
1404 0.275617773551606
1405 0.27834282486327
1406 0.280759015536031
1407 0.280473367384581
1408 0.278932496694016
1409 0.277846238179492
1410 0.27720773519452
1411 0.284986435028507
1412 0.288671259673034
1413 0.288662051888477
1414 0.289562377407719
1415 0.287914378252316
1416 0.284069816808188
1417 0.285334940372046
1418 0.285958089497387
1419 0.285848216292296
1420 0.286149645543981
1421 0.339026207146376
1422 0.320359920824124
1423 0.324610278490238
1424 0.327773435895133
1425 0.327675022802796
1426 0.325949426412544
1427 0.349770344101591
1428 0.350921658014665
1429 0.371221701047605
1430 0.372623541815922
1431 0.374190598635402
1432 0.375528767076033
1433 0.370375525299033
1434 0.373593337684154
1435 0.375954017154179
1436 0.377376784635442
1437 0.378311022727185
1438 0.377515497231086
1439 0.376390646256428
1440 0.37688694875876
1441 0.376843957947389
1442 0.373930862366016
1443 0.370939563013731
1444 0.369548938855903
1445 0.364347660261525
1446 0.365269708577551
1447 0.368852263407464
1448 0.368633601317301
1449 0.372096296742375
1450 0.328842485459502
1451 0.329735700346953
1452 0.330938338966408
1453 0.330598735055515
1454 0.331269576437141
1455 0.329207338935323
1456 0.332783142198847
1457 0.332491152781863
1458 0.331598779427057
1459 0.326342521791864
1460 0.322739738627829
1461 0.324536308047219
1462 0.322271275533071
1463 0.322289230492001
1464 0.325923226716477
1465 0.325824093031118
1466 0.327713925684408
1467 0.327610500279993
1468 0.330434869877561
1469 0.327293341087936
1470 0.328658670780964
1471 0.325828852846852
1472 0.318753470744267
1473 0.317217615151801
1474 0.317896250495655
1475 0.321712490851229
1476 0.320537856646097
1477 0.322066212543947
1478 0.322112229554435
1479 0.324695296036475
1480 0.32394238042204
1481 0.324730252621894
1482 0.324672854609853
1483 0.32266623855564
1484 0.327640330353041
1485 0.311863788561486
1486 0.307444544685068
1487 0.308832608573591
1488 0.333513973433423
1489 0.357414387654984
1490 0.357466675011428
1491 0.357728174247256
1492 0.357806000096754
1493 0.357973518203236
1494 0.358667328336666
1495 0.388227106262655
1496 0.39297212633545
1497 0.392237163164784
1498 0.386932331701626
1499 0.386450873900407
1500 0.459707560545696
1501 0.457822347479961
1502 0.460787671296599
1503 0.459562316792645
1504 0.457666413004146
1505 0.456831568635138
1506 0.454859711958103
1507 0.457702043105995
1508 0.457313964750417
1509 0.45719711439456
1510 0.457087820718236
1511 0.44867563885678
1512 0.446257649787535
1513 0.448209811842161
1514 0.447910676016987
1515 0.450405549024032
1516 0.450614026834737
1517 0.447891881073681
1518 0.445665702599455
1519 0.446054863323859
1520 0.445972532228442
1521 0.393798598899309
1522 0.393936245349138
1523 0.389699746250542
1524 0.386852867401411
1525 0.388602173857729
1526 0.391310825491814
1527 0.390151547487322
1528 0.388685464313717
1529 0.365285344904468
1530 0.363417257054033
1531 0.360403608010051
1532 0.355569301838276
1533 0.356213942221303
1534 0.353695328275796
1535 0.355226689291242
1536 0.353143723756963
1537 0.352995569321195
1538 0.35530697299385
1539 0.357715814219114
1540 0.357699609657407
1541 0.357408454431169
1542 0.359255521240598
1543 0.359730774112481
1544 0.361321445796472
1545 0.362151827584853
1546 0.363497451419227
1547 0.362909369725841
1548 0.363053960487446
1549 0.359442198484039
1550 0.359671649713363
1551 0.355716505655753
1552 0.357923042352592
1553 0.362010920412381
1554 0.364326144555446
1555 0.363543821607716
1556 0.360596012663455
1557 0.360936839264772
1558 0.357784223622787
1559 0.360428434354378
1560 0.363371311212281
1561 0.359907284075431
1562 0.35735177303342
1563 0.360452695336666
1564 0.357293387040615
1565 0.356737660186661
1566 0.355607412428005
1567 0.356766393308017
1568 0.355711184441442
1569 0.35611943538245
1570 0.354556511275368
1571 0.355783044285799
1572 0.359153922790472
1573 0.360923545929538
1574 0.36023905386955
1575 0.357426509990685
1576 0.357250951628176
1577 0.358771481391946
1578 0.356412590372576
1579 0.355134194387709
1580 0.354849381485816
1581 0.358776672016834
1582 0.359808099620403
1583 0.359960210493109
1584 0.35936519189592
1585 0.354734898036895
1586 0.357449570165609
1587 0.358550492197639
1588 0.329219773995771
1589 0.303738106395624
1590 0.309137423027353
1591 0.308584486641815
1592 0.311064357168144
1593 0.311562865815979
1594 0.309368796949311
1595 0.283479762352411
1596 0.331158804989162
1597 0.330463212430733
1598 0.330417070086438
1599 0.32967194439883
1600 0.255966668475353
1601 0.260031463376301
1602 0.257617691536295
1603 0.262173368206888
1604 0.263071736688086
1605 0.263491206087355
1606 0.262900994757745
1607 0.262955078937402
1608 0.266606002038332
1609 0.265558111867559
1610 0.264337461600311
1611 0.266555721942349
1612 0.265683890595654
1613 0.26477929907329
1614 0.263919308517357
1615 0.263976832167739
1616 0.264828319274991
1617 0.267865005410267
1618 0.267492817640917
1619 0.267376638708262
1620 0.272922149197603
1621 0.272196814024376
1622 0.275084062588667
1623 0.277560988280312
1624 0.27776322400809
1625 0.277054883452284
1626 0.275597097790218
1627 0.251950875064119
1628 0.252000330279337
1629 0.251867454679993
1630 0.254394937764514
1631 0.255382931140451
1632 0.255697671119673
1633 0.255472264717885
1634 0.255332583429687
1635 0.251453236593602
1636 0.252046757457653
1637 0.250639620108208
1638 0.251018034904438
1639 0.247316212320787
1640 0.248312124445929
1641 0.24925613836015
1642 0.247708183887434
1643 0.248248380062167
1644 0.247671775455051
1645 0.246898951177708
1646 0.245064569131099
1647 0.242594881625632
1648 0.242423772838715
1649 0.244547240313749
1650 0.244138538191847
1651 0.245249302646864
1652 0.241775438374841
1653 0.239555381926302
1654 0.240860146989567
1655 0.241352626972416
1656 0.24333687189168
1657 0.246738689923226
1658 0.247515202951092
1659 0.249211825726175
1660 0.247503523451251
1661 0.24755048526101
1662 0.247959331550586
1663 0.244667225810487
1664 0.24543114670078
1665 0.245982837452029
1666 0.246009108363428
1667 0.243602761098298
1668 0.246217063146644
1669 0.248021904597051
1670 0.247879951589615
1671 0.243170382321481
1672 0.244529865530349
1673 0.24287558785749
1674 0.242838660006579
1675 0.24411165843814
1676 0.245367497506099
1677 0.242722034362861
1678 0.244970900593512
1679 0.243322636869951
1680 0.244341009705705
1681 0.239794848524524
1682 0.237777679548385
1683 0.239085785538515
1684 0.236732500375905
1685 0.237630882902378
1686 0.235974173529961
1687 0.237039751369016
1688 0.238013528805976
1689 0.238238269481593
1690 0.235492480029733
1691 0.235084968950806
1692 0.237461592614887
1693 0.240262626791221
1694 0.243501116636038
1695 0.239609563313825
1696 0.188228443857751
1697 0.186947488762107
1698 0.188329357011379
1699 0.19078897049581
1700 0.195215996735719
1701 0.191820374303966
1702 0.191352316145717
1703 0.186829720852661
1704 0.184833320094898
1705 0.252655707511697
1706 0.252847839411554
1707 0.249840292255444
1708 0.245651962831563
1709 0.245601641455734
1710 0.251100042853993
1711 0.249861733978317
1712 0.252584140707066
1713 0.254409248473137
1714 0.254375841758931
1715 0.255575559617222
1716 0.254413498256575
1717 0.252005766038202
1718 0.25265824860354
1719 0.253044672455275
1720 0.247137807832162
1721 0.249632195624368
1722 0.246542922005403
1723 0.243727901143283
1724 0.245205164750687
1725 0.244403210529875
1726 0.243150148019469
1727 0.28277351518459
1728 0.282082533219647
1729 0.283064608407436
1730 0.281299345633381
1731 0.283010039987355
1732 0.28299755478739
1733 0.287974522457623
1734 0.288051936700633
1735 0.287821027471288
1736 0.287497085989081
1737 0.284620314948093
1738 0.28482006942614
1739 0.287114993024571
1740 0.288298696687923
1741 0.288366221855068
1742 0.290556174321423
1743 0.292251403370453
1744 0.291093679821857
1745 0.291889569313654
1746 0.294209472295399
1747 0.293693126606947
1748 0.295583402572877
1749 0.294794342748066
1750 0.30178298494868
1751 0.301260492126953
1752 0.30554486037345
1753 0.306595070394877
1754 0.303519487645227
1755 0.304053886975065
1756 0.301469403772873
1757 0.297863169573415
1758 0.298113028989123
1759 0.295430515870748
1760 0.294541278129051
1761 0.300743503783858
1762 0.301290717628609
1763 0.301532702269345
1764 0.299612895924706
1765 0.301138222090811
1766 0.299852643790698
1767 0.3015255673458
1768 0.297384315929251
1769 0.295505353533447
1770 0.296896715135416
1771 0.300407368057581
1772 0.29597788932448
1773 0.295611166372165
1774 0.295606686480795
1775 0.295583955862046
1776 0.297839718995459
1777 0.299119385947691
1778 0.29724929255431
1779 0.297282972749015
1780 0.297523589871381
1781 0.297431523991864
1782 0.29946452094739
1783 0.302366263747458
1784 0.299439455479792
1785 0.299363003518367
1786 0.298914674111987
1787 0.294053950564139
1788 0.291948553437403
1789 0.291238211024851
1790 0.288587329277485
1791 0.289061451206547
1792 0.284788777831288
1793 0.282241147073946
1794 0.285335816663343
1795 0.288497020646211
1796 0.290185535071519
1797 0.291392305449297
1798 0.290657819704355
1799 0.289309263766153
1800 0.289931568614666
1801 0.291352970804327
1802 0.296096386746692
1803 0.296278010109816
1804 0.29553520071684
1805 0.225548130152796
1806 0.225550688258149
1807 0.225698521390507
1808 0.226509576292566
1809 0.227058613784332
1810 0.221514634130112
1811 0.221278434418837
1812 0.220290222973532
1813 0.217712744361677
1814 0.217536891543925
1815 0.213042499606941
1816 0.213413079999625
1817 0.212321374875478
1818 0.212242288470865
1819 0.212026436097584
1820 0.216428404114596
1821 0.394387132033886
1822 0.395516500663808
1823 0.398585814479509
1824 0.396793679845535
1825 0.396744082889942
1826 0.399748682525635
1827 0.358783513217536
1828 0.359829971167796
1829 0.359278011194468
1830 0.360410047093571
1831 0.359540984150452
1832 0.359070263908077
1833 0.443804983470299
1834 0.443592719241946
1835 0.444087782060939
1836 0.444461902678573
1837 0.445055188492829
1838 0.442016632978939
1839 0.439898872081584
1840 0.438384596894512
1841 0.439718399719112
1842 0.437669495492096
1843 0.436855003228619
1844 0.43788022054246
1845 0.438667300867731
1846 0.437489062980002
1847 0.439074613501369
1848 0.441749324339137
1849 0.44026649489301
1850 0.435382143858002
1851 0.436096740711314
1852 0.434353736603006
1853 0.434059790347437
1854 0.435305389804812
1855 0.434410706659741
1856 0.435031255770982
1857 0.435489248211709
1858 0.434095223868841
1859 0.432586605791638
1860 0.432811918851715
1861 0.426598054535673
1862 0.427832012075768
1863 0.427992694357737
1864 0.429528725167207
1865 0.427929708851502
1866 0.431363895537569
1867 0.432967403469983
1868 0.434998888375579
1869 0.43466532365737
1870 0.432313596327049
1871 0.429091646694691
1872 0.431637916527238
1873 0.431624762446573
1874 0.432803214751469
1875 0.43007089193557
1876 0.426896145561828
1877 0.424081095296796
1878 0.424171396195443
1879 0.424983203139469
1880 0.426904771759522
1881 0.430619962618852
1882 0.431778402837346
1883 0.428044302524798
1884 0.427991852647709
1885 0.427761015593435
1886 0.427462207144507
1887 0.427537088023925
1888 0.429063300303687
1889 0.431322006953316
1890 0.432164616704555
1891 0.434272884516962
1892 0.537594940359161
1893 0.536594433005627
1894 0.530565303443128
1895 0.527559330137466
1896 0.52575396363802
1897 0.524456033487631
1898 0.523809722367117
1899 0.526649484039875
1900 0.524805441533526
};
\addlegendentry{Hierarchical}
\end{axis}

\end{tikzpicture}
